A complete characterization of sharp thresholds to spherically symmetric multidimensional pressureless Euler-Poisson systems

The Euler-Poisson (EP) system models the dynamics of a variety of physical processes, including charge transport, collisional plasmas, and certain cosmological wave phenomena. In this work, we establish sharp critical threshold conditions that distinguish global-in-time regularity from finite-time breakdown for solutions of the radially symmetric, multidimensional pressureless EP system. Overall, there are two cases: with and without background ($c>0, c=0$ respectively). For $c>0$, we obtain precise thresholds assuming a periodicity condition. A key feature of our approach is that it extends seamlessly to the zero background case, where we obtain sharp thresholds without imposing any additional assumptions. In particular, the framework accommodates initial velocities that may be negative, allowing the flow to be directed toward the origin. The main analytical challenge of deriving threshold conditions for EP systems stems from the intricate coupling of various local/nonlocal forces. To overcome this, we identify a novel nonlinear quantity that plays a decisive role in the analysis and enables a unified treatment of all relevant scenarios. Our results provide a comprehensive characterization of critical thresholds for the pressureless EP system in multiple dimensions.

==> TikzCode/Fig-A_Gamma.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{darkviolet1910191}{RGB}{191,0,191}
	\definecolor{gold}{RGB}{255,215,0}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{limegreen}{RGB}{50,205,50}
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			font=\tiny,
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.03)},
			anchor=south west,
			draw=lightgrey204
		},
		axis line style={line width=0.1pt},
		tick align=outside,
		tick pos=left,
		x grid style={darkgrey176},
		xlabel={\(\displaystyle \Gamma\)},
		xmin=-0.0733989401765789, xmax=1.54137774370816,
		xtick style={color=black},
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle A\)},
		ytick=\empty,
		y label style={at={(axis description cs:0.1,0.7)}, anchor=west},
		ymin=-0.4007344675, ymax=0.4073474775
		]
		\addplot [line width=1pt, black]
		table {%
			0 0
			0.01 0.00633333
			0.02 0.0126666133333333
			0.03 0.01899973
			0.04 0.02533248
			0.05 0.0316645833333333
			0.06 0.03799568
			0.07 0.04432533
			0.08 0.0506530133333333
			0.09 0.05697813
			0.1 0.0633
			0.11 0.0696178633333333
			0.12 0.07593088
			0.13 0.08223813
			0.14 0.0885386133333333
			0.15 0.09483125
			0.16 0.10111488
			0.17 0.107388263333333
			0.18 0.11365008
			0.19 0.11989893
			0.2 0.126133333333333
			0.21 0.13235173
			0.22 0.13855248
			0.23 0.144733863333333
			0.24 0.15089408
			0.25 0.15703125
			0.26 0.163143413333333
			0.27 0.16922853
			0.28 0.17528448
			0.29 0.181309063333333
			0.3 0.1873
			0.31 0.19325493
			0.32 0.199171413333333
			0.33 0.20504693
			0.34 0.21087888
			0.35 0.216664583333333
			0.36 0.22240128
			0.37 0.22808613
			0.38 0.233716213333333
			0.39 0.23928853
			0.4 0.2448
			0.41 0.250247463333333
			0.42 0.25562768
			0.43 0.26093733
			0.44 0.266173013333333
			0.45 0.27133125
			0.46 0.27640848
			0.47 0.281401063333333
			0.48 0.28630528
			0.49 0.29111733
			0.5 0.295833333333333
			0.51 0.30044933
			0.52 0.30496128
			0.53 0.309365063333333
			0.54 0.31365648
			0.55 0.31783125
			0.56 0.321885013333333
			0.57 0.32581333
			0.58 0.32961168
			0.59 0.333275463333333
			0.6 0.3368
			0.61 0.34018053
			0.62 0.343412213333333
			0.63 0.34649013
			0.64 0.34940928
			0.65 0.352164583333333
			0.66 0.35475088
			0.67 0.35716293
			0.68 0.359395413333333
			0.69 0.36144293
			0.7 0.3633
			0.71 0.364961063333333
			0.72 0.36642048
			0.73 0.36767253
			0.74 0.368711413333333
			0.75 0.36953125
			0.76 0.37012608
			0.77 0.370489863333333
			0.78 0.37061648
			0.79 0.37049973
			0.8 0.370133333333333
			0.81 0.36951093
			0.82 0.36862608
			0.83 0.367472263333333
			0.84 0.36604288
			0.85 0.36433125
			0.86 0.362330613333333
			0.87 0.36003413
			0.88 0.35743488
			0.89 0.354525863333333
			0.9 0.3513
			0.91 0.34775013
			0.92 0.343869013333333
			0.93 0.33964933
			0.94 0.33508368
			0.95 0.330164583333333
			0.96 0.32488448
			0.97 0.31923573
			0.98 0.313210613333333
			0.99 0.30680133
			1 0.3
			1.01 0.292798663333333
			1.02 0.28518928
			1.03 0.27716373
			1.04 0.268713813333333
			1.05 0.25983125
			1.06 0.25050768
			1.07 0.240734663333333
			1.08 0.23050368
			1.09 0.21980613
			1.1 0.208633333333333
			1.11 0.19697653
			1.12 0.18482688
			1.13 0.172175463333333
			1.14 0.15901328
			1.15 0.14533125
			1.16 0.131120213333333
			1.17 0.11637093
			1.18 0.10107408
			1.19 0.0852202633333333
			1.2 0.0688
			1.21 0.05180373
			1.22 0.0342218133333334
			1.23 0.0160445300000001
			1.24 -0.00273791999999984
			1.25 -0.0221354166666666
			1.26 -0.0421579200000001
			1.27 -0.0628154700000001
			1.28 -0.0841181866666667
			1.29 -0.10607627
			1.3 -0.1287
			1.31 -0.151999736666667
			1.32 -0.17598592
			1.33 -0.20066907
			1.34 -0.226059786666667
			1.35 -0.25216875
			1.36 -0.27900672
			1.37 -0.306584536666667
			1.38 -0.33491312
			1.39 -0.36400347
		};
		\addlegendentry{\tiny{ The polynomial in \eqref{Aeq} } }
		\addplot [ultra thick, limegreen]
		table {%
			0.87650909935689 0
			1.46797880353158 0
		};
		\addlegendentry{\tiny{ Range of \(\displaystyle \Gamma\)} }
		\addplot [semithick, gold, mark=asterisk, mark size=3, mark options={solid}, only marks]
		table {%
			1.23856232963017 0
		};
		\addlegendentry{\tiny{ \(\displaystyle \kappa\)} }
		\addplot [semithick, black, mark=*, mark size=2.1, mark options={solid}, only marks]
		table {%
			1 0
		};
		\addlegendentry{\tiny{ \(\displaystyle \Gamma=1 (t=0)\)} }
		\addplot [semithick, blue, mark=square*, mark size=2.1, mark options={solid}, only marks]
		table {%
			0.87650909935689 0
		};
		\addlegendentry{\tiny{ corresponding to \(\displaystyle s_{min}\)} }
		\addplot [semithick, darkviolet1910191, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
		table {%
			1.46797880353158 0
		};
		\addlegendentry{\tiny{ corresponding to \(\displaystyle s_{max}\)} }
		\addplot [line width=0.24pt, black, forget plot]
		table {%
			-0.0733989401765789 0
			1.54137774370816 0
		};
		\addplot [line width=0.24pt, black, forget plot]
		table {%
			0 -0.4007344675
			0 0.4073474775
		};
	\end{axis}
	
\end{tikzpicture}


==> TikzCode/Fig-Lem_distinct.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
	\definecolor{gold}{RGB}{255,215,0}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\begin{groupplot}[group style={group size=2 by 1}]
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,1)}, font = \tiny, draw=lightgrey204},
		tick pos=left,
		xlabel={t},
		xmin=-3.45659265358979, xmax=3.47340734641018,
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle \eta_i\)},
		ymin=-0.17, ymax=3.57,
		ytick=\empty,
		xtick=\empty,
		x label style={at={(axis description cs:0.5,-0.01)}, anchor=south},
		y label style={at={(axis description cs:0.1,0.5)}, anchor=west}
		]
		\addplot [blue, forget plot]
		table {%
			-3.14159265358979 1.125
			-3.09159265358979 1.12125390488306
			-3.04159265358979 1.11006241256322
			-2.99159265358979 1.09156541118956
			-2.94159265358979 1.06599441616164
			-2.89159265358979 1.03367014017973
			-2.84159265358979 0.994999125784073
			-2.79159265358979 0.95046947443711
			-2.74159265358979 0.900645715344282
			-2.69159265358979 0.846162865917989
			-2.64159265358979 0.787719743977769
			-2.5915926535898 0.726071599366074
			-2.5415926535898 0.662022139566998
			-2.4915926535898 0.596415030075534
			-2.4415926535898 0.530124955615756
			-2.3915926535898 0.464048332793885
			-2.3415926535898 0.399093768351549
			-2.2915926535898 0.336172359819497
			-2.2415926535898 0.276187937036252
			-2.1915926535898 0.220027343672617
			-2.1415926535898 0.168550857584721
			-2.0915926535898 0.122582847508419
			-2.0415926535898 0.0829027613190796
			-1.9915926535898 0.0502365378360208
			-1.9415926535898 0.0252485299820827
			-1.8915926535898 0.00853402205779863
			-1.8415926535898 0.00061241800646572
			-1.7915926535898 0.00192117088989674
			-1.7415926535898 0.0128105164310993
			-1.6915926535898 0.0335390654830404
			-1.6415926535898 0.0642703017318479
			-1.5915926535898 0.105070021923623
			-1.5415926535898 0.155904746506529
			-1.4915926535898 0.216641118897862
			-1.4415926535898 0.287046301716055
			-1.3915926535898 0.366789368358685
			-1.3415926535898 0.455443678358929
			-1.2915926535898 0.552490215114092
			-1.2415926535898 0.657321854949072
			-1.1915926535898 0.769248527151131
			-1.1415926535898 0.887503215683513
			-1.0915926535898 1.01124874484343
			-1.0415926535898 1.13958528325914
			-0.991592653589801 1.27155849340028
			-0.941592653589801 1.40616824727691
			-0.891592653589801 1.54237782329194
			-0.841592653589801 1.67912349434475
			-0.791592653589801 1.81532441331064
			-0.741592653589802 1.94989269898067
			-0.691592653589802 2.08174362346986
			-0.641592653589802 2.20980580101014
			-0.591592653589802 2.33303127794818
			-0.541592653589802 2.4504054246693
			-0.491592653589803 2.56095653205743
			-0.441592653589803 2.66376501795968
			-0.391592653589803 2.75797215292371
			-0.341592653589803 2.84278821917889
			-0.291592653589803 2.91750002239224
			-0.241592653589803 2.9814776820909
			-0.191592653589804 3.03418063374248
			-0.141592653589804 3.0751627832508
			-0.091592653589804 3.10407676298164
			-0.0415926535898041 3.12067724729649
			0.00840734641019569 3.12482329485476
			0.0584073464101955 3.11647969455295
			0.108407346410195 3.09571730180858
			0.158407346410195 3.0627123618674
			0.208407346410195 3.01774482681727
			0.258407346410195 2.9611956829293
			0.308407346410195 2.89354331471968
			0.358407346410194 2.81535894163412
			0.408407346410194 2.72730117240911
			0.458407346410194 2.63010973086643
			0.508407346410194 2.52459841506507
			0.558407346410194 2.41164735928483
			0.608407346410194 2.29219467517462
			0.658407346410193 2.16722755449671
			0.708407346410193 2.03777292117541
			0.758407346410193 1.90488772476283
			0.808407346410193 1.76964897092101
			0.858407346410193 1.63314358705504
			0.908407346410192 1.49645822278982
			0.958407346410192 1.36066908554947
			1.00840734641019 1.22683191106657
			1.05840734641019 1.09597216722405
			1.10840734641019 0.969075587229007
			1.15840734641019 0.847079124759999
			1.20840734641019 0.730862419450767
			1.25840734641019 0.621239855916797
			1.30840734641019 0.518953293548545
			1.35840734641019 0.424665537546131
			1.40840734641019 0.3389546142226
			1.45840734641019 0.262308905530914
			1.50840734641019 0.195123189154409
			1.55840734641019 0.137695621427702
			1.60840734641019 0.0902256909156592
			1.65840734641019 0.0528131607664375
			1.70840734641019 0.02545800806779
			1.75840734641019 0.00806135847267542
			1.80840734641019 0.000427404420188848
			1.85840734641019 0.00226628546031904
			1.90840734641019 0.013197899594057
			1.95840734641019 0.0327566052598112
			2.00840734641019 0.0603967647255668
			2.05840734641019 0.0954990712723798
			2.10840734641019 0.13737759476215
			2.15840734641019 0.185287473048991
			2.20840734641019 0.238433170290028
			2.25840734641019 0.295977217602008
			2.30840734641019 0.357049346750559
			2.35840734641019 0.420755923696766
			2.40840734641019 0.486189585899261
			2.45840734641019 0.552438985308475
			2.50840734641019 0.618598538012272
			2.55840734641019 0.683778081508705
			2.60840734641019 0.74711234159146
			2.65840734641019 0.807770112826631
			2.70840734641019 0.86496305955544
			2.75840734641019 0.917954048246781
			2.80840734641019 0.966064926806793
			2.85840734641019 1.00868367208211
			2.90840734641019 1.04527083321241
			2.95840734641019 1.07536520563204
			3.00840734641019 1.09858867831813
			3.05840734641018 1.11465020525564
			3.10840734641018 1.12334886095408
			3.15840734641018 1.12457594911759
		};
		\addplot [semithick, red, mark=*, mark size=4, mark options={solid}, only marks]
		table {%
			-1.84 0
		};
		\addlegendentry{\(\displaystyle t^1_A\)}
		\addplot [semithick, green, mark=asterisk, mark size=5, mark options={solid}, only marks]
		table {%
			1.84 0
		};
		\addlegendentry{\(\displaystyle t^2_A\)}
		\addplot [semithick, black, dashed]
		table {%
			-0.29 0
			-0.29 3.4
		};
		\addlegendentry{\(\displaystyle t=t_q^1\)}
		\addplot [semithick, black, dotted]
		table {%
			-3.14159265358979 0
			-3.14159265358979 3.4
		};
		\addlegendentry{\(\displaystyle t=t_q^2\)}
		\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
		table {%
			3.14159265358979 0
			3.14159265358979 3.4
		};
		\addlegendentry{\(\displaystyle t=t_q^3\)}
		\addplot [line width=0.24pt, black, forget plot]
		table {%
			-3.45659265358979 1.11022302462516e-16
			3.47340734641018 1.11022302462516e-16
		};
		
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, font = \tiny, draw=lightgrey204},
		tick pos=left,
		xlabel={t},
		xmin=-1.977, xmax=1.873,
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle \eta_i\)},
		ymin=-0.495, ymax=1.595,
		ytick=\empty,
		xtick=\empty,
		x label style={at={(axis description cs:0.5,-0.01)}, anchor=south},
		y label style={at={(axis description cs:0.1,0.5)}, anchor=west}
		]
		\addplot [red]
		table {%
			-1.802 0.232397521420206
			-1.752 0.222339302711466
			-1.702 0.195559629132607
			-1.652 0.156513974245628
			-1.602 0.109099593212529
			-1.552 0.0566932552953101
			-1.502 0.00218785135597095
			-1.452 -0.0519721236434882
			-1.402 -0.103756213141067
			-1.352 -0.151514766474766
			-1.302 -0.193946831382585
			-1.252 -0.230069171502524
			-1.202 -0.259186408872583
			-1.152 -0.280862291430762
			-1.102 -0.294892085515061
			-1.052 -0.30127609336348
			-1.002 -0.300194295614019
			-0.951999999999999 -0.291982118804678
			-0.901999999999999 -0.277107327873457
			-0.851999999999999 -0.256148043658356
			-0.801999999999999 -0.229771885397375
			-0.751999999999999 -0.198716238228514
			-0.701999999999999 -0.163769645689773
			-0.651999999999999 -0.125754327219152
			-0.601999999999999 -0.0855098206546507
			-0.551999999999999 -0.0438777497342697
			-0.501999999999999 -0.00168771659600867
			-0.451999999999999 0.0402556807221323
			-0.401999999999999 0.0811847057821533
			-0.351999999999999 0.120379216246054
			-0.301999999999999 0.157176271375835
			-0.251999999999999 0.190978614533496
			-0.201999999999999 0.221262030681037
			-0.151999999999999 0.247581578880458
			-0.101999999999999 0.269576699793759
			-0.0519999999999985 0.286975198182939
			-0.00199999999999845 0.29959610041
			0.0480000000000016 0.307351386936941
			0.0980000000000016 0.310246599825762
			0.148000000000002 0.308380325238463
			0.198000000000002 0.301942550937044
			0.248000000000002 0.291211898783504
			0.298000000000002 0.276551732239845
			0.348000000000002 0.258405138868066
			0.398000000000002 0.237288787830167
			0.448000000000002 0.213785662388148
			0.498000000000002 0.188536667404009
			0.548000000000002 0.162231111839749
			0.598000000000002 0.13559606625737
			0.648000000000002 0.109384595318871
			0.698000000000002 0.0843628652862524
			0.748000000000002 0.0612961265215133
			0.798000000000002 0.0409335709866545
			0.848000000000002 0.0239920647436757
			0.898000000000002 0.0111387554545768
			0.948000000000003 0.00297255488135794
			0.998000000000002 4.49638601918263e-06
			1.048 0.0026369674305604
			1.098 0.0111418170769817
			1.148 0.025637338487283
			1.198 0.0460641264234643
			1.248 0.0721598097475254
			1.298 0.103432658921467
			1.348 0.139134068507288
			1.398 0.178229914666989
			1.448 0.21937078766257
			1.498 0.260861099356031
			1.548 0.300627065709372
			1.598 0.336183564284593
			1.648 0.364599866743693
			1.698 0.382464246348673
		};
		\addlegendentry{\(\displaystyle \eta_1\)}
		\addplot [thick, blue, dashed]
		table {%
			-1.802 0.368051360620205
			-1.752 0.385362201911466
			-1.702 0.383323588332607
			-1.652 0.366465993445628
			-1.602 0.338761672412529
			-1.552 0.30366239449531
			-1.502 0.264136050555971
			-1.452 0.222702135556512
			-1.402 0.181466106058933
			-1.352 0.142152612725234
			-1.302 0.106137607817415
			-1.252 0.0744793276974758
			-1.202 0.0479481503274167
			-1.152 0.0270553277692377
			-1.102 0.0120805936849387
			-1.052 0.00309864583651976
			-1.002 4.50358598079061e-06
			-0.951999999999999 0.00253774039532183
			-0.901999999999999 0.0103055913265429
			-0.851999999999999 0.0228049355416439
			-0.801999999999999 0.039443153802625
			-0.751999999999999 0.059557860971486
			-0.701999999999999 0.082435513510227
			-0.651999999999999 0.107328891980848
			-0.601999999999999 0.133473458545349
			-0.551999999999999 0.16010258946573
			-0.501999999999999 0.186461682603991
			-0.451999999999999 0.211821139922132
			-0.401999999999999 0.235488224982153
			-0.351999999999999 0.256817795446054
			-0.301999999999999 0.275221910575835
			-0.251999999999999 0.290178313733496
			-0.201999999999999 0.301237789881036
			-0.151999999999999 0.308030398080457
			-0.101999999999999 0.310270578993758
			-0.0519999999999985 0.307761137382939
			-0.00199999999999845 0.30039609961
			0.0480000000000016 0.28816244613694
			0.0980000000000016 0.271140719025761
			0.148000000000002 0.249504504438462
			0.198000000000002 0.223518790137043
			0.248000000000002 0.193537197983504
			0.298000000000002 0.159998091439844
			0.348000000000002 0.123419558068065
			0.398000000000002 0.0843932670301662
			0.448000000000002 0.0435772015881472
			0.498000000000002 0.00168726660400791
			0.548000000000002 -0.0405122289602513
			0.598000000000002 -0.0822192145426302
			0.648000000000002 -0.122605625481129
			0.698000000000002 -0.160830295513748
			0.748000000000002 -0.196052974278487
			0.798000000000002 -0.227449469813346
			0.848000000000002 -0.254227916056325
			0.898000000000002 -0.275646165345424
			0.948000000000003 -0.291030305918642
			0.998000000000002 -0.299794304413981
			1.048 -0.30146077336944
			1.098 -0.295682863723018
			1.148 -0.282267282312717
			1.198 -0.261198434376536
			1.248 -0.232663691052474
			1.298 -0.197079781878533
			1.348 -0.155120312292711
			1.398 -0.10774440613301
			1.448 -0.0562264731374294
			1.498 -0.00218710144396805
			1.548 0.0523749249093732
			1.598 0.105049483484594
			1.648 0.152980845943694
			1.698 0.192832285548675
		};
		\addlegendentry{\(\displaystyle \eta_2\)}
		\addplot [semithick, gold, mark=*, mark size=4, mark options={solid}, only marks]
		table {%
			-1 0
		};
		\addlegendentry{\(\displaystyle t_A^1\)}
		\addplot [semithick, green, mark=asterisk, mark size=5, mark options={solid}, only marks]
		table {%
			1 0
		};
		\addlegendentry{\(\displaystyle t_A^2\)}
		\addplot [semithick, black, dashed]
		table {%
			0 -0.4
			0 1.5
		};
		\addlegendentry{\(\displaystyle t = t_q^2\)}
		\addplot [line width=0.24pt, black, forget plot]
		table {%
			-1.977 0
			1.873 0
		};
	\end{groupplot}
	
\end{tikzpicture}


==> TikzCode/Fig-ZeroBack1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle t\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \eta\)},
ymin=-0.00125, ymax=0.02625,
ytick style={color=black}
]
\addplot [line width=0.32pt, blue, dashed]
table {%
0 0.0208282181845775
0.00054868571997857 0.0207517442492152
0.00109737143995714 0.0206755415571503
0.0016460571599356 0.0205996091616113
0.00219474287991417 0.0205239461181785
0.00274342859989274 0.0204485514847836
0.00329211431987131 0.0203734243217099
0.00384080003984977 0.0202985636915921
0.00438948575982834 0.0202239686594165
0.00493817147980691 0.0201496382925209
0.00548685719978548 0.0200755716605947
0.00603554291976394 0.0200017678356788
0.00658422863974251 0.0199282258921654
0.00713291435972108 0.0198549449067986
0.00768160007969965 0.0197819239586737
0.00823028579967811 0.0197091621292378
0.00877897151965668 0.0196366585022892
0.00932765723963525 0.019564412163978
0.00987634295961382 0.0194924222028058
0.0104250286795923 0.0194206877096256
0.0109737143995708 0.0193492077776419
0.0115224001195494 0.0192779815024108
0.012071085839528 0.01920700798184
0.0126197715595064 0.0191362863161886
0.013168457279485 0.0190658156080673
0.0137171429994636 0.0189955949624383
0.0142658287194422 0.0189256234866152
0.0148145144394207 0.0188559002902634
0.0153632001593992 0.0187864244853996
0.0159118858793778 0.018717195186392
0.0164605715993563 0.0186482115099605
0.0170092573193349 0.0185794725751765
0.0175579430393134 0.0185109775034627
0.0181066287592919 0.0184427254185935
0.0186553144792705 0.0183747154466949
0.0192040001992491 0.0183069467162443
0.0197526859192275 0.0182394183580706
0.0203013716392061 0.0181721295053543
0.0208500573591847 0.0181050792936275
0.0213987430791632 0.0180382668607735
0.0219474287991417 0.0179716913470275
0.0224961145191203 0.017905351894976
0.0230448002390988 0.0178392476495572
0.0235934859590774 0.0177733777580606
0.0241421716790559 0.0177077413701274
0.0246908573990344 0.0176423376377502
0.025239543119013 0.0175771657152732
0.0257882288389916 0.0175122247593922
0.02633691455897 0.0174475139291543
0.0268856002789486 0.0173830323859584
0.0274342859989272 0.0173187792935546
0.0279829717189057 0.0172547538180449
0.0285316574388843 0.0171909551278825
0.0290803431588628 0.0171273823938722
0.0296290288788413 0.0170640347891706
0.0301777145988199 0.0170009114892853
0.0307264003187985 0.0169380116720759
0.0312750860387769 0.0168753345177534
0.0318237717587555 0.0168128792088801
0.0323724574787341 0.0167506449303701
0.0329211431987126 0.0166886308694889
0.0334698289186911 0.0166268362158535
0.0340185146386697 0.0165652601614325
0.0345672003586482 0.016503901900546
0.0351158860786268 0.0164427606298655
0.0356645717986053 0.0163818355484142
0.0362132575185838 0.0163211258575669
0.0367619432385624 0.0162606307610495
0.037310628958541 0.0162003494649399
0.0378593146785194 0.0161402811776673
0.038408000398498 0.0160804251100124
0.0389566861184766 0.0160207804751075
0.0395053718384551 0.0159613464884364
0.0400540575584336 0.0159021223678344
0.0406027432784122 0.0158431073334884
0.0411514289983907 0.0157843006079367
0.0417001147183693 0.0157257014160692
0.0422488004383478 0.0156673089851273
0.0427974861583263 0.015609122544704
0.0433461718783049 0.0155511413267437
0.0438948575982835 0.0154933645655424
0.0444435433182621 0.0154357914977477
0.0449922290382405 0.0153784213623585
0.0455409147582191 0.0153212534007254
0.0460896004781977 0.0152642868565505
0.0466382861981762 0.0152075209758874
0.0471869719181547 0.0151509550071412
0.0477356576381333 0.0150945882010685
0.0482843433581118 0.0150384198107776
0.0488330290780903 0.0149824490917281
0.0493817147980689 0.0149266753017313
0.0499304005180474 0.0148710977009499
0.050479086238026 0.0148157155518981
0.0510277719580045 0.0147605281194418
0.0515764576779831 0.0147055346707982
0.0521251433979616 0.0146507344755363
0.0526738291179402 0.0145961268055763
0.0532225148379187 0.0145417109351902
0.0537712005578972 0.0144874861410013
0.0543198862778758 0.0144334517019846
0.0548685719978543 0.0143796068994665
0.0554172577178328 0.0143259510171251
0.0559659434378114 0.0142724833409898
0.0565146291577899 0.0142192031594416
0.0570633148777685 0.0141661097632132
0.0576120005977471 0.0141132024453885
0.0581606863177256 0.0140604805014031
0.0587093720377042 0.0140079432290443
0.0592580577576827 0.0139555899284506
0.0598067434776612 0.0139034199021122
0.0603554291976398 0.0138514324548707
0.0609041149176183 0.0137996268939195
0.0614528006375968 0.0137480025288032
0.0620014863575754 0.0136965586714181
0.0625501720775539 0.013645294636012
0.0630988577975325 0.0135942097391841
0.063647543517511 0.0135433032998854
0.0641962292374896 0.0134925746394182
0.0647449149574681 0.0134420230814363
0.0652936006774467 0.0133916479519451
0.0658422863974252 0.0133414485793017
0.0663909721174037 0.0132914242942143
0.0669396578373823 0.0132415744297431
0.0674883435573608 0.0131918983212995
0.0680370292773393 0.0131423953066464
0.0685857149973179 0.0130930647258986
0.0691344007172964 0.0130439059215219
0.069683086437275 0.0129949182383341
0.0702317721572535 0.0129461010235042
0.0707804578772321 0.0128974536265528
0.0713291435972107 0.0128489753993522
0.0718778293171892 0.012800665696126
0.0724265150371677 0.0127525238734494
0.0729752007571463 0.0127045492902491
0.0735238864771248 0.0126567413078035
0.0740725721971033 0.0126090992897422
0.0746212579170819 0.0125616226020466
0.0751699436370604 0.0125143106130495
0.075718629357039 0.0124671626934353
0.0762673150770175 0.0124201782162397
0.0768160007969961 0.0123733565568503
0.0773646865169746 0.012326697093006
0.0779133722369532 0.0122801992047971
0.0784620579569317 0.0122338622746657
0.0790107436769102 0.0121876856874052
0.0795594293968888 0.0121416688301606
0.0801081151168673 0.0120958110924286
0.0806568008368458 0.012050111866057
0.0812054865568244 0.0120045705452456
0.0817541722768029 0.0119591865265455
0.0823028579967815 0.0119139592088592
0.08285154371676 0.0118688879934409
0.0834002294367386 0.0118239722838964
0.0839489151567171 0.0117792114861827
0.0844976008766957 0.0117346050086087
0.0850462865966742 0.0116901522618345
0.0855949723166528 0.011645852658872
0.0861436580366313 0.0116017056150844
0.0866923437566098 0.0115577105481866
0.0872410294765884 0.0115138668782448
0.0877897151965669 0.0114701740276771
0.0883384009165455 0.0114266314212527
0.088887086636524 0.0113832384860925
0.0894357723565026 0.0113399946516691
0.0899844580764811 0.0112968993498063
0.0905331437964597 0.0112539520146797
0.0910818295164382 0.0112111520828162
0.0916305152364167 0.0111684989930944
0.0921792009563953 0.0111259921867444
0.0927278866763738 0.0110836311073476
0.0932765723963523 0.0110414152008373
0.0938252581163309 0.010999343915498
0.0943739438363094 0.0109574167019659
0.094922629556288 0.0109156330132287
0.0954713152762665 0.0108739923046255
0.0960200009962451 0.0108324940338471
0.0965686867162236 0.0107911376609357
0.0971173724362022 0.0107499226482851
0.0976660581561807 0.0107088484606405
0.0982147438761592 0.0106679145650989
0.0987634295961378 0.0106271204311084
0.0993121153161163 0.010586465530469
0.0998608010360949 0.0105459493373321
0.100409486756073 0.0105055713282006
0.100958172476052 0.0104653309819288
0.101506858196031 0.0104252277797228
0.102055543916009 0.01038526120514
0.102604229635988 0.0103454307440895
0.103152915355966 0.0103057358848317
0.103701601075945 0.0102661761179787
0.104250286795923 0.010226750936494
0.104798972515902 0.0101874598356929
0.10534765823588 0.0101483023132418
0.105896343955859 0.0101092778691589
0.106445029675837 0.0100703860058139
0.106993715395816 0.010031626227928
0.107542401115794 0.00999299804257392
0.108091086835773 0.00995450095917583
0.108639772555752 0.00991613448950953
0.10918845827573 0.0098778981477023
0.109737143995709 0.00983979145023293
0.110285829715687 0.00980181391593178
0.110834515435666 0.00976396506598067
0.111383201155644 0.00972624442391301
0.111931886875623 0.00968865151561367
0.112480572595601 0.00965118586931909
0.11302925831558 0.00961384701561721
0.113577944035558 0.0095766344874475
0.114126629755537 0.00953954782010097
0.114675315475516 0.00950258655122013
0.115224001195494 0.00946575022079901
0.115772686915473 0.00942903837118318
0.116321372635451 0.00939245054706974
0.11687005835543 0.00935598629550729
0.117418744075408 0.00931964516589597
0.117967429795387 0.00928342670998743
0.118516115515365 0.00924733048188486
0.119064801235344 0.00921135603804297
0.119613486955322 0.00917550293726799
0.120162172675301 0.00913977074071766
0.12071085839528 0.00910415901190127
0.121259544115258 0.00906866731667961
0.121808229835237 0.00903329522326501
0.122356915555215 0.00899804230222131
0.122905601275194 0.00896290812646389
0.123454286995172 0.00892789227125964
0.124002972715151 0.00889299431422698
0.124551658435129 0.00885821383533584
0.125100344155108 0.00882355041690769
0.125649029875086 0.00878900364361553
0.126197715595065 0.00875457310248386
0.126746401315043 0.00872025838288871
0.127295087035022 0.00868605907655765
0.127843772755001 0.00865197477756976
0.128392458474979 0.00861800508235564
0.128941144194958 0.00858414958969742
0.129489829914936 0.00855040790072876
0.130038515634915 0.00851677961893483
0.130587201354893 0.00848326435015233
0.131135887074872 0.00844986170256949
0.13168457279485 0.00841657128672604
0.132233258514829 0.00838339271551327
0.132781944234807 0.00835032560417396
0.133330629954786 0.00831736957030244
0.133879315674765 0.00828452423384453
0.134428001394743 0.00825178921709761
0.134976687114722 0.00821916414471057
0.1355253728347 0.00818664864368382
0.136074058554679 0.00815424234336928
0.136622744274657 0.00812194487547042
0.137171429994636 0.00808975587404223
0.137720115714614 0.0080576749754912
0.138268801434593 0.00802570181857536
0.138817487154571 0.00799383604440428
0.13936617287455 0.00796207729643901
0.139914858594529 0.00793042522049217
0.140463544314507 0.00789887946472788
0.141012230034486 0.00786743967966177
0.141560915754464 0.00783610551816103
0.142109601474443 0.00780487663544434
0.142658287194421 0.00777375268908193
0.1432069729144 0.00774273333899553
0.143755658634378 0.00771181824745841
0.144304344354357 0.00768100707909534
0.144853030074335 0.00765029950088266
0.145401715794314 0.00761969518214818
0.145950401514293 0.00758919379457128
0.146499087234271 0.00755879501218282
0.14704777295425 0.00752849851136522
0.147596458674228 0.00749830397085239
0.148145144394207 0.00746821107172981
0.148693830114185 0.00743821949743443
0.149242515834164 0.00740832893375477
0.149791201554142 0.00737853906883083
0.150339887274121 0.00734884959315418
0.150888572994099 0.00731926019956787
0.151437258714078 0.0072897705832665
0.151985944434056 0.00726038044179619
0.152534630154035 0.00723108947505458
0.153083315874014 0.00720189738529083
0.153632001593992 0.00717280387710564
0.154180687313971 0.00714380851616196
0.154729373033949 0.00711490958734199
0.155278058753928 0.00708610644437363
0.155826744473906 0.00705739881413902
0.156375430193885 0.00702878642407042
0.156924115913863 0.00700026900215018
0.157472801633842 0.00697184627691074
0.15802148735382 0.00694351797743465
0.158570173073799 0.00691528383335455
0.159118858793778 0.00688714357485319
0.159667544513756 0.00685909693266342
0.160216230233735 0.00683114363806817
0.160764915953713 0.00680328342290048
0.161313601673692 0.0067755160195435
0.16186228739367 0.00674784116093047
0.162410973113649 0.00672025858054471
0.162959658833627 0.00669276801241968
0.163508344553606 0.00666536919113891
0.164057030273584 0.00663806185183603
0.164605715993563 0.00661084573019477
0.165154401713542 0.00658372056244898
0.16570308743352 0.00655668608538257
0.166251773153499 0.0065297420363296
0.166800458873477 0.00650288815317417
0.167349144593456 0.00647612417435054
0.167897830313434 0.00644944983884301
0.168446516033413 0.00642286488618603
0.168995201753391 0.00639636905646411
0.16954388747337 0.00636996209031188
0.170092573193348 0.00634364372891407
0.170641258913327 0.0063174137140055
0.171189944633306 0.0062912717878711
0.171738630353284 0.00626521769334587
0.172287316073263 0.00623925117381496
0.172836001793241 0.00621337197321357
0.17338468751322 0.00618757983602702
0.173933373233198 0.00616187450729073
0.174482058953177 0.00613625573259023
0.175030744673155 0.00611072325806111
0.175579430393134 0.0060852768303891
0.176128116113112 0.00605991619681002
0.176676801833091 0.00603464110510977
0.177225487553069 0.00600945130362437
0.177774173273048 0.00598434654123992
0.178322858993027 0.00595932656739264
0.178871544713005 0.00593439113206884
0.179420230432984 0.00590953998580492
0.179968916152962 0.00588477287968739
0.180517601872941 0.00586008956535286
0.181066287592919 0.00583548979498803
0.181614973312898 0.0058109733213297
0.182163659032876 0.00578653989766478
0.182712344752855 0.00576218927783027
0.183261030472833 0.00573792121621328
0.183809716192812 0.00571373546775099
0.184358401912791 0.00568963178793071
0.184907087632769 0.00566560993278985
0.185455773352748 0.00564166965891588
0.186004459072726 0.00561781072344642
0.186553144792705 0.00559403288406915
0.187101830512683 0.00557033589902187
0.187650516232662 0.00554671952709248
0.18819920195264 0.00552318352761896
0.188747887672619 0.00549972766048941
0.189296573392597 0.00547635168614201
0.189845259112576 0.00545305536556506
0.190393944832555 0.00542983846029694
0.190942630552533 0.00540670073242614
0.191491316272512 0.00538364194459125
0.19204000199249 0.00536066185998095
0.192588687712469 0.00533776024233403
0.193137373432447 0.00531493685593936
0.193686059152426 0.00529219146563594
0.194234744872404 0.00526952383681284
0.194783430592383 0.00524693373540924
0.195332116312361 0.00522442092791443
0.19588080203234 0.00520198518136778
0.196429487752318 0.00517962626335876
0.196978173472297 0.00515734394202695
0.197526859192276 0.00513513798606204
0.198075544912254 0.00511300816470379
0.198624230632233 0.00509095424774208
0.199172916352211 0.00506897600551688
0.19972160207219 0.00504707320891826
0.200270287792168 0.00502524562938639
0.200818973512147 0.00500349303891154
0.201367659232125 0.00498181521003408
0.201916344952104 0.00496021191584448
0.202465030672082 0.0049386829299833
0.203013716392061 0.00491722802664121
0.20356240211204 0.00489584698055897
0.204111087832018 0.00487453956702745
0.204659773551997 0.00485330556188761
0.205208459271975 0.00483214474153051
0.205757144991954 0.0048110568828973
0.206305830711932 0.00479004176347927
0.206854516431911 0.00476909916131775
0.207403202151889 0.0047482288550042
0.207951887871868 0.00472743062368019
0.208500573591846 0.00470670424703738
0.209049259311825 0.0046860495053175
0.209597945031804 0.00466546617931242
0.210146630751782 0.0046449540503641
0.210695316471761 0.00462451290036457
0.211244002191739 0.004604142511756
0.211792687911718 0.00458384266753063
0.212341373631696 0.00456361315123081
0.212890059351675 0.00454345374694899
0.213438745071653 0.00452336423932772
0.213987430791632 0.00450334441355963
0.21453611651161 0.00448339405538749
0.215084802231589 0.00446351295110413
0.215633487951568 0.00444370088755248
0.216182173671546 0.0044239576521256
0.216730859391525 0.00440428303276664
0.217279545111503 0.00438467681796881
0.217828230831482 0.00436513879677547
0.21837691655146 0.00434566875878005
0.218925602271439 0.00432626649412609
0.219474287991417 0.00430693179350723
0.220022973711396 0.00428766444816719
0.220571659431374 0.00426846424989982
0.221120345151353 0.00424933099104905
0.221669030871331 0.00423026446450891
0.22221771659131 0.00421126446372353
0.222766402311289 0.00419233078268714
0.223315088031267 0.00417346321594407
0.223863773751246 0.00415466155858874
0.224412459471224 0.00413592560626569
0.224961145191203 0.00411725515516954
0.225509830911181 0.00409865000204502
0.22605851663116 0.00408010994418695
0.226607202351138 0.00406163477944025
0.227155888071117 0.00404322430619994
0.227704573791095 0.00402487832341116
0.228253259511074 0.0040065966305691
0.228801945231053 0.00398837902771911
0.229350630951031 0.00397022531545659
0.22989931667101 0.00395213529492706
0.230448002390988 0.00393410876782614
0.230996688110967 0.00391614553639954
0.231545373830945 0.00389824540344308
0.232094059550924 0.00388040817230266
0.232642745270902 0.00386263364687432
0.233191430990881 0.00384492163160414
0.233740116710859 0.00382727193148835
0.234288802430838 0.00380968435207325
0.234837488150817 0.00379215869945526
0.235386173870795 0.00377469478028088
0.235934859590774 0.00375729240174671
0.236483545310752 0.00373995137159946
0.237032231030731 0.00372267149813594
0.237580916750709 0.00370545259020305
0.238129602470688 0.00368829445719779
0.238678288190666 0.00367119690906727
0.239226973910645 0.00365415975630867
0.239775659630623 0.00363718280996932
0.240324345350602 0.00362026588164659
0.240873031070581 0.00360340878348799
0.241421716790559 0.00358661132819112
0.241970402510538 0.00356987332900367
0.242519088230516 0.00355319459972344
0.243067773950495 0.00353657495469832
0.243616459670473 0.00352001420882629
0.244165145390452 0.00350351217755547
0.24471383111043 0.00348706867688403
0.245262516830409 0.00347068352336026
0.245811202550387 0.00345435653408255
0.246359888270366 0.0034380875266994
0.246908573990344 0.00342187631940939
0.247457259710323 0.00340572273096119
0.248005945430302 0.00338962658065361
0.24855463115028 0.00337358768833552
0.249103316870259 0.0033576058744059
0.249652002590237 0.00334168095981384
0.250200688310216 0.00332581276605851
0.250749374030194 0.00331000111518921
0.251298059750173 0.00329424582980529
0.251846745470151 0.00327854673305626
0.25239543119013 0.00326290364864167
0.252944116910108 0.00324731640081121
0.253492802630087 0.00323178481436465
0.254041488350066 0.00321630871465187
0.254590174070044 0.00320088792757283
0.255138859790023 0.00318552227957762
0.255687545510001 0.00317021159766639
0.25623623122998 0.00315495570938943
0.256784916949958 0.0031397544428471
0.257333602669937 0.00312460762668986
0.257882288389915 0.00310951509011829
0.258430974109894 0.00309447666288306
0.258979659829872 0.00307949217528492
0.259528345549851 0.00306456145817473
0.26007703126983 0.00304968434295348
0.260625716989808 0.00303486066157221
0.261174402709787 0.00302009024653208
0.261723088429765 0.00300537293088436
0.262271774149744 0.00299070854823041
0.262820459869722 0.00297609693272168
0.263369145589701 0.00296153791905974
0.263917831309679 0.00294703134249623
0.264466517029658 0.00293257703883291
0.265015202749636 0.00291817484442164
0.265563888469615 0.00290382459616438
0.266112574189593 0.00288952613151316
0.266661259909572 0.00287527928847015
0.267209945629551 0.00286108390558759
0.267758631349529 0.00284693982196783
0.268307317069508 0.00283284687726333
0.268856002789486 0.00281880491167663
0.269404688509465 0.00280481376596037
0.269953374229443 0.0027908732814173
0.270502059949422 0.00277698329990027
0.2710507456694 0.00276314366381222
0.271599431389379 0.00274935421610618
0.272148117109357 0.00273561480028531
0.272696802829336 0.00272192526040285
0.273245488549315 0.00270828544106212
0.273794174269293 0.00269469518741658
0.274342859989272 0.00268115434516975
0.27489154570925 0.00266766276057528
0.275440231429229 0.0026542202804369
0.275988917149207 0.00264082675210845
0.276537602869186 0.00262748202349385
0.277086288589164 0.00261418594304715
0.277634974309143 0.00260093835977246
0.278183660029121 0.00258773912322403
0.2787323457491 0.00257458808350619
0.279281031469079 0.00256148509127335
0.279829717189057 0.00254842999773005
0.280378402909036 0.00253542265463092
0.280927088629014 0.00252246291428068
0.281475774348993 0.00250955062953416
0.282024460068971 0.00249668565379628
0.28257314578895 0.00248386784102206
0.283121831508928 0.00247109704571662
0.283670517228907 0.00245837312293519
0.284219202948885 0.00244569592828309
0.284767888668864 0.00243306531791572
0.285316574388843 0.00242048114853862
0.285865260108821 0.0024079432774074
0.2864139458288 0.00239545156232777
0.286962631548778 0.00238300586165555
0.287511317268757 0.00237060603429666
0.288060002988735 0.0023582519397071
0.288608688708714 0.00234594343789298
0.289157374428692 0.00233368038941053
0.289706060148671 0.00232146265536604
0.290254745868649 0.00230929009741593
0.290803431588628 0.00229716257776671
0.291352117308606 0.00228507995917498
0.291900803028585 0.00227304210494745
0.292449488748564 0.00226104887894092
0.292998174468542 0.00224910014556229
0.293546860188521 0.00223719576976858
0.294095545908499 0.00222533561706688
0.294644231628478 0.0022135195535144
0.295192917348456 0.00220174744571843
0.295741603068435 0.00219001916083637
0.296290288788413 0.00217833456657572
0.296838974508392 0.00216669353119408
0.29738766022837 0.00215509592349914
0.297936345948349 0.0021435416128487
0.298485031668328 0.00213203046915066
0.299033717388306 0.002120562362863
0.299582403108285 0.00210913716499382
0.300131088828263 0.00209775474710131
0.300679774548242 0.00208641498129376
0.30122846026822 0.00207511774022956
0.301777145988199 0.0020638628971172
0.302325831708177 0.00205265032571527
0.302874517428156 0.00204147990033244
0.303423203148134 0.00203035149582751
0.303971888868113 0.00201926498760936
0.304520574588092 0.00200822025163698
0.30506926030807 0.00199721716441944
0.305617946028049 0.00198625560301594
0.306166631748027 0.00197533544503574
0.306715317468006 0.00196445656863822
0.307264003187984 0.00195361885253288
0.307812688907963 0.00194282217597928
0.308361374627941 0.00193206641878709
0.30891006034792 0.00192135146131611
0.309458746067898 0.00191067718447619
0.310007431787877 0.00190004346972732
0.310556117507856 0.00188945019907956
0.311104803227834 0.00187889725509309
0.311653488947813 0.00186838452087818
0.312202174667791 0.0018579118800952
0.31275086038777 0.00184747921695461
0.313299546107748 0.00183708641621699
0.313848231827727 0.001826733363193
0.314396917547705 0.0018164199437434
0.314945603267684 0.00180614604427907
0.315494288987662 0.00179591155176095
0.316042974707641 0.00178571635370013
0.316591660427619 0.00177556033815775
0.317140346147598 0.00176544339374509
0.317689031867577 0.00175536540962349
0.318237717587555 0.00174532627550442
0.318786403307534 0.00173532588164944
0.319335089027512 0.0017253641188702
0.319883774747491 0.00171544087852846
0.320432460467469 0.00170555605253607
0.320981146187448 0.00169570953335499
0.321529831907426 0.00168590121399726
0.322078517627405 0.00167613098802505
0.322627203347383 0.0016663987495506
0.323175889067362 0.00165670439323627
0.323724574787341 0.00164704781429449
0.324273260507319 0.00163742890848782
0.324821946227298 0.00162784757212891
0.325370631947276 0.0016183037020805
0.325919317667255 0.00160879719575544
0.326468003387233 0.00159932795111667
0.327016689107212 0.00158989586667723
0.32756537482719 0.00158050084150027
0.328114060547169 0.00157114277519902
0.328662746267147 0.00156182156793684
0.329211431987126 0.00155253712042714
0.329760117707105 0.00154328933393348
0.330308803427083 0.00153407811026949
0.330857489147062 0.00152490335179891
0.33140617486704 0.00151576496143557
0.331954860587019 0.00150666284264341
0.332503546306997 0.00149759689943646
0.333052232026976 0.00148856703637884
0.333600917746954 0.0014795731585848
0.334149603466933 0.00147061517171867
0.334698289186911 0.00146169298199486
0.33524697490689 0.00145280649617792
0.335795660626868 0.00144395562158246
0.336344346346847 0.00143514026607322
0.336893032066826 0.00142636033806501
0.337441717786804 0.00141761574652277
0.337990403506783 0.00140890640096151
0.338539089226761 0.00140023221144637
0.33908777494674 0.00139159308859255
0.339636460666718 0.00138298894356539
0.340185146386697 0.00137441968808029
0.340733832106675 0.00136588523440278
0.341282517826654 0.00135738549534848
0.341831203546632 0.0013489203842831
0.342379889266611 0.00134048981512246
0.34292857498659 0.00133209370233246
0.343477260706568 0.00132373196092914
0.344025946426547 0.00131540450647859
0.344574632146525 0.00130711125509703
0.345123317866504 0.00129885212345077
0.345672003586482 0.00129062702875622
0.346220689306461 0.00128243588877989
0.346769375026439 0.00127427862183838
0.347318060746418 0.0012661551467984
0.347866746466396 0.00125806538307676
0.348415432186375 0.00125000925064037
0.348964117906354 0.00124198667000622
0.349512803626332 0.00123399756224141
0.350061489346311 0.00122604184896316
0.350610175066289 0.00121811945233875
0.351158860786268 0.0012102302950856
0.351707546506246 0.00120237430047119
0.352256232226225 0.00119455139231314
0.352804917946203 0.00118676149497912
0.353353603666182 0.00117900453338694
0.35390228938616 0.0011712804330045
0.354450975106139 0.00116358911984978
0.354999660826118 0.00115593052049089
0.355548346546096 0.001148304562046
0.356097032266075 0.00114071117218342
0.356645717986053 0.00113315027912153
0.357194403706032 0.00112562181162882
0.35774308942601 0.00111812569902388
0.358291775145989 0.0011106618711754
0.358840460865967 0.00110323025850216
0.359389146585946 0.00109583079197304
0.359937832305924 0.00108846340310704
0.360486518025903 0.00108112802397323
0.361035203745881 0.00107382458719079
0.36158388946586 0.00106655302592902
0.362132575185839 0.00105931327390727
0.362681260905817 0.00105210526539505
0.363229946625796 0.00104492893521191
0.363778632345774 0.00103778411146383
0.364327318065753 0.00103067044155535
0.364876003785731 0.00102358783445491
0.36542468950571 0.00101653621407161
0.365973375225688 0.0010095155044701
0.366522060945667 0.00100252562987055
0.367070746665645 0.000995566514648703
0.367619432385624 0.000988638083335831
0.368168118105603 0.000981740260618755
0.368716803825581 0.000974872971339842
0.36926548954556 0.000968036140497
0.369814175265538 0.000961229693243682
0.370362860985517 0.00095445355488889
0.370911546705495 0.000947707650897167
0.371460232425474 0.000940991906888602
0.372008918145452 0.000934306248638826
0.372557603865431 0.000927650602079019
0.373106289585409 0.000921024893295902
0.373654975305388 0.000914429048531745
0.374203661025367 0.000907862994184357
0.374752346745345 0.000901326656807094
0.375301032465324 0.00089481996310886
0.375849718185302 0.000888342839954099
0.376398403905281 0.000881895214362802
0.376947089625259 0.000875477013510504
0.377495775345238 0.000869088164728284
0.378044461065216 0.000862728595502769
0.378593146785195 0.000856398233476127
0.379141832505173 0.00085009700644607
0.379690518225152 0.000843824842365858
0.38023920394513 0.000837581669344295
0.380787889665109 0.000831367415645728
0.381336575385088 0.000825182009690049
0.381885261105066 0.000819025380052695
0.382433946825045 0.00081289745546465
0.382982632545023 0.000806798164812439
0.383531318265002 0.000800727437138132
0.38408000398498 0.000794685201639347
0.384628689704959 0.000788671387669243
0.385177375424937 0.000782685924736527
0.385726061144916 0.000776728742505446
0.386274746864894 0.000770799770795797
0.386823432584873 0.000764898939582918
0.387372118304852 0.000759026178997694
0.38792080402483 0.000753181419326552
0.388469489744809 0.000747364591011465
0.389018175464787 0.000741575624649952
0.389566861184766 0.000735814450995077
0.390115546904744 0.000730081000955444
0.390664232624723 0.000724375205595206
0.391212918344701 0.00071869699613406
0.39176160406468 0.000713046303947247
0.392310289784658 0.000707423060565553
0.392858975504637 0.000701827197675308
0.393407661224616 0.000696258647118387
0.393956346944594 0.000690717340892211
0.394505032664573 0.000685203211149744
0.395053718384551 0.000679716190199495
0.39560240410453 0.000674256210505516
0.396151089824508 0.00066882320468741
0.396699775544487 0.000663417105520316
0.397248461264465 0.000658037845934924
0.397797146984444 0.000652685359017465
0.398345832704422 0.000647359578009718
0.398894518424401 0.000642060436309004
0.39944320414438 0.000636787867468188
0.399991889864358 0.000631541805195683
0.400540575584337 0.000626322183355446
0.401089261304315 0.000621128935966974
0.401637947024294 0.000615961997205316
0.402186632744272 0.000610821301401058
0.402735318464251 0.000605706783040338
0.403284004184229 0.000600618376764833
0.403832689904208 0.000595556017371768
0.404381375624186 0.000590519639813911
0.404930061344165 0.000585509179199574
0.405478747064143 0.000580524570792618
0.406027432784122 0.000575565750012442
0.406576118504101 0.000570632652433995
0.407124804224079 0.000565725213787769
0.407673489944058 0.0005608433699598
0.408222175664036 0.00055598705699167
0.408770861384015 0.000551156211080503
0.409319547103993 0.000546350768578971
0.409868232823972 0.000541570665995289
0.41041691854395 0.000536815839993217
0.410965604263929 0.000532086227392058
0.411514289983907 0.000527381765166663
0.412062975703886 0.000522702390447425
0.412611661423865 0.000518048040520283
0.413160347143843 0.00051341865282672
0.413709032863822 0.000508814164963763
0.4142577185838 0.000504234514683986
0.414806404303779 0.000499679639895505
0.415355090023757 0.000495149478661983
0.415903775743736 0.000490643969202625
0.416452461463714 0.000486163049892183
0.417001147183693 0.000481706659260953
0.417549832903671 0.000477274735994775
0.41809851862365 0.000472867218935035
0.418647204343629 0.000468484047078662
0.419195890063607 0.000464125159578131
0.419744575783586 0.000459790495741462
0.420293261503564 0.000455479995032216
0.420841947223543 0.000451193597069504
0.421390632943521 0.000446931241627979
0.4219393186635 0.000442692868637839
0.422488004383478 0.000438478418184825
0.423036690103457 0.000434287830510225
0.423585375823435 0.000430121046010871
0.424134061543414 0.00042597800523914
0.424682747263393 0.000421858648902952
0.425231432983371 0.000417762917865774
0.42578011870335 0.000413690753146616
0.426328804423328 0.000409642095920033
0.426877490143307 0.000405616887516125
0.427426175863285 0.000401615069420536
0.427974861583264 0.000397636583274457
0.428523547303242 0.000393681370874619
0.429072233023221 0.000389749374173303
0.429620918743199 0.000385840535278331
0.430169604463178 0.000381954796453072
0.430718290183156 0.000378092100116436
0.431266975903135 0.000374252388842883
0.431815661623114 0.000370435605362413
0.432364347343092 0.000366641692560573
0.432913033063071 0.000362870593478455
0.433461718783049 0.000359122251312694
0.434010404503028 0.00035539660941547
0.434559090223006 0.000351693611294509
0.435107775942985 0.000348013200613082
0.435656461662963 0.000344355321190001
0.436205147382942 0.000340719916999627
0.43675383310292 0.000337106932171862
0.437302518822899 0.000333516310992157
0.437851204542878 0.000329947997901504
0.438399890262856 0.00032640193749644
0.438948575982835 0.000322878074529048
0.439497261702813 0.000319376353906957
0.440045947422792 0.000315896720693336
0.44059463314277 0.000312439120106903
0.441143318862749 0.000309003497521919
0.441692004582727 0.00030558979846819
0.442240690302706 0.000302197968631066
0.442789376022684 0.000298827953851443
0.443338061742663 0.00029547970012576
0.443886747462642 0.000292153153606003
0.44443543318262 0.000288848260599699
0.444984118902599 0.000285564967569923
0.445532804622577 0.000282303221135293
0.446081490342556 0.000279062968069974
0.446630176062534 0.000275844155303671
0.447178861782513 0.000272646729921639
0.447727547502491 0.000269470639164673
0.44827623322247 0.000266315830429117
0.448824918942448 0.000263182251266856
0.449373604662427 0.000260069849385322
0.449922290382405 0.00025697857264749
0.450470976102384 0.000253908369071881
0.451019661822363 0.000250859186832561
0.451568347542341 0.000247830974259139
0.45211703326232 0.000244823679836769
0.452665718982298 0.000241837252206151
0.453214404702277 0.000238871640163528
0.453763090422255 0.00023592679266069
0.454311776142234 0.000233002658804969
0.454860461862212 0.000230099187859243
0.455409147582191 0.000227216329241935
0.455957833302169 0.000224354032527011
0.456506519022148 0.000221512247443984
0.457055204742127 0.00021869092387791
0.457603890462105 0.000215890011869391
0.458152576182084 0.000213109461614572
0.458701261902062 0.000210349223465143
0.459249947622041 0.000207609247928341
0.459798633342019 0.000204889485666944
0.460347319061998 0.000202189887499277
0.460896004781976 0.00019951040439921
0.461444690501955 0.000196850987496156
0.461993376221933 0.000194211588075074
0.462542061941912 0.000191592157576467
0.463090747661891 0.000188992647596382
0.463639433381869 0.000186413009886413
0.464188119101848 0.000183853196353696
0.464736804821826 0.000181313159060914
0.465285490541805 0.000178792850226293
0.465834176261783 0.000176292222223604
0.466382861981762 0.000173811227582162
0.46693154770174 0.000171349818986829
0.467480233421719 0.000168907949278009
0.468028919141697 0.000166485571451653
0.468577604861676 0.000164082638659255
0.469126290581655 0.000161699104207854
0.469674976301633 0.000159334921560033
0.470223662021612 0.000156990044333923
0.47077234774159 0.000154664426303194
0.471321033461569 0.000152358021397067
0.471869719181547 0.000150070783700302
0.472418404901526 0.000147802667453208
0.472967090621504 0.000145553627051635
0.473515776341483 0.000143323617046981
0.474064462061461 0.000141112592146187
0.47461314778144 0.000138920507211738
0.475161833501418 0.000136747317261665
0.475710519221397 0.000134592977469544
0.476259204941376 0.000132457443164494
0.476807890661354 0.000130340669831179
0.477356576381333 0.000128242613109809
0.477905262101311 0.000126163228796137
0.47845394782129 0.000124102472841463
0.479002633541268 0.000122060301352629
0.479551319261247 0.000120036670592023
0.480100004981225 0.000118031536977578
0.480648690701204 0.000116044857082771
0.481197376421182 0.000114076587636623
0.481746062141161 0.000112126685523702
0.48229474786114 0.000110195107784118
0.482843433581118 0.000108281811613527
0.483392119301097 0.00010638675436313
0.483940805021075 0.000104509893539672
0.484489490741054 0.000102651186805442
0.485038176461032 0.000100810591978276
0.485586862181011 9.89880670315524e-05
0.486135547900989 9.71835700941951e-05
0.486684233620968 9.53970594506724e-05
0.487232919340946 9.36284935409979e-05
0.487781605060925 9.1877830960729e-05
0.488330290780904 9.01450304609686e-05
0.488878976500882 8.84300509483635e-05
0.489427662220861 8.6732851485106e-05
0.489976347940839 8.50533912889322e-05
0.490525033660818 8.33916297331237e-05
0.491073719380796 8.17475263465058e-05
0.491622405100775 8.01210408134493e-05
0.492171090820753 7.85121329738696e-05
0.492719776540732 7.69207628232264e-05
0.49326846226071 7.53468905125239e-05
0.493817147980689 7.37904763483115e-05
0.494365833700668 7.22514807926833e-05
0.494914519420646 7.07298644632773e-05
0.495463205140625 6.92255881332772e-05
0.496011890860603 6.77386127314104e-05
0.496560576580582 6.62688993419498e-05
0.49710926230056 6.48164092047123e-05
0.497657948020539 6.33811037150599e-05
0.498206633740517 6.19629444238989e-05
0.498755319460496 6.05618930376808e-05
0.499304005180474 5.91779114184011e-05
0.499852690900453 5.78109615836006e-05
0.500401376620431 5.64610057063643e-05
0.50095006234041 5.5128006115322e-05
0.501498748060389 5.38119252946486e-05
0.502047433780367 5.25127258840628e-05
0.502596119500346 5.12303706788286e-05
0.503144805220324 4.99648226297546e-05
0.503693490940303 4.87160448431941e-05
0.504242176660281 4.74840005810446e-05
0.50479086238026 4.62686532607487e-05
0.505339548100238 4.50699664552937e-05
0.505888233820217 4.38879038932117e-05
0.506436919540195 4.27224294585786e-05
0.506985605260174 4.1573507191016e-05
0.507534290980153 4.04411012856896e-05
0.508082976700131 3.93251760933099e-05
0.50863166242011 3.82256961201324e-05
0.509180348140088 3.71426260279564e-05
0.509729033860067 3.60759306341268e-05
0.510277719580045 3.50255749115326e-05
0.510826405300024 3.39915239886079e-05
0.511375091020002 3.29737431493308e-05
0.511923776739981 3.19721978332248e-05
0.512472462459959 3.09868536353576e-05
0.513021148179938 3.00176763063419e-05
0.513569833899917 2.90646317523346e-05
0.514118519619895 2.81276860350377e-05
0.514667205339874 2.72068053716976e-05
0.515215891059852 2.63019561351059e-05
0.515764576779831 2.54131048535978e-05
0.516313262499809 2.45402182110542e-05
0.516861948219788 2.36832630469002e-05
0.517410633939766 2.28422063561058e-05
0.517959319659745 2.20170152891852e-05
0.518508005379723 2.12076571521977e-05
0.519056691099702 2.04140754514332e-05
0.51960537681968 1.96362102899551e-05
0.520154062539659 1.88740264455009e-05
0.520702748259638 1.81274887938815e-05
0.521251433979616 1.73965623022332e-05
0.521800119699595 1.66812120290185e-05
0.522348805419573 1.59814031240257e-05
0.522897491139552 1.52971008283688e-05
0.52344617685953 1.4628270474488e-05
0.523994862579509 1.39748774861493e-05
0.524543548299487 1.33368873784449e-05
0.525092234019466 1.27142657577921e-05
0.525640919739444 1.2106978321935e-05
0.526189605459423 1.15149908599432e-05
0.526738291179402 1.09382692522123e-05
0.52728697689938 1.03767794704637e-05
0.527835662619359 9.8304875777447e-06
0.528384348339337 9.29935972842874e-06
0.528933034059316 8.78336216821508e-06
0.529481719779294 8.28246123412863e-06
0.530030405499273 7.79662335452052e-06
0.530579091219251 7.32581504906769e-06
0.53112777693923 6.87000292877307e-06
0.531676462659208 6.42915369596524e-06
0.532225148379187 6.00323414429895e-06
0.532773834099166 5.59221115875477e-06
0.533322519819144 5.19605171563928e-06
0.533871205539123 4.81472288258471e-06
0.534419891259101 4.44819181854945e-06
0.53496857697908 4.09642577381771e-06
0.535517262699058 3.75939208999962e-06
0.536065948419037 3.43705820003128e-06
0.536614634139015 3.12939162817451e-06
0.537163319858994 2.83635999001723e-06
0.537712005578972 2.55793099247321e-06
0.538260691298951 2.29407243378218e-06
0.53880937701893 2.04475220350962e-06
0.539358062738908 1.80993828254708e-06
0.539906748458887 1.58959874311198e-06
0.540455434178865 1.38370174874766e-06
0.541004119898844 1.19221555432329e-06
0.541552805618822 1.01510850603402e-06
0.542101491338801 8.52349041400929e-07
0.542650177058779 7.03905689270988e-07
0.543198862778758 5.69747069817011e-07
0.543747548498736 4.49841894537808e-07
0.544296234218715 3.44158966258071e-07
0.544844919938693 2.52667179128415e-07
0.545393605658672 1.75335518625314e-07
0.545942291378651 1.12133061551208e-07
0.546490977098629 6.30289760344276e-08
0.547039662818608 2.79925215292196e-08
0.547588348538586 6.99304881572054e-09
0.548137034258565 0
0.548137034258565 0
0.548287705470883 5.26781374888148e-10
0.548438376683201 2.10670607787112e-09
0.548589047895519 4.73914528982472e-09
0.548739719107836 8.42347060948559e-09
0.548890390320154 1.31590540534629e-08
0.549041061532472 1.89452680562221e-08
0.54919173274479 2.57814854700948e-08
0.549342403957108 3.36670795652768e-08
0.549493075169426 4.26014240298277e-08
0.549643746381744 5.25838929696711e-08
0.549794417594062 6.36138609085947e-08
0.54994508880638 7.56907027882408e-08
0.550095760018698 8.88137939681428e-08
0.550246431231016 1.02982510225672e-07
0.550397102443334 1.18196227756071e-07
0.550547773655651 1.34454323172448e-07
0.550698444867969 1.51756173505775e-07
0.550849116080287 1.70101156204887e-07
0.550999787292605 1.89488649136484e-07
0.551150458504923 2.09918030585112e-07
0.551301129717241 2.31388679253231e-07
0.551451800929559 2.53899974261116e-07
0.551602472141877 2.77451295146924e-07
0.551753143354195 3.02042021866673e-07
0.551903814566513 3.27671534794247e-07
0.552054485778831 3.54339214721393e-07
0.552205156991149 3.82044442857722e-07
0.552355828203466 4.10786600830689e-07
0.552506499415784 4.40565070685674e-07
0.552657170628102 4.71379234885861e-07
0.55280784184042 5.03228476312315e-07
0.552958513052738 5.3611217826397e-07
0.553109184265056 5.7002972445762e-07
0.553259855477374 6.04980499027923e-07
0.553410526689692 6.40963886527376e-07
0.55356119790201 6.7797927192642e-07
0.553711869114328 7.1602604061328e-07
0.553862540326646 7.5510357839407e-07
0.554013211538964 7.95211271492769e-07
0.554163882751281 8.3634850655122e-07
0.554314553963599 8.78514670629132e-07
0.554465225175917 9.21709151204074e-07
0.554615896388235 9.65931336171448e-07
0.554766567600553 1.01118061384462e-06
0.554917238812871 1.05745637295472e-06
0.555067910025189 1.10475800265077e-06
0.555218581237507 1.15308489249967e-06
0.555369252449825 1.20243643248617e-06
0.555519923662143 1.25281201301288e-06
0.555670594874461 1.3042110249003e-06
0.555821266086779 1.35663285938673e-06
0.555971937299096 1.41007690812846e-06
0.556122608511414 1.46454256319952e-06
0.556273279723732 1.52002921709185e-06
0.55642395093605 1.57653626271526e-06
0.556574622148368 1.63406309339741e-06
0.556725293360686 1.69260910288384e-06
0.556875964573004 1.75217368533789e-06
0.557026635785322 1.8127562353409e-06
0.55717730699764 1.87435614789197e-06
0.557327978209958 1.93697281840808e-06
0.557478649422276 2.00060564272406e-06
0.557629320634594 2.06525401709265e-06
0.557779991846912 2.13091733818442e-06
0.557930663059229 2.19759500308782e-06
0.558081334271547 2.26528640930909e-06
0.558232005483865 2.3339909547725e-06
0.558382676696183 2.40370803782006e-06
0.558533347908501 2.47443705721164e-06
0.558684019120819 2.54617741212502e-06
0.558834690333137 2.61892850215582e-06
0.558985361545455 2.69268972731753e-06
0.559136032757773 2.7674604880415e-06
0.559286703970091 2.84324018517691e-06
0.559437375182409 2.92002821999093e-06
0.559588046394726 2.99782399416847e-06
0.559738717607044 3.07662690981233e-06
0.559889388819362 3.15643636944319e-06
0.56004006003168 3.23725177599958e-06
0.560190731243998 3.31907253283791e-06
0.560341402456316 3.40189804373238e-06
0.560492073668634 3.48572771287525e-06
0.560642744880952 3.57056094487645e-06
0.56079341609327 3.65639714476383e-06
0.560944087305588 3.74323571798312e-06
0.561094758517906 3.83107607039791e-06
0.561245429730224 3.91991760828964e-06
0.561396100942542 4.00975973835763e-06
0.561546772154859 4.10060186771898e-06
0.561697443367177 4.19244340390889e-06
0.561848114579495 4.28528375488018e-06
0.561998785791813 4.37912232900362e-06
0.562149457004131 4.47395853506785e-06
0.562300128216449 4.56979178227937e-06
0.562450799428767 4.66662148026254e-06
0.562601470641085 4.76444703905958e-06
0.562752141853403 4.86326786913051e-06
0.562902813065721 4.96308338135344e-06
0.563053484278039 5.0638929870241e-06
0.563204155490357 5.16569609785618e-06
0.563354826702674 5.26849212598122e-06
0.563505497914992 5.37228048394864e-06
0.56365616912731 5.4770605847257e-06
0.563806840339628 5.58283184169755e-06
0.563957511551946 5.68959366866711e-06
0.564108182764264 5.7973454798554e-06
0.564258853976582 5.90608668990107e-06
0.5644095251889 6.01581671386071e-06
0.564560196401218 6.12653496720879e-06
0.564710867613536 6.23824086583763e-06
0.564861538825854 6.3509338260574e-06
0.565012210038171 6.46461326459609e-06
0.565162881250489 6.57927859859976e-06
0.565313552462807 6.69492924563211e-06
0.565464223675125 6.81156462367478e-06
0.565614894887443 6.92918415112729e-06
0.565765566099761 7.04778724680699e-06
0.565916237312079 7.16737332994912e-06
0.566066908524397 7.28794182020678e-06
0.566217579736715 7.40949213765085e-06
0.566368250949033 7.53202370277031e-06
0.566518922161351 7.65553593647179e-06
0.566669593373669 7.78002826007982e-06
0.566820264585987 7.90550009533682e-06
0.566970935798304 8.03195086440309e-06
0.567121607010622 8.15937998985675e-06
0.56727227822294 8.28778689469384e-06
0.567422949435258 8.4171710023281e-06
0.567573620647576 8.54753173659149e-06
0.567724291859894 8.6788685217335e-06
0.567874963072212 8.8111807824216e-06
0.56802563428453 8.94446794374111e-06
0.568176305496848 9.07872943119524e-06
0.568326976709166 9.21396467070504e-06
0.568477647921484 9.35017308860942e-06
0.568628319133802 9.48735411166508e-06
0.568778990346119 9.62550716704687e-06
0.568929661558437 9.76463168234719e-06
0.569080332770755 9.90472708557642e-06
0.569231003983073 1.00457928051628e-05
0.569381675195391 1.01878282699525e-05
0.569532346407709 1.03308329092093e-05
0.569683017620027 1.04748061526152e-05
0.569833688832345 1.06197474302699e-05
0.569984360044663 1.07656561726909e-05
0.570135031256981 1.09125318108136e-05
0.570285702469299 1.10603737759914e-05
0.570436373681617 1.12091814999954e-05
0.570587044893935 1.13589544150146e-05
0.570737716106252 1.15096919536559e-05
0.57088838731857 1.16613935489439e-05
0.571039058530888 1.18140586343214e-05
0.571189729743206 1.19676866436488e-05
0.571340400955524 1.21222770112045e-05
0.571491072167842 1.22778291716847e-05
0.57164174338016 1.24343425602033e-05
0.571792414592478 1.25918166122924e-05
0.571943085804796 1.27502507639017e-05
0.572093757017114 1.29096444513988e-05
0.572244428229432 1.30699971115695e-05
0.572395099441749 1.32313081816169e-05
0.572545770654067 1.33935770991623e-05
0.572696441866385 1.3556803302245e-05
0.572847113078703 1.37209862293217e-05
0.572997784291021 1.38861253192675e-05
0.573148455503339 1.40522200113747e-05
0.573299126715657 1.42192697453544e-05
0.573449797927975 1.43872739613347e-05
0.573600469140293 1.4556232099862e-05
0.573751140352611 1.47261436019005e-05
0.573901811564929 1.48970079088321e-05
0.574052482777247 1.50688244624567e-05
0.574203153989565 1.52415927049922e-05
0.574353825201882 1.5415312079074e-05
0.5745044964142 1.55899820277557e-05
0.574655167626518 1.57656019945087e-05
0.574805838838836 1.59421714232222e-05
0.574956510051154 1.61196897582032e-05
0.575107181263472 1.62981564441766e-05
0.57525785247579 1.64775709262854e-05
0.575408523688108 1.665793265009e-05
0.575559194900426 1.68392410615689e-05
0.575709866112744 1.70214956071189e-05
0.575860537325062 1.72046957335539e-05
0.57601120853738 1.73888408881061e-05
0.576161879749697 1.75739305184256e-05
0.576312550962015 1.77599640725801e-05
0.576463222174333 1.79469409990553e-05
0.576613893386651 1.81348607467548e-05
0.576764564598969 1.83237227650002e-05
0.576915235811287 1.85135265035307e-05
0.577065907023605 1.87042714125034e-05
0.577216578235923 1.88959569424934e-05
0.577367249448241 1.90885825444936e-05
0.577517920660559 1.92821476699147e-05
0.577668591872877 1.94766517705854e-05
0.577819263085194 1.96720932419144e-05
0.577969934297512 1.98684623990717e-05
0.57812060550983 2.00657566578842e-05
0.578271276722148 2.02639755607114e-05
0.578421947934466 2.04631186500455e-05
0.578572619146784 2.06631854685117e-05
0.578723290359102 2.08641755588681e-05
0.57887396157142 2.10660884640055e-05
0.579024632783738 2.12689237269474e-05
0.579175303996056 2.14726808908508e-05
0.579325975208374 2.16773594990049e-05
0.579476646420692 2.18829590948319e-05
0.57962731763301 2.20894792218871e-05
0.579777988845327 2.22969194238582e-05
0.579928660057645 2.25052792445662e-05
0.580079331269963 2.27145582279646e-05
0.580230002482281 2.29247559181402e-05
0.580380673694599 2.31358718593122e-05
0.580531344906917 2.33479055958327e-05
0.580682016119235 2.3560856672187e-05
0.580832687331553 2.37747246329928e-05
0.580983358543871 2.39895090230009e-05
0.581134029756189 2.42052093870951e-05
0.581284700968507 2.44218252702916e-05
0.581435372180825 2.46393562177397e-05
0.581586043393142 2.48578017747218e-05
0.58173671460546 2.50771614866528e-05
0.581887385817778 2.52974348990806e-05
0.582038057030096 2.55186215576859e-05
0.582188728242414 2.57407210082821e-05
0.582339399454732 2.59637327968159e-05
0.58249007066705 2.61876564693661e-05
0.582640741879368 2.64124915721453e-05
0.582791413091686 2.66382376514983e-05
0.582942084304004 2.68648942539028e-05
0.583092755516322 2.70924609259696e-05
0.58324342672864 2.73209372144421e-05
0.583394097940958 2.75503226661967e-05
0.583544769153275 2.77806168282426e-05
0.583695440365593 2.80118192477217e-05
0.583846111577911 2.82439294719092e-05
0.583996782790229 2.84769470482127e-05
0.584147454002547 2.87108715241729e-05
0.584298125214865 2.89457024474632e-05
0.584448796427183 2.91814393658898e-05
0.584599467639501 2.9418081827392e-05
0.584750138851819 2.96556293800418e-05
0.584900810064137 2.98940815720438e-05
0.585051481276455 3.01334379517361e-05
0.585202152488772 3.0373698067589e-05
0.58535282370109 3.0614861468206e-05
0.585503494913408 3.08569277023233e-05
0.585654166125726 3.10998963188101e-05
0.585804837338044 3.13437668666683e-05
0.585955508550362 3.15885388950324e-05
0.58610617976268 3.18342119531706e-05
0.586256850974998 3.20807855904831e-05
0.586407522187316 3.23282593565034e-05
0.586558193399634 3.25766328008975e-05
0.586708864611952 3.28259054734646e-05
0.58685953582427 3.30760769241365e-05
0.587010207036588 3.33271467029781e-05
0.587160878248905 3.35791143601866e-05
0.587311549461223 3.3831979446093e-05
0.587462220673541 3.40857415111604e-05
0.587612891885859 3.43404001059849e-05
0.587763563098177 3.45959547812955e-05
0.587914234310495 3.4852405087954e-05
0.588064905522813 3.51097505769552e-05
0.588215576735131 3.53679907994267e-05
0.588366247947449 3.56271253066285e-05
0.588516919159767 3.58871536499544e-05
0.588667590372085 3.61480753809303e-05
0.588818261584403 3.6409890051215e-05
0.58896893279672 3.66725972126005e-05
0.589119604009038 3.69361964170114e-05
0.589270275221356 3.72006872165051e-05
0.589420946433674 3.74660691632718e-05
0.589571617645992 3.77323418096351e-05
0.58972228885831 3.79995047080508e-05
0.589872960070628 3.82675574111079e-05
0.590023631282946 3.85364994715281e-05
0.590174302495264 3.88063304421659e-05
0.590324973707582 3.9077049876009e-05
0.5904756449199 3.93486573261774e-05
0.590626316132217 3.96211523459242e-05
0.590776987344535 3.98945344886358e-05
0.590927658556853 4.01688033078308e-05
0.591078329769171 4.04439583571609e-05
0.591229000981489 4.07199991904107e-05
0.591379672193807 4.09969253614976e-05
0.591530343406125 4.12747364244717e-05
0.591681014618443 4.15534319335163e-05
0.591831685830761 4.18330114429469e-05
0.591982357043079 4.21134745072129e-05
0.592133028255397 4.23948206808957e-05
0.592283699467715 4.26770495187098e-05
0.592434370680033 4.29601605755024e-05
0.592585041892351 4.32441534062539e-05
0.592735713104668 4.35290275660772e-05
0.592886384316986 4.3814782610218e-05
0.593037055529304 4.41014180940556e-05
0.593187726741622 4.43889335731012e-05
0.59333839795394 4.46773286029993e-05
0.593489069166258 4.49666027395272e-05
0.593639740378576 4.52567555385951e-05
0.593790411590894 4.55477865562459e-05
0.593941082803212 4.58396953486555e-05
0.59409175401553 4.61324814721323e-05
0.594242425227848 4.64261444831184e-05
0.594393096440165 4.67206839381878e-05
0.594543767652483 4.7016099394048e-05
0.594694438864801 4.73123904075388e-05
0.594845110077119 4.76095565356333e-05
0.594995781289437 4.79075973354373e-05
0.595146452501755 4.82065123641893e-05
0.595297123714073 4.85063011792607e-05
0.595447794926391 4.88069633381563e-05
0.595598466138709 4.9108498398513e-05
0.595749137351027 4.94109059181008e-05
0.595899808563345 4.97141854548226e-05
0.596050479775663 5.00183365667143e-05
0.596201150987981 5.03233588119443e-05
0.596351822200298 5.06292517488138e-05
0.596502493412616 5.09360149357577e-05
0.596653164624934 5.12436479313428e-05
0.596803835837252 5.15521502942691e-05
0.59695450704957 5.18615215833694e-05
0.597105178261888 5.21717613576095e-05
0.597255849474206 5.24828691760878e-05
0.597406520686524 5.27948445980358e-05
0.597557191898842 5.31076871828176e-05
0.59770786311116 5.34213964899302e-05
0.597858534323478 5.37359720790039e-05
0.598009205535796 5.40514135098013e-05
0.598159876748113 5.4367720342218e-05
0.598310547960431 5.46848921362825e-05
0.598461219172749 5.50029284521562e-05
0.598611890385067 5.53218288501332e-05
0.598762561597385 5.56415928906403e-05
0.598913232809703 5.59622201342378e-05
0.599063904022021 5.62837101416184e-05
0.599214575234339 5.66060624736074e-05
0.599365246446657 5.69292766911635e-05
0.599515917658975 5.72533523553778e-05
0.599666588871293 5.75782890274745e-05
0.599817260083611 5.79040862688106e-05
0.599967931295928 5.82307436408757e-05
0.600118602508246 5.85582607052928e-05
0.600269273720564 5.88866370238174e-05
0.600419944932882 5.92158721583378e-05
0.6005706161452 5.95459656708752e-05
0.600721287357518 5.98769171235838e-05
0.600871958569836 6.02087260787503e-05
0.601022629782154 6.05413920987947e-05
0.601173300994472 6.08749147462693e-05
0.60132397220679 6.120929358386e-05
0.601474643419108 6.1544528174385e-05
0.601625314631426 6.18806180807954e-05
0.601775985843743 6.22175628661753e-05
0.601926657056061 6.25553620937415e-05
0.602077328268379 6.28940153268438e-05
0.602227999480697 6.32335221289645e-05
0.602378670693015 6.35738820637195e-05
0.602529341905333 6.39150946948568e-05
0.602680013117651 6.42571595862576e-05
0.602830684329969 6.46000763019358e-05
0.602981355542287 6.49438444060384e-05
0.603132026754605 6.52884634628448e-05
0.603282697966923 6.56339330367678e-05
0.603433369179241 6.59802526923523e-05
0.603584040391558 6.63274219942772e-05
0.603734711603876 6.66754405073532e-05
0.603885382816194 6.70243077965243e-05
0.604036054028512 6.73740234268672e-05
0.60418672524083 6.77245869635916e-05
0.604337396453148 6.807599797204e-05
0.604488067665466 6.84282560176876e-05
0.604638738877784 6.87813606661424e-05
0.604789410090102 6.91353114831459e-05
0.60494008130242 6.94901080345718e-05
0.605090752514738 6.98457498864267e-05
0.605241423727056 7.02022366048503e-05
0.605392094939374 7.05595677561149e-05
0.605542766151691 7.09177429066258e-05
0.605693437364009 7.1276761622921e-05
0.605844108576327 7.16366234716718e-05
0.605994779788645 7.19973280196818e-05
0.606145451000963 7.23588748338878e-05
0.606296122213281 7.27212634813592e-05
0.606446793425599 7.30844935292984e-05
0.606597464637917 7.34485645450407e-05
0.606748135850235 7.3813476096054e-05
0.606898807062553 7.41792277499391e-05
0.607049478274871 7.45458190744302e-05
0.607200149487188 7.49132496373937e-05
0.607350820699506 7.52815190068291e-05
0.607501491911824 7.56506267508687e-05
0.607652163124142 7.60205724377777e-05
0.60780283433646 7.6391355635954e-05
0.607953505548778 7.67629759139286e-05
0.608104176761096 7.71354328403648e-05
0.608254847973414 7.75087259840599e-05
0.608405519185732 7.78828549139429e-05
0.60855619039805 7.82578191990761e-05
0.608706861610368 7.86336184086547e-05
0.608857532822686 7.90102521120065e-05
0.609008204035004 7.93877198785925e-05
0.609158875247321 7.9766021278006e-05
0.609309546459639 8.0145155879974e-05
0.609460217671957 8.05251232543557e-05
0.609610888884275 8.09059229711433e-05
0.609761560096593 8.12875546004618e-05
0.609912231308911 8.16700177125692e-05
0.610062902521229 8.20533118778562e-05
0.610213573733547 8.24374366668465e-05
0.610364244945865 8.28223916501961e-05
0.610514916158183 8.3208176398695e-05
0.610665587370501 8.35947904832652e-05
0.610816258582819 8.39822334749615e-05
0.610966929795136 8.43705049449719e-05
0.611117601007454 8.4759604464617e-05
0.611268272219772 8.51495316053505e-05
0.61141894343209 8.55402859387587e-05
0.611569614644408 8.59318670365606e-05
0.611720285856726 8.63242744706089e-05
0.611870957069044 8.67175078128883e-05
0.612021628281362 8.71115666355166e-05
0.61217229949368 8.75064505107445e-05
0.612322970705998 8.79021590109553e-05
0.612473641918316 8.82986917086657e-05
0.612624313130633 8.86960481765243e-05
0.612774984342951 8.9094227987314e-05
0.612925655555269 8.94932307139492e-05
0.613076326767587 8.98930559294778e-05
0.613226997979905 9.02937032070804e-05
0.613377669192223 9.06951721200704e-05
0.613528340404541 9.10974622418942e-05
0.613679011616859 9.15005731461308e-05
0.613829682829177 9.19045044064924e-05
0.613980354041495 9.23092555968234e-05
0.614131025253813 9.27148262911022e-05
0.614281696466131 9.3121216063439e-05
0.614432367678449 9.35284244880773e-05
0.614583038890766 9.39364511393932e-05
0.614733710103084 9.4345295591896e-05
0.614884381315402 9.47549574202275e-05
0.61503505252772 9.51654361991623e-05
0.615185723740038 9.55767315036086e-05
0.615336394952356 9.59888429086066e-05
0.615487066164674 9.64017699893297e-05
0.615637737376992 9.68155123210841e-05
0.61578840858931 9.72300694793089e-05
0.615939079801628 9.76454410395759e-05
0.616089751013946 9.80616265775896e-05
0.616240422226264 9.84786256691882e-05
0.616391093438581 9.88964378903419e-05
0.616541764650899 9.93150628171539e-05
0.616692435863217 9.97345000258605e-05
0.616843107075535 0.000100154749092831
0.616993778287853 0.000100575809594566
0.617144449500171 0.000100997681107702
0.617295120712489 0.000101420363209005
0.617445791924807 0.000101843855475376
0.617596463137125 0.000102268157483848
0.617747134349443 0.000102693268811588
0.617897805561761 0.000103119189035894
0.618048476774079 0.000103545917734199
0.618199147986397 0.000103973454484066
0.618349819198714 0.000104401798863193
0.618500490411032 0.000104830950449411
0.61865116162335 0.000105260908820683
0.618801832835668 0.000105691673555105
0.618952504047986 0.000106123244230906
0.619103175260304 0.000106555620426447
0.619253846472622 0.000106988801720223
0.61940451768494 0.000107422787690862
0.619555188897258 0.000107857577917124
0.619705860109576 0.000108293171977902
0.619856531321894 0.000108729569452222
0.620007202534211 0.000109166769919242
0.620157873746529 0.000109604772958256
0.620308544958847 0.000110043578148687
0.620459216171165 0.000110483185070092
0.620609887383483 0.000110923593302162
0.620760558595801 0.000111364802424719
0.620911229808119 0.000111806812017721
0.621061901020437 0.000112249621661255
0.621212572232755 0.000112693230935543
0.621363243445073 0.000113137639420941
0.621513914657391 0.000113582846697934
0.621664585869709 0.000114028852347144
0.621815257082027 0.000114475655949323
0.621965928294344 0.000114923257085357
0.622116599506662 0.000115371655336265
0.62226727071898 0.000115820850283199
0.622417941931298 0.000116270841507443
0.622568613143616 0.000116721628590414
0.622719284355934 0.000117173211113663
0.622869955568252 0.000117625588658872
0.62302062678057 0.000118078760807858
0.623171297992888 0.000118532727142569
0.623321969205206 0.000118987487245085
0.623472640417524 0.000119443040697623
0.623623311629842 0.00011989938708253
0.623773982842159 0.000120356525982284
0.623924654054477 0.0001208144569795
0.624075325266795 0.000121273179656923
0.624225996479113 0.000121732693597431
0.624376667691431 0.000122192998384036
0.624527338903749 0.000122654093599883
0.624678010116067 0.000123115978828249
0.624828681328385 0.000123578653652543
0.624979352540703 0.000124042117656309
0.625130023753021 0.000124506370423223
0.625280694965339 0.000124971411537092
0.625431366177656 0.000125437240581858
0.625582037389974 0.000125903857141597
0.625732708602292 0.000126371260800514
0.62588337981461 0.00012683945114295
0.626034051026928 0.000127308427753377
0.626184722239246 0.000127778190216402
0.626335393451564 0.000128248738116763
0.626486064663882 0.000128720071039331
0.6266367358762 0.000129192188569111
0.626787407088518 0.000129665090291238
0.626938078300836 0.000130138775790985
0.627088749513154 0.000130613244653753
0.627239420725472 0.000131088496465078
0.627390091937789 0.000131564530810628
0.627540763150107 0.000132041347276205
0.627691434362425 0.000132518945447743
0.627842105574743 0.000132997324911308
0.627992776787061 0.000133476485253102
0.628143447999379 0.000133956426059457
0.628294119211697 0.000134437146916837
0.628444790424015 0.000134918647411842
0.628595461636333 0.000135400927131203
0.628746132848651 0.000135883985661785
0.628896804060969 0.000136367822590582
0.629047475273287 0.000136852437504727
0.629198146485604 0.000137337829991482
0.629348817697922 0.000137823999638242
0.62949948891024 0.000138310946032535
0.629650160122558 0.000138798668762022
0.629800831334876 0.000139287167414499
0.629951502547194 0.000139776441577891
0.630102173759512 0.000140266490840259
0.63025284497183 0.000140757314789795
0.630403516184148 0.000141248913014824
0.630554187396466 0.000141741285103805
0.630704858608784 0.00014223443064533
0.630855529821102 0.000142728349228122
0.63100620103342 0.000143223040441037
0.631156872245737 0.000143718503873067
0.631307543458055 0.000144214739113332
0.631458214670373 0.00014471174575109
0.631608885882691 0.000145209523375727
0.631759557095009 0.000145708071576766
0.631910228307327 0.00014620738994386
0.632060899519645 0.000146707478066796
0.632211570731963 0.000147208335535493
0.632362241944281 0.000147709961940005
0.632512913156599 0.000148212356870516
0.632663584368917 0.000148715519917345
0.632814255581234 0.000149219450670943
0.632964926793552 0.000149724148721894
0.63311559800587 0.000150229613660914
0.633266269218188 0.000150735845078854
0.633416940430506 0.000151242842566695
0.633567611642824 0.000151750605715553
0.633718282855142 0.000152259134116677
0.63386895406746 0.000152768427361446
0.634019625279778 0.000153278485041376
0.634170296492096 0.000153789306748113
0.634320967704414 0.000154300892073436
0.634471638916732 0.000154813240609257
0.63462231012905 0.000155326351947623
0.634772981341367 0.000155840225680711
0.634923652553685 0.000156354861400832
0.635074323766003 0.00015687025870043
0.635224994978321 0.000157386417172082
0.635375666190639 0.000157903336408498
0.635526337402957 0.000158421016002518
0.635677008615275 0.00015893945554712
0.635827679827593 0.00015945865463541
0.635978351039911 0.00015997861286063
0.636129022252229 0.000160499329816154
0.636279693464547 0.000161020805095488
0.636430364676865 0.000161543038292272
0.636581035889182 0.000162066029000277
0.6367317071015 0.00016258977681341
0.636882378313818 0.000163114281325708
0.637033049526136 0.000163639542131342
0.637183720738454 0.000164165558824616
0.637334391950772 0.000164692330999966
0.63748506316309 0.000165219858251962
0.637635734375408 0.000165748140175306
0.637786405587726 0.000166277176364833
0.637937076800044 0.000166806966415511
0.638087748012362 0.000167337509922441
0.638238419224679 0.000167868806480857
0.638389090436997 0.000168400855686125
0.638539761649315 0.000168933657133744
0.638690432861633 0.000169467210419347
0.638841104073951 0.000170001515138699
0.638991775286269 0.000170536570887698
0.639142446498587 0.000171072377262374
0.639293117710905 0.000171608933858891
0.639443788923223 0.000172146240273546
0.639594460135541 0.000172684296102767
0.639745131347859 0.000173223100943118
0.639895802560177 0.000173762654391293
0.640046473772495 0.000174302956044119
0.640197144984813 0.000174844005498559
0.64034781619713 0.000175385802351704
0.640498487409448 0.000175928346200782
0.640649158621766 0.000176471636643152
0.640799829834084 0.000177015673276306
0.640950501046402 0.000177560455697869
0.64110117225872 0.000178105983505599
0.641251843471038 0.000178652256297386
0.641402514683356 0.000179199273671254
0.641553185895674 0.000179747035225359
0.641703857107992 0.000180295540557991
0.64185452832031 0.000180844789267571
0.642005199532627 0.000181394780952655
0.642155870744945 0.000181945515211931
0.642306541957263 0.000182496991644218
0.642457213169581 0.000183049209848471
0.642607884381899 0.000183602169423775
0.642758555594217 0.00018415586996935
0.642909226806535 0.000184710311084548
0.643059898018853 0.000185265492368853
0.643210569231171 0.000185821413421884
0.643361240443489 0.000186378073843391
0.643511911655807 0.000186935473233257
0.643662582868125 0.000187493611191499
0.643813254080443 0.000188052487318266
0.64396392529276 0.000188612101213839
0.644114596505078 0.000189172452478634
0.644265267717396 0.000189733540713198
0.644415938929714 0.000190295365518211
0.644566610142032 0.000190857926494488
0.64471728135435 0.000191421223242974
0.644867952566668 0.000191985255364748
0.645018623778986 0.000192550022461023
0.645169294991304 0.000193115524133142
0.645319966203622 0.000193681759982584
0.64547063741594 0.000194248729610959
0.645621308628258 0.000194816432620011
0.645771979840575 0.000195384868611615
0.645922651052893 0.00019595403718778
0.646073322265211 0.000196523937950649
0.646223993477529 0.000197094570502496
0.646374664689847 0.000197665934445729
0.646525335902165 0.000198238029382887
0.646676007114483 0.000198810854916645
0.646826678326801 0.000199384410649808
0.646977349539119 0.000199958696185316
0.647128020751437 0.000200533711126239
0.647278691963755 0.000201109455075784
0.647429363176073 0.000201685927637287
0.64758003438839 0.000202263128414218
0.647730705600708 0.000202841057010181
0.647881376813026 0.000203419713028913
0.648032048025344 0.000203999096074281
0.648182719237662 0.000204579205750287
0.64833339044998 0.000205160041661067
0.648484061662298 0.000205741603410888
0.648634732874616 0.000206323890604149
0.648785404086934 0.000206906902845384
0.648936075299252 0.00020749063973926
0.64908674651157 0.000208075100890575
0.649237417723888 0.00020866028590426
0.649388088936205 0.00020924619438538
0.649538760148523 0.000209832825939133
0.649689431360841 0.000210420180170849
0.649840102573159 0.000211008256685991
0.649990773785477 0.000211597055090154
0.650141444997795 0.000212186574989068
0.650292116210113 0.000212776815988595
0.650442787422431 0.000213367777694729
0.650593458634749 0.000213959459713596
0.650744129847067 0.000214551861651458
0.650894801059385 0.000215144983114708
0.651045472271703 0.000215738823709871
0.65119614348402 0.000216333383043605
0.651346814696338 0.000216928660722704
0.651497485908656 0.000217524656354091
0.651648157120974 0.000218121369544823
0.651798828333292 0.000218718799902091
0.65194949954561 0.000219316947033217
0.652100170757928 0.000219915810545658
0.652250841970246 0.000220515390047001
0.652401513182564 0.00022111568514497
0.652552184394882 0.000221716695447418
0.6527028556072 0.000222318420562332
0.652853526819518 0.000222920860097832
0.653004198031836 0.000223524013662171
0.653154869244153 0.000224127880863736
0.653305540456471 0.000224732461311045
0.653456211668789 0.000225337754612748
0.653606882881107 0.000225943760377632
0.653757554093425 0.000226550478214612
0.653908225305743 0.000227157907732739
0.654058896518061 0.000227766048541196
0.654209567730379 0.000228374900249298
0.654360238942697 0.000228984462466495
0.654510910155015 0.000229594734802366
0.654661581367333 0.000230205716866628
0.65481225257965 0.000230817408269127
0.654962923791968 0.000231429808619842
0.655113595004286 0.000232042917528888
0.655264266216604 0.000232656734606509
0.655414937428922 0.000233271259463084
0.65556560864124 0.000233886491709124
0.655716279853558 0.000234502430955274
0.655866951065876 0.000235119076812311
0.656017622278194 0.000235736428891144
0.656168293490512 0.000236354486802817
0.65631896470283 0.000236973250158505
0.656469635915148 0.000237592718569517
0.656620307127466 0.000238212891647294
0.656770978339783 0.00023883376900341
0.656921649552101 0.000239455350249571
0.657072320764419 0.000240077634997619
0.657222991976737 0.000240700622859526
0.657373663189055 0.000241324313447397
0.657524334401373 0.000241948706373471
0.657675005613691 0.00024257380125012
0.657825676826009 0.000243199597689846
0.657976348038327 0.000243826095305287
0.658127019250645 0.000244453293709214
0.658277690462963 0.000245081192514529
0.658428361675281 0.000245709791334267
0.658579032887598 0.000246339089781596
0.658729704099916 0.000246969087469819
0.658880375312234 0.000247599784012368
0.659031046524552 0.000248231179022812
0.65918171773687 0.000248863272114849
0.659332388949188 0.000249496062902312
0.659483060161506 0.000250129550999167
0.659633731373824 0.000250763736019513
0.659784402586142 0.00025139861757758
0.65993507379846 0.000252034195287732
0.660085745010778 0.000252670468764467
0.660236416223096 0.000253307437622413
0.660387087435413 0.000253945101476334
0.660537758647731 0.000254583459941125
0.660688429860049 0.000255222512631815
0.660839101072367 0.000255862259163564
0.660989772284685 0.000256502699151666
0.661140443497003 0.000257143832211549
0.661291114709321 0.000257785657958772
0.661441785921639 0.000258428176009026
0.661592457133957 0.000259071385978139
0.661743128346275 0.000259715287482068
0.661893799558593 0.000260359880136905
0.662044470770911 0.000261005163558872
0.662195141983228 0.000261651137364327
0.662345813195546 0.00026229780116976
0.662496484407864 0.000262945154591793
0.662647155620182 0.000263593197247181
0.6627978268325 0.000264241928752812
0.662948498044818 0.000264891348725708
0.663099169257136 0.000265541456783022
0.663249840469454 0.000266192252542042
0.663400511681772 0.000266843735620186
0.66355118289409 0.000267495905635008
0.663701854106408 0.000268148762204192
0.663852525318726 0.000268802304945556
0.664003196531043 0.000269456533477052
0.664153867743361 0.000270111447416763
0.664304538955679 0.000270767046382907
0.664455210167997 0.000271423329993831
0.664605881380315 0.00027208029786802
0.664756552592633 0.000272737949624088
0.664907223804951 0.000273396284880783
0.665057895017269 0.000274055303256986
0.665208566229587 0.000274715004371712
0.665359237441905 0.000275375387844106
0.665509908654223 0.000276036453293448
0.665660579866541 0.00027669820033915
0.665811251078859 0.000277360628600758
0.665961922291176 0.000278023737697949
0.666112593503494 0.000278687527250535
0.666263264715812 0.000279351996878458
0.66641393592813 0.000280017146201797
0.666564607140448 0.00028068297484076
0.666715278352766 0.000281349482415689
0.666865949565084 0.00028201666854706
0.667016620777402 0.00028268453285548
0.66716729198972 0.000283353074961691
0.667317963202038 0.000284022294486565
0.667468634414356 0.00028469219105111
0.667619305626673 0.000285362764276465
0.667769976838991 0.000286034013783903
0.667920648051309 0.000286705939194827
0.668071319263627 0.000287378540130777
0.668221990475945 0.000288051816213422
0.668372661688263 0.000288725767064567
0.668523332900581 0.000289400392306147
0.668674004112899 0.000290075691560234
0.668824675325217 0.000290751664449027
0.668975346537535 0.000291428310594864
0.669126017749853 0.00029210562962021
0.669276688962171 0.000292783621147668
0.669427360174489 0.00029346228479997
0.669578031386806 0.000294141620199983
0.669728702599124 0.000294821626970707
0.669879373811442 0.000295502304735273
0.67003004502376 0.000296183653116946
0.670180716236078 0.000296865671739125
0.670331387448396 0.00029754836022534
0.670482058660714 0.000298231718199254
0.670632729873032 0.000298915745284664
0.67078340108535 0.000299600441105498
0.670934072297668 0.00030028580528582
0.671084743509986 0.000300971837449824
0.671235414722304 0.000301658537221838
0.671386085934621 0.000302345904226322
0.671536757146939 0.00030303393808787
0.671687428359257 0.000303722638431208
0.671838099571575 0.000304412004881195
0.671988770783893 0.000305102037062823
0.672139441996211 0.000305792734601218
0.672290113208529 0.000306484097121637
0.672440784420847 0.00030717612424947
0.672591455633165 0.000307868815610241
0.672742126845483 0.000308562170829606
0.672892798057801 0.000309256189533354
0.673043469270119 0.000309950871347408
0.673194140482436 0.000310646215897821
0.673344811694754 0.000311342222810783
0.673495482907072 0.000312038891712612
0.67364615411939 0.000312736222229763
0.673796825331708 0.000313434213988822
0.673947496544026 0.000314132866616508
0.674098167756344 0.000314832179739673
0.674248838968662 0.0003155321529853
0.67439951018098 0.000316232785980509
0.674550181393298 0.00031693407835255
0.674700852605616 0.000317636029728806
0.674851523817934 0.000318338639736792
0.675002195030251 0.000319041908004159
0.675152866242569 0.000319745834158688
0.675303537454887 0.000320450417828293
0.675454208667205 0.000321155658641023
0.675604879879523 0.000321861556225056
0.675755551091841 0.000322568110208708
0.675906222304159 0.000323275320220424
0.676056893516477 0.000323983185888783
0.676207564728795 0.000324691706842496
0.676358235941113 0.000325400882710409
0.676508907153431 0.000326110713121499
0.676659578365749 0.000326821197704875
0.676810249578066 0.000327532336089783
0.676960920790384 0.000328244127905597
0.677111592002702 0.000328956572781826
0.67726226321502 0.000329669670348113
0.677412934427338 0.000330383420234231
0.677563605639656 0.000331097822070089
0.677714276851974 0.000331812875485726
0.677864948064292 0.000332528580111316
0.67801561927661 0.000333244935577164
0.678166290488928 0.00033396194151371
0.678316961701246 0.000334679597551526
0.678467632913564 0.000335397903321315
0.678618304125882 0.000336116858453915
0.678768975338199 0.000336836462580296
0.678919646550517 0.000337556715331563
0.679070317762835 0.00033827761633895
0.679220988975153 0.000338999165233826
0.679371660187471 0.000339721361647693
0.679522331399789 0.000340444205212186
0.679673002612107 0.000341167695559071
0.679823673824425 0.00034189183232025
0.679974345036743 0.000342616615127755
0.680125016249061 0.000343342043613751
0.680275687461379 0.000344068117410538
0.680426358673696 0.000344794836150548
0.680577029886014 0.000345522199466344
0.680727701098332 0.000346250206990625
0.68087837231065 0.00034697885835622
0.681029043522968 0.000347708153196092
0.681179714735286 0.000348438091143337
0.681330385947604 0.000349168671831184
0.681481057159922 0.000349899894892994
0.68163172837224 0.000350631759962262
0.681782399584558 0.000351364266672615
0.681933070796876 0.000352097414657813
0.682083742009194 0.000352831203551749
0.682234413221511 0.000353565632988449
0.68238508443383 0.000354300702602072
0.682535755646147 0.000355036412026908
0.682686426858465 0.000355772760897382
0.682837098070783 0.000356509748848053
0.682987769283101 0.000357247375513609
0.683138440495419 0.000357985640528873
0.683289111707737 0.000358724543528801
0.683439782920055 0.000359464084148483
0.683590454132373 0.000360204262023138
0.683741125344691 0.000360945076788122
0.683891796557009 0.000361686528078921
0.684042467769327 0.000362428615531157
0.684193138981644 0.000363171338780581
0.684343810193962 0.000363914697463079
0.68449448140628 0.00036465869121467
0.684645152618598 0.000365403319671505
0.684795823830916 0.000366148582469869
0.684946495043234 0.000366894479246177
0.685097166255552 0.000367641009636982
0.68524783746787 0.000368388173278964
0.685398508680188 0.000369135969808941
0.685549179892506 0.00036988439886386
0.685699851104824 0.000370633460080803
0.685850522317142 0.000371383153096983
0.686001193529459 0.000372133477549748
0.686151864741777 0.000372884433076578
0.686302535954095 0.000373636019315086
0.686453207166413 0.000374388235903018
0.686603878378731 0.00037514108247825
0.686754549591049 0.000375894558678796
0.686905220803367 0.000376648664142799
0.687055892015685 0.000377403398508535
0.687206563228003 0.000378158761414415
0.687357234440321 0.000378914752498982
0.687507905652639 0.000379671371400912
0.687658576864957 0.000380428617759011
0.687809248077275 0.000381186491212223
0.687959919289592 0.00038194499139962
0.68811059050191 0.000382704117960409
0.688261261714228 0.000383463870533932
0.688411932926546 0.00038422424875966
0.688562604138864 0.000384985252277198
0.688713275351182 0.000385746880726285
0.6888639465635 0.000386509133746793
0.689014617775818 0.000387272010978725
0.689165288988136 0.000388035512062218
0.689315960200454 0.000388799636637541
0.689466631412772 0.000389564384345098
0.689617302625089 0.000390329754825424
0.689767973837407 0.000391095747719187
0.689918645049725 0.000391862362667189
0.690069316262043 0.000392629599310363
0.690219987474361 0.000393397457289776
0.690370658686679 0.000394165936246627
0.690521329898997 0.00039493503582225
0.690672001111315 0.000395704755658109
0.690822672323633 0.000396475095395804
0.690973343535951 0.000397246054677065
0.691124014748269 0.000398017633143756
0.691274685960587 0.000398789830437873
0.691425357172905 0.000399562646201547
0.691576028385222 0.000400336080077039
0.69172669959754 0.000401110131706747
0.691877370809858 0.000401884800733195
0.692028042022176 0.000402660086799048
0.692178713234494 0.000403435989547098
0.692329384446812 0.000404212508620272
0.69248005565913 0.00040498964366163
0.692630726871448 0.000405767394314364
0.692781398083766 0.000406545760221799
0.692932069296084 0.000407324741027392
0.693082740508402 0.000408104336374737
0.69323341172072 0.000408884545907556
0.693384082933037 0.000409665369269707
0.693534754145355 0.000410446806105177
0.693685425357673 0.00041122885605809
0.693836096569991 0.000412011518772702
0.693986767782309 0.000412794793893399
0.694137438994627 0.000413578681064704
0.694288110206945 0.000414363179931269
0.694438781419263 0.000415148290137882
0.694589452631581 0.000415934011329463
0.694740123843899 0.000416720343151062
0.694890795056217 0.000417507285247866
0.695041466268534 0.000418294837265191
0.695192137480853 0.000419082998848492
0.69534280869317 0.000419871769643348
0.695493479905488 0.000420661149295478
0.695644151117806 0.000421451137450732
0.695794822330124 0.000422241733755091
0.695945493542442 0.00042303293785467
0.69609616475476 0.000423824749395718
0.696246835967078 0.000424617168024616
0.696397507179396 0.000425410193387875
0.696548178391714 0.000426203825132145
0.696698849604032 0.000426998062904204
0.69684952081635 0.000427792906350964
0.697000192028667 0.00042858835511947
0.697150863240985 0.0004293844088569
0.697301534453303 0.000430181067210564
0.697452205665621 0.000430978329827907
0.697602876877939 0.000431776196356506
0.697753548090257 0.000432574666444068
0.697904219302575 0.000433373739738438
0.698054890514893 0.000434173415887588
0.698205561727211 0.000434973694539628
0.698356232939529 0.000435774575342798
0.698506904151847 0.000436576057945472
0.698657575364165 0.000437378141996156
0.698808246576482 0.000438180827143489
0.6989589177888 0.000438984113036243
0.699109589001118 0.000439787999323324
0.699260260213436 0.00044059248565377
0.699410931425754 0.00044139757167675
0.699561602638072 0.000442203257041569
0.69971227385039 0.000443009541397662
0.699862945062708 0.000443816424394599
0.700013616275026 0.000444623905682083
0.700164287487344 0.000445431984909948
0.700314958699662 0.000446240661728161
0.70046562991198 0.000447049935786824
0.700616301124298 0.00044785980673617
0.700766972336615 0.000448670274226565
0.700917643548933 0.000449481337908508
0.701068314761251 0.000450292997432633
0.701218985973569 0.000451105252449701
0.701369657185887 0.000451918102610613
0.701520328398205 0.000452731547566399
0.701670999610523 0.000453545586968221
0.701821670822841 0.000454360220467377
0.701972342035159 0.000455175447715295
0.702123013247477 0.000455991268363537
0.702273684459795 0.000456807682063798
0.702424355672112 0.000457624688467906
0.70257502688443 0.000458442287227822
0.702725698096748 0.000459260477995638
0.702876369309066 0.000460079260423581
0.703027040521384 0.00046089863416401
0.703177711733702 0.000461718598869417
0.70332838294602 0.000462539154192426
0.703479054158338 0.000463360299785796
0.703629725370656 0.000464182035302416
0.703780396582974 0.00046500436039531
0.703931067795292 0.000465827274717635
0.70408173900761 0.000466650777922679
0.704232410219928 0.000467474869663864
0.704383081432245 0.000468299549594743
0.704533752644563 0.000469124817369008
0.704684423856881 0.000469950672640475
0.704835095069199 0.000470777115063099
0.704985766281517 0.000471604144290967
0.705136437493835 0.000472431759978297
0.705287108706153 0.000473259961779441
0.705437779918471 0.000474088749348883
0.705588451130789 0.000474918122341241
0.705739122343107 0.000475748080411265
0.705889793555425 0.000476578623213839
0.706040464767743 0.000477409750403979
0.70619113598006 0.000478241461636834
0.706341807192378 0.000479073756567684
0.706492478404696 0.000479906634851946
0.706643149617014 0.000480740096145166
0.706793820829332 0.000481574140103025
0.70694449204165 0.000482408766381335
0.707095163253968 0.000483243974636044
0.707245834466286 0.000484079764523229
0.707396505678604 0.000484916135699103
0.707547176890922 0.00048575308782001
0.70769784810324 0.000486590620542427
0.707848519315557 0.000487428733522964
0.707999190527876 0.000488267426418366
0.708149861740193 0.000489106698885507
0.708300532952511 0.000489946550581397
0.708451204164829 0.000490786981163177
0.708601875377147 0.000491627990288122
0.708752546589465 0.000492469577613639
0.708903217801783 0.000493311742797268
0.709053889014101 0.000494154485496682
0.709204560226419 0.000494997805369687
0.709355231438737 0.000495841702074223
0.709505902651055 0.00049668617526836
0.709656573863373 0.000497531224610303
0.70980724507569 0.000498376849758389
0.709957916288008 0.000499223050371089
0.710108587500326 0.000500069826107006
0.710259258712644 0.000500917176624874
0.710409929924962 0.000501765101583564
0.71056060113728 0.000502613600642076
0.710711272349598 0.000503462673459545
0.710861943561916 0.000504312319695239
0.711012614774234 0.000505162539008557
0.711163285986552 0.000506013331059032
0.71131395719887 0.00050686469550633
0.711464628411188 0.00050771663201025
0.711615299623505 0.000508569140230723
0.711765970835823 0.000509422219827814
0.711916642048141 0.00051027587046172
0.712067313260459 0.00051113009179277
0.712217984472777 0.000511984883481428
0.712368655685095 0.00051284024518829
0.712519326897413 0.000513696176574084
0.712669998109731 0.000514552677299671
0.712820669322049 0.000515409747026046
0.712971340534367 0.000516267385414336
0.713122011746685 0.000517125592125801
0.713272682959003 0.000517984366821834
0.713423354171321 0.000518843709163961
0.713574025383638 0.000519703618813839
0.713724696595956 0.000520564095433261
0.713875367808274 0.000521425138684151
0.714026039020592 0.000522286748228565
0.71417671023291 0.000523148923728695
0.714327381445228 0.000524011664846861
0.714478052657546 0.000524874971245522
0.714628723869864 0.000525738842587263
0.714779395082182 0.000526603278534808
0.7149300662945 0.00052746827875101
0.715080737506818 0.000528333842898856
0.715231408719135 0.000529199970641467
0.715382079931453 0.000530066661642094
0.715532751143771 0.000530933915564124
0.715683422356089 0.000531801732071075
0.715834093568407 0.000532670110826598
0.715984764780725 0.000533539051494478
0.716135435993043 0.00053440855373863
0.716286107205361 0.000535278617223107
0.716436778417679 0.000536149241612089
0.716587449629997 0.000537020426569892
0.716738120842315 0.000537892171760966
0.716888792054633 0.00053876447684989
0.717039463266951 0.00053963734150138
0.717190134479268 0.000540510765380281
0.717340805691586 0.000541384748151576
0.717491476903904 0.000542259289480374
0.717642148116222 0.000543134389031922
0.71779281932854 0.000544010046471599
0.717943490540858 0.000544886261464915
0.718094161753176 0.000545763033677515
0.718244832965494 0.000546640362775176
0.718395504177812 0.000547518248423807
0.71854617539013 0.00054839669028945
0.718696846602448 0.000549275688038281
0.718847517814766 0.00055015524133661
0.718998189027083 0.000551035349850876
0.719148860239401 0.000551916013247654
0.719299531451719 0.00055279723119365
0.719450202664037 0.000553679003355705
0.719600873876355 0.00055456132940079
0.719751545088673 0.000555444208996011
0.719902216300991 0.000556327641808607
0.720052887513309 0.000557211627505949
0.720203558725627 0.00055809616575554
0.720354229937945 0.000558981256225017
0.720504901150263 0.000559866898582149
0.72065557236258 0.00056075309249484
0.720806243574899 0.000561639837631125
0.720956914787216 0.000562527133659171
0.721107585999534 0.000563414980247281
0.721258257211852 0.000564303377063887
0.72140892842417 0.000565192323777557
0.721559599636488 0.00056608182005699
0.721710270848806 0.000566971865571018
0.721860942061124 0.000567862459988607
0.722011613273442 0.000568753602978854
0.72216228448576 0.000569645294210992
0.722312955698078 0.000570537533354384
0.722463626910396 0.000571430320078526
0.722614298122713 0.000572323654053048
0.722764969335031 0.000573217534947712
0.722915640547349 0.000574111962432414
0.723066311759667 0.000575006936177181
0.723216982971985 0.000575902455852175
0.723367654184303 0.00057679852112769
0.723518325396621 0.000577695131674151
0.723668996608939 0.000578592287162119
0.723819667821257 0.000579489987262286
0.723970339033575 0.000580388231645477
0.724121010245893 0.000581287019982649
0.724271681458211 0.000582186351944896
0.724422352670528 0.000583086227203437
0.724573023882846 0.000583986645429633
0.724723695095164 0.000584887606294971
0.724874366307482 0.000585789109471074
0.7250250375198 0.000586691154629697
0.725175708732118 0.000587593741442728
0.725326379944436 0.000588496869582188
0.725477051156754 0.00058940053872023
0.725627722369072 0.000590304748529142
0.72577839358139 0.000591209498681342
0.725929064793708 0.000592114788849382
0.726079736006026 0.000593020618705949
0.726230407218344 0.000593926987923859
0.726381078430661 0.000594833896176063
0.726531749642979 0.000595741343135645
0.726682420855297 0.000596649328475823
0.726833092067615 0.000597557851869943
0.726983763279933 0.00059846691299149
0.727134434492251 0.000599376511514078
0.727285105704569 0.000600286647111455
0.727435776916887 0.000601197319457502
0.727586448129205 0.000602108528226231
0.727737119341523 0.000603020273091791
0.727887790553841 0.000603932553728459
0.728038461766158 0.000604845369810649
0.728189132978476 0.000605758721031907
0.728339804190794 0.000606672607290895
0.728490475403112 0.000607587028405918
0.72864114661543 0.000608501984151757
0.728791817827748 0.000609417474303239
0.728942489040066 0.000610333498635246
0.729093160252384 0.000611250056922707
0.729243831464702 0.000612167148940603
0.72939450267702 0.000613084774463962
0.729545173889338 0.000614002933267865
0.729695845101656 0.000614921625127442
0.729846516313974 0.000615840849817872
0.729997187526291 0.000616760607114385
0.730147858738609 0.000617680896792261
0.730298529950927 0.000618601718626828
0.730449201163245 0.000619523072393469
0.730599872375563 0.000620444957867611
0.730750543587881 0.000621367374824735
0.730901214800199 0.000622290323040369
0.731051886012517 0.000623213802290094
0.731202557224835 0.000624137812349541
0.731353228437153 0.000625062352994386
0.731503899649471 0.000625987424000362
0.731654570861789 0.000626913025143246
0.731805242074106 0.000627839156198869
0.731955913286424 0.000628765816943111
0.732106584498742 0.0006296930071519
0.73225725571106 0.000630620726601217
0.732407926923378 0.000631548975067089
0.732558598135696 0.000632477752325599
0.732709269348014 0.000633407058152874
0.732859940560332 0.000634336892325094
0.73301061177265 0.000635267254618489
0.733161282984968 0.000636198144809338
0.733311954197286 0.00063712956267397
0.733462625409603 0.000638061507988764
0.733613296621922 0.000638993980530152
0.733763967834239 0.000639926980074609
0.733914639046557 0.000640860506398668
0.734065310258875 0.000641794559278908
0.734215981471193 0.000642729138491956
0.734366652683511 0.000643664243814494
0.734517323895829 0.000644599875023249
0.734667995108147 0.000645536031895002
0.734818666320465 0.00064647271420658
0.734969337532783 0.000647409921734864
0.735120008745101 0.000648347654256784
0.735270679957419 0.000649285911549317
0.735421351169737 0.000650224693389494
0.735572022382054 0.000651163999554393
0.735722693594372 0.000652103829821144
0.73587336480669 0.000653044183966925
0.736024036019008 0.000653985061768966
0.736174707231326 0.000654926463004546
0.736325378443644 0.000655868387450994
0.736476049655962 0.000656810834885689
0.73662672086828 0.00065775380508606
0.736777392080598 0.000658697297829586
0.736928063292916 0.000659641312893796
0.737078734505234 0.00066058585005627
0.737229405717551 0.000661530909094635
0.737380076929869 0.000662476489786572
0.737530748142187 0.000663422591909808
0.737681419354505 0.000664369215242124
0.737832090566823 0.000665316359561348
0.737982761779141 0.000666264024645358
0.738133432991459 0.000667212210272084
0.738284104203777 0.000668160916219504
0.738434775416095 0.000669110142265648
0.738585446628413 0.000670059888188595
0.738736117840731 0.000671010153766472
0.738886789053049 0.00067196093877746
0.739037460265367 0.000672912242999786
0.739188131477684 0.000673864066211729
0.739338802690002 0.000674816408191618
0.73948947390232 0.000675769268717833
0.739640145114638 0.000676722647568802
0.739790816326956 0.000677676544523003
0.739941487539274 0.000678630959358965
0.740092158751592 0.000679585891855267
0.74024282996391 0.000680541341790538
0.740393501176228 0.000681497308943455
0.740544172388546 0.00068245379309275
0.740694843600864 0.000683410794017197
0.740845514813182 0.000684368311495628
0.740996186025499 0.000685326345306921
0.741146857237817 0.000686284895230004
0.741297528450135 0.000687243961043856
0.741448199662453 0.000688203542527505
0.741598870874771 0.00068916363946003
0.741749542087089 0.000690124251620559
0.741900213299407 0.000691085378788271
0.742050884511725 0.000692047020742394
0.742201555724043 0.000693009177262208
0.742352226936361 0.000693971848127039
0.742502898148679 0.000694935033116268
0.742653569360997 0.000695898732009321
0.742804240573314 0.000696862944585678
0.742954911785632 0.000697827670624867
0.74310558299795 0.000698792909906466
0.743256254210268 0.000699758662210104
0.743406925422586 0.000700724927315458
0.743557596634904 0.000701691705002259
0.743708267847222 0.000702658995050282
0.74385893905954 0.000703626797239357
0.744009610271858 0.000704595111349364
0.744160281484176 0.000705563937160227
0.744310952696494 0.000706533274451928
0.744461623908812 0.000707503123004494
0.744612295121129 0.000708473482598003
0.744762966333447 0.000709444353012584
0.744913637545765 0.000710415734028413
0.745064308758083 0.000711387625425721
0.745214979970401 0.000712360026984784
0.745365651182719 0.000713332938485931
0.745516322395037 0.000714306359709541
0.745666993607355 0.00071528029043604
0.745817664819673 0.000716254730445908
0.745968336031991 0.000717229679519672
0.746119007244309 0.000718205137437911
0.746269678456627 0.000719181103981251
0.746420349668945 0.000720157578930374
0.746571020881262 0.000721134562066003
0.74672169209358 0.00072211205316892
0.746872363305898 0.000723090052019951
0.747023034518216 0.000724068558399974
0.747173705730534 0.000725047572089918
0.747324376942852 0.000726027092870759
0.74747504815517 0.000727007120523528
0.747625719367488 0.0007279876548293
0.747776390579806 0.000728968695569205
0.747927061792124 0.000729950242524419
0.748077733004442 0.000730932295476171
0.74822840421676 0.000731914854205738
0.748379075429077 0.000732897918494449
0.748529746641395 0.000733881488123681
0.748680417853713 0.000734865562874862
0.748831089066031 0.00073585014252947
0.748981760278349 0.000736835226869032
0.749132431490667 0.000737820815675126
0.749283102702985 0.000738806908729381
0.749433773915303 0.000739793505813473
0.749584445127621 0.000740780606709131
0.749735116339939 0.00074176821119813
0.749885787552257 0.000742756319062302
0.750036458764574 0.000743744930083521
0.750187129976892 0.000744734044043717
0.75033780118921 0.000745723660724866
0.750488472401528 0.000746713779908997
0.750639143613846 0.000747704401378186
0.750789814826164 0.000748695524914561
0.750940486038482 0.000749687150300301
0.7510911572508 0.000750679277317631
0.751241828463118 0.000751671905748831
0.751392499675436 0.000752665035376227
0.751543170887754 0.000753658665982197
0.751693842100072 0.000754652797349169
0.75184451331239 0.00075564742925962
0.751995184524707 0.000756642561496076
0.752145855737025 0.000757638193841116
0.752296526949343 0.000758634326077368
0.752447198161661 0.000759630957987509
0.752597869373979 0.000760628089354265
0.752748540586297 0.000761625719960415
0.752899211798615 0.000762623849588785
0.753049883010933 0.000763622478022253
0.753200554223251 0.000764621605043746
0.753351225435569 0.000765621230436243
0.753501896647887 0.000766621353982769
0.753652567860205 0.000767621975466402
0.753803239072522 0.00076862309467027
0.75395391028484 0.000769624711377549
0.754104581497158 0.000770626825371467
0.754255252709476 0.000771629436435301
0.754405923921794 0.000772632544352379
0.754556595134112 0.000773636148906076
0.75470726634643 0.000774640249879822
0.754857937558748 0.000775644847057092
0.755008608771066 0.000776649940221414
0.755159279983384 0.000777655529156365
0.755309951195702 0.000778661613645572
0.75546062240802 0.000779668193472713
0.755611293620337 0.000780675268421513
0.755761964832655 0.000781682838275751
0.755912636044973 0.000782690902819253
0.756063307257291 0.000783699461835896
0.756213978469609 0.000784708515109608
0.756364649681927 0.000785718062424365
0.756515320894245 0.000786728103564195
0.756665992106563 0.000787738638313172
0.756816663318881 0.000788749666455428
0.756967334531199 0.000789761187775135
0.757118005743517 0.000790773202056523
0.757268676955835 0.000791785709083868
0.757419348168152 0.000792798708641496
0.75757001938047 0.000793812200513785
0.757720690592788 0.000794826184485162
0.757871361805106 0.000795840660340103
0.758022033017424 0.000796855627863134
0.758172704229742 0.000797871086838834
0.75832337544206 0.000798887037051828
0.758474046654378 0.000799903478286794
0.758624717866696 0.000800920410328459
0.758775389079014 0.000801937832961598
0.758926060291332 0.000802955745971039
0.75907673150365 0.000803974149141657
0.759227402715968 0.000804993042258382
0.759378073928285 0.000806012425106187
0.759528745140603 0.000807032297470101
0.759679416352921 0.0008080526591352
0.759830087565239 0.000809073509886611
0.759980758777557 0.00081009484950951
0.760131429989875 0.000811116677789123
0.760282101202193 0.000812138994510729
0.760432772414511 0.000813161799459652
0.760583443626829 0.00081418509242127
0.760734114839147 0.000815208873181008
0.760884786051465 0.000816233141524345
0.761035457263783 0.000817257897236805
0.7611861284761 0.000818283140103966
0.761336799688418 0.000819308869911454
0.761487470900736 0.000820335086444944
0.761638142113054 0.000821361789490165
0.761788813325372 0.000822388978832893
0.76193948453769 0.000823416654258953
0.762090155750008 0.000824444815554222
0.762240826962326 0.000825473462504627
0.762391498174644 0.000826502594896143
0.762542169386962 0.000827532212514797
0.76269284059928 0.000828562315146667
0.762843511811597 0.000829592902577876
0.762994183023915 0.000830623974594603
0.763144854236233 0.000831655530983073
0.763295525448551 0.000832687571529563
0.763446196660869 0.000833720096020398
0.763596867873187 0.000834753104241955
0.763747539085505 0.000835786595980662
0.763898210297823 0.000836820571022992
0.764048881510141 0.000837855029155473
0.764199552722459 0.000838889970164681
0.764350223934777 0.000839925393837242
0.764500895147095 0.000840961299959832
0.764651566359413 0.000841997688319178
0.76480223757173 0.000843034558702054
0.764952908784048 0.000844071910895288
0.765103579996366 0.000845109744685755
0.765254251208684 0.000846148059860383
0.765404922421002 0.000847186856206145
0.76555559363332 0.00084822613351007
0.765706264845638 0.000849265891559232
0.765856936057956 0.000850306130140758
0.766007607270274 0.000851346849041822
0.766158278482592 0.000852388048049654
0.76630894969491 0.000853429726951525
0.766459620907228 0.000854471885534765
0.766610292119545 0.000855514523586748
0.766760963331863 0.000856557640894901
0.766911634544181 0.000857601237246698
0.767062305756499 0.000858645312429667
0.767212976968817 0.000859689866231382
0.767363648181135 0.000860734898439469
0.767514319393453 0.000861780408841606
0.767664990605771 0.000862826397225517
0.767815661818089 0.000863872863378978
0.767966333030407 0.000864919807089815
0.768117004242725 0.000865967228145903
0.768267675455043 0.000867015126335169
0.76841834666736 0.000868063501445587
0.768569017879678 0.000869112353265185
0.768719689091996 0.000870161681582037
0.768870360304314 0.000871211486184269
0.769021031516632 0.000872261766860058
0.76917170272895 0.000873312523397627
0.769322373941268 0.000874363755585254
0.769473045153586 0.000875415463211263
0.769623716365904 0.000876467646064032
0.769774387578222 0.000877520303931983
0.76992505879054 0.000878573436603594
0.770075730002858 0.00087962704386739
0.770226401215175 0.000880681125511947
0.770377072427493 0.00088173568132589
0.770527743639811 0.000882790711097895
0.770678414852129 0.000883846214616686
0.770829086064447 0.00088490219167104
0.770979757276765 0.000885958642049782
0.771130428489083 0.000887015565541788
0.771281099701401 0.000888072961935982
0.771431770913719 0.000889130831021341
0.771582442126037 0.000890189172586889
0.771733113338355 0.000891247986421703
0.771883784550673 0.000892307272314906
0.77203445576299 0.000893367030055676
0.772185126975308 0.000894427259433237
0.772335798187626 0.000895487960236864
0.772486469399944 0.000896549132255883
0.772637140612262 0.000897610775279669
0.77278781182458 0.000898672889097647
0.772938483036898 0.000899735473499292
0.773089154249216 0.000900798528274131
0.773239825461534 0.000901862053211737
0.773390496673852 0.000902926048101736
0.77354116788617 0.000903990512733805
0.773691839098488 0.000905055446897666
0.773842510310806 0.000906120850383096
0.773993181523123 0.00090718672297992
0.774143852735441 0.000908253064478014
0.774294523947759 0.0009093198746673
0.774445195160077 0.000910387153337756
0.774595866372395 0.000911454900279407
0.774746537584713 0.000912523115282327
0.774897208797031 0.000913591798136641
0.775047880009349 0.000914660948632525
0.775198551221667 0.000915730566560203
0.775349222433985 0.00091680065170995
0.775499893646303 0.000917871203872092
0.77565056485862 0.000918942222837003
0.775801236070938 0.000920013708395109
0.775951907283256 0.000921085660336883
0.776102578495574 0.000922158078452852
0.776253249707892 0.000923230962533591
0.77640392092021 0.000924304312369722
0.776554592132528 0.000925378127751924
0.776705263344846 0.000926452408470918
0.776855934557164 0.000927527154317481
0.777006605769482 0.000928602365082438
0.7771572769818 0.000929678040556662
0.777307948194118 0.00093075418053108
0.777458619406436 0.000931830784796666
0.777609290618754 0.000932907853144444
0.777759961831071 0.000933985385365488
0.777910633043389 0.000935063381250926
0.778061304255707 0.00093614184059193
0.778211975468025 0.000937220763179726
0.778362646680343 0.000938300148805587
0.778513317892661 0.00093937999726084
0.778663989104979 0.000940460308336858
0.778814660317297 0.000941541081825065
0.778965331529615 0.000942622317516938
0.779116002741933 0.000943704015204
0.779266673954251 0.000944786174677825
0.779417345166568 0.00094586879573004
0.779568016378886 0.000946951878152317
0.779718687591204 0.000948035421736382
0.779869358803522 0.000949119426274008
0.78002003001584 0.000950203891557023
0.780170701228158 0.000951288817377297
0.780321372440476 0.000952374203526757
0.780472043652794 0.000953460049797378
0.780622714865112 0.000954546355981183
0.78077338607743 0.000955633121870247
0.780924057289748 0.000956720347256694
0.781074728502066 0.000957808031932699
0.781225399714383 0.000958896175690485
0.781376070926701 0.000959984778322329
0.781526742139019 0.000961073839620553
0.781677413351337 0.000962163359377533
0.781828084563655 0.000963253337385692
0.781978755775973 0.000964343773437506
0.782129426988291 0.000965434667325497
0.782280098200609 0.00096652601884224
0.782430769412927 0.000967617827780361
0.782581440625245 0.000968710093932531
0.782732111837563 0.000969802817091477
0.782882783049881 0.000970895997049973
0.783033454262199 0.000971989633600843
0.783184125474516 0.00097308372653696
0.783334796686834 0.000974178275651248
0.783485467899152 0.000975273280736683
0.78363613911147 0.000976368741586288
0.783786810323788 0.000977464657993137
0.783937481536106 0.000978561029750355
0.784088152748424 0.000979657856651115
0.784238823960742 0.000980755138488642
0.78438949517306 0.000981852875056209
0.784540166385378 0.000982951066147141
0.784690837597696 0.000984049711554811
0.784841508810013 0.000985148811072645
0.784992180022331 0.000986248364494115
0.785142851234649 0.000987348371612746
0.785293522446967 0.000988448832222111
0.785444193659285 0.000989549746115835
0.785594864871603 0.000990651113087591
0.785745536083921 0.000991752932931103
0.785896207296239 0.000992855205440147
0.786046878508557 0.000993957930408544
0.786197549720875 0.000995061107630169
0.786348220933193 0.000996164736898946
0.786498892145511 0.000997268818008849
0.786649563357829 0.000998373350753902
0.786800234570146 0.000999478334928178
0.786950905782464 0.0010005837703258
0.787101576994782 0.00100168965674094
0.7872522482071 0.00100279599396783
0.787402919419418 0.00100390278180074
0.787553590631736 0.00100501002003399
0.787704261844054 0.00100611770846195
0.787854933056372 0.00100722584687906
0.78800560426869 0.00100833443507978
0.788156275481008 0.00100944347285863
0.788306946693326 0.00101055296001019
0.788457617905644 0.00101166289632909
0.788608289117961 0.00101277328161
0.788758960330279 0.00101388411564764
0.788909631542597 0.00101499539823678
0.789060302754915 0.00101610712917225
0.789210973967233 0.00101721930824893
0.789361645179551 0.00101833193526173
0.789512316391869 0.00101944501000563
0.789662987604187 0.00102055853227565
0.789813658816505 0.00102167250186686
0.789964330028823 0.0010227869185744
0.790115001241141 0.00102390178219343
0.790265672453459 0.00102501709251918
0.790416343665777 0.00102613284934691
0.790567014878094 0.00102724905247196
0.790717686090412 0.0010283657016897
0.79086835730273 0.00102948279679554
0.791019028515048 0.00103060033758497
0.791169699727366 0.00103171832385351
0.791320370939684 0.00103283675539673
0.791471042152002 0.00103395563201025
0.79162171336432 0.00103507495348974
0.791772384576638 0.00103619471963094
0.791923055788956 0.00103731493022961
0.792073727001274 0.00103843558508158
0.792224398213591 0.00103955668398271
0.792375069425909 0.00104067822672894
0.792525740638227 0.00104180021311624
0.792676411850545 0.00104292264294062
0.792827083062863 0.00104404551599817
0.792977754275181 0.001045168832085
0.793128425487499 0.0010462925909973
0.793279096699817 0.00104741679253127
0.793429767912135 0.0010485414364832
0.793580439124453 0.00104966652264941
0.793731110336771 0.00105079205082627
0.793881781549089 0.0010519180208102
0.794032452761406 0.00105304443239768
0.794183123973724 0.00105417128538523
0.794333795186042 0.00105529857956942
0.79448446639836 0.00105642631474688
0.794635137610678 0.00105755449071428
0.794785808822996 0.00105868310726835
0.794936480035314 0.00105981216420584
0.795087151247632 0.0010609416613236
0.79523782245995 0.00106207159841849
0.795388493672268 0.00106320197528743
0.795539164884586 0.0010643327917274
0.795689836096904 0.00106546404753541
0.795840507309222 0.00106659574250856
0.795991178521539 0.00106772787644394
0.796141849733857 0.00106886044913875
0.796292520946175 0.00106999346039019
0.796443192158493 0.00107112690999555
0.796593863370811 0.00107226079775215
0.796744534583129 0.00107339512345735
0.796895205795447 0.00107452988690859
0.797045877007765 0.00107566508790334
0.797196548220083 0.00107680072623911
0.797347219432401 0.00107793680171348
0.797497890644719 0.00107907331412407
0.797648561857036 0.00108021026326856
0.797799233069354 0.00108134764894467
0.797949904281672 0.00108248547095017
0.79810057549399 0.00108362372908289
0.798251246706308 0.00108476242314069
0.798401917918626 0.00108590155292149
0.798552589130944 0.00108704111822328
0.798703260343262 0.00108818111884408
0.79885393155558 0.00108932155458195
0.799004602767898 0.00109046242523502
0.799155273980216 0.00109160373060146
0.799305945192534 0.0010927454704795
0.799456616404852 0.0010938876446674
0.799607287617169 0.00109503025296349
0.799757958829487 0.00109617329516614
0.799908630041805 0.00109731677107378
0.800059301254123 0.00109846068048487
0.800209972466441 0.00109960502319794
0.800360643678759 0.00110074979901157
0.800511314891077 0.00110189500772436
0.800661986103395 0.001103040649135
0.800812657315713 0.00110418672304221
0.800963328528031 0.00110533322924476
0.801113999740349 0.00110648016754148
0.801264670952667 0.00110762753773123
0.801415342164984 0.00110877533961293
0.801566013377302 0.00110992357298557
0.80171668458962 0.00111107223764816
0.801867355801938 0.00111222133339977
0.802018027014256 0.00111337086003953
0.802168698226574 0.0011145208173666
0.802319369438892 0.00111567120518022
0.80247004065121 0.00111682202327965
0.802620711863528 0.00111797327146421
0.802771383075846 0.00111912494953329
0.802922054288164 0.00112027705728629
0.803072725500481 0.00112142959452269
0.8032233967128 0.00112258256104202
0.803374067925117 0.00112373595664384
0.803524739137435 0.00112488978112778
0.803675410349753 0.00112604403429351
0.803826081562071 0.00112719871594075
0.803976752774389 0.00112835382586927
0.804127423986707 0.0011295093638789
0.804278095199025 0.00113066532976951
0.804428766411343 0.00113182172334101
0.804579437623661 0.00113297854439339
0.804730108835979 0.00113413579272667
0.804880780048297 0.0011352934681409
0.805031451260614 0.00113645157043623
0.805182122472932 0.00113761009941281
0.80533279368525 0.00113876905487088
0.805483464897568 0.00113992843661069
0.805634136109886 0.00114108824443259
0.805784807322204 0.00114224847813692
0.805935478534522 0.00114340913752413
0.80608614974684 0.00114457022239468
0.806236820959158 0.00114573173254909
0.806387492171476 0.00114689366778793
0.806538163383794 0.00114805602791183
0.806688834596112 0.00114921881272145
0.806839505808429 0.00115038202201753
0.806990177020747 0.00115154565560082
0.807140848233065 0.00115270971327216
0.807291519445383 0.00115387419483241
0.807442190657701 0.00115503910008249
0.807592861870019 0.00115620442882338
0.807743533082337 0.00115737018085611
0.807894204294655 0.00115853635598173
0.808044875506973 0.00115970295400137
0.808195546719291 0.00116086997471621
0.808346217931609 0.00116203741792746
0.808496889143927 0.0011632052834364
0.808647560356245 0.00116437357104435
0.808798231568562 0.00116554228055267
0.80894890278088 0.0011667114117628
0.809099573993198 0.0011678809644762
0.809250245205516 0.00116905093849439
0.809400916417834 0.00117022133361895
0.809551587630152 0.0011713921496515
0.80970225884247 0.0011725633863937
0.809852930054788 0.00117373504364728
0.810003601267106 0.00117490712121402
0.810154272479424 0.00117607961889573
0.810304943691742 0.00117725253649428
0.81045561490406 0.00117842587381159
0.810606286116377 0.00117959963064965
0.810756957328695 0.00118077380681046
0.810907628541013 0.00118194840209609
0.811058299753331 0.00118312341630868
0.811208970965649 0.00118429884925039
0.811359642177967 0.00118547470072345
0.811510313390285 0.00118665097053011
0.811660984602603 0.00118782765847272
0.811811655814921 0.00118900476435362
0.811962327027239 0.00119018228797526
0.812112998239557 0.00119136022914009
0.812263669451875 0.00119253858765065
0.812414340664192 0.00119371736330949
0.81256501187651 0.00119489655591925
0.812715683088828 0.00119607616528259
0.812866354301146 0.00119725619120224
0.813017025513464 0.00119843663348096
0.813167696725782 0.00119961749192157
0.8133183679381 0.00120079876632696
0.813469039150418 0.00120198045650003
0.813619710362736 0.00120316256224376
0.813770381575054 0.00120434508336117
0.813921052787372 0.00120552801965533
0.81407172399969 0.00120671137092937
0.814222395212007 0.00120789513698644
0.814373066424325 0.00120907931762979
0.814523737636643 0.00121026391266266
0.814674408848961 0.0012114489218884
0.814825080061279 0.00121263434511036
0.814975751273597 0.00121382018213196
0.815126422485915 0.00121500643275669
0.815277093698233 0.00121619309678805
0.815427764910551 0.00121738017402963
0.815578436122869 0.00121856766428504
0.815729107335187 0.00121975556735794
0.815879778547504 0.00122094388305207
0.816030449759823 0.0012221326111712
0.81618112097214 0.00122332175151913
0.816331792184458 0.00122451130389976
0.816482463396776 0.00122570126811698
0.816633134609094 0.00122689164397479
0.816783805821412 0.00122808243127719
0.81693447703373 0.00122927362982825
0.817085148246048 0.00123046523943211
0.817235819458366 0.00123165725989292
0.817386490670684 0.00123284969101492
0.817537161883002 0.00123404253260236
0.81768783309532 0.00123523578445957
0.817838504307637 0.00123642944639092
0.817989175519955 0.00123762351820084
0.818139846732273 0.00123881799969379
0.818290517944591 0.00124001289067429
0.818441189156909 0.00124120819094691
0.818591860369227 0.00124240390031628
0.818742531581545 0.00124360001858706
0.818893202793863 0.00124479654556397
0.819043874006181 0.00124599348105179
0.819194545218499 0.00124719082485533
0.819345216430817 0.00124838857677947
0.819495887643135 0.00124958673662913
0.819646558855452 0.00125078530420927
0.81979723006777 0.00125198427932492
0.819947901280088 0.00125318366178115
0.820098572492406 0.00125438345138307
0.820249243704724 0.00125558364793586
0.820399914917042 0.00125678425124474
0.82055058612936 0.00125798526111498
0.820701257341678 0.00125918667735189
0.820851928553996 0.00126038849976086
0.821002599766314 0.00126159072814729
0.821153270978632 0.00126279336231667
0.82130394219095 0.0012639964020745
0.821454613403268 0.00126519984722636
0.821605284615585 0.00126640369757787
0.821755955827903 0.0012676079529347
0.821906627040221 0.00126881261310258
0.822057298252539 0.00127001767788726
0.822207969464857 0.00127122314709457
0.822358640677175 0.00127242902053038
0.822509311889493 0.00127363529800061
0.822659983101811 0.00127484197931124
0.822810654314129 0.00127604906426827
0.822961325526447 0.00127725655267778
0.823111996738765 0.0012784644443459
0.823262667951083 0.00127967273907878
0.8234133391634 0.00128088143668266
0.823564010375718 0.00128209053696379
0.823714681588036 0.00128330003972851
0.823865352800354 0.00128450994478318
0.824016024012672 0.00128572025193421
0.82416669522499 0.00128693096098809
0.824317366437308 0.00128814207175133
0.824468037649626 0.00128935358403049
0.824618708861944 0.00129056549763221
0.824769380074262 0.00129177781236315
0.82492005128658 0.00129299052803002
0.825070722498898 0.00129420364443961
0.825221393711215 0.00129541716139872
0.825372064923533 0.00129663107871423
0.825522736135851 0.00129784539619306
0.825673407348169 0.00129906011364218
0.825824078560487 0.00130027523086861
0.825974749772805 0.00130149074767941
0.826125420985123 0.00130270666388171
0.826276092197441 0.00130392297928268
0.826426763409759 0.00130513969368954
0.826577434622077 0.00130635680690955
0.826728105834395 0.00130757431875003
0.826878777046713 0.00130879222901837
0.82702944825903 0.00131001053752196
0.827180119471348 0.0013112292440683
0.827330790683666 0.00131244834846488
0.827481461895984 0.0013136678505193
0.827632133108302 0.00131488775003915
0.82778280432062 0.00131610804683212
0.827933475532938 0.00131732874070592
0.828084146745256 0.00131854983146832
0.828234817957574 0.00131977131892714
0.828385489169892 0.00132099320289025
0.82853616038221 0.00132221548316558
0.828686831594527 0.00132343815956108
0.828837502806846 0.00132466123188478
0.828988174019163 0.00132588469994475
0.829138845231481 0.00132710856354911
0.829289516443799 0.00132833282250603
0.829440187656117 0.00132955747662372
0.829590858868435 0.00133078252571046
0.829741530080753 0.00133200796957456
0.829892201293071 0.0013332338080244
0.830042872505389 0.00133446004086839
0.830193543717707 0.00133568666791501
0.830344214930025 0.00133691368897277
0.830494886142343 0.00133814110385024
0.830645557354661 0.00133936891235603
0.830796228566978 0.00134059711429883
0.830946899779296 0.00134182570948735
0.831097570991614 0.00134305469773036
0.831248242203932 0.00134428407883667
0.83139891341625 0.00134551385261516
0.831549584628568 0.00134674401887475
0.831700255840886 0.0013479745774244
0.831850927053204 0.00134920552807314
0.832001598265522 0.00135043687063003
0.83215226947784 0.00135166860490419
0.832302940690158 0.00135290073070479
0.832453611902475 0.00135413324784105
0.832604283114793 0.00135536615612224
0.832754954327111 0.00135659945535768
0.832905625539429 0.00135783314535674
0.833056296751747 0.00135906722592883
0.833206967964065 0.00136030169688342
0.833357639176383 0.00136153655803005
0.833508310388701 0.00136277180917826
0.833658981601019 0.00136400745013769
0.833809652813337 0.00136524348071799
0.833960324025655 0.0013664799007289
0.834110995237973 0.00136771670998017
0.834261666450291 0.00136895390828163
0.834412337662608 0.00137019149544315
0.834563008874926 0.00137142947127464
0.834713680087244 0.00137266783558608
0.834864351299562 0.00137390658818748
0.83501502251188 0.00137514572888891
0.835165693724198 0.00137638525750049
0.835316364936516 0.00137762517383239
0.835467036148834 0.00137886547769483
0.835617707361152 0.00138010616889807
0.83576837857347 0.00138134724725244
0.835919049785788 0.0013825887125683
0.836069720998106 0.00138383056465607
0.836220392210423 0.00138507280332622
0.836371063422741 0.00138631542838927
0.836521734635059 0.0013875584396558
0.836672405847377 0.0013888018369364
0.836823077059695 0.00139004562004177
0.836973748272013 0.0013912897887826
0.837124419484331 0.00139253434296968
0.837275090696649 0.00139377928241382
0.837425761908967 0.00139502460692589
0.837576433121285 0.0013962703163168
0.837727104333603 0.00139751641039754
0.837877775545921 0.0013987628889791
0.838028446758238 0.00140000975187257
0.838179117970556 0.00140125699888907
0.838329789182874 0.00140250462983975
0.838480460395192 0.00140375264453584
0.83863113160751 0.0014050010427886
0.838781802819828 0.00140624982440937
0.838932474032146 0.00140749898920949
0.839083145244464 0.0014087485370004
0.839233816456782 0.00140999846759356
0.8393844876691 0.00141124878080048
0.839535158881418 0.00141249947643275
0.839685830093736 0.00141375055430197
0.839836501306053 0.00141500201421981
0.839987172518371 0.00141625385599799
0.840137843730689 0.00141750607944828
0.840288514943007 0.0014187586843825
0.840439186155325 0.00142001167061252
0.840589857367643 0.00142126503795025
0.840740528579961 0.00142251878620766
0.840891199792279 0.00142377291519678
0.841041871004597 0.00142502742472966
0.841192542216915 0.00142628231461843
0.841343213429233 0.00142753758467526
0.841493884641551 0.00142879323471235
0.841644555853869 0.00143004926454199
0.841795227066186 0.00143130567397649
0.841945898278504 0.00143256246282822
0.842096569490822 0.00143381963090959
0.84224724070314 0.00143507717803307
0.842397911915458 0.00143633510401119
0.842548583127776 0.0014375934086565
0.842699254340094 0.00143885209178163
0.842849925552412 0.00144011115319925
0.84300059676473 0.00144137059272207
0.843151267977048 0.00144263041016286
0.843301939189366 0.00144389060533444
0.843452610401684 0.00144515117804968
0.843603281614001 0.00144641212812149
0.843753952826319 0.00144767345536284
0.843904624038637 0.00144893515958676
0.844055295250955 0.0014501972406063
0.844205966463273 0.00145145969823459
0.844356637675591 0.00145272253228479
0.844507308887909 0.00145398574257012
0.844657980100227 0.00145524932890385
0.844808651312545 0.0014565132910993
0.844959322524863 0.00145777762896984
0.845109993737181 0.00145904234232887
0.845260664949498 0.00146030743098988
0.845411336161816 0.00146157289476637
0.845562007374134 0.00146283873347192
0.845712678586452 0.00146410494692015
0.84586334979877 0.00146537153492471
0.846014021011088 0.00146663849729933
0.846164692223406 0.00146790583385778
0.846315363435724 0.00146917354441387
0.846466034648042 0.00147044162878147
0.84661670586036 0.0014717100867745
0.846767377072678 0.00147297891820693
0.846918048284996 0.00147424812289277
0.847068719497314 0.00147551770064609
0.847219390709631 0.00147678765128101
0.847370061921949 0.00147805797461169
0.847520733134267 0.00147932867045237
0.847671404346585 0.00148059973861729
0.847822075558903 0.00148187117892077
0.847972746771221 0.0014831429911772
0.848123417983539 0.00148441517520098
0.848274089195857 0.00148568773080658
0.848424760408175 0.00148696065780851
0.848575431620493 0.00148823395602135
0.848726102832811 0.00148950762525972
0.848876774045129 0.00149078166533827
0.849027445257446 0.00149205607607173
0.849178116469764 0.00149333085727487
0.849328787682082 0.0014946060087625
0.8494794588944 0.00149588153034948
0.849630130106718 0.00149715742185075
0.849780801319036 0.00149843368308125
0.849931472531354 0.00149971031385602
0.850082143743672 0.00150098731399012
0.85023281495599 0.00150226468329866
0.850383486168308 0.00150354242159681
0.850534157380626 0.00150482052869979
0.850684828592944 0.00150609900442287
0.850835499805261 0.00150737784858136
0.850986171017579 0.00150865706099063
0.851136842229897 0.0015099366414661
0.851287513442215 0.00151121658982324
0.851438184654533 0.00151249690587755
0.851588855866851 0.00151377758944462
0.851739527079169 0.00151505864034005
0.851890198291487 0.00151634005837951
0.852040869503805 0.00151762184337873
0.852191540716123 0.00151890399515346
0.852342211928441 0.00152018651351953
0.852492883140759 0.00152146939829279
0.852643554353076 0.00152275264928917
0.852794225565394 0.00152403626632464
0.852944896777712 0.00152532024921521
0.85309556799003 0.00152660459777695
0.853246239202348 0.00152788931182597
0.853396910414666 0.00152917439117844
0.853547581626984 0.00153045983565058
0.853698252839302 0.00153174564505866
0.85384892405162 0.00153303181921899
0.853999595263938 0.00153431835794794
0.854150266476256 0.00153560526106193
0.854300937688574 0.00153689252837742
0.854451608900892 0.00153818015971093
0.854602280113209 0.00153946815487902
0.854752951325527 0.00154075651369832
0.854903622537845 0.00154204523598549
0.855054293750163 0.00154333432155724
0.855204964962481 0.00154462377023034
0.855355636174799 0.00154591358182162
0.855506307387117 0.00154720375614793
0.855656978599435 0.00154849429302619
0.855807649811753 0.00154978519227338
0.855958321024071 0.0015510764537065
0.856108992236389 0.00155236807714262
0.856259663448707 0.00155366006239886
0.856410334661024 0.00155495240929238
0.856561005873342 0.00155624511764041
0.85671167708566 0.00155753818726021
0.856862348297978 0.00155883161796909
0.857013019510296 0.00156012540958442
0.857163690722614 0.00156141956192362
0.857314361934932 0.00156271407480416
0.85746503314725 0.00156400894804354
0.857615704359568 0.00156530418145934
0.857766375571886 0.00156659977486918
0.857917046784204 0.00156789572809072
0.858067717996521 0.00156919204094167
0.858218389208839 0.0015704887132398
0.858369060421157 0.00157178574480293
0.858519731633475 0.00157308313544893
0.858670402845793 0.00157438088499571
0.858821074058111 0.00157567899326124
0.858971745270429 0.00157697746006353
0.859122416482747 0.00157827628522065
0.859273087695065 0.00157957546855072
0.859423758907383 0.0015808750098719
0.859574430119701 0.00158217490900241
0.859725101332019 0.00158347516576052
0.859875772544337 0.00158477577996453
0.860026443756654 0.00158607675143283
0.860177114968972 0.00158737807998381
0.86032778618129 0.00158867976543596
0.860478457393608 0.00158998180760778
0.860629128605926 0.00159128420631784
0.860779799818244 0.00159258696138477
0.860930471030562 0.00159389007262721
0.86108114224288 0.0015951935398639
0.861231813455198 0.00159649736291359
0.861382484667516 0.0015978015415951
0.861533155879834 0.0015991060757273
0.861683827092152 0.00160041096512911
0.861834498304469 0.00160171620961948
0.861985169516787 0.00160302180901744
0.862135840729105 0.00160432776314206
0.862286511941423 0.00160563407181243
0.862437183153741 0.00160694073484775
0.862587854366059 0.00160824775206721
0.862738525578377 0.00160955512329009
0.862889196790695 0.0016108628483357
0.863039868003013 0.00161217092702341
0.863190539215331 0.00161347935917262
0.863341210427649 0.00161478814460282
0.863491881639967 0.00161609728313351
0.863642552852284 0.00161740677458427
0.863793224064602 0.0016187166187747
0.86394389527692 0.00162002681552446
0.864094566489238 0.00162133736465329
0.864245237701556 0.00162264826598094
0.864395908913874 0.00162395951932723
0.864546580126192 0.00162527112451202
0.86469725133851 0.00162658308135524
0.864847922550828 0.00162789538967684
0.864998593763146 0.00162920804929684
0.865149264975464 0.0016305210600353
0.865299936187782 0.00163183442171235
0.865450607400099 0.00163314813414815
0.865601278612417 0.00163446219716291
0.865751949824735 0.0016357766105769
0.865902621037053 0.00163709137421044
0.866053292249371 0.00163840648788388
0.866203963461689 0.00163972195141766
0.866354634674007 0.00164103776463222
0.866505305886325 0.00164235392734809
0.866655977098643 0.00164367043938583
0.866806648310961 0.00164498730056606
0.866957319523279 0.00164630451070944
0.867107990735597 0.00164762206963669
0.867258661947915 0.00164893997716858
0.867409333160232 0.00165025823312591
0.86756000437255 0.00165157683732956
0.867710675584868 0.00165289578960044
0.867861346797186 0.00165421508975951
0.868012018009504 0.0016555347376278
0.868162689221822 0.00165685473302636
0.86831336043414 0.00165817507577631
0.868464031646458 0.00165949576569882
0.868614702858776 0.0016608168026151
0.868765374071094 0.00166213818634641
0.868916045283412 0.00166345991671408
0.86906671649573 0.00166478199353947
0.869217387708047 0.00166610441664398
0.869368058920365 0.0016674271858491
0.869518730132683 0.00166875030097633
0.869669401345001 0.00167007376184724
0.869820072557319 0.00167139756828343
0.869970743769637 0.00167272172010659
0.870121414981955 0.00167404621713842
0.870272086194273 0.00167537105920069
0.870422757406591 0.00167669624611522
0.870573428618909 0.00167802177770386
0.870724099831227 0.00167934765378853
0.870874771043544 0.0016806738741912
0.871025442255862 0.00168200043873389
0.87117611346818 0.00168332734723866
0.871326784680498 0.00168465459952762
0.871477455892816 0.00168598219542293
0.871628127105134 0.00168731013474682
0.871778798317452 0.00168863841732155
0.87192946952977 0.00168996704296943
0.872080140742088 0.00169129601151283
0.872230811954406 0.00169262532277417
0.872381483166724 0.0016939549765759
0.872532154379042 0.00169528497274054
0.87268282559136 0.00169661531109066
0.872833496803677 0.00169794599144887
0.872984168015995 0.00169927701363784
0.873134839228313 0.00170060837748028
0.873285510440631 0.00170194008279896
0.873436181652949 0.00170327212941669
0.873586852865267 0.00170460451715634
0.873737524077585 0.00170593724584081
0.873888195289903 0.00170727031529308
0.874038866502221 0.00170860372533616
0.874189537714539 0.00170993747579312
0.874340208926857 0.00171127156648707
0.874490880139175 0.00171260599724117
0.874641551351492 0.00171394076787864
0.87479222256381 0.00171527587822274
0.874942893776128 0.00171661132809679
0.875093564988446 0.00171794711732415
0.875244236200764 0.00171928324572824
0.875394907413082 0.00172061971313252
0.8755455786254 0.00172195651936051
0.875696249837718 0.00172329366423576
0.875846921050036 0.00172463114758191
0.875997592262354 0.0017259689692226
0.876148263474672 0.00172730712898155
0.87629893468699 0.00172864562668254
0.876449605899307 0.00172998446214936
0.876600277111625 0.0017313236352059
0.876750948323943 0.00173266314567606
0.876901619536261 0.0017340029933838
0.877052290748579 0.00173534317815314
0.877202961960897 0.00173668369980815
0.877353633173215 0.00173802455817293
0.877504304385533 0.00173936575307166
0.877654975597851 0.00174070728432855
0.877805646810169 0.00174204915176786
0.877956318022487 0.00174339135521391
0.878106989234805 0.00174473389449106
0.878257660447123 0.00174607676942372
0.87840833165944 0.00174741997983636
0.878559002871758 0.00174876352555349
0.878709674084076 0.00175010740639968
0.878860345296394 0.00175145162219954
0.879011016508712 0.00175279617277774
0.87916168772103 0.00175414105795899
0.879312358933348 0.00175548627756805
0.879463030145666 0.00175683183142974
0.879613701357984 0.00175817771936893
0.879764372570302 0.00175952394121052
0.87991504378262 0.00176087049677948
0.880065714994938 0.00176221738590082
0.880216386207255 0.00176356460839961
0.880367057419573 0.00176491216410097
0.880517728631891 0.00176626005283005
0.880668399844209 0.00176760827441207
0.880819071056527 0.0017689568286723
0.880969742268845 0.00177030571543604
0.881120413481163 0.00177165493452867
0.881271084693481 0.0017730044857756
0.881421755905799 0.00177435436900228
0.881572427118117 0.00177570458403424
0.881723098330435 0.00177705513069703
0.881873769542753 0.00177840600881628
0.88202444075507 0.00177975721821765
0.882175111967388 0.00178110875872684
0.882325783179706 0.00178246063016963
0.882476454392024 0.00178381283237182
0.882627125604342 0.00178516536515928
0.88277779681666 0.00178651822835793
0.882928468028978 0.00178787142179373
0.883079139241296 0.00178922494529269
0.883229810453614 0.00179057879868088
0.883380481665932 0.0017919329817844
0.88353115287825 0.00179328749442943
0.883681824090568 0.00179464233644218
0.883832495302885 0.0017959975076489
0.883983166515203 0.00179735300787592
0.884133837727521 0.0017987088369496
0.884284508939839 0.00180006499469635
0.884435180152157 0.00180142148094264
0.884585851364475 0.00180277829551497
0.884736522576793 0.00180413543823992
0.884887193789111 0.00180549290894409
0.885037865001429 0.00180685070745415
0.885188536213747 0.00180820883359681
0.885339207426065 0.00180956728719884
0.885489878638382 0.00181092606808705
0.885640549850701 0.00181228517608831
0.885791221063018 0.00181364461102952
0.885941892275336 0.00181500437273765
0.886092563487654 0.00181636446103971
0.886243234699972 0.00181772487576277
0.88639390591229 0.00181908561673394
0.886544577124608 0.00182044668378039
0.886695248336926 0.00182180807672932
0.886845919549244 0.001823169795408
0.886996590761562 0.00182453183964375
0.88714726197388 0.00182589420926392
0.887297933186198 0.00182725690409594
0.887448604398515 0.00182861992396726
0.887599275610833 0.00182998326870539
0.887749946823151 0.0018313469381379
0.887900618035469 0.00183271093209241
0.888051289247787 0.00183407525039658
0.888201960460105 0.00183543989287811
0.888352631672423 0.00183680485936478
0.888503302884741 0.00183817014968439
0.888653974097059 0.00183953576366482
0.888804645309377 0.00184090170113396
0.888955316521695 0.00184226796191979
0.889105987734013 0.00184363454585032
0.88925665894633 0.00184500145275362
0.889407330158648 0.00184636868245778
0.889558001370966 0.00184773623479099
0.889708672583284 0.00184910410958144
0.889859343795602 0.00185047230665741
0.89001001500792 0.00185184082584721
0.890160686220238 0.0018532096669792
0.890311357432556 0.00185457882988179
0.890462028644874 0.00185594831438344
0.890612699857192 0.00185731812031268
0.89076337106951 0.00185868824749805
0.890914042281828 0.00186005869576818
0.891064713494146 0.00186142946495173
0.891215384706463 0.00186280055487741
0.891366055918781 0.00186417196537398
0.891516727131099 0.00186554369627026
0.891667398343417 0.00186691574739511
0.891818069555735 0.00186828811857744
0.891968740768053 0.00186966080964622
0.892119411980371 0.00187103382043045
0.892270083192689 0.0018724071507592
0.892420754405007 0.00187378080046159
0.892571425617325 0.00187515476936677
0.892722096829643 0.00187652905730396
0.892872768041961 0.00187790366410242
0.893023439254278 0.00187927858959147
0.893174110466596 0.00188065383360046
0.893324781678914 0.00188202939595881
0.893475452891232 0.00188340527649598
0.89362612410355 0.00188478147504149
0.893776795315868 0.0018861579914249
0.893927466528186 0.00188753482547581
0.894078137740504 0.0018889119770239
0.894228808952822 0.00189028944589887
0.89437948016514 0.00189166723193049
0.894530151377458 0.00189304533494857
0.894680822589776 0.00189442375478297
0.894831493802093 0.00189580249126361
0.894982165014411 0.00189718154422045
0.895132836226729 0.00189856091348349
0.895283507439047 0.00189994059888281
0.895434178651365 0.00190132060024851
0.895584849863683 0.00190270091741076
0.895735521076001 0.00190408155019977
0.895886192288319 0.0019054624984458
0.896036863500637 0.00190684376197917
0.896187534712955 0.00190822534063023
0.896338205925273 0.0019096072342294
0.896488877137591 0.00191098944260715
0.896639548349908 0.00191237196559398
0.896790219562226 0.00191375480302045
0.896940890774544 0.00191513795471718
0.897091561986862 0.00191652142051484
0.89724223319918 0.00191790520024412
0.897392904411498 0.00191928929373581
0.897543575623816 0.0019206737008207
0.897694246836134 0.00192205842132966
0.897844918048452 0.0019234434550936
0.89799558926077 0.00192482880194348
0.898146260473088 0.00192621446171032
0.898296931685405 0.00192760043422518
0.898447602897724 0.00192898671931917
0.898598274110041 0.00193037331682346
0.898748945322359 0.00193176022656925
0.898899616534677 0.0019331474483878
0.899050287746995 0.00193453498211043
0.899200958959313 0.00193592282756851
0.899351630171631 0.00193731098459344
0.899502301383949 0.00193869945301668
0.899652972596267 0.00194008823266975
0.899803643808585 0.00194147732338421
0.899954315020903 0.00194286672499167
0.900104986233221 0.00194425643732379
0.900255657445538 0.00194564646021229
0.900406328657856 0.00194703679348892
0.900556999870174 0.0019484274369855
0.900707671082492 0.0019498183905339
0.90085834229481 0.00195120965396601
0.901009013507128 0.00195260122711381
0.901159684719446 0.00195399310980931
0.901310355931764 0.00195538530188456
0.901461027144082 0.00195677780317169
0.9016116983564 0.00195817061350284
0.901762369568718 0.00195956373271024
0.901913040781036 0.00196095716062615
0.902063711993353 0.00196235089708287
0.902214383205671 0.00196374494191277
0.902365054417989 0.00196513929494826
0.902515725630307 0.0019665339560218
0.902666396842625 0.00196792892496591
0.902817068054943 0.00196932420161314
0.902967739267261 0.00197071978579611
0.903118410479579 0.00197211567734747
0.903269081691897 0.00197351187609995
0.903419752904215 0.0019749083818863
0.903570424116533 0.00197630519453934
0.903721095328851 0.00197770231389191
0.903871766541169 0.00197909973977695
0.904022437753486 0.0019804974720274
0.904173108965804 0.00198189551047629
0.904323780178122 0.00198329385495666
0.90447445139044 0.00198469250530164
0.904625122602758 0.00198609146134438
0.904775793815076 0.0019874907229181
0.904926465027394 0.00198889028985605
0.905077136239712 0.00199029016199155
0.90522780745203 0.00199169033915797
0.905378478664348 0.0019930908211887
0.905529149876666 0.00199449160791722
0.905679821088984 0.00199589269917703
0.905830492301301 0.0019972940948017
0.905981163513619 0.00199869579462483
0.906131834725937 0.0020000977984801
0.906282505938255 0.0020015001062012
0.906433177150573 0.0020029027176219
0.906583848362891 0.00200430563257602
0.906734519575209 0.00200570885089741
0.906885190787527 0.00200711237241998
0.907035861999845 0.0020085161969777
0.907186533212163 0.00200992032440457
0.907337204424481 0.00201132475453467
0.907487875636799 0.00201272948720209
0.907638546849116 0.002014134522241
0.907789218061434 0.00201553985948562
0.907939889273752 0.0020169454987702
0.90809056048607 0.00201835143992905
0.908241231698388 0.00201975768279654
0.908391902910706 0.00202116422720708
0.908542574123024 0.00202257107299512
0.908693245335342 0.00202397821999518
0.90884391654766 0.00202538566804182
0.908994587759978 0.00202679341696965
0.909145258972296 0.00202820146661333
0.909295930184614 0.00202960981680757
0.909446601396931 0.00203101846738714
0.909597272609249 0.00203242741818684
0.909747943821567 0.00203383666904154
0.909898615033885 0.00203524621978614
0.910049286246203 0.0020366560708611
0.910199957458521 0.00203806622684242
0.910350628670839 0.00203947668860048
0.910501299883157 0.0020408874560028
0.910651971095475 0.00204229852891694
0.910802642307793 0.00204370990721053
0.910953313520111 0.00204512159075126
0.911103984732428 0.00204653357940685
0.911254655944747 0.0020479458730451
0.911405327157064 0.00204935847153385
0.911555998369382 0.00205077137474101
0.9117066695817 0.00205218458253454
0.911857340794018 0.00205359809478244
0.912008012006336 0.0020550119113528
0.912158683218654 0.00205642603211372
0.912309354430972 0.00205784045693339
0.91246002564329 0.00205925518568005
0.912610696855608 0.00206067021822199
0.912761368067926 0.00206208555442755
0.912912039280244 0.00206350119416514
0.913062710492561 0.00206491713730321
0.913213381704879 0.00206633338371028
0.913364052917197 0.00206774993325491
0.913514724129515 0.00206916678580573
0.913665395341833 0.00207058394123142
0.913816066554151 0.00207200139940071
0.913966737766469 0.00207341916018239
0.914117408978787 0.00207483722344532
0.914268080191105 0.00207625558905838
0.914418751403423 0.00207767425689054
0.914569422615741 0.00207909322681082
0.914720093828059 0.00208051249868827
0.914870765040376 0.00208193207239202
0.915021436252694 0.00208335194779126
0.915172107465012 0.00208477212475521
0.91532277867733 0.00208619260315317
0.915473449889648 0.00208761338285448
0.915624121101966 0.00208903446372854
0.915774792314284 0.00209045584564481
0.915925463526602 0.0020918775284728
0.91607613473892 0.00209329951208208
0.916226805951238 0.00209472179634227
0.916377477163556 0.00209614438112305
0.916528148375874 0.00209756726629416
0.916678819588192 0.00209899045172538
0.916829490800509 0.00210041393728657
0.916980162012827 0.00210183772284761
0.917130833225145 0.00210326180827847
0.917281504437463 0.00210468619344915
0.917432175649781 0.00210611087822974
0.917582846862099 0.00210753586249034
0.917733518074417 0.00210896114610114
0.917884189286735 0.00211038672893237
0.918034860499053 0.00211181261085432
0.918185531711371 0.00211323879173733
0.918336202923689 0.00211466527145181
0.918486874136007 0.00211609204986821
0.918637545348324 0.00211751912685704
0.918788216560642 0.00211894650228887
0.91893888777296 0.00212037417603432
0.919089558985278 0.00212180214796407
0.919240230197596 0.00212323041794885
0.919390901409914 0.00212465898585946
0.919541572622232 0.00212608785156673
0.91969224383455 0.00212751701494156
0.919842915046868 0.00212894647585492
0.919993586259186 0.00213037623417781
0.920144257471504 0.00213180628978129
0.920294928683822 0.0021332366425365
0.920445599896139 0.00213466729231461
0.920596271108457 0.00213609823898684
0.920746942320775 0.0021375294824245
0.920897613533093 0.00213896102249892
0.921048284745411 0.0021403928590815
0.921198955957729 0.0021418249920437
0.921349627170047 0.00214325742125702
0.921500298382365 0.00214469014659305
0.921650969594683 0.00214612316792338
0.921801640807001 0.00214755648511971
0.921952312019319 0.00214899009805377
0.922102983231637 0.00215042400659734
0.922253654443954 0.00215185821062227
0.922404325656272 0.00215329271000045
0.92255499686859 0.00215472750460385
0.922705668080908 0.00215616259430446
0.922856339293226 0.00215759797897436
0.923007010505544 0.00215903365848567
0.923157681717862 0.00216046963271057
0.92330835293018 0.00216190590152128
0.923459024142498 0.0021633424647901
0.923609695354816 0.00216477932238936
0.923760366567134 0.00216621647419147
0.923911037779451 0.00216765392006888
0.92406170899177 0.0021690916598941
0.924212380204087 0.0021705296935397
0.924363051416405 0.00217196802087829
0.924513722628723 0.00217340664178256
0.924664393841041 0.00217484555612523
0.924815065053359 0.00217628476377909
0.924965736265677 0.00217772426461698
0.925116407477995 0.00217916405851181
0.925267078690313 0.00218060414533653
0.925417749902631 0.00218204452496414
0.925568421114949 0.00218348519726771
0.925719092327267 0.00218492616212036
0.925869763539585 0.00218636741939527
0.926020434751902 0.00218780896896567
0.92617110596422 0.00218925081070484
0.926321777176538 0.00219069294448613
0.926472448388856 0.00219213537018294
0.926623119601174 0.00219357808766871
0.926773790813492 0.00219502109681697
0.92692446202581 0.00219646439750126
0.927075133238128 0.00219790798959522
0.927225804450446 0.00219935187297252
0.927376475662764 0.00220079604750688
0.927527146875082 0.0022022405130721
0.927677818087399 0.00220368526954201
0.927828489299718 0.00220513031679053
0.927979160512035 0.00220657565469158
0.928129831724353 0.0022080212831192
0.928280502936671 0.00220946720194743
0.928431174148989 0.00221091341105041
0.928581845361307 0.0022123599103023
0.928732516573625 0.00221380669957733
0.928883187785943 0.0022152537787498
0.929033858998261 0.00221670114769404
0.929184530210579 0.00221814880628445
0.929335201422897 0.00221959675439548
0.929485872635215 0.00222104499190165
0.929636543847532 0.00222249351867751
0.92978721505985 0.00222394233459768
0.929937886272168 0.00222539143953684
0.930088557484486 0.00222684083336972
0.930239228696804 0.0022282905159711
0.930389899909122 0.00222974048721583
0.93054057112144 0.00223119074697881
0.930691242333758 0.00223264129513497
0.930841913546076 0.00223409213155934
0.930992584758394 0.00223554325612698
0.931143255970712 0.00223699466871299
0.93129392718303 0.00223844636919257
0.931444598395347 0.00223989835744093
0.931595269607665 0.00224135063333337
0.931745940819983 0.00224280319674523
0.931896612032301 0.00224425604755189
0.932047283244619 0.00224570918562882
0.932197954456937 0.00224716261085151
0.932348625669255 0.00224861632309554
0.932499296881573 0.00225007032223652
0.932649968093891 0.00225152460815012
0.932800639306209 0.00225297918071208
0.932951310518527 0.00225443403979818
0.933101981730845 0.00225588918528426
0.933252652943162 0.00225734461704621
0.93340332415548 0.00225880033495999
0.933553995367798 0.0022602563389016
0.933704666580116 0.00226171262874711
0.933855337792434 0.00226316920437263
0.934006009004752 0.00226462606565434
0.93415668021707 0.00226608321246847
0.934307351429388 0.0022675406446913
0.934458022641706 0.00226899836219917
0.934608693854024 0.00227045636486847
0.934759365066342 0.00227191465257567
0.93491003627866 0.00227337322519726
0.935060707490977 0.0022748320826098
0.935211378703295 0.00227629122468992
0.935362049915613 0.00227775065131428
0.935512721127931 0.00227921036235963
0.935663392340249 0.00228067035770272
0.935814063552567 0.00228213063722042
0.935964734764885 0.00228359120078962
0.936115405977203 0.00228505204828725
0.936266077189521 0.00228651317959034
0.936416748401839 0.00228797459457595
0.936567419614157 0.00228943629312118
0.936718090826475 0.00229089827510321
0.936868762038793 0.00229236054039928
0.93701943325111 0.00229382308888665
0.937170104463428 0.00229528592044269
0.937320775675746 0.00229674903494477
0.937471446888064 0.00229821243227034
0.937622118100382 0.00229967611229693
0.9377727893127 0.00230114007490208
0.937923460525018 0.00230260431996341
0.938074131737336 0.00230406884735859
0.938224802949654 0.00230553365696536
0.938375474161972 0.00230699874866149
0.93852614537429 0.00230846412232483
0.938676816586608 0.00230992977783326
0.938827487798925 0.00231139571506475
0.938978159011243 0.00231286193389729
0.939128830223561 0.00231432843420894
0.939279501435879 0.00231579521587782
0.939430172648197 0.00231726227878211
0.939580843860515 0.00231872962280002
0.939731515072833 0.00232019724780985
0.939882186285151 0.00232166515368993
0.940032857497469 0.00232313334031866
0.940183528709787 0.00232460180757448
0.940334199922105 0.0023260705553359
0.940484871134422 0.00232753958348148
0.940635542346741 0.00232900889188984
0.940786213559058 0.00233047848043964
0.940936884771376 0.00233194834900962
0.941087555983694 0.00233341849747856
0.941238227196012 0.00233488892572529
0.94138889840833 0.00233635963362871
0.941539569620648 0.00233783062106777
0.941690240832966 0.00233930188792147
0.941840912045284 0.00234077343406887
0.941991583257602 0.00234224525938909
0.94214225446992 0.0023437173637613
0.942292925682238 0.00234518974706472
0.942443596894555 0.00234666240917864
0.942594268106873 0.0023481353499824
0.942744939319191 0.00234960856935538
0.942895610531509 0.00235108206717704
0.943046281743827 0.00235255584332689
0.943196952956145 0.00235402989768447
0.943347624168463 0.00235550423012941
0.943498295380781 0.00235697884054137
0.943648966593099 0.00235845372880009
0.943799637805417 0.00235992889478534
0.943950309017735 0.00236140433837697
0.944100980230053 0.00236288005945485
0.94425165144237 0.00236435605789895
0.944402322654688 0.00236583233358927
0.944552993867006 0.00236730888640586
0.944703665079324 0.00236878571622884
0.944854336291642 0.00237026282293839
0.94500500750396 0.00237174020641471
0.945155678716278 0.00237321786653811
0.945306349928596 0.00237469580318891
0.945457021140914 0.00237617401624751
0.945607692353232 0.00237765250559435
0.94575836356555 0.00237913127110994
0.945909034777868 0.00238061031267483
0.946059705990185 0.00238208963016965
0.946210377202503 0.00238356922347506
0.946361048414821 0.00238504909247178
0.946511719627139 0.0023865292370406
0.946662390839457 0.00238800965706236
0.946813062051775 0.00238949035241794
0.946963733264093 0.00239097132298829
0.947114404476411 0.00239245256865442
0.947265075688729 0.00239393408929738
0.947415746901047 0.00239541588479829
0.947566418113365 0.00239689795503832
0.947717089325683 0.00239838029989869
0.947867760538 0.00239986291926068
0.948018431750318 0.00240134581300564
0.948169102962636 0.00240282898101494
0.948319774174954 0.00240431242317004
0.948470445387272 0.00240579613935244
0.94862111659959 0.0024072801294437
0.948771787811908 0.00240876439332543
0.948922459024226 0.00241024893087931
0.949073130236544 0.00241173374198704
0.949223801448862 0.00241321882653043
0.94937447266118 0.00241470418439129
0.949525143873498 0.00241618981545153
0.949675815085816 0.00241767571959309
0.949826486298133 0.00241916189669796
0.949977157510451 0.00242064834664822
0.950127828722769 0.00242213506932596
0.950278499935087 0.00242362206461337
0.950429171147405 0.00242510933239266
0.950579842359723 0.00242659687254612
0.950730513572041 0.00242808468495608
0.950881184784359 0.00242957276950492
0.951031855996677 0.00243106112607511
0.951182527208995 0.00243254975454913
0.951333198421313 0.00243403865480954
0.951483869633631 0.00243552782673897
0.951634540845948 0.00243701727022007
0.951785212058266 0.00243850698513557
0.951935883270584 0.00243999697136825
0.952086554482902 0.00244148722880095
0.95223722569522 0.00244297775731655
0.952387896907538 0.002444468556798
0.952538568119856 0.0024459596271283
0.952689239332174 0.00244745096819051
0.952839910544492 0.00244894257986774
0.95299058175681 0.00245043446204316
0.953141252969128 0.0024519266146
0.953291924181445 0.00245341903742152
0.953442595393764 0.00245491173039107
0.953593266606081 0.00245640469339204
0.953743937818399 0.00245789792630786
0.953894609030717 0.00245939142902205
0.954045280243035 0.00246088520141816
0.954195951455353 0.00246237924337979
0.954346622667671 0.00246387355479063
0.954497293879989 0.00246536813553438
0.954647965092307 0.00246686298549484
0.954798636304625 0.00246835810455582
0.954949307516943 0.00246985349260124
0.955099978729261 0.00247134914951501
0.955250649941578 0.00247284507518116
0.955401321153896 0.00247434126948373
0.955551992366214 0.00247583773230684
0.955702663578532 0.00247733446353465
0.95585333479085 0.00247883146305138
0.956004006003168 0.00248032873074132
0.956154677215486 0.00248182626648879
0.956305348427804 0.0024833240701782
0.956456019640122 0.00248482214169397
0.95660669085244 0.00248632048092061
0.956757362064758 0.00248781908774268
0.956908033277076 0.00248931796204479
0.957058704489393 0.00249081710371161
0.957209375701711 0.00249231651262785
0.957360046914029 0.00249381618867829
0.957510718126347 0.00249531613174777
0.957661389338665 0.00249681634172118
0.957812060550983 0.00249831681848346
0.957962731763301 0.00249981756191961
0.958113402975619 0.00250131857191468
0.958264074187937 0.00250281984835379
0.958414745400255 0.00250432139112211
0.958565416612573 0.00250582320010485
0.958716087824891 0.00250732527518729
0.958866759037208 0.00250882761625476
0.959017430249526 0.00251033022319266
0.959168101461844 0.00251183309588642
0.959318772674162 0.00251333623422155
0.95946944388648 0.0025148396380836
0.959620115098798 0.00251634330735818
0.959770786311116 0.00251784724193096
0.959921457523434 0.00251935144168766
0.960072128735752 0.00252085590651405
0.96022279994807 0.00252236063629597
0.960373471160388 0.00252386563091931
0.960524142372706 0.00252537089027
0.960674813585023 0.00252687641423405
0.960825484797341 0.00252838220269752
0.960976156009659 0.00252988825554651
0.961126827221977 0.00253139457266718
0.961277498434295 0.00253290115394576
0.961428169646613 0.00253440799926853
0.961578840858931 0.00253591510852182
0.961729512071249 0.00253742248159201
0.961880183283567 0.00253893011836555
0.962030854495885 0.00254043801872894
0.962181525708203 0.00254194618256872
0.962332196920521 0.00254345460977152
0.962482868132839 0.00254496330022399
0.962633539345156 0.00254647225381286
0.962784210557474 0.00254798147042489
0.962934881769792 0.00254949094994694
0.96308555298211 0.00255100069226587
0.963236224194428 0.00255251069726864
0.963386895406746 0.00255402096484223
0.963537566619064 0.00255553149487371
0.963688237831382 0.00255704228725019
0.9638389090437 0.00255855334185882
0.963989580256018 0.00256006465858684
0.964140251468336 0.0025615762373215
0.964290922680654 0.00256308807795016
0.964441593892971 0.00256460018036018
0.964592265105289 0.00256611254443903
0.964742936317607 0.00256762517007418
0.964893607529925 0.0025691380571532
0.965044278742243 0.00257065120556369
0.965194949954561 0.00257216461519332
0.965345621166879 0.00257367828592981
0.965496292379197 0.00257519221766094
0.965646963591515 0.00257670641027453
0.965797634803833 0.00257822086365847
0.965948306016151 0.0025797355777007
0.966098977228468 0.00258125055228922
0.966249648440787 0.00258276578731209
0.966400319653104 0.00258428128265741
0.966550990865422 0.00258579703821334
0.96670166207774 0.00258731305386811
0.966852333290058 0.00258882932950998
0.967003004502376 0.0025903458650273
0.967153675714694 0.00259186266030844
0.967304346927012 0.00259337971524185
0.96745501813933 0.00259489702971603
0.967605689351648 0.00259641460361952
0.967756360563966 0.00259793243684093
0.967907031776284 0.00259945052926893
0.968057702988601 0.00260096888079224
0.968208374200919 0.00260248749129963
0.968359045413237 0.00260400636067994
0.968509716625555 0.00260552548882204
0.968660387837873 0.00260704487561487
0.968811059050191 0.00260856452094745
0.968961730262509 0.00261008442470881
0.969112401474827 0.00261160458678806
0.969263072687145 0.00261312500707437
0.969413743899463 0.00261464568545696
0.969564415111781 0.00261616662182509
0.969715086324099 0.00261768781606811
0.969865757536416 0.00261920926807539
0.970016428748734 0.00262073097773637
0.970167099961052 0.00262225294494056
0.97031777117337 0.0026237751695775
0.970468442385688 0.0026252976515368
0.970619113598006 0.00262682039070812
0.970769784810324 0.00262834338698119
0.970920456022642 0.00262986664024577
0.97107112723496 0.00263139015039169
0.971221798447278 0.00263291391730884
0.971372469659596 0.00263443794088717
0.971523140871914 0.00263596222101665
0.971673812084231 0.00263748675758735
0.971824483296549 0.00263901155048938
0.971975154508867 0.00264053659961289
0.972125825721185 0.0026420619048481
0.972276496933503 0.00264358746608529
0.972427168145821 0.00264511328321478
0.972577839358139 0.00264663935612696
0.972728510570457 0.00264816568471227
0.972879181782775 0.00264969226886121
0.973029852995093 0.00265121910846432
0.973180524207411 0.00265274620341221
0.973331195419729 0.00265427355359554
0.973481866632046 0.00265580115890504
0.973632537844364 0.00265732901923147
0.973783209056682 0.00265885713446566
0.973933880269 0.0026603855044985
0.974084551481318 0.00266191412922092
0.974235222693636 0.00266344300852393
0.974385893905954 0.00266497214229856
0.974536565118272 0.00266650153043593
0.97468723633059 0.0026680311728272
0.974837907542908 0.00266956106936359
0.974988578755226 0.00267109121993636
0.975139249967544 0.00267262162443685
0.975289921179862 0.00267415228275643
0.975440592392179 0.00267568319478656
0.975591263604497 0.00267721436041872
0.975741934816815 0.00267874577954446
0.975892606029133 0.00268027745205539
0.976043277241451 0.00268180937784317
0.976193948453769 0.00268334155679951
0.976344619666087 0.0026848739888162
0.976495290878405 0.00268640667378505
0.976645962090723 0.00268793961159795
0.976796633303041 0.00268947280214683
0.976947304515359 0.0026910062453237
0.977097975727677 0.0026925399410206
0.977248646939994 0.00269407388912963
0.977399318152312 0.00269560808954297
0.97754998936463 0.00269714254215281
0.977700660576948 0.00269867724685144
0.977851331789266 0.00270021220353118
0.978002003001584 0.00270174741208442
0.978152674213902 0.00270328287240359
0.97830334542622 0.00270481858438119
0.978454016638538 0.00270635454790977
0.978604687850856 0.00270789076288192
0.978755359063174 0.00270942722919032
0.978906030275492 0.00271096394672767
0.979056701487809 0.00271250091538675
0.979207372700127 0.00271403813506039
0.979358043912445 0.00271557560564146
0.979508715124763 0.00271711332702291
0.979659386337081 0.00271865129909773
0.979810057549399 0.00272018952175897
0.979960728761717 0.00272172799489972
0.980111399974035 0.00272326671841317
0.980262071186353 0.0027248056921925
0.980412742398671 0.002726344916131
0.980563413610989 0.002727884390122
0.980714084823307 0.00272942411405888
0.980864756035625 0.00273096408783507
0.981015427247942 0.00273250431134406
0.98116609846026 0.00273404478447941
0.981316769672578 0.00273558550713472
0.981467440884896 0.00273712647920365
0.981618112097214 0.00273866770057991
0.981768783309532 0.00274020917115727
0.98191945452185 0.00274175089082957
0.982070125734168 0.00274329285949067
0.982220796946486 0.00274483507703453
0.982371468158804 0.00274637754335513
0.982522139371122 0.00274792025834651
0.982672810583439 0.00274946322190279
0.982823481795757 0.00275100643391812
0.982974153008075 0.00275254989428672
0.983124824220393 0.00275409360290285
0.983275495432711 0.00275563755966085
0.983426166645029 0.00275718176445508
0.983576837857347 0.00275872621718
0.983727509069665 0.00276027091773009
0.983878180281983 0.0027618158659999
0.984028851494301 0.00276336106188403
0.984179522706619 0.00276490650527715
0.984330193918937 0.00276645219607396
0.984480865131254 0.00276799813416923
0.984631536343572 0.0027695443194578
0.98478220755589 0.00277109075183453
0.984932878768208 0.00277263743119438
0.985083549980526 0.00277418435743232
0.985234221192844 0.00277573153044341
0.985384892405162 0.00277727895012275
0.98553556361748 0.0027788266163655
0.985686234829798 0.00278037452906686
0.985836906042116 0.00278192268812212
0.985987577254434 0.0027834710934266
0.986138248466752 0.00278501974487567
0.98628891967907 0.00278656864236477
0.986439590891387 0.00278811778578939
0.986590262103705 0.00278966717504509
0.986740933316023 0.00279121681002745
0.986891604528341 0.00279276669063215
0.987042275740659 0.00279431681675489
0.987192946952977 0.00279586718829144
0.987343618165295 0.00279741780513763
0.987494289377613 0.00279896866718933
0.987644960589931 0.00280051977434249
0.987795631802249 0.00280207112649309
0.987946303014567 0.00280362272353718
0.988096974226885 0.00280517456537086
0.988247645439202 0.00280672665189029
0.98839831665152 0.00280827898299168
0.988548987863838 0.0028098315585713
0.988699659076156 0.00281138437852548
0.988850330288474 0.00281293744275059
0.989001001500792 0.00281449075114306
0.98915167271311 0.0028160443035994
0.989302343925428 0.00281759810001615
0.989453015137746 0.0028191521402899
0.989603686350064 0.00282070642431731
0.989754357562382 0.0028222609519951
0.9899050287747 0.00282381572322004
0.990055699987017 0.00282537073788895
0.990206371199335 0.0028269259958987
0.990357042411653 0.00282848149714623
0.990507713623971 0.00283003724152854
0.990658384836289 0.00283159322894266
0.990809056048607 0.00283314945928571
0.990959727260925 0.00283470593245483
0.991110398473243 0.00283626264834723
0.991261069685561 0.0028378196068602
0.991411740897879 0.00283937680789104
0.991562412110197 0.00284093425133714
0.991713083322515 0.00284249193709593
0.991863754534832 0.00284404986506491
0.99201442574715 0.00284560803514161
0.992165096959468 0.00284716644722363
0.992315768171786 0.00284872510120865
0.992466439384104 0.00285028399699435
0.992617110596422 0.00285184313447852
0.99276778180874 0.00285340251355898
0.992918453021058 0.0028549621341336
0.993069124233376 0.00285652199610032
0.993219795445694 0.00285808209935712
0.993370466658012 0.00285964244380206
0.99352113787033 0.00286120302933323
0.993671809082648 0.00286276385584879
0.993822480294965 0.00286432492324695
0.993973151507283 0.00286588623142597
0.994123822719601 0.00286744778028418
0.994274493931919 0.00286900956971997
0.994425165144237 0.00287057159963175
0.994575836356555 0.00287213386991802
0.994726507568873 0.00287369638047732
0.994877178781191 0.00287525913120826
0.995027849993509 0.00287682212200949
0.995178521205827 0.00287838535277971
0.995329192418145 0.00287994882341771
0.995479863630462 0.00288151253382229
0.99563053484278 0.00288307648389234
0.995781206055098 0.00288464067352679
0.995931877267416 0.00288620510262462
0.996082548479734 0.00288776977108489
0.996233219692052 0.00288933467880669
0.99638389090437 0.00289089982568918
0.996534562116688 0.00289246521163156
0.996685233329006 0.00289403083653311
0.996835904541324 0.00289559670029314
0.996986575753642 0.00289716280281103
0.99713724696596 0.00289872914398622
0.997287918178277 0.00290029572371819
0.997438589390595 0.00290186254190649
0.997589260602913 0.00290342959845071
0.997739931815231 0.00290499689325051
0.997890603027549 0.00290656442620561
0.998041274239867 0.00290813219721576
0.998191945452185 0.00290970020618078
0.998342616664503 0.00291126845300056
0.998493287876821 0.00291283693757503
0.998643959089139 0.00291440565980417
0.998794630301457 0.00291597461958803
0.998945301513775 0.0029175438168267
0.999095972726093 0.00291911325142034
0.99924664393841 0.00292068292326917
0.999397315150728 0.00292225283227344
0.999547986363046 0.00292382297833347
0.999698657575364 0.00292539336134965
0.999849328787682 0.00292696398122241
1 0.00292853483785222
};
\addlegendentry{\(\displaystyle \eta_1\)}
\addplot [line width=0.32pt, red]
table {%
0 0.025
0.000250062515628907 0.0249656444767134
0.000500125031257815 0.0249313450341814
0.000750187546886722 0.0248971015757972
0.00100025006251563 0.0248629140050849
0.00125031257814454 0.0248287822257
0.00150037509377344 0.0247947061414289
0.00175043760940235 0.024760685656189
0.00200050012503126 0.0247267206740289
0.00225056264066017 0.0246928110991283
0.00250062515628907 0.0246589568357979
0.00275068767191798 0.0246251577884796
0.00300075018754689 0.0245914138617463
0.00325081270317579 0.024557724960302
0.0035008752188047 0.0245240909889818
0.00375093773443361 0.0244905118527519
0.00400100025006252 0.0244569874567095
0.00425106276569142 0.024423517706083
0.00450112528132033 0.0243901025062319
0.00475118779694924 0.0243567417626466
0.00500125031257815 0.0243234353809488
0.00525131282820705 0.0242901832668911
0.00550137534383596 0.0242569853263574
0.00575143785946487 0.0242238414653624
0.00600150037509377 0.0241907515900522
0.00625156289072268 0.0241577156067038
0.00650162540635159 0.0241247334217253
0.0067516879219805 0.0240918049416559
0.0070017504376094 0.0240589300731659
0.00725181295323831 0.0240261087230567
0.00750187546886722 0.0239933407982607
0.00775193798449612 0.0239606262058416
0.00800200050012503 0.0239279648529938
0.00825206301575394 0.0238953566470432
0.00850212553138285 0.0238628014954465
0.00875218804701175 0.0238302993057916
0.00900225056264066 0.0237978499857976
0.00925231307826957 0.0237654534433144
0.00950237559389848 0.0237331095863233
0.00975243810952738 0.0237008183229364
0.0100025006251563 0.0236685795613971
0.0102525631407852 0.0236363932100797
0.0105026256564141 0.0236042591774899
0.010752688172043 0.023572177372264
0.0110027506876719 0.0235401477031699
0.0112528132033008 0.0235081700791062
0.0115028757189297 0.0234762444091027
0.0117529382345586 0.0234443706023205
0.0120030007501875 0.0234125485680514
0.0122530632658165 0.0233807782157186
0.0125031257814454 0.0233490594548763
0.0127531882970743 0.0233173921952097
0.0130032508127032 0.0232857763465351
0.0132533133283321 0.0232542118188
0.013503375843961 0.023222698522083
0.0137534383595899 0.0231912363665935
0.0140035008752188 0.0231598252626723
0.0142535633908477 0.0231284651207911
0.0145036259064766 0.0230971558515529
0.0147536884221055 0.0230658973656916
0.0150037509377344 0.0230346895740721
0.0152538134533633 0.0230035323876906
0.0155038759689922 0.0229724257176743
0.0157539384846212 0.0229413694752815
0.0160040010002501 0.0229103635719016
0.016254063515879 0.0228794079190549
0.0165041260315079 0.0228485024283931
0.0167541885471368 0.0228176470116988
0.0170042510627657 0.0227868415808857
0.0172543135783946 0.0227560860479986
0.0175043760940235 0.0227253803252133
0.0177544386096524 0.0226947243248369
0.0180045011252813 0.0226641179593074
0.0182545636409102 0.0226335611411939
0.0185046261565391 0.0226030537831967
0.018754688672168 0.022572595798147
0.019004751187797 0.0225421870990073
0.0192548137034259 0.0225118275988711
0.0195048762190548 0.0224815172109629
0.0197549387346837 0.0224512558486384
0.0200050012503126 0.0224210434253842
0.0202550637659415 0.0223908798548183
0.0205051262815704 0.0223607650506896
0.0207551887971993 0.0223306989268779
0.0210052513128282 0.0223006813973946
0.0212553138284571 0.0222707123763815
0.021505376344086 0.0222407917781122
0.0217554388597149 0.0222109195169908
0.0220055013753438 0.0221810955075528
0.0222555638909727 0.0221513196644647
0.0225056264066017 0.0221215919025241
0.0227556889222306 0.0220919121366597
0.0230057514378595 0.0220622802819312
0.0232558139534884 0.0220326962535295
0.0235058764691173 0.0220031599667766
0.0237559389847462 0.0219736713371254
0.0240060015003751 0.0219442302801601
0.024256064016004 0.0219148367115958
0.0245061265316329 0.0218854905472788
0.0247561890472618 0.0218561917031866
0.0250062515628907 0.0218269400954275
0.0252563140785196 0.021797735640241
0.0255063765941485 0.0217685782539979
0.0257564391097774 0.0217394678531998
0.0260065016254064 0.0217104043544794
0.0262565641410353 0.0216813876746008
0.0265066266566642 0.0216524177304587
0.0267566891722931 0.0216234944390794
0.027006751687922 0.0215946177176199
0.0272568142035509 0.0215657874833684
0.0275068767191798 0.0215370036537442
0.0277569392348087 0.0215082661462978
0.0280070017504376 0.0214795748787105
0.0282570642660665 0.021450929768795
0.0285071267816954 0.021422330734495
0.0287571892973243 0.0213937776938851
0.0290072518129532 0.0213652705651711
0.0292573143285821 0.02133680926669
0.0295073768442111 0.0213083937169098
0.02975743935984 0.0212800238344294
0.0300075018754689 0.0212516995379792
0.0302575643910978 0.0212234207464203
0.0305076269067267 0.021195187378745
0.0307576894223556 0.0211669993540769
0.0310077519379845 0.0211388565916703
0.0312578144536134 0.0211107590109108
0.0315078769692423 0.0210827065313153
0.0317579394848712 0.0210546990725313
0.0320080020005001 0.0210267365543377
0.032258064516129 0.0209988188966445
0.0325081270317579 0.0209709460194927
0.0327581895473869 0.0209431178430544
0.0330082520630158 0.0209153342876327
0.0332583145786447 0.020887595273662
0.0335083770942736 0.0208599007217076
0.0337584396099025 0.0208322505524659
0.0340085021255314 0.0208046446867645
0.0342585646411603 0.020777083045562
0.0345086271567892 0.0207495655499481
0.0347586896724181 0.0207220921211435
0.035008752188047 0.0206946626805001
0.0352588147036759 0.020667277149501
0.0355088772193048 0.0206399354497601
0.0357589397349337 0.0206126375030225
0.0360090022505626 0.0205853832311645
0.0362590647661915 0.0205581725561934
0.0365091272818205 0.0205310054002475
0.0367591897974494 0.0205038816855963
0.0370092523130783 0.0204768013346404
0.0372593148287072 0.0204497642699115
0.0375093773443361 0.0204227704140721
0.037759439859965 0.0203958196899162
0.0380095023755939 0.0203689120203687
0.0382595648912228 0.0203420473284855
0.0385096274068517 0.0203152255374536
0.0387596899224806 0.0202884465705914
0.0390097524381095 0.0202617103513479
0.0392598149537384 0.0202350168033035
0.0395098774693673 0.0202083658501696
0.0397599399849963 0.0201817574157888
0.0400100025006252 0.0201551914241345
0.0402600650162541 0.0201286677993115
0.040510127531883 0.0201021864655555
0.0407601900475119 0.0200757473472333
0.0410102525631408 0.020049350368843
0.0412603150787697 0.0200229954550134
0.0415103775943986 0.0199966825305046
0.0417604401100275 0.019970411520208
0.0420105026256564 0.0199441823491456
0.0422605651412853 0.0199179949424709
0.0425106276569142 0.0198918492254683
0.0427606901725431 0.0198657451235533
0.043010752688172 0.0198396825622726
0.043260815203801 0.0198136614673038
0.0435108777194299 0.0197876817590307
0.0437609402350588 0.01976174252443
0.0440110027506877 0.0197358431044479
0.0442610652663166 0.019709983453004
0.0445111277819455 0.0196841635240036
0.0447611902975744 0.0196583832713382
0.0450112528132033 0.0196326426488849
0.0452613153288322 0.0196069416105071
0.0455113778444611 0.0195812801100538
0.04576144036009 0.01955565810136
0.0460115028757189 0.0195300755382467
0.0462615653913478 0.0195045323745207
0.0465116279069768 0.0194790285639749
0.0467616904226057 0.0194535640603879
0.0470117529382346 0.0194281388175244
0.0472618154538635 0.0194027527891348
0.0475118779694924 0.0193774059289557
0.0477619404851213 0.0193520981907094
0.0480120030007502 0.0193268295281042
0.0482620655163791 0.0193015998948342
0.048512128032008 0.0192764092445797
0.0487621905476369 0.0192512575310067
0.0490122530632658 0.019226144707767
0.0492623155788947 0.0192010707284987
0.0495123780945236 0.0191760355468254
0.0497624406101525 0.0191510391163569
0.0500125031257814 0.0191260813906888
0.0502625656414104 0.0191011623234027
0.0505126281570393 0.0190762818680661
0.0507626906726682 0.0190514399782322
0.0510127531882971 0.0190266366074405
0.051262815703926 0.019001871709216
0.0515128782195549 0.0189771452370701
0.0517629407351838 0.0189524571444996
0.0520130032508127 0.0189278073849876
0.0522630657664416 0.018903195912003
0.0525131282820705 0.0188786226790005
0.0527631907976994 0.018854087639421
0.0530132533133283 0.0188295907466909
0.0532633158289572 0.018805131954223
0.0535133783445862 0.0187807112154155
0.0537634408602151 0.0187563284836531
0.054013503375844 0.0187319837123059
0.0542635658914729 0.0187076768547302
0.0545136284071018 0.0186834078642681
0.0547636909227307 0.0186591766942477
0.0550137534383596 0.0186349832979829
0.0552638159539885 0.0186108276287738
0.0555138784696174 0.018586709639906
0.0557639409852463 0.0185626292846513
0.0560140035008752 0.0185385865162674
0.0562640660165041 0.0185145812879978
0.056514128532133 0.0184906135530721
0.0567641910477619 0.0184666832647056
0.0570142535633909 0.0184427903760996
0.0572643160790198 0.0184189348404413
0.0575143785946487 0.018395116610904
0.0577644411102776 0.0183713356406468
0.0580145036259065 0.0183475918828145
0.0582645661415354 0.0183238852905381
0.0585146286571643 0.0183002158169345
0.0587646911727932 0.0182765834151063
0.0590147536884221 0.0182529880381422
0.059264816204051 0.0182294296391169
0.0595148787196799 0.0182059081710908
0.0597649412353088 0.0181824235871103
0.0600150037509377 0.0181589758402078
0.0602650662665666 0.0181355648834014
0.0605151287821956 0.0181121906696955
0.0607651912978245 0.0180888531520799
0.0610152538134534 0.0180655522835309
0.0612653163290823 0.0180422880170102
0.0615153788447112 0.0180190603054657
0.0617654413603401 0.0179958691018312
0.062015503875969 0.0179727143590264
0.0622655663915979 0.0179495960299567
0.0625156289072268 0.0179265140675138
0.0627656914228557 0.0179034684245751
0.0630157539384846 0.0178804590540039
0.0632658164541135 0.0178574859086494
0.0635158789697424 0.0178345489413469
0.0637659414853713 0.0178116481049174
0.0640160040010003 0.0177887833521679
0.0642660665166292 0.0177659546358914
0.0645161290322581 0.0177431619088668
0.064766191547887 0.0177204051238587
0.0650162540635159 0.017697684233618
0.0652663165791448 0.0176749991908811
0.0655163790947737 0.0176523499483706
0.0657664416104026 0.0176297364587949
0.0660165041260315 0.0176071586748484
0.0662665666416604 0.0175846165492113
0.0665166291572893 0.0175621100345499
0.0667666916729182 0.0175396390835163
0.0670167541885471 0.0175172036487484
0.0672668167041761 0.0174948036828703
0.067516879219805 0.0174724391384917
0.0677669417354339 0.0174501099682084
0.0680170042510628 0.0174278161246022
0.0682670667666917 0.0174055575602407
0.0685171292823206 0.0173833342276774
0.0687671917979495 0.0173611460794516
0.0690172543135784 0.0173389930680889
0.0692673168292073 0.0173168751461005
0.0695173793448362 0.0172947922659835
0.0697674418604651 0.0172727443802211
0.070017504376094 0.0172507314412824
0.0702675668917229 0.0172287534016222
0.0705176294073518 0.0172068102136815
0.0707676919229808 0.0171849018298871
0.0710177544386097 0.0171630282026516
0.0712678169542386 0.0171411892843736
0.0715178794698675 0.0171193850274378
0.0717679419854964 0.0170976153842145
0.0720180045011253 0.0170758803070602
0.0722680670167542 0.0170541797483171
0.0725181295323831 0.0170325136603135
0.072768192048012 0.0170108819953634
0.0730182545636409 0.0169892847057669
0.0732683170792698 0.0169677217438101
0.0735183795948987 0.0169461930617647
0.0737684421105276 0.0169246986118886
0.0740185046261565 0.0169032383464254
0.0742685671417855 0.0168818122176049
0.0745186296574144 0.0168604201776425
0.0747686921730433 0.0168390621787398
0.0750187546886722 0.0168177381730841
0.0752688172043011 0.0167964481128487
0.07551887971993 0.0167751919501928
0.0757689422355589 0.0167539696372617
0.0760190047511878 0.0167327811261863
0.0762690672668167 0.0167116263690836
0.0765191297824456 0.0166905053180565
0.0767691922980745 0.0166694179251939
0.0770192548137034 0.0166483641425703
0.0772693173293323 0.0166273439222466
0.0775193798449613 0.0166063572162693
0.0777694423605901 0.0165854039766707
0.0780195048762191 0.0165644841554695
0.078269567391848 0.0165435977046697
0.0785196299074769 0.0165227445762618
0.0787696924231058 0.0165019247222217
0.0790197549387347 0.0164811380945117
0.0792698174543636 0.0164603846450797
0.0795198799699925 0.0164396643258595
0.0797699424856214 0.0164189770887711
0.0800200050012503 0.0163983228857201
0.0802700675168792 0.0163777016685982
0.0805201300325081 0.016357113389283
0.080770192548137 0.0163365579996379
0.081020255063766 0.0163160354515125
0.0812703175793949 0.0162955456967419
0.0815203800950238 0.0162750886871475
0.0817704426106527 0.0162546643745364
0.0820205051262816 0.0162342727107017
0.0822705676419105 0.0162139136474224
0.0825206301575394 0.0161935871364633
0.0827706926731683 0.0161732931295754
0.0830207551887972 0.0161530315784954
0.0832708177044261 0.0161328024349459
0.083520880220055 0.0161126056506356
0.0837709427356839 0.0160924411772589
0.0840210052513128 0.0160723089664963
0.0842710677669417 0.016052208970014
0.0845211302825706 0.0160321411394644
0.0847711927981996 0.0160121054264856
0.0850212553138285 0.0159921017827018
0.0852713178294574 0.0159721301597228
0.0855213803450863 0.0159521905091447
0.0857714428607152 0.0159322827825493
0.0860215053763441 0.0159124069315043
0.086271567891973 0.0158925629075634
0.0865216304076019 0.0158727506622663
0.0867716929232308 0.0158529701471384
0.0870217554388597 0.0158332213136912
0.0872718179544886 0.015813504113422
0.0875218804701175 0.015793818497814
0.0877719429857464 0.0157741644183365
0.0880220055013754 0.0157545418264446
0.0882720680170043 0.0157349506735793
0.0885221305326332 0.0157153909111675
0.0887721930482621 0.015695862490622
0.089022255563891 0.0156763653633418
0.0892723180795199 0.0156568994807113
0.0895223805951488 0.0156374647941013
0.0897724431107777 0.0156180612548682
0.0900225056264066 0.0155986888143546
0.0902725681420355 0.0155793474238887
0.0905226306576644 0.0155600370347849
0.0907726931732933 0.0155407575983433
0.0910227556889222 0.0155215090658501
0.0912728182045511 0.0155022913885772
0.0915228807201801 0.0154831045177827
0.091772943235809 0.0154639484047103
0.0920230057514379 0.01544482300059
0.0922730682670668 0.0154257282566373
0.0925231307826957 0.0154066641240539
0.0927731932983246 0.0153876305540273
0.0930232558139535 0.015368627497731
0.0932733183295824 0.0153496549063244
0.0935233808452113 0.0153307127309527
0.0937734433608402 0.0153118009227472
0.0940235058764691 0.0152929194328249
0.094273568392098 0.015274068212289
0.0945236309077269 0.0152552472122283
0.0947736934233558 0.0152364563837178
0.0950237559389848 0.0152176956778182
0.0952738184546137 0.0151989650455762
0.0955238809702426 0.0151802644380246
0.0957739434858715 0.0151615938061817
0.0960240060015004 0.0151429531010522
0.0962740685171293 0.0151243422736263
0.0965241310327582 0.0151057612748804
0.0967741935483871 0.0150872100557767
0.097024256064016 0.0150686885672633
0.0972743185796449 0.0150501967602743
0.0975243810952738 0.0150317345857296
0.0977744436109027 0.0150133019945352
0.0980245061265316 0.0149948989375828
0.0982745686421606 0.0149765253657502
0.0985246311577895 0.0149581812299009
0.0987746936734184 0.0149398664808846
0.0990247561890473 0.0149215810695368
0.0992748187046762 0.0149033249466788
0.0995248812203051 0.0148850980631179
0.099774943735934 0.0148669003696473
0.100025006251563 0.0148487318170463
0.100275068767192 0.0148305923560799
0.100525131282821 0.014812481937499
0.10077519379845 0.0147944005120405
0.101025256314079 0.0147763480304273
0.101275318829707 0.0147583244433682
0.101525381345336 0.0147403297015576
0.101775443860965 0.0147223637556763
0.102025506376594 0.0147044265563907
0.102275568892223 0.0146865180543532
0.102525631407852 0.0146686382002021
0.102775693923481 0.0146507869445617
0.10302575643911 0.0146329642380422
0.103275818954739 0.0146151700312395
0.103525881470368 0.0145974042747357
0.103775943985997 0.0145796669190987
0.104026006501625 0.0145619579148824
0.104276069017254 0.0145442772126264
0.104526131532883 0.0145266247628565
0.104776194048512 0.0145090005160841
0.105026256564141 0.0144914044228069
0.10527631907977 0.0144738364335082
0.105526381595399 0.0144562964986574
0.105776444111028 0.0144387845687097
0.106026506626657 0.0144213005941062
0.106276569142286 0.0144038445252742
0.106526631657914 0.0143864163126264
0.106776694173543 0.014369015906562
0.107026756689172 0.0143516432574657
0.107276819204801 0.0143342983157083
0.10752688172043 0.0143169810316464
0.107776944236059 0.0142996913556227
0.108027006751688 0.0142824292379656
0.108277069267317 0.0142651946289896
0.108527131782946 0.014247987478995
0.108777194298575 0.0142308077382681
0.109027256814204 0.014213655357081
0.109277319329832 0.0141965302856919
0.109527381845461 0.0141794324743448
0.10977744436109 0.0141623618732696
0.110027506876719 0.0141453184326821
0.110277569392348 0.0141283021027842
0.110527631907977 0.0141113128337634
0.110777694423606 0.0140943505757935
0.111027756939235 0.0140774152790339
0.111277819454864 0.01406050689363
0.111527881970493 0.0140436253697132
0.111777944486122 0.0140267706574009
0.11202800700175 0.0140099427067961
0.112278069517379 0.013993141467988
0.112528132033008 0.0139763668910516
0.112778194548637 0.0139596189260478
0.113028257064266 0.0139428975230236
0.113278319579895 0.0139262026320117
0.113528382095524 0.0139095342030307
0.113778444611153 0.0138928921860853
0.114028507126782 0.0138762765311661
0.114278569642411 0.0138596871882494
0.11452863215804 0.0138431241072977
0.114778694673668 0.0138265872382592
0.115028757189297 0.0138100765310682
0.115278819704926 0.0137935919356446
0.115528882220555 0.0137771334018947
0.115778944736184 0.0137607008797103
0.116029007251813 0.0137442943189693
0.116279069767442 0.0137279136695354
0.116529132283071 0.0137115588812585
0.1167791947987 0.0136952299039741
0.117029257314329 0.0136789266875038
0.117279319829957 0.013662649181655
0.117529382345586 0.0136463973362211
0.117779444861215 0.0136301711009814
0.118029507376844 0.013613970425701
0.118279569892473 0.0135977952601313
0.118529632408102 0.0135816455540091
0.118779694923731 0.0135655212570574
0.11902975743936 0.0135494223189852
0.119279819954989 0.0135333486894872
0.119529882470618 0.0135173003182442
0.119779944986247 0.0135012771549228
0.120030007501875 0.0134852791491754
0.120280070017504 0.0134693062506407
0.120530132533133 0.013453358408943
0.120780195048762 0.0134374355736926
0.121030257564391 0.0134215376944857
0.12128032008002 0.0134056647209044
0.121530382595649 0.0133898166025169
0.121780445111278 0.0133739932888771
0.122030507626907 0.0133581947295249
0.122280570142536 0.013342420873986
0.122530632658165 0.0133266716717723
0.122780695173793 0.0133109470723814
0.123030757689422 0.0132952470252968
0.123280820205051 0.013279571479988
0.12353088272068 0.0132639203859104
0.123780945236309 0.0132482936925054
0.124031007751938 0.0132326913492001
0.124281070267567 0.0132171133054078
0.124531132783196 0.0132015595105274
0.124781195298825 0.0131860299139441
0.125031257814454 0.0131705244650286
0.125281320330083 0.0131550431131378
0.125531382845711 0.0131395858076144
0.12578144536134 0.0131241524977871
0.126031507876969 0.0131087431329706
0.126281570392598 0.0130933576624651
0.126531632908227 0.0130779960355573
0.126781695423856 0.0130626582015193
0.127031757939485 0.0130473441096095
0.127281820455114 0.0130320537090721
0.127531882970743 0.013016786949137
0.127781945486372 0.0130015437790203
0.128032008002001 0.0129863241479239
0.128282070517629 0.0129711280050356
0.128532133033258 0.0129559552995292
0.128782195548887 0.0129408059805644
0.129032258064516 0.0129256799972867
0.129282320580145 0.0129105772988277
0.129532383095774 0.0128954978343047
0.129782445611403 0.0128804415528211
0.130032508127032 0.0128654084034662
0.130282570642661 0.0128503983353151
0.13053263315829 0.012835411297429
0.130782695673918 0.0128204472388548
0.131032758189547 0.0128055061086254
0.131282820705176 0.0127905878557598
0.131532883220805 0.0127756924292626
0.131782945736434 0.0127608197781245
0.132033008252063 0.0127459698513222
0.132283070767692 0.0127311425978182
0.132533133283321 0.0127163379665609
0.13278319579895 0.0127015559064845
0.133033258314579 0.0126867963665095
0.133283320830208 0.012672059295542
0.133533383345836 0.0126573446424741
0.133783445861465 0.0126426523561838
0.134033508377094 0.012627982385535
0.134283570892723 0.0126133346793777
0.134533633408352 0.0125987091865475
0.134783695923981 0.0125841058558662
0.13503375843961 0.0125695246361413
0.135283820955239 0.0125549654761665
0.135533883470868 0.0125404283247211
0.135783945986497 0.0125259131305705
0.136034008502126 0.012511419842466
0.136284071017754 0.0124969484091448
0.136534133533383 0.01248249877933
0.136784196049012 0.0124680709017306
0.137034258564641 0.0124536647250415
0.13728432108027 0.0124392801979437
0.137534383595899 0.0124249172691039
0.137784446111528 0.0124105758871749
0.138034508627157 0.0123962560007952
0.138284571142786 0.0123819575585894
0.138534633658415 0.0123676805091679
0.138784696174044 0.0123534248011271
0.139034758689672 0.0123391903830493
0.139284821205301 0.0123249772035027
0.13953488372093 0.0123107852110414
0.139784946236559 0.0122966143542055
0.140035008752188 0.0122824645815209
0.140285071267817 0.0122683358414996
0.140535133783446 0.0122542280826392
0.140785196299075 0.0122401412534235
0.141035258814704 0.0122260753023222
0.141285321330333 0.0122120301777908
0.141535383845962 0.0121980058282707
0.14178544636159 0.0121840022021894
0.142035508877219 0.0121700192479601
0.142285571392848 0.012156056913982
0.142535633908477 0.0121421151486404
0.142785696424106 0.0121281939003061
0.143035758939735 0.0121142931173364
0.143285821455364 0.0121004127480739
0.143535883970993 0.0120865527408475
0.143785946486622 0.0120727130439719
0.144036009002251 0.0120588936088372
0.144286071517879 0.0120450947973895
0.144536134033508 0.0120313168670042
0.144786196549137 0.0120175597923278
0.145036259064766 0.0120038235480177
0.145286321580395 0.0119901081087416
0.145536384096024 0.0119764134491781
0.145786446611653 0.0119627395440162
0.146036509127282 0.0119490863679558
0.146286571642911 0.0119354538957074
0.14653663415854 0.011921842101992
0.146786696674169 0.0119082509615413
0.147036759189797 0.0118946804490978
0.147286821705426 0.0118811305394145
0.147536884221055 0.011867601207255
0.147786946736684 0.0118540924273938
0.148037009252313 0.0118406041746157
0.148287071767942 0.0118271364237164
0.148537134283571 0.0118136891495022
0.1487871967992 0.01180026232679
0.149037259314829 0.0117868559304074
0.149287321830458 0.0117734699351926
0.149537384346087 0.0117601043159945
0.149787446861715 0.0117467590476725
0.150037509377344 0.0117334341050969
0.150287571892973 0.0117201294631484
0.150537634408602 0.0117068450967185
0.150787696924231 0.0116935809807093
0.15103775943986 0.0116803370900336
0.151287821955489 0.0116671133996148
0.151537884471118 0.0116539098843868
0.151787946986747 0.0116407265192945
0.152038009502376 0.0116275632792932
0.152288072018005 0.0116144201393488
0.152538134533633 0.011601297074438
0.152788197049262 0.0115881940595481
0.153038259564891 0.0115751110696771
0.15328832208052 0.0115620480798334
0.153538384596149 0.0115490050650364
0.153788447111778 0.0115359820003158
0.154038509627407 0.0115229788607124
0.154288572143036 0.0115099956212772
0.154538634658665 0.011497032257072
0.154788697174294 0.0114840887431693
0.155038759689923 0.0114711650546523
0.155288822205551 0.0114582611666147
0.15553888472118 0.0114453770541609
0.155788947236809 0.011432512692406
0.156039009752438 0.0114196680564758
0.156289072268067 0.0114068431215064
0.156539134783696 0.0113940378626451
0.156789197299325 0.0113812522550494
0.157039259814954 0.0113684862738876
0.157289322330583 0.0113557398943387
0.157539384846212 0.0113430130915923
0.15778944736184 0.0113303058408486
0.158039509877469 0.0113176181173185
0.158289572393098 0.0113049498962236
0.158539634908727 0.011292301152796
0.158789697424356 0.0112796718622786
0.159039759939985 0.0112670619999249
0.159289822455614 0.0112544715409991
0.159539884971243 0.0112419004607758
0.159789947486872 0.0112293487345405
0.160040010002501 0.0112168163375894
0.16029007251813 0.0112043032452291
0.160540135033758 0.011191809432777
0.160790197549387 0.0111793348755611
0.161040260065016 0.0111668795489201
0.161290322580645 0.0111544434282033
0.161540385096274 0.0111420264887707
0.161790447611903 0.0111296287059929
0.162040510127532 0.0111172500552511
0.162290572643161 0.0111048905119373
0.16254063515879 0.0110925500514541
0.162790697674419 0.0110802286492145
0.163040760190048 0.0110679262806425
0.163290822705676 0.0110556429211726
0.163540885221305 0.0110433785462499
0.163790947736934 0.0110311331313303
0.164041010252563 0.0110189066518801
0.164291072768192 0.0110066990833765
0.164541135283821 0.0109945104013071
0.16479119779945 0.0109823405811705
0.165041260315079 0.0109701895984755
0.165291322830708 0.010958057428742
0.165541385346337 0.0109459440475002
0.165791447861966 0.0109338494302911
0.166041510377594 0.0109217735526664
0.166291572893223 0.0109097163901882
0.166541635408852 0.0108976779184297
0.166791697924481 0.0108856581129742
0.16704176044011 0.010873656949416
0.167291822955739 0.0108616744033601
0.167541885471368 0.0108497104504219
0.167791947986997 0.0108377650662275
0.168042010502626 0.0108258382264138
0.168292073018255 0.0108139299066283
0.168542135533883 0.010802040082529
0.168792198049512 0.0107901687297847
0.169042260565141 0.0107783158240749
0.16929232308077 0.0107664813410894
0.169542385596399 0.0107546652565292
0.169792448112028 0.0107428675461054
0.170042510627657 0.0107310881855401
0.170292573143286 0.010719327150566
0.170542635658915 0.0107075844169263
0.170792698174544 0.0106958599603749
0.171042760690173 0.0106841537566765
0.171292823205801 0.0106724657816062
0.17154288572143 0.01066079601095
0.171792948237059 0.0106491444205044
0.172043010752688 0.0106375109860766
0.172293073268317 0.0106258956834843
0.172543135783946 0.0106142984885562
0.172793198299575 0.0106027193771312
0.173043260815204 0.0105911583250591
0.173293323330833 0.0105796153082004
0.173543385846462 0.0105680903024261
0.173793448362091 0.010556583283618
0.174043510877719 0.0105450942276684
0.174293573393348 0.0105336231104802
0.174543635908977 0.0105221699079673
0.174793698424606 0.0105107345960538
0.175043760940235 0.0104993171506747
0.175293823455864 0.0104879175477757
0.175543885971493 0.0104765357633129
0.175793948487122 0.0104651717732532
0.176044011002751 0.0104538255535743
0.17629407351838 0.0104424970802643
0.176544136034009 0.010431186329322
0.176794198549637 0.0104198932767569
0.177044261065266 0.0104086178985891
0.177294323580895 0.0103973601708495
0.177544386096524 0.0103861200695795
0.177794448612153 0.0103748975708311
0.178044511127782 0.010363692650667
0.178294573643411 0.0103525052851607
0.17854463615904 0.0103413354503962
0.178794698674669 0.0103301831224681
0.179044761190298 0.0103190482774817
0.179294823705927 0.0103079308915531
0.179544886221555 0.0102968309408088
0.179794948737184 0.0102857484013861
0.180045011252813 0.0102746832494329
0.180295073768442 0.0102636354611077
0.180545136284071 0.0102526050125798
0.1807951987997 0.010241591880029
0.181045261315329 0.0102305960396459
0.181295323830958 0.0102196174676314
0.181545386346587 0.0102086561401976
0.181795448862216 0.0101977120335667
0.182045511377844 0.010186785123972
0.182295573893473 0.0101758753876571
0.182545636409102 0.0101649828008764
0.182795698924731 0.0101541073398949
0.18304576144036 0.0101432489809884
0.183295823955989 0.0101324077004432
0.183545886471618 0.0101215834745562
0.183795948987247 0.0101107762796351
0.184046011502876 0.0100999860919982
0.184296074018505 0.0100892128879743
0.184546136534134 0.0100784566439031
0.184796199049762 0.0100677173361348
0.185046261565391 0.0100569949410302
0.18529632408102 0.0100462894349608
0.185546386596649 0.0100356007943089
0.185796449112278 0.0100249289954672
0.186046511627907 0.0100142740148391
0.186296574143536 0.0100036358288389
0.186546636659165 0.00999301441389118
0.186796699174794 0.00998240974643141
0.187046761690423 0.00997182180290564
0.187296824206052 0.00996125055977056
0.18754688672168 0.00995069599349351
0.187796949237309 0.0099401580805525
0.188047011752938 0.00992963679743615
0.188297074268567 0.00991913212064377
0.188547136784196 0.00990864402668529
0.188797199299825 0.00989817249208129
0.189047261815454 0.009887717493363
0.189297324331083 0.00987727900707231
0.189547386846712 0.00986685700976175
0.189797449362341 0.00985645147799449
0.19004751187797 0.00984606238834435
0.190297574393598 0.00983568971739582
0.190547636909227 0.009825333441744
0.190797699424856 0.00981499353799467
0.191047761940485 0.00980466998276425
0.191297824456114 0.00979436275267979
0.191547886971743 0.00978407182437902
0.191797949487372 0.00977379717451028
0.192048012003001 0.00976353877973259
0.19229807451863 0.0097532966167156
0.192548137034259 0.00974307066213962
0.192798199549888 0.00973286089269559
0.193048262065516 0.00972266728508512
0.193298324581145 0.00971248981602045
0.193548387096774 0.00970232846222449
0.193798449612403 0.00969218320043076
0.194048512128032 0.00968205400738346
0.194298574643661 0.00967194085983744
0.19454863715929 0.00966184373455817
0.194798699674919 0.00965176260832179
0.195048762190548 0.00964169745791509
0.195298824706177 0.00963164826013549
0.195548887221805 0.00962161499179107
0.195798949737434 0.00961159762970056
0.196049012253063 0.00960159615069333
0.196299074768692 0.0095916105316094
0.196549137284321 0.00958164074929945
0.19679919979995 0.00957168678062479
0.197049262315579 0.00956174860245738
0.197299324831208 0.00955182619167984
0.197549387346837 0.00954191952518543
0.197799449862466 0.00953202857987806
0.198049512378095 0.00952215333267229
0.198299574893723 0.00951229376049332
0.198549637409352 0.009502449840277
0.198799699924981 0.00949262154896983
0.19904976244061 0.00948280886352897
0.199299824956239 0.0094730117609222
0.199549887471868 0.00946323021812798
0.199799949987497 0.0094534642121354
0.200050012503126 0.00944371371994419
0.200300075018755 0.00943397871856474
0.200550137534384 0.00942425918501809
0.200800200050013 0.00941455509633593
0.201050262565641 0.00940486642956058
0.20130032508127 0.00939519316174502
0.201550387596899 0.00938553526995288
0.201800450112528 0.00937589273125844
0.202050512628157 0.00936626552274662
0.202300575143786 0.009356653621513
0.202550637659415 0.00934705700466378
0.202800700175044 0.00933747564931583
0.203050762690673 0.00932790953259668
0.203300825206302 0.00931835863164448
0.203550887721931 0.00930882292360805
0.203800950237559 0.00929930238564683
0.204051012753188 0.00928979699493095
0.204301075268817 0.00928030672864115
0.204551137784446 0.00927083156396883
0.204801200300075 0.00926137147811605
0.205051262815704 0.0092519264482955
0.205301325331333 0.00924249645173052
0.205551387846962 0.00923308146565512
0.205801450362591 0.00922368146731393
0.20605151287822 0.00921429643396225
0.206301575393848 0.009204926342866
0.206551637909477 0.00919557117130178
0.206801700425106 0.00918623089655682
0.207051762940735 0.00917690549592899
0.207301825456364 0.00916759494672684
0.207551887971993 0.00915829922626952
0.207801950487622 0.00914901831188688
0.208052013003251 0.00913975218091937
0.20830207551888 0.00913050081071813
0.208552138034509 0.00912126417864492
0.208802200550138 0.00911204226207215
0.209052263065766 0.00910283503838289
0.209302325581395 0.00909364248497086
0.209552388097024 0.0090844645792404
0.209802450612653 0.00907530129860653
0.210052513128282 0.00906615262049491
0.210302575643911 0.00905701852234184
0.21055263815954 0.00904789898159426
0.210802700675169 0.00903879397570979
0.211052763190798 0.00902970348215666
0.211302825706427 0.00902062747841377
0.211552888222056 0.00901156594197066
0.211802950737684 0.00900251885032753
0.212053013253313 0.00899348618099521
0.212303075768942 0.00898446791149519
0.212553138284571 0.0089754640193596
0.2128032008002 0.00896647448213123
0.213053263315829 0.00895749927736351
0.213303325831458 0.00894853838262051
0.213553388347087 0.00893959177547696
0.213803450862716 0.00893065943351823
0.214053513378345 0.00892174133434035
0.214303575893974 0.00891283745554998
0.214553638409602 0.00890394777476445
0.214803700925231 0.00889507226961172
0.21505376344086 0.0088862109177304
0.215303825956489 0.00887736369676975
0.215553888472118 0.00886853058438968
0.215803950987747 0.00885971155826076
0.216054013503376 0.00885090659606417
0.216304076019005 0.00884211567549179
0.216554138534634 0.0088333387742461
0.216804201050263 0.00882457587004025
0.217054263565891 0.00881582694059805
0.21730432608152 0.00880709196365394
0.217554388597149 0.008798370916953
0.217804451112778 0.00878966377825098
0.218054513628407 0.00878097052531427
0.218304576144036 0.0087722911359199
0.218554638659665 0.00876362558785555
0.218804701175294 0.00875497385891957
0.219054763690923 0.00874633592692092
0.219304826206552 0.00873771176967924
0.219554888722181 0.00872910136502479
0.219804951237809 0.00872050469079851
0.220055013753438 0.00871192172485197
0.220305076269067 0.00870335244504737
0.220555138784696 0.0086947968292576
0.220805201300325 0.00868625485536616
0.221055263815954 0.00867772650126722
0.221305326331583 0.00866921174486559
0.221555388847212 0.00866071056407672
0.221805451362841 0.00865222293682672
0.22205551387847 0.00864374884105236
0.222305576394099 0.00863528825470102
0.222555638909727 0.00862684115573076
0.222805701425356 0.00861840752211027
0.223055763940985 0.00860998733181891
0.223305826456614 0.00860158056284666
0.223555888972243 0.00859318719319417
0.223805951487872 0.00858480720087273
0.224056014003501 0.00857644056390427
0.22430607651913 0.00856808726032138
0.224556139034759 0.00855974726816729
0.224806201550388 0.00855142056549589
0.225056264066017 0.00854310713037169
0.225306326581645 0.00853480694086989
0.225556389097274 0.00852651997507629
0.225806451612903 0.00851824621108739
0.226056514128532 0.00850998562701029
0.226306576644161 0.00850173820096276
0.22655663915979 0.00849350391107322
0.226806701675419 0.00848528273548074
0.227056764191048 0.00847707465233502
0.227306826706677 0.00846887963979643
0.227556889222306 0.00846069767603598
0.227806951737934 0.00845252873923531
0.228057014253563 0.00844437280758674
0.228307076769192 0.00843622985929321
0.228557139284821 0.00842809987256832
0.22880720180045 0.00841998282563632
0.229057264316079 0.00841187869673211
0.229307326831708 0.00840378746410123
0.229557389347337 0.00839570910599986
0.229807451862966 0.00838764360069486
0.230057514378595 0.0083795909264637
0.230307576894224 0.00837155106159452
0.230557639409852 0.00836352398438609
0.230807701925481 0.00835550967314787
0.23105776444111 0.0083475081061999
0.231307826956739 0.00833951926187294
0.231557889472368 0.00833154311850835
0.231807951987997 0.00832357965445814
0.232058014503626 0.008315628848085
0.232308077019255 0.00830769067776224
0.232558139534884 0.00829976512187382
0.232808202050513 0.00829185215881435
0.233058264566142 0.00828395176698911
0.23330832708177 0.00827606392481399
0.233558389597399 0.00826818861071556
0.233808452113028 0.00826032580313102
0.234058514628657 0.00825247548050822
0.234308577144286 0.00824463762130566
0.234558639659915 0.0082368122039925
0.234808702175544 0.00822899920704852
0.235058764691173 0.00822119860896417
0.235308827206802 0.00821341038824055
0.235558889722431 0.0082056345233894
0.23580895223806 0.00819787099293309
0.236059014753688 0.00819011977540468
0.236309077269317 0.00818238084934783
0.236559139784946 0.0081746541933169
0.236809202300575 0.00816693978587684
0.237059264816204 0.00815923760560329
0.237309327331833 0.00815154763108254
0.237559389847462 0.00814386984091149
0.237809452363091 0.00813620421369772
0.23805951487872 0.00812855072805945
0.238309577394349 0.00812090936262555
0.238559639909978 0.00811328009603552
0.238809702425606 0.00810566290693955
0.239059764941235 0.00809805777399842
0.239309827456864 0.00809046467588361
0.239559889972493 0.00808288359127722
0.239809952488122 0.008075314498872
0.240060015003751 0.00806775737737136
0.24031007751938 0.00806021220548934
0.240560140035009 0.00805267896195064
0.240810202550638 0.00804515762549062
0.241060265066267 0.00803764817485525
0.241310327581895 0.00803015058880119
0.241560390097524 0.00802266484609573
0.241810452613153 0.00801519092551679
0.242060515128782 0.00800772880585297
0.242310577644411 0.0080002784659035
0.24256064016004 0.00799283988447826
0.242810702675669 0.00798541304039778
0.243060765191298 0.00797799791249323
0.243310827706927 0.00797059447960644
0.243560890222556 0.00796320272058989
0.243810952738185 0.00795582261430669
0.244061015253813 0.00794845413963061
0.244311077769442 0.00794109727544607
0.244561140285071 0.00793375200064813
0.2448112028007 0.0079264182941425
0.245061265316329 0.00791909613484555
0.245311327831958 0.00791178550168428
0.245561390347587 0.00790448637359634
0.245811452863216 0.00789719872953005
0.246061515378845 0.00788992254844434
0.246311577894474 0.00788265780930883
0.246561640410103 0.00787540449110375
0.246811702925731 0.00786816257282002
0.24706176544136 0.00786093203345915
0.247311827956989 0.00785371286244367
0.247561890472618 0.00784650511108053
0.247811952988247 0.00783930877947292
0.248062015503876 0.00783212385543273
0.248312078019505 0.00782495032677658
0.248562140535134 0.00781778818132583
0.248812203050763 0.00781063740690656
0.249062265566392 0.0078034979913496
0.249312328082021 0.00779636992249048
0.249562390597649 0.00778925318816949
0.249812453113278 0.00778214777623164
0.250062515628907 0.00777505367452666
0.250312578144536 0.00776797087090904
0.250562640660165 0.00776089935323798
0.250812703175794 0.00775383910937741
0.251062765691423 0.00774679012719601
0.251312828207052 0.00773975239456716
0.251562890722681 0.007732725899369
0.25181295323831 0.0077257106294844
0.252063015753939 0.00771870657280093
0.252313078269567 0.00771171371721094
0.252563140785196 0.00770473205061146
0.252813203300825 0.0076977615609043
0.253063265816454 0.00769080223599596
0.253313328332083 0.0076838540637977
0.253563390847712 0.00767691703222549
0.253813453363341 0.00766999112920005
0.25406351587897 0.00766307634264683
0.254313578394599 0.00765617266049598
0.254563640910228 0.00764928007068243
0.254813703425856 0.00764239856114581
0.255063765941485 0.00763552811983049
0.255313828457114 0.00762866873468556
0.255563890972743 0.00762182039366486
0.255813953488372 0.00761498308472695
0.256064016004001 0.00760815679583512
0.25631407851963 0.0076013415149574
0.256564141035259 0.00759453723006655
0.256814203550888 0.00758774392914004
0.257064266066517 0.00758096160016011
0.257314328582146 0.0075741902311137
0.257564391097774 0.0075674298099925
0.257814453613403 0.00756068032479291
0.258064516129032 0.00755394176351608
0.258314578644661 0.00754721411416789
0.25856464116029 0.00754049736475894
0.258814703675919 0.00753379150330458
0.259064766191548 0.00752709651782486
0.259314828707177 0.00752041239634459
0.259564891222806 0.00751373912689331
0.259814953738435 0.00750707669750528
0.260065016254064 0.00750042509621949
0.260315078769692 0.00749378431107966
0.260565141285321 0.00748715433013427
0.26081520380095 0.00748053514143648
0.261065266316579 0.00747392673304424
0.261315328832208 0.00746732909302017
0.261565391347837 0.00746074220943168
0.261815453863466 0.00745416607035087
0.262065516379095 0.00744760066385459
0.262315578894724 0.00744104597802441
0.262565641410353 0.00743450200094664
0.262815703925982 0.00742796872071233
0.26306576644161 0.00742144612541724
0.263315828957239 0.00741493420316188
0.263565891472868 0.00740843294205147
0.263815953988497 0.00740194233019599
0.264066016504126 0.00739546235571012
0.264316079019755 0.00738899300671331
0.264566141535384 0.00738253427132969
0.264816204051013 0.00737608613768817
0.265066266566642 0.00736964859392237
0.265316329082271 0.00736322162817064
0.2655663915979 0.00735680522857606
0.265816454113528 0.00735039938328644
0.266066516629157 0.00734400408045434
0.266316579144786 0.00733761930823704
0.266566641660415 0.00733124505479653
0.266816704176044 0.00732488130829957
0.267066766691673 0.00731852805691761
0.267316829207302 0.00731218528882688
0.267566891722931 0.0073058529922083
0.26781695423856 0.00729953115524753
0.268067016754189 0.00729321976613498
0.268317079269817 0.00728691881306577
0.268567141785446 0.00728062828423976
0.268817204301075 0.00727434816786154
0.269067266816704 0.00726807845214044
0.269317329332333 0.00726181912529052
0.269567391847962 0.00725557017553054
0.269817454363591 0.00724933159108403
0.27006751687922 0.00724310336017925
0.270317579394849 0.00723688547104916
0.270567641910478 0.00723067791193148
0.270817704426107 0.00722448067106865
0.271067766941735 0.00721829373670783
0.271317829457364 0.00721211709710095
0.271567891972993 0.00720595074050463
0.271817954488622 0.00719979465518024
0.272068017004251 0.00719364882939387
0.27231807951988 0.00718751325141636
0.272568142035509 0.00718138790952327
0.272818204551138 0.00717527279199489
0.273068267066767 0.00716916788711624
0.273318329582396 0.00716307318317709
0.273568392098025 0.0071569886684719
0.273818454613653 0.00715091433129991
0.274068517129282 0.00714485015996506
0.274318579644911 0.00713879614277603
0.27456864216054 0.00713275226804623
0.274818704676169 0.00712671852409381
0.275068767191798 0.00712069489924163
0.275318829707427 0.00711468138181731
0.275568892223056 0.00710867796015318
0.275818954738685 0.00710268462258632
0.276069017254314 0.00709670135745851
0.276319079769943 0.00709072815311629
0.276569142285571 0.00708476499791092
0.2768192048012 0.00707881188019839
0.277069267316829 0.00707286878833944
0.277319329832458 0.00706693571069951
0.277569392348087 0.0070610126356488
0.277819454863716 0.00705509955156221
0.278069517379345 0.00704919644681941
0.278319579894974 0.00704330330980477
0.278569642410603 0.0070374201289074
0.278819704926232 0.00703154689252116
0.279069767441861 0.00702568358904461
0.279319829957489 0.00701983020688106
0.279569892473118 0.00701398673443855
0.279819954988747 0.00700815316012984
0.280070017504376 0.00700232947237245
0.280320080020005 0.0069965156595886
0.280570142535634 0.00699071171020525
0.280820205051263 0.00698491761265409
0.281070267566892 0.00697913335537157
0.281320330082521 0.00697335892679882
0.28157039259815 0.00696759431538174
0.281820455113778 0.00696183950957095
0.282070517629407 0.0069560944978218
0.282320580145036 0.00695035926859438
0.282570642660665 0.00694463381035349
0.282820705176294 0.00693891811156868
0.283070767691923 0.00693321216071424
0.283320830207552 0.00692751594626915
0.283570892723181 0.00692182945671717
0.28382095523881 0.00691615268054677
0.284071017754439 0.00691048560625114
0.284321080270068 0.00690482822232823
0.284571142785696 0.00689918051728068
0.284821205301325 0.00689354247961591
0.285071267816954 0.00688791409784603
0.285321330332583 0.00688229536048791
0.285571392848212 0.00687668625606313
0.285821455363841 0.00687108677309802
0.28607151787947 0.00686549690012363
0.286321580395099 0.00685991662567573
0.286571642910728 0.00685434593829485
0.286821705426357 0.00684878482652624
0.287071767941986 0.00684323327891986
0.287321830457614 0.00683769128403044
0.287571892973243 0.0068321588304174
0.287821955488872 0.00682663590664492
0.288072018004501 0.0068211225012819
0.28832208052013 0.00681561860290199
0.288572143035759 0.00681012420008353
0.288822205551388 0.00680463928140963
0.289072268067017 0.00679916383546812
0.289322330582646 0.00679369785085156
0.289572393098275 0.00678824131615724
0.289822455613904 0.00678279421998717
0.290072518129532 0.00677735655094812
0.290322580645161 0.00677192829765157
0.29057264316079 0.00676650944871373
0.290822705676419 0.00676109999275555
0.291072768192048 0.00675569991840271
0.291322830707677 0.00675030921428562
0.291572893223306 0.00674492786903942
0.291822955738935 0.00673955587130399
0.292073018254564 0.00673419320972392
0.292323080770193 0.00672883987294855
0.292573143285822 0.00672349584963196
0.29282320580145 0.00671816112843293
0.293073268317079 0.006712835698015
0.293323330832708 0.00670751954704642
0.293573393348337 0.0067022126642002
0.293823455863966 0.00669691503815404
0.294073518379595 0.00669162665759042
0.294323580895224 0.0066863475111965
0.294573643410853 0.00668107758766422
0.294823705926482 0.00667581687569021
0.295073768442111 0.00667056536397586
0.295323830957739 0.00666532304122729
0.295573893473368 0.00666008989615532
0.295823955988997 0.00665486591747554
0.296074018504626 0.00664965109390824
0.296324081020255 0.00664444541417848
0.296574143535884 0.00663924886701601
0.296824206051513 0.00663406144115533
0.297074268567142 0.00662888312533568
0.297324331082771 0.00662371390830101
0.2975743935984 0.00661855377880002
0.297824456114029 0.00661340272558614
0.298074518629657 0.00660826073741751
0.298324581145286 0.00660312780305703
0.298574643660915 0.00659800391127231
0.298824706176544 0.0065928890508357
0.299074768692173 0.0065877832105243
0.299324831207802 0.00658268637911989
0.299574893723431 0.00657759854540904
0.29982495623906 0.00657251969818301
0.300075018754689 0.00656744982623782
0.300325081270318 0.00656238891837419
0.300575143785947 0.0065573369633976
0.300825206301575 0.00655229395011825
0.301075268817204 0.00654725986735107
0.301325331332833 0.00654223470391572
0.301575393848462 0.00653721844863659
0.301825456364091 0.00653221109034282
0.30207551887972 0.00652721261786826
0.302325581395349 0.0065222230200515
0.302575643910978 0.00651724228573585
0.302825706426607 0.00651227040376937
0.303075768942236 0.00650730736300484
0.303325831457865 0.00650235315229977
0.303575893973493 0.00649740776051641
0.303825956489122 0.00649247117652173
0.304076019004751 0.00648754338918744
0.30432608152038 0.00648262438738998
0.304576144036009 0.00647771416001052
0.304826206551638 0.00647281269593496
0.305076269067267 0.00646791998405394
0.305326331582896 0.00646303601326281
0.305576394098525 0.00645816077246168
0.305826456614154 0.00645329425055536
0.306076519129782 0.00644843643645342
0.306326581645411 0.00644358731907015
0.30657664416104 0.00643874688732457
0.306826706676669 0.00643391513014042
0.307076769192298 0.0064290920364462
0.307326831707927 0.00642427759517511
0.307576894223556 0.00641947179526511
0.307826956739185 0.00641467462565886
0.308077019254814 0.00640988607530379
0.308327081770443 0.00640510613315202
0.308577144286072 0.00640033478816043
0.3088272068017 0.00639557202929063
0.309077269317329 0.00639081784550893
0.309327331832958 0.00638607222578642
0.309577394348587 0.00638133515909889
0.309827456864216 0.00637660663442686
0.310077519379845 0.0063718866407556
0.310327581895474 0.00636717516707509
0.310577644411103 0.00636247220238006
0.310827706926732 0.00635777773566995
0.311077769442361 0.00635309175594896
0.31132783195799 0.006348414252226
0.311577894473618 0.00634374521351471
0.311827956989247 0.00633908462883348
0.312078019504876 0.00633443248720541
0.312328082020505 0.00632978877765835
0.312578144536134 0.00632515348922487
0.312828207051763 0.00632052661094226
0.313078269567392 0.00631590813185258
0.313328332083021 0.00631129804100257
0.31357839459865 0.00630669632744375
0.313828457114279 0.00630210298023233
0.314078519629908 0.00629751798842928
0.314328582145536 0.00629294134110029
0.314578644661165 0.00628837302731579
0.314828707176794 0.00628381303615092
0.315078769692423 0.00627926135668558
0.315328832208052 0.00627471797800438
0.315578894723681 0.00627018288919666
0.31582895723931 0.00626565607935651
0.316079019754939 0.00626113753758274
0.316329082270568 0.00625662725297889
0.316579144786197 0.00625212521465323
0.316829207301826 0.00624763141171878
0.317079269817454 0.00624314583329325
0.317329332333083 0.00623866846849913
0.317579394848712 0.00623419930646361
0.317829457364341 0.00622973833631862
0.31807951987997 0.00622528554720083
0.318329582395599 0.00622084092825161
0.318579644911228 0.00621640446861711
0.318829707426857 0.00621197615744817
0.319079769942486 0.00620755598390038
0.319329832458115 0.00620314393713406
0.319579894973743 0.00619874000631426
0.319829957489372 0.00619434418061075
0.320080020005001 0.00618995644919806
0.32033008252063 0.00618557680125542
0.320580145036259 0.00618120522596681
0.320830207551888 0.00617684171252093
0.321080270067517 0.00617248625011123
0.321330332583146 0.00616813882793586
0.321580395098775 0.00616379943519774
0.321830457614404 0.00615946806110448
0.322080520130033 0.00615514469486846
0.322330582645661 0.00615082932570677
0.32258064516129 0.00614652194284123
0.322830707676919 0.0061422225354984
0.323080770192548 0.00613793109290956
0.323330832708177 0.00613364760431074
0.323580895223806 0.00612937205894269
0.323830957739435 0.00612510444605089
0.324081020255064 0.00612084475488554
0.324331082770693 0.00611659297470161
0.324581145286322 0.00611234909475875
0.324831207801951 0.00610811310432138
0.325081270317579 0.00610388499265864
0.325331332833208 0.00609966474904439
0.325581395348837 0.00609545236275725
0.325831457864466 0.00609124782308053
0.326081520380095 0.0060870511193023
0.326331582895724 0.00608286224071536
0.326581645411353 0.00607868117661724
0.326831707926982 0.00607450791631019
0.327081770442611 0.0060703424491012
0.32733183295824 0.00606618476430199
0.327581895473869 0.00606203485122902
0.327831957989497 0.00605789269920346
0.328082020505126 0.00605375829755123
0.328332083020755 0.00604963163560297
0.328582145536384 0.00604551270269407
0.328832208052013 0.00604140148816463
0.329082270567642 0.00603729798135949
0.329332333083271 0.00603320217162822
0.3295823955989 0.00602911404832512
0.329832458114529 0.00602503360080923
0.330082520630158 0.00602096081844431
0.330332583145787 0.00601689569059886
0.330582645661415 0.0060128382066461
0.330832708177044 0.006008788355964
0.331082770692673 0.00600474612793524
0.331332833208302 0.00600071151194724
0.331582895723931 0.00599668449739216
0.33183295823956 0.00599266507366689
0.332083020755189 0.00598865323017303
0.332333083270818 0.00598464895631693
0.332583145786447 0.00598065224150968
0.332833208302076 0.00597666307516707
0.333083270817704 0.00597268144670966
0.333333333333333 0.00596870734556272
0.333583395848962 0.00596474076115623
0.333833458364591 0.00596078168292496
0.33408352088022 0.00595683010030834
0.334333583395849 0.0059528860027506
0.334583645911478 0.00594894937970064
0.334833708427107 0.00594502022061214
0.335083770942736 0.00594109851494349
0.335333833458365 0.0059371842521578
0.335583895973994 0.00593327742172293
0.335833958489622 0.00592937801311147
0.336084021005251 0.00592548601580072
0.33633408352088 0.00592160141927275
0.336584146036509 0.00591772421301433
0.336834208552138 0.00591385438651697
0.337084271067767 0.00590999192927691
0.337334333583396 0.00590613683079513
0.337584396099025 0.00590228908057732
0.337834458614654 0.00589844866813393
0.338084521130283 0.00589461558298012
0.338334583645912 0.00589078981463579
0.33858464616154 0.00588697135262557
0.338834708677169 0.00588316018647883
0.339084771192798 0.00587935630572964
0.339334833708427 0.00587555969991684
0.339584896224056 0.00587177035858399
0.339834958739685 0.00586798827127936
0.340085021255314 0.00586421342755598
0.340335083770943 0.00586044581697159
0.340585146286572 0.00585668542908868
0.340835208802201 0.00585293225347446
0.34108527131783 0.00584918627970086
0.341335333833458 0.00584544749734457
0.341585396349087 0.00584171589598699
0.341835458864716 0.00583799146521426
0.342085521380345 0.00583427419461724
0.342335583895974 0.00583056407379153
0.342585646411603 0.00582686109233747
0.342835708927232 0.00582316523986011
0.343085771442861 0.00581947650596926
0.34333583395849 0.00581579488027943
0.343585896474119 0.00581212035240989
0.343835958989747 0.00580845291198461
0.344086021505376 0.00580479254863232
0.344336084021005 0.00580113925198647
0.344586146536634 0.00579749301168524
0.344836209052263 0.00579385381737154
0.345086271567892 0.00579022165869301
0.345336334083521 0.00578659652530204
0.34558639659915 0.00578297840685573
0.345836459114779 0.00577936729301591
0.346086521630408 0.00577576317344915
0.346336584146037 0.00577216603782677
0.346586646661665 0.00576857587582478
0.346836709177294 0.00576499267712395
0.347086771692923 0.00576141643140978
0.347336834208552 0.00575784712837249
0.347586896724181 0.00575428475770704
0.34783695923981 0.00575072930911312
0.348087021755439 0.00574718077229515
0.348337084271068 0.00574363913696227
0.348587146786697 0.00574010439282838
0.348837209302326 0.00573657652961209
0.349087271817955 0.00573305553703673
0.349337334333583 0.00572954140483039
0.349587396849212 0.00572603412272588
0.349837459364841 0.00572253368046073
0.35008752188047 0.00571904006777721
0.350337584396099 0.00571555327442234
0.350587646911728 0.00571207329014783
0.350837709427357 0.00570860010471015
0.351087771942986 0.00570513370787051
0.351337834458615 0.00570167408939482
0.351587896974244 0.00569822123905375
0.351837959489873 0.00569477514662268
0.352088022005501 0.00569133580188174
0.35233808452113 0.00568790319461578
0.352588147036759 0.00568447731461438
0.352838209552388 0.00568105815167186
0.353088272068017 0.00567764569558726
0.353338334583646 0.00567423993616436
0.353588397099275 0.00567084086321168
0.353838459614904 0.00566744846654244
0.354088522130533 0.00566406273597463
0.354338584646162 0.00566068366133094
0.354588647161791 0.00565731123243881
0.354838709677419 0.00565394543913041
0.355088772193048 0.00565058627124262
0.355338834708677 0.00564723371861709
0.355588897224306 0.00564388777110017
0.355838959739935 0.00564054841854295
0.356089022255564 0.00563721565080125
0.356339084771193 0.00563388945773563
0.356589147286822 0.00563056982921136
0.356839209802451 0.00562725675509848
0.35708927231808 0.00562395022527172
0.357339334833708 0.00562065022961057
0.357589397349337 0.00561735675799922
0.357839459864966 0.00561406980032664
0.358089522380595 0.00561078934648648
0.358339584896224 0.00560751538637715
0.358589647411853 0.00560424790990179
0.358839709927482 0.00560098690696827
0.359089772443111 0.00559773236748917
0.35933983495874 0.00559448428138184
0.359589897474369 0.00559124263856834
0.359839959989998 0.00558800742897544
0.360090022505626 0.00558477864253468
0.360340085021255 0.00558155626918232
0.360590147536884 0.00557834029885933
0.360840210052513 0.00557513072151144
0.361090272568142 0.0055719275270891
0.361340335083771 0.00556873070554748
0.3615903975994 0.00556554024684649
0.361840460115029 0.00556235614095078
0.362090522630658 0.00555917837782972
0.362340585146287 0.00555600694745742
0.362590647661916 0.00555284183981272
0.362840710177544 0.00554968304487917
0.363090772693173 0.00554653055264509
0.363340835208802 0.0055433843531035
0.363590897724431 0.00554024443625216
0.36384096024006 0.00553711079209357
0.364091022755689 0.00553398341063494
0.364341085271318 0.00553086228188825
0.364591147786947 0.00552774739587017
0.364841210302576 0.00552463874260212
0.365091272818205 0.00552153631211025
0.365341335333834 0.00551844009442545
0.365591397849462 0.00551535007958332
0.365841460365091 0.00551226625762421
0.36609152288072 0.00550918861859319
0.366341585396349 0.00550611715254007
0.366591647911978 0.0055030518495194
0.366841710427607 0.00549999269959043
0.367091772943236 0.0054969397265194
0.367341835458865 0.00549389295925256
0.367591897974494 0.00549085239190563
0.367841960490123 0.00548781801858514
0.368092023005752 0.00548478983340006
0.36834208552138 0.00548176783046174
0.368592148037009 0.00547875200388398
0.368842210552638 0.00547574234778294
0.369092273068267 0.00547273885627725
0.369342335583896 0.00546974152348791
0.369592398099525 0.00546675034353834
0.369842460615154 0.00546376531055441
0.370092523130783 0.00546078641866434
0.370342585646412 0.00545781366199882
0.370592648162041 0.00545484703469091
0.370842710677669 0.00545188653087612
0.371092773193298 0.00544893214469233
0.371342835708927 0.00544598387027986
0.371592898224556 0.00544304170178145
0.371842960740185 0.00544010563334224
0.372093023255814 0.00543717565910976
0.372343085771443 0.005434251773234
0.372593148287072 0.00543133396986732
0.372843210802701 0.00542842224316453
0.37309327331833 0.00542551658728281
0.373343335833959 0.00542261699638178
0.373593398349587 0.00541972346462348
0.373843460865216 0.00541683598617233
0.374093523380845 0.0054139545551952
0.374343585896474 0.00541107916586135
0.374593648412103 0.00540820981234245
0.374843710927732 0.00540534648881259
0.375093773443361 0.00540248918944828
0.37534383595899 0.00539963790842843
0.375593898474619 0.00539679263993437
0.375843960990248 0.00539395337814983
0.376094023505877 0.00539112011726098
0.376344086021505 0.00538829285145636
0.376594148537134 0.00538547157492696
0.376844211052763 0.00538265628186617
0.377094273568392 0.0053798469664698
0.377344336084021 0.00537704362293604
0.37759439859965 0.00537424624546554
0.377844461115279 0.00537145482826132
0.378094523630908 0.00536866936552885
0.378344586146537 0.00536588985147598
0.378594648662166 0.00536311628031299
0.378844711177795 0.00536034864625257
0.379094773693423 0.00535758694350983
0.379344836209052 0.00535483116630226
0.379594898724681 0.00535208130884981
0.37984496124031 0.00534933736537481
0.380095023755939 0.00534659933010201
0.380345086271568 0.00534386719725858
0.380595148787197 0.00534114096107408
0.380845211302826 0.00533842061578052
0.381095273818455 0.00533570615561228
0.381345336334084 0.00533299757480619
0.381595398849712 0.00533029486760147
0.381845461365341 0.00532759802823975
0.38209552388097 0.0053249070509651
0.382345586396599 0.00532222193002397
0.382595648912228 0.00531954265966523
0.382845711427857 0.00531686923414018
0.383095773943486 0.00531420164770252
0.383345836459115 0.00531153989460836
0.383595898974744 0.00530888396911622
0.383845961490373 0.00530623386548704
0.384096024006002 0.00530358957798418
0.38434608652163 0.0053009511008734
0.384596149037259 0.00529831842842287
0.384846211552888 0.00529569155490318
0.385096274068517 0.00529307047458733
0.385346336584146 0.00529045518175073
0.385596399099775 0.00528784567067121
0.385846461615404 0.00528524193562901
0.386096524131033 0.00528264397090677
0.386346586646662 0.00528005177078957
0.386596649162291 0.00527746532956486
0.38684671167792 0.00527488464152255
0.387096774193548 0.00527230970095493
0.387346836709177 0.00526974050215672
0.387596899224806 0.00526717703942503
0.387846961740435 0.00526461930705941
0.388097024256064 0.00526206729936181
0.388347086771693 0.00525952101063659
0.388597149287322 0.00525698043519052
0.388847211802951 0.00525444556733279
0.38909727431858 0.005251916401375
0.389347336834209 0.00524939293163117
0.389597399349838 0.00524687515241771
0.389847461865466 0.00524436305805346
0.390097524381095 0.00524185664285969
0.390347586896724 0.00523935590116003
0.390597649412353 0.00523686082728058
0.390847711927982 0.00523437141554981
0.391097774443611 0.00523188766029864
0.39134783695924 0.00522940955586036
0.391597899474869 0.0052269370965707
0.391847961990498 0.0052244702767678
0.392098024506127 0.00522200909079221
0.392348087021755 0.0052195535329869
0.392598149537384 0.00521710359769723
0.392848212053013 0.00521465927927098
0.393098274568642 0.00521222057205837
0.393348337084271 0.00520978747041201
0.3935983995999 0.00520735996868691
0.393848462115529 0.00520493806124051
0.394098524631158 0.00520252174243266
0.394348587146787 0.00520011100662562
0.394598649662416 0.00519770584818408
0.394848712178045 0.0051953062614751
0.395098774693673 0.0051929122408682
0.395348837209302 0.00519052378073528
0.395598899724931 0.00518814087545066
0.39584896224056 0.00518576351939109
0.396099024756189 0.00518339170693571
0.396349087271818 0.00518102543246609
0.396599149787447 0.00517866469036619
0.396849212303076 0.0051763094750224
0.397099274818705 0.00517395978082352
0.397349337334334 0.00517161560216076
0.397599399849963 0.00516927693342775
0.397849462365591 0.00516694376902052
0.39809952488122 0.00516461610333752
0.398349587396849 0.0051622939307796
0.398599649912478 0.00515997724575005
0.398849712428107 0.00515766604265455
0.399099774943736 0.00515536031590119
0.399349837459365 0.0051530600599005
0.399599899974994 0.00515076526906538
0.399849962490623 0.00514847593781118
0.400100025006252 0.00514619206055564
0.400350087521881 0.00514391363171892
0.400600150037509 0.0051416406457236
0.400850212553138 0.00513937309699467
0.401100275068767 0.00513711097995951
0.401350337584396 0.00513485428904795
0.401600400100025 0.0051326030186922
0.401850462615654 0.00513035716332689
0.402100525131283 0.00512811671738908
0.402350587646912 0.00512588167531823
0.402600650162541 0.00512365203155621
0.40285071267817 0.0051214277805473
0.403100775193798 0.0051192089167382
0.403350837709427 0.00511699543457802
0.403600900225056 0.00511478732851829
0.403850962740685 0.00511258459301294
0.404101025256314 0.00511038722251831
0.404351087771943 0.00510819521149316
0.404601150287572 0.00510600855439868
0.404851212803201 0.00510382724569843
0.40510127531883 0.00510165127985843
0.405351337834459 0.00509948065134707
0.405601400350088 0.00509731535463519
0.405851462865716 0.00509515538419601
0.406101525381345 0.00509300073450519
0.406351587896974 0.00509085140004078
0.406601650412603 0.00508870737528325
0.406851712928232 0.00508656865471549
0.407101775443861 0.0050844352328228
0.40735183795949 0.00508230710409288
0.407601900475119 0.00508018426301586
0.407851962990748 0.00507806670408427
0.408102025506377 0.00507595442179306
0.408352088022006 0.00507384741063958
0.408602150537634 0.00507174566512361
0.408852213053263 0.00506964917974734
0.409102275568892 0.00506755794901535
0.409352338084521 0.00506547196743466
0.40960240060015 0.00506339122951469
0.409852463115779 0.00506131572976728
0.410102525631408 0.00505924546270666
0.410352588147037 0.00505718042284951
0.410602650662666 0.00505512060471488
0.410852713178295 0.00505306600282427
0.411102775693924 0.00505101661170156
0.411352838209552 0.00504897242587308
0.411602900725181 0.00504693343986754
0.41185296324081 0.00504489964821606
0.412103025756439 0.00504287104545221
0.412353088272068 0.00504084762611194
0.412603150787697 0.00503882938473361
0.412853213303326 0.00503681631585802
0.413103275818955 0.00503480841402836
0.413353338334584 0.00503280567379023
0.413603400850213 0.00503080808969166
0.413853463365842 0.00502881565628308
0.41410352588147 0.00502682836811734
0.414353588397099 0.00502484621974969
0.414603650912728 0.00502286920573781
0.414853713428357 0.00502089732064177
0.415103775943986 0.00501893055902408
0.415353838459615 0.00501696891544965
0.415603900975244 0.00501501238448578
0.415853963490873 0.00501306096070222
0.416104026006502 0.00501111463867111
0.416354088522131 0.00500917341296701
0.416604151037759 0.00500723727816689
0.416854213553388 0.00500530622885014
0.417104276069017 0.00500338025959853
0.417354338584646 0.0050014593649963
0.417604401100275 0.00499954353963005
0.417854463615904 0.00499763277808882
0.418104526131533 0.00499572707496405
0.418354588647162 0.0049938264248496
0.418604651162791 0.00499193082234174
0.41885471367842 0.00499004026203916
0.419104776194049 0.00498815473854294
0.419354838709677 0.0049862742464566
0.419604901225306 0.00498439878038605
0.419854963740935 0.00498252833493964
0.420105026256564 0.00498066290472809
0.420355088772193 0.00497880248436458
0.420605151287822 0.00497694706846466
0.420855213803451 0.00497509665164633
0.42110527631908 0.00497325122852997
0.421355338834709 0.0049714107937384
0.421605401350338 0.00496957534189682
0.421855463865967 0.00496774486763289
0.422105526381595 0.00496591936557663
0.422355588897224 0.00496409883036051
0.422605651412853 0.0049622832566194
0.422855713928482 0.00496047263899057
0.423105776444111 0.00495866697211372
0.42335583895974 0.00495686625063097
0.423605901475369 0.00495507046918682
0.423855963990998 0.00495327962242821
0.424106026506627 0.00495149370500449
0.424356089022256 0.0049497127115674
0.424606151537885 0.00494793663677113
0.424856214053513 0.00494616547527225
0.425106276569142 0.00494439922172975
0.425356339084771 0.00494263787080504
0.4256064016004 0.00494088141716195
0.425856464116029 0.00493912985546669
0.426106526631658 0.00493738318038793
0.426356589147287 0.0049356413865967
0.426606651662916 0.00493390446876648
0.426856714178545 0.00493217242157316
0.427106776694174 0.00493044523969502
0.427356839209802 0.00492872291781278
0.427606901725431 0.00492700545060954
0.42785696424106 0.00492529283277085
0.428107026756689 0.00492358505898464
0.428357089272318 0.00492188212394127
0.428607151787947 0.00492018402233352
0.428857214303576 0.00491849074885655
0.429107276819205 0.00491680229820797
0.429357339334834 0.00491511866508777
0.429607401850463 0.00491343984419839
0.429857464366092 0.00491176583024464
0.43010752688172 0.00491009661793377
0.430357589397349 0.00490843220197545
0.430607651912978 0.00490677257708172
0.430857714428607 0.00490511773796709
0.431107776944236 0.00490346767934843
0.431357839459865 0.00490182239594506
0.431607901975494 0.00490018188247869
0.431857964491123 0.00489854613367346
0.432108027006752 0.0048969151442559
0.432358089522381 0.00489528890895497
0.43260815203801 0.00489366742250204
0.432858214553638 0.00489205067963089
0.433108277069267 0.00489043867507771
0.433358339584896 0.00488883140358112
0.433608402100525 0.00488722885988211
0.433858464616154 0.00488563103872413
0.434108527131783 0.00488403793485302
0.434358589647412 0.00488244954301703
0.434608652163041 0.00488086585796684
0.43485871467867 0.00487928687445551
0.435108777194299 0.00487771258723854
0.435358839709928 0.00487614299107385
0.435608902225556 0.00487457808072174
0.435858964741185 0.00487301785094494
0.436109027256814 0.0048714622965086
0.436359089772443 0.00486991141218027
0.436609152288072 0.00486836519272992
0.436859214803701 0.00486682363292993
0.43710927731933 0.00486528672755509
0.437359339834959 0.0048637544713826
0.437609402350588 0.00486222685919209
0.437859464866217 0.00486070388576558
0.438109527381845 0.00485918554588751
0.438359589897474 0.00485767183434474
0.438609652413103 0.00485616274592654
0.438859714928732 0.00485465827542458
0.439109777444361 0.00485315841763296
0.43935983995999 0.00485166316734817
0.439609902475619 0.00485017251936915
0.439859964991248 0.00484868646849721
0.440110027506877 0.00484720500953609
0.440360090022506 0.00484572813729196
0.440610152538135 0.00484425584657338
0.440860215053763 0.00484278813219132
0.441110277569392 0.00484132498895919
0.441360340085021 0.00483986641169278
0.44161040260065 0.0048384123952103
0.441860465116279 0.0048369629343324
0.442110527631908 0.0048355180238821
0.442360590147537 0.00483407765868487
0.442610652663166 0.00483264183356856
0.442860715178795 0.00483121054336347
0.443110777694424 0.00482978378290227
0.443360840210053 0.00482836154702007
0.443610902725681 0.0048269438305544
0.44386096524131 0.00482553062834517
0.444111027756939 0.00482412193523473
0.444361090272568 0.00482271774606783
0.444611152788197 0.00482131805569164
0.444861215303826 0.00481992285895574
0.445111277819455 0.00481853215071211
0.445361340335084 0.00481714592581517
0.445611402850713 0.00481576417912172
0.445861465366342 0.00481438690549099
0.446111527881971 0.00481301409978463
0.446361590397599 0.00481164575686668
0.446611652913228 0.00481028187160362
0.446861715428857 0.00480892243886433
0.447111777944486 0.00480756745352008
0.447361840460115 0.00480621691044459
0.447611902975744 0.00480487080451397
0.447861965491373 0.00480352913060675
0.448112028007002 0.00480219188360387
0.448362090522631 0.00480085905838867
0.44861215303826 0.00479953064984694
0.448862215553888 0.00479820665286684
0.449112278069517 0.00479688706233897
0.449362340585146 0.00479557187315632
0.449612403100775 0.00479426108021431
0.449862465616404 0.00479295467841078
0.450112528132033 0.00479165266264596
0.450362590647662 0.00479035502782249
0.450612653163291 0.00478906176884546
0.45086271567892 0.00478777288062233
0.451112778194549 0.004786488358063
0.451362840710178 0.00478520819607976
0.451612903225806 0.00478393238958734
0.451862965741435 0.00478266093350285
0.452113028257064 0.00478139382274585
0.452363090772693 0.00478013105223827
0.452613153288322 0.0047788726169045
0.452863215803951 0.00477761851167129
0.45311327831958 0.00477636873146785
0.453363340835209 0.00477512327122577
0.453613403350838 0.00477388212587907
0.453863465866467 0.00477264529036418
0.454113528382096 0.00477141275961993
0.454363590897724 0.00477018452858759
0.454613653413353 0.0047689605922108
0.454863715928982 0.00476774094543565
0.455113778444611 0.00476652558321063
0.45536384096024 0.00476531450048664
0.455613903475869 0.00476410769221699
0.455863965991498 0.00476290515335741
0.456114028507127 0.00476170687886604
0.456364091022756 0.00476051286370343
0.456614153538385 0.00475932310283255
0.456864216054014 0.00475813759121877
0.457114278569642 0.00475695632382987
0.457364341085271 0.00475577929563607
0.4576144036009 0.00475460650160998
0.457864466116529 0.00475343793672662
0.458114528632158 0.00475227359596343
0.458364591147787 0.00475111347430026
0.458614653663416 0.00474995756671937
0.458864716179045 0.00474880586820545
0.459114778694674 0.00474765837374558
0.459364841210303 0.00474651507832925
0.459614903725932 0.0047453759769484
0.45986496624156 0.00474424106459733
0.460115028757189 0.0047431103362728
0.460365091272818 0.00474198378697394
0.460615153788447 0.00474086141170233
0.460865216304076 0.00473974320546193
0.461115278819705 0.00473862916325915
0.461365341335334 0.00473751928010277
0.461615403850963 0.00473641355100402
0.461865466366592 0.00473531197097651
0.462115528882221 0.00473421453503629
0.462365591397849 0.0047331212382018
0.462615653913478 0.00473203207549392
0.462865716429107 0.0047309470419359
0.463115778944736 0.00472986613255345
0.463365841460365 0.00472878934237467
0.463615903975994 0.00472771666643006
0.463865966491623 0.00472664809975255
0.464116029007252 0.00472558363737748
0.464366091522881 0.0047245232743426
0.46461615403851 0.00472346700568807
0.464866216554139 0.00472241482645647
0.465116279069767 0.00472136673169279
0.465366341585396 0.00472032271644441
0.465616404101025 0.00471928277576117
0.465866466616654 0.00471824690469528
0.466116529132283 0.00471721509830138
0.466366591647912 0.00471618735163652
0.466616654163541 0.00471516365976017
0.46686671667917 0.00471414401773419
0.467116779194799 0.00471312842062288
0.467366841710428 0.00471211686349293
0.467616904226057 0.00471110934141346
0.467866966741685 0.00471010584945599
0.468117029257314 0.00470910638269445
0.468367091772943 0.00470811093620521
0.468617154288572 0.00470711950506702
0.468867216804201 0.00470613208436105
0.46911727931983 0.0047051486691709
0.469367341835459 0.00470416925458255
0.469617404351088 0.00470319383568444
0.469867466866717 0.00470222240756737
0.470117529382346 0.00470125496532458
0.470367591897975 0.00470029150405173
0.470617654413603 0.00469933201884687
0.470867716929232 0.00469837650481049
0.471117779444861 0.00469742495704546
0.47136784196049 0.00469647737065709
0.471617904476119 0.00469553374075308
0.471867966991748 0.00469459406244357
0.472118029507377 0.00469365833084109
0.472368092023006 0.00469272654106058
0.472618154538635 0.00469179868821941
0.472868217054264 0.00469087476743736
0.473118279569892 0.0046899547738366
0.473368342085521 0.00468903870254175
0.47361840460115 0.0046881265486798
0.473868467116779 0.00468721830738018
0.474118529632408 0.00468631397377474
0.474368592148037 0.00468541354299771
0.474618654663666 0.00468451701018576
0.474868717179295 0.00468362437047797
0.475118779694924 0.00468273561901582
0.475368842210553 0.0046818507509432
0.475618904726182 0.00468096976140643
0.47586896724181 0.00468009264555423
0.476119029757439 0.00467921939853774
0.476369092273068 0.00467835001551051
0.476619154788697 0.00467748449162849
0.476869217304326 0.00467662282205007
0.477119279819955 0.00467576500193602
0.477369342335584 0.00467491102644954
0.477619404851213 0.00467406089075625
0.477869467366842 0.00467321459002417
0.478119529882471 0.00467237211942373
0.4783695923981 0.00467153347412779
0.478619654913728 0.00467069864931159
0.478869717429357 0.00466986764015283
0.479119779944986 0.00466904044183157
0.479369842460615 0.00466821704953032
0.479619904976244 0.00466739745843399
0.479869967491873 0.0046665816637299
0.480120030007502 0.00466576966060779
0.480370092523131 0.00466496144425981
0.48062015503876 0.00466415700988051
0.480870217554389 0.00466335635266687
0.481120280070018 0.00466255946781827
0.481370342585646 0.00466176635053651
0.481620405101275 0.0046609769960258
0.481870467616904 0.00466019139949276
0.482120530132533 0.00465940955614644
0.482370592648162 0.00465863146119826
0.482620655163791 0.00465785710986211
0.48287071767942 0.00465708649735424
0.483120780195049 0.00465631961889334
0.483370842710678 0.00465555646970052
0.483620905226307 0.00465479704499927
0.483870967741936 0.00465404134001552
0.484121030257564 0.00465328934997761
0.484371092773193 0.00465254107011629
0.484621155288822 0.00465179649566471
0.484871217804451 0.00465105562185844
0.48512128032008 0.00465031844393547
0.485371342835709 0.0046495849571362
0.485621405351338 0.00464885515670343
0.485871467866967 0.0046481290378824
0.486121530382596 0.00464740659592072
0.486371592898225 0.00464668782606845
0.486621655413853 0.00464597272357805
0.486871717929482 0.00464526128370439
0.487121780445111 0.00464455350170476
0.48737184296074 0.00464384937283885
0.487621905476369 0.00464314889236876
0.487871967991998 0.00464245205555903
0.488122030507627 0.00464175885767658
0.488372093023256 0.00464106929399076
0.488622155538885 0.00464038335977334
0.488872218054514 0.00463970105029847
0.489122280570143 0.00463902236084276
0.489372343085771 0.00463834728668518
0.4896224056014 0.00463767582310716
0.489872468117029 0.00463700796539251
0.490122530632658 0.00463634370882746
0.490372593148287 0.00463568304870067
0.490622655663916 0.00463502598030318
0.490872718179545 0.00463437249892848
0.491122780695174 0.00463372259987245
0.491372843210803 0.00463307627843337
0.491622905726432 0.00463243352991197
0.491872968242061 0.00463179434961135
0.492123030757689 0.00463115873283707
0.492373093273318 0.00463052667489705
0.492623155788947 0.00462989817110165
0.492873218304576 0.00462927321676366
0.493123280820205 0.00462865180719825
0.493373343335834 0.00462803393772302
0.493623405851463 0.00462741960365797
0.493873468367092 0.00462680880032554
0.494123530882721 0.00462620152305054
0.49437359339835 0.00462559776716022
0.494623655913979 0.00462499752798425
0.494873718429607 0.00462440080085469
0.495123780945236 0.00462380758110603
0.495373843460865 0.00462321786407516
0.495623905976494 0.0046226316451014
0.495873968492123 0.00462204891952645
0.496124031007752 0.00462146968269445
0.496374093523381 0.00462089392995195
0.49662415603901 0.00462032165664791
0.496874218554639 0.0046197528581337
0.497124281070268 0.00461918752976309
0.497374343585897 0.00461862566689228
0.497624406101525 0.00461806726487989
0.497874468617154 0.00461751231908693
0.498124531132783 0.00461696082487683
0.498374593648412 0.00461641277761544
0.498624656164041 0.00461586817267101
0.49887471867967 0.00461532700541422
0.499124781195299 0.00461478927121815
0.499374843710928 0.00461425496545829
0.499624906226557 0.00461372408351255
0.499874968742186 0.00461319662076125
0.500125031257814 0.00461267257258712
0.500375093773443 0.00461215193437531
0.500625156289072 0.00461163470151337
0.500875218804701 0.00461112086939127
0.50112528132033 0.0046106104334014
0.501375343835959 0.00461010338893854
0.501625406351588 0.00460959973139991
0.501875468867217 0.00460909945799092
0.502125531382846 0.00460860259062414
0.502375593898475 0.00460810913479115
0.502625656414104 0.00460761908759451
0.502875718929732 0.004607132446138
0.503125781445361 0.00460664920752665
0.50337584396099 0.00460616936886673
0.503625906476619 0.00460569292726573
0.503875968992248 0.00460521987983241
0.504126031507877 0.00460475022367673
0.504376094023506 0.00460428395590992
0.504626156539135 0.00460382107364443
0.504876219054764 0.00460336157399397
0.505126281570393 0.00460290545407346
0.505376344086022 0.00460245271099907
0.50562640660165 0.00460200334188822
0.505876469117279 0.00460155734385956
0.506126531632908 0.00460111471403298
0.506376594148537 0.00460067544952959
0.506626656664166 0.00460023954747177
0.506876719179795 0.00459980700498312
0.507126781695424 0.00459937781918847
0.507376844211053 0.00459895198721392
0.507626906726682 0.00459852950618678
0.507876969242311 0.0045981103732356
0.508127031757939 0.00459769458549018
0.508377094273568 0.00459728214008155
0.508627156789197 0.00459687303414199
0.508877219304826 0.00459646726480501
0.509127281820455 0.00459606482920535
0.509377344336084 0.00459566572447901
0.509627406851713 0.00459526994776321
0.509877469367342 0.00459487749619642
0.510127531882971 0.00459448836691833
0.5103775943986 0.00459410255706989
0.510627656914229 0.00459372006379328
0.510877719429857 0.00459334088423192
0.511127781945486 0.00459296501553046
0.511377844461115 0.0045925924548348
0.511627906976744 0.00459222319929208
0.511877969492373 0.00459185724605066
0.512128032008002 0.00459149459226016
0.512378094523631 0.00459113523507143
0.51262815703926 0.00459077917163654
0.512878219554889 0.00459042639910884
0.513128282070518 0.00459007691464288
0.513378344586147 0.00458973071539447
0.513628407101775 0.00458938779852065
0.513878469617404 0.00458904816117969
0.514128532133033 0.00458871180053112
0.514378594648662 0.0045883787137357
0.514628657164291 0.00458804889795541
0.51487871967992 0.00458772235035349
0.515128782195549 0.00458739906809442
0.515378844711178 0.00458707904834391
0.515628907226807 0.0045867622882689
0.515878969742436 0.00458644878503758
0.516129032258065 0.00458613853581938
0.516379094773693 0.00458583153778496
0.516629157289322 0.00458552778810622
0.516879219804951 0.00458522728395631
0.51712928232058 0.00458493002250961
0.517379344836209 0.00458463600094173
0.517629407351838 0.00458434521642954
0.517879469867467 0.00458405766615112
0.518129532383096 0.00458377334728581
0.518379594898725 0.00458349225701418
0.518629657414354 0.00458321439251805
0.518879719929982 0.00458293975098045
0.519129782445611 0.00458266832958569
0.51937984496124 0.00458240012551928
0.519629907476869 0.00458213513596799
0.519879969992498 0.00458187335811983
0.520130032508127 0.00458161478916402
0.520380095023756 0.00458135942629107
0.520630157539385 0.00458110726669267
0.520880220055014 0.00458085830756179
0.521130282570643 0.00458061254609262
0.521380345086272 0.00458036997948061
0.5216304076019 0.00458013060492241
0.521880470117529 0.00457989441961594
0.522130532633158 0.00457966142076035
0.522380595148787 0.00457943160555603
0.522630657664416 0.00457920497120459
0.522880720180045 0.00457898151490892
0.523130782695674 0.0045787612338731
0.523380845211303 0.00457854412530249
0.523630907726932 0.00457833018640365
0.523880970242561 0.00457811941438441
0.52413103275819 0.00457791180645383
0.524381095273818 0.0045777073598222
0.524631157789447 0.00457750607170105
0.524881220305076 0.00457730793930315
0.525131282820705 0.00457711295984252
0.525381345336334 0.00457692113053441
0.525631407851963 0.0045767324485953
0.525881470367592 0.00457654691124292
0.526131532883221 0.00457636451569623
0.52638159539885 0.00457618525917543
0.526631657914479 0.00457600913890197
0.526881720430108 0.00457583615209853
0.527131782945736 0.00457566629598902
0.527381845461365 0.0045754995677986
0.527631907976994 0.00457533596475367
0.527881970492623 0.00457517548408185
0.528132033008252 0.00457501812301203
0.528382095523881 0.00457486387877431
0.52863215803951 0.00457471274860003
0.528882220555139 0.0045745647297218
0.529132283070768 0.00457441981937343
0.529382345586397 0.00457427801478998
0.529632408102026 0.00457413931320777
0.529882470617654 0.00457400371186433
0.530132533133283 0.00457387120799844
0.530382595648912 0.00457374179885011
0.530632658164541 0.00457361548166062
0.53088272068017 0.00457349225367244
0.531132783195799 0.00457337211212932
0.531382845711428 0.00457325505427622
0.531632908227057 0.00457314107735936
0.531882970742686 0.00457303017862618
0.532133033258315 0.00457292235532537
0.532383095773943 0.00457281760470687
0.532633158289572 0.00457271592402182
0.532883220805201 0.00457261731052264
0.53313328332083 0.00457252176146297
0.533383345836459 0.00457242927409768
0.533633408352088 0.00457233984568289
0.533883470867717 0.00457225347347596
0.534133533383346 0.00457217015473549
0.534383595898975 0.0045720898867213
0.534633658414604 0.00457201266669448
0.534883720930233 0.00457193849191732
0.535133783445861 0.00457186735965338
0.53538384596149 0.00457179926716745
0.535633908477119 0.00457173421172555
0.535883970992748 0.00457167219059494
0.536134033508377 0.00457161320104414
0.536384096024006 0.00457155724034287
0.536634158539635 0.00457150430576212
0.536884221055264 0.00457145439457411
0.537134283570893 0.00457140750405229
0.537384346086522 0.00457136363147136
0.537634408602151 0.00457132277410724
0.537884471117779 0.00457128492923713
0.538134533633408 0.00457125009413941
0.538384596149037 0.00457121826609375
0.538634658664666 0.00457118944238102
0.538884721180295 0.00457116362028336
0.539134783695924 0.00457114079708413
0.539384846211553 0.00457112097006792
0.539634908727182 0.00457110413652059
0.539884971242811 0.00457109029372922
0.54013503375844 0.00457107943898211
0.540385096274069 0.00457107156956882
0.540635158789697 0.00457106668278016
0.540885221305326 0.00457106477590815
0.541135283820955 0.00457106584624606
0.541385346336584 0.00457106989108841
0.541635408852213 0.00457107690773094
0.541885471367842 0.00457108689347065
0.542135533883471 0.00457109984560575
0.5423855963991 0.00457111576143571
0.542635658914729 0.00457113463826123
0.542885721430358 0.00457115647338426
0.543135783945987 0.00457118126410797
0.543385846461615 0.00457120900773678
0.543635908977244 0.00457123970157635
0.543885971492873 0.00457127334293357
0.544136034008502 0.00457130992911658
0.544386096524131 0.00457134945743474
0.54463615903976 0.00457139192519867
0.544886221555389 0.00457143732972021
0.545136284071018 0.00457148566831246
0.545386346586647 0.00457153693828974
0.545636409102276 0.0045715911369676
0.545886471617904 0.00457164826166286
0.546136534133533 0.00457170830969356
0.546386596649162 0.00457177127837897
0.546636659164791 0.00457183716503961
0.54688672168042 0.00457190596699724
0.547136784196049 0.00457197768157485
0.547386846711678 0.00457205230609668
0.547636909227307 0.0045721298378882
0.547886971742936 0.00457221027427611
0.548137034258565 0.00457229361258837
0.548387096774194 0.00457237985015416
0.548637159289822 0.00457246898430391
0.548887221805451 0.00457256101236929
0.54913728432108 0.00457265593168319
0.549387346836709 0.00457275373957975
0.549637409352338 0.00457285443339436
0.549887471867967 0.00457295801046363
0.550137534383596 0.00457306446812542
0.550387596899225 0.00457317380371882
0.550637659414854 0.00457328601458417
0.550887721930483 0.00457340109806303
0.551137784446112 0.00457351905149823
0.55138784696174 0.0045736398722338
0.551637909477369 0.00457376355761503
0.551887971992998 0.00457389010498845
0.552138034508627 0.00457401951170182
0.552388097024256 0.00457415177510415
0.552638159539885 0.00457428689254567
0.552888222055514 0.00457442486137786
0.553138284571143 0.00457456567895345
0.553388347086772 0.00457470934262639
0.553638409602401 0.00457485584975187
0.55388847211803 0.00457500519768632
0.554138534633658 0.00457515738378742
0.554388597149287 0.00457531240541408
0.554638659664916 0.00457547025992644
0.554888722180545 0.00457563094468589
0.555138784696174 0.00457579445705506
0.555388847211803 0.00457596079439782
0.555638909727432 0.00457612995407925
0.555888972243061 0.00457630193346571
0.55613903475869 0.00457647672992478
0.556389097274319 0.00457665434082526
0.556639159789947 0.00457683476353722
0.556889222305576 0.00457701799543195
0.557139284821205 0.00457720403388198
0.557389347336834 0.00457739287626109
0.557639409852463 0.00457758451994429
0.557889472368092 0.00457777896230782
0.558139534883721 0.00457797620072917
0.55838959739935 0.00457817623258706
0.558639659914979 0.00457837905526147
0.558889722430608 0.00457858466613358
0.559139784946237 0.00457879306258585
0.559389847461865 0.00457900424200195
0.559639909977494 0.0045792182017668
0.559889972493123 0.00457943493926655
0.560140035008752 0.0045796544518886
0.560390097524381 0.00457987673702158
0.56064016004001 0.00458010179205537
0.560890222555639 0.00458032961438107
0.561140285071268 0.00458056020139103
0.561390347586897 0.00458079355047883
0.561640410102526 0.00458102965903932
0.561890472618155 0.00458126852446853
0.562140535133783 0.00458151014416379
0.562390597649412 0.00458175451552363
0.562640660165041 0.00458200163594782
0.56289072268067 0.00458225150283739
0.563140785196299 0.00458250411359459
0.563390847711928 0.00458275946562292
0.563640910227557 0.0045830175563271
0.563890972743186 0.00458327838311312
0.564141035258815 0.00458354194338818
0.564391097774444 0.00458380823456072
0.564641160290073 0.00458407725404044
0.564891222805701 0.00458434899923826
0.56514128532133 0.00458462346756634
0.565391347836959 0.00458490065643809
0.565641410352588 0.00458518056326814
0.565891472868217 0.00458546318547238
0.566141535383846 0.00458574852046792
0.566391597899475 0.00458603656567312
0.566641660415104 0.00458632731850757
0.566891722930733 0.00458662077639211
0.567141785446362 0.0045869169367488
0.567391847961991 0.00458721579700096
0.567641910477619 0.00458751735457313
0.567891972993248 0.0045878216068911
0.568142035508877 0.0045881285513819
0.568392098024506 0.00458843818547379
0.568642160540135 0.00458875050659627
0.568892223055764 0.00458906551218008
0.569142285571393 0.0045893831996572
0.569392348087022 0.00458970356646085
0.569642410602651 0.00459002661002549
0.56989247311828 0.0045903523277868
0.570142535633908 0.00459068071718172
0.570392598149537 0.00459101177564842
0.570642660665166 0.00459134550062632
0.570892723180795 0.00459168188955605
0.571142785696424 0.00459202093987951
0.571392848212053 0.00459236264903982
0.571642910727682 0.00459270701448135
0.571892973243311 0.00459305403364969
0.57214303575894 0.00459340370399169
0.572393098274569 0.00459375602295542
0.572643160790198 0.00459411098799021
0.572893223305826 0.00459446859654661
0.573143285821455 0.0045948288460764
0.573393348337084 0.00459519173403264
0.573643410852713 0.00459555725786958
0.573893473368342 0.00459592541504273
0.574143535883971 0.00459629620300885
0.5743935983996 0.00459666961922592
0.574643660915229 0.00459704566115317
0.574893723430858 0.00459742432625105
0.575143785946487 0.00459780561198128
0.575393848462116 0.00459818951580678
0.575643910977744 0.00459857603519175
0.575893973493373 0.00459896516760159
0.576144036009002 0.00459935691050297
0.576394098524631 0.00459975126136377
0.57664416104026 0.00460014821765313
0.576894223555889 0.00460054777684142
0.577144286071518 0.00460094993640025
0.577394348587147 0.00460135469380247
0.577644411102776 0.00460176204652217
0.577894473618405 0.00460217199203466
0.578144536134034 0.00460258452781651
0.578394598649662 0.00460299965134553
0.578644661165291 0.00460341736010075
0.57889472368092 0.00460383765156246
0.579144786196549 0.00460426052321217
0.579394848712178 0.00460468597253263
0.579644911227807 0.00460511399700784
0.579894973743436 0.00460554459412303
0.580145036259065 0.00460597776136468
0.580395098774694 0.00460641349622049
0.580645161290323 0.00460685179617941
0.580895223805952 0.00460729265873163
0.58114528632158 0.00460773608136857
0.581395348837209 0.0046081820615829
0.581645411352838 0.00460863059686851
0.581895473868467 0.00460908168472055
0.582145536384096 0.0046095353226354
0.582395598899725 0.00460999150811067
0.582645661415354 0.00461045023864521
0.582895723930983 0.00461091151173913
0.583145786446612 0.00461137532489375
0.583395848962241 0.00461184167561165
0.583645911477869 0.00461231056139664
0.583895973993498 0.00461278197975376
0.584146036509127 0.00461325592818929
0.584396099024756 0.00461373240421077
0.584646161540385 0.00461421140532696
0.584896224056014 0.00461469292904786
0.585146286571643 0.00461517697288471
0.585396349087272 0.00461566353434998
0.585646411602901 0.0046161526109574
0.58589647411853 0.00461664420022192
0.586146536634159 0.00461713829965973
0.586396599149787 0.00461763490678827
0.586646661665416 0.0046181340191262
0.586896724181045 0.00461863563419345
0.587146786696674 0.00461913974951114
0.587396849212303 0.00461964636260168
0.587646911727932 0.00462015547098868
0.587896974243561 0.00462066707219702
0.58814703675919 0.00462118116375278
0.588397099274819 0.00462169774318331
0.588647161790448 0.00462221680801719
0.588897224306077 0.00462273835578424
0.589147286821705 0.00462326238401551
0.589397349337334 0.00462378889024329
0.589647411852963 0.00462431787200112
0.589897474368592 0.00462484932682377
0.590147536884221 0.00462538325224724
0.59039759939985 0.00462591964580879
0.590647661915479 0.0046264585050469
0.590897724431108 0.0046269998275013
0.591147786946737 0.00462754361071295
0.591397849462366 0.00462808985222404
0.591647911977995 0.00462863854957803
0.591897974493623 0.00462918970031959
0.592148037009252 0.00462974330199463
0.592398099524881 0.00463029935215032
0.59264816204051 0.00463085784833503
0.592898224556139 0.00463141878809842
0.593148287071768 0.00463198216899134
0.593398349587397 0.00463254798856592
0.593648412103026 0.00463311624437548
0.593898474618655 0.00463368693397463
0.594148537134284 0.00463426005491918
0.594398599649913 0.00463483560476621
0.594648662165541 0.004635413581074
0.59489872468117 0.0046359939814021
0.595148787196799 0.00463657680331129
0.595398849712428 0.00463716204436359
0.595648912228057 0.00463774970212225
0.595898974743686 0.00463833977415176
0.596149037259315 0.00463893225801786
0.596399099774944 0.00463952715128751
0.596649162290573 0.00464012445152894
0.596899224806202 0.00464072415631157
0.59714928732183 0.00464132626320611
0.597399349837459 0.00464193076978447
0.597649412353088 0.00464253767361982
0.597899474868717 0.00464314697228656
0.598149537384346 0.00464375866336033
0.598399599899975 0.004644372744418
0.598649662415604 0.0046449892130377
0.598899724931233 0.00464560806679878
0.599149787446862 0.00464622930328183
0.599399849962491 0.00464685292006869
0.59964991247812 0.00464747891474242
0.599899974993748 0.00464810728488734
0.600150037509377 0.00464873802808899
0.600400100025006 0.00464937114193415
0.600650162540635 0.00465000662401087
0.600900225056264 0.00465064447190838
0.601150287571893 0.00465128468321721
0.601400350087522 0.00465192725552908
0.601650412603151 0.00465257218643698
0.60190047511878 0.00465321947353511
0.602150537634409 0.00465386911441895
0.602400600150038 0.00465452110668518
0.602650662665666 0.00465517544793173
0.602900725181295 0.00465583213575777
0.603150787696924 0.00465649116776372
0.603400850212553 0.00465715254155121
0.603650912728182 0.00465781625472315
0.603900975243811 0.00465848230488364
0.60415103775944 0.00465915068963805
0.604401100275069 0.004659821406593
0.604651162790698 0.0046604944533563
0.604901225306327 0.00466116982753705
0.605151287821956 0.00466184752674556
0.605401350337584 0.00466252754859338
0.605651412853213 0.00466320989069331
0.605901475368842 0.00466389455065937
0.606151537884471 0.00466458152610685
0.6064016004001 0.00466527081465225
0.606651662915729 0.00466596241391332
0.606901725431358 0.00466665632150904
0.607151787946987 0.00466735253505963
0.607401850462616 0.00466805105218657
0.607651912978245 0.00466875187051255
0.607901975493873 0.0046694549876615
0.608152038009502 0.00467016040125862
0.608402100525131 0.00467086810893031
0.60865216304076 0.00467157810830424
0.608902225556389 0.00467229039700928
0.609152288072018 0.00467300497267559
0.609402350587647 0.00467372183293452
0.609652413103276 0.00467444097541869
0.609902475618905 0.00467516239776193
0.610152538134534 0.00467588609759935
0.610402600650163 0.00467661207256726
0.610652663165791 0.00467734032030323
0.61090272568142 0.00467807083844605
0.611152788197049 0.00467880362463577
0.611402850712678 0.00467953867651367
0.611652913228307 0.00468027599172225
0.611902975743936 0.00468101556790529
0.612153038259565 0.00468175740270776
0.612403100775194 0.0046825014937759
0.612653163290823 0.00468324783875719
0.612903225806452 0.00468399643530032
0.613153288322081 0.00468474728105526
0.613403350837709 0.00468550037367318
0.613653413353338 0.00468625571080651
0.613903475868967 0.0046870132901089
0.614153538384596 0.00468777310923527
0.614403600900225 0.00468853516584176
0.614653663415854 0.00468929945758573
0.614903725931483 0.0046900659821258
0.615153788447112 0.00469083473712184
0.615403850962741 0.00469160572023494
0.61565391347837 0.00469237892912742
0.615903975993999 0.00469315436146285
0.616154038509627 0.00469393201490605
0.616404101025256 0.00469471188712307
0.616654163540885 0.00469549397578118
0.616904226056514 0.00469627827854892
0.617154288572143 0.00469706479309604
0.617404351087772 0.00469785351709354
0.617654413603401 0.00469864444821367
0.61790447611903 0.00469943758412991
0.618154538634659 0.00470023292251697
0.618404601150288 0.0047010304610508
0.618654663665917 0.0047018301974086
0.618904726181545 0.0047026321292688
0.619154788697174 0.00470343625431107
0.619404851212803 0.00470424257021632
0.619654913728432 0.0047050510746667
0.619904976244061 0.00470586176534559
0.62015503875969 0.00470667463993761
0.620405101275319 0.00470748969612863
0.620655163790948 0.00470830693160576
0.620905226306577 0.00470912634405732
0.621155288822206 0.0047099479311729
0.621405351337834 0.00471077169064331
0.621655413853463 0.00471159762016062
0.621905476369092 0.0047124257174181
0.622155538884721 0.0047132559801103
0.62240560140035 0.00471408840593298
0.622655663915979 0.00471492299258315
0.622905726431608 0.00471575973775906
0.623155788947237 0.0047165986391602
0.623405851462866 0.00471743969448728
0.623655913978495 0.00471828290144228
0.623905976494124 0.00471912825772839
0.624156039009752 0.00471997576105005
0.624406101525381 0.00472082540911294
0.62465616404101 0.00472167719962398
0.624906226556639 0.00472253113029132
0.625156289072268 0.00472338719882435
0.625406351587897 0.00472424540293371
0.625656414103526 0.00472510574033127
0.625906476619155 0.00472596820873012
0.626156539134784 0.00472683280584463
0.626406601650413 0.00472769952939038
0.626656664166042 0.00472856837708419
0.62690672668167 0.00472943934664412
0.627156789197299 0.00473031243578948
0.627406851712928 0.0047311876422408
0.627656914228557 0.00473206496371986
0.627906976744186 0.00473294439794968
0.628157039259815 0.00473382594265451
0.628407101775444 0.00473470959555985
0.628657164291073 0.00473559535439243
0.628907226806702 0.00473648321688021
0.629157289322331 0.00473737318075241
0.62940735183796 0.00473826524373947
0.629657414353588 0.00473915940357308
0.629907476869217 0.00474005565798616
0.630157539384846 0.00474095400471288
0.630407601900475 0.00474185444148863
0.630657664416104 0.00474275696605006
0.630907726931733 0.00474366157613504
0.631157789447362 0.00474456826948269
0.631407851962991 0.00474547704383336
0.63165791447862 0.00474638789692865
0.631907976994249 0.00474730082651139
0.632158039509878 0.00474821583032565
0.632408102025506 0.00474913290611673
0.632658164541135 0.00475005205163118
0.632908227056764 0.0047509732646168
0.633158289572393 0.0047518965428226
0.633408352088022 0.00475282188399884
0.633658414603651 0.00475374928589703
0.63390847711928 0.0047546787462699
0.634158539634909 0.00475561026287144
0.634408602150538 0.00475654383345686
0.634658664666167 0.00475747945578261
0.634908727181795 0.00475841712760638
0.635158789697424 0.00475935684668712
0.635408852213053 0.00476029861078498
0.635658914728682 0.00476124241766138
0.635908977244311 0.00476218826507897
0.63615903975994 0.00476313615080162
0.636409102275569 0.00476408607259446
0.636659164791198 0.00476503802822386
0.636909227306827 0.00476599201545742
0.637159289822456 0.00476694803206397
0.637409352338085 0.00476790607581359
0.637659414853713 0.0047688661444776
0.637909477369342 0.00476982823582856
0.638159539884971 0.00477079234764025
0.6384096024006 0.0047717584776877
0.638659664916229 0.0047727266237472
0.638909727431858 0.00477369678359624
0.639159789947487 0.00477466895501357
0.639409852463116 0.00477564313577919
0.639659914978745 0.0047766193236743
0.639909977494374 0.00477759751648137
0.640160040010003 0.00477857771198412
0.640410102525631 0.00477955990796746
0.64066016504126 0.00478054410221759
0.640910227556889 0.00478153029252191
0.641160290072518 0.00478251847666908
0.641410352588147 0.004783508652449
0.641660415103776 0.0047845008176528
0.641910477619405 0.00478549497007284
0.642160540135034 0.00478649110750274
0.642410602650663 0.00478748922773733
0.642660665166292 0.00478848932857271
0.642910727681921 0.00478949140780621
0.643160790197549 0.00479049546323637
0.643410852713178 0.00479150149266301
0.643660915228807 0.00479250949388716
0.643910977744436 0.00479351946471109
0.644161040260065 0.00479453140293834
0.644411102775694 0.00479554530637364
0.644661165291323 0.00479656117282299
0.644911227806952 0.00479757900009363
0.645161290322581 0.00479859878599402
0.64541135283821 0.00479962052833388
0.645661415353838 0.00480064422492414
0.645911477869467 0.004801669873577
0.646161540385096 0.00480269747210587
0.646411602900725 0.00480372701832542
0.646661665416354 0.00480475851005155
0.646911727931983 0.0048057919451014
0.647161790447612 0.00480682732129335
0.647411852963241 0.00480786463644701
0.64766191547887 0.00480890388838324
0.647911977994499 0.00480994507492412
0.648162040510128 0.004810988193893
0.648412103025756 0.00481203324311443
0.648662165541385 0.00481308022041424
0.648912228057014 0.00481412912361946
0.649162290572643 0.00481517995055838
0.649412353088272 0.00481623269906053
0.649662415603901 0.00481728736695666
0.64991247811953 0.00481834395207877
0.650162540635159 0.00481940245226012
0.650412603150788 0.00482046286533516
0.650662665666417 0.00482152518913963
0.650912728182046 0.00482258942151046
0.651162790697674 0.00482365556028586
0.651412853213303 0.00482472360330526
0.651662915728932 0.00482579355592321
0.651912978244561 0.00482686542746819
0.65216304076019 0.00482793921656949
0.652413103275819 0.00482901492175866
0.652663165791448 0.0048300925415679
0.652913228307077 0.00483117207453008
0.653163290822706 0.00483225351917873
0.653413353338335 0.00483333687404803
0.653663415853964 0.00483442213767281
0.653913478369592 0.00483550930858857
0.654163540885221 0.00483659838533146
0.65441360340085 0.00483768936643829
0.654663665916479 0.00483878225044652
0.654913728432108 0.00483987703589428
0.655163790947737 0.00484097372132034
0.655413853463366 0.00484207230526415
0.655663915978995 0.0048431727862658
0.655913978494624 0.00484427516286605
0.656164041010253 0.00484537943360629
0.656414103525882 0.00484648559702859
0.65666416604151 0.00484759365167568
0.656914228557139 0.00484870359609095
0.657164291072768 0.00484981542881841
0.657414353588397 0.00485092914840278
0.657664416104026 0.0048520447533894
0.657914478619655 0.00485316224232428
0.658164541135284 0.00485428161375408
0.658414603650913 0.00485540286622613
0.658664666166542 0.00485652599828841
0.658914728682171 0.00485765100848955
0.659164791197799 0.00485877789537886
0.659414853713428 0.00485990665750627
0.659664916229057 0.0048610372934224
0.659914978744686 0.00486216980167852
0.660165041260315 0.00486330418082655
0.660415103775944 0.00486444042941906
0.660665166291573 0.0048655785460093
0.660915228807202 0.00486671852915115
0.661165291322831 0.00486786037739917
0.66141535383846 0.00486900408930857
0.661665416354089 0.00487014966343522
0.661915478869717 0.00487129709833563
0.662165541385346 0.00487244639256699
0.662415603900975 0.00487359754468712
0.662665666416604 0.00487475055325454
0.662915728932233 0.00487590541682838
0.663165791447862 0.00487706213396846
0.663415853963491 0.00487822070323523
0.66366591647912 0.00487938112318983
0.663915978994749 0.00488054339239404
0.664166041510378 0.00488170750941028
0.664416104026007 0.00488287347280166
0.664666166541635 0.00488404128113192
0.664916229057264 0.00488521093296548
0.665166291572893 0.00488638242686739
0.665416354088522 0.00488755576140338
0.665666416604151 0.00488873093513983
0.66591647911978 0.00488990794664378
0.666166541635409 0.00489108679448292
0.666416604151038 0.0048922674772256
0.666666666666667 0.00489344999344082
0.666916729182296 0.00489463434169827
0.667166791697925 0.00489582052056824
0.667416854213553 0.00489700852862174
0.667666916729182 0.00489819836443038
0.667916979244811 0.00489939002656647
0.66816704176044 0.00490058351360296
0.668417104276069 0.00490177882411345
0.668667166791698 0.00490297595667221
0.668917229307327 0.00490417490985417
0.669167291822956 0.00490537568223489
0.669417354338585 0.00490657827239062
0.669667416854214 0.00490778267889825
0.669917479369843 0.00490898890033533
0.670167541885471 0.00491019693528007
0.6704176044011 0.00491140678231134
0.670667666916729 0.00491261844000865
0.670917729432358 0.00491383190695219
0.671167791947987 0.00491504718172278
0.671417854463616 0.00491626426290194
0.671667916979245 0.00491748314907179
0.671917979494874 0.00491870383881516
0.672168042010503 0.00491992633071551
0.672418104526132 0.00492115062335696
0.67266816704176 0.00492237671532428
0.672918229557389 0.00492360460520292
0.673168292073018 0.00492483429157897
0.673418354588647 0.00492606577303918
0.673668417104276 0.00492729904817095
0.673918479619905 0.00492853411556236
0.674168542135534 0.00492977097380211
0.674418604651163 0.0049310096214796
0.674668667166792 0.00493225005718485
0.674918729682421 0.00493349227950857
0.67516879219805 0.0049347362870421
0.675418854713678 0.00493598207837744
0.675668917229307 0.00493722965210727
0.675918979744936 0.0049384790068249
0.676169042260565 0.00493973014112432
0.676419104776194 0.00494098305360015
0.676669167291823 0.0049422377428477
0.676919229807452 0.00494349420746291
0.677169292323081 0.00494475244604239
0.67741935483871 0.0049460124571834
0.677669417354339 0.00494727423948387
0.677919479869968 0.00494853779154238
0.678169542385596 0.00494980311195815
0.678419604901225 0.00495107019933109
0.678669667416854 0.00495233905226174
0.678919729932483 0.00495360966935131
0.679169792448112 0.00495488204920167
0.679419854963741 0.00495615619041533
0.67966991747937 0.00495743209159548
0.679919979994999 0.00495870975134595
0.680170042510628 0.00495998916827123
0.680420105026257 0.00496127034097647
0.680670167541886 0.00496255326806749
0.680920230057514 0.00496383794815074
0.681170292573143 0.00496512437983335
0.681420355088772 0.00496641256172309
0.681670417604401 0.0049677024924284
0.68192048012003 0.00496899417055837
0.682170542635659 0.00497028759472276
0.682420605151288 0.00497158276353197
0.682670667666917 0.00497287967559706
0.682920730182546 0.00497417832952975
0.683170792698175 0.00497547872394243
0.683420855213803 0.00497678085744813
0.683670917729432 0.00497808472866054
0.683920980245061 0.00497939033619401
0.68417104276069 0.00498069767866355
0.684421105276319 0.00498200675468482
0.684671167791948 0.00498331756287414
0.684921230307577 0.0049846301018485
0.685171292823206 0.00498594437022552
0.685421355338835 0.0049872603666235
0.685671417854464 0.00498857808966139
0.685921480370093 0.00498989753795879
0.686171542885721 0.00499121871013598
0.68642160540135 0.00499254160481386
0.686671667916979 0.00499386622061403
0.686921730432608 0.00499519255615871
0.687171792948237 0.00499652061007079
0.687421855463866 0.00499785038097383
0.687671917979495 0.00499918186749203
0.687921980495124 0.00500051506825026
0.688172043010753 0.00500184998187404
0.688422105526382 0.00500318660698954
0.688672168042011 0.0050045249422236
0.688922230557639 0.00500586498620371
0.689172293073268 0.00500720673755803
0.689422355588897 0.00500855019491535
0.689672418104526 0.00500989535690515
0.689922480620155 0.00501124222215754
0.690172543135784 0.0050125907893033
0.690422605651413 0.00501394105697386
0.690672668167042 0.00501529302380133
0.690922730682671 0.00501664668841844
0.6911727931983 0.0050180020494586
0.691422855713929 0.00501935910555589
0.691672918229557 0.005020717855345
0.691922980745186 0.00502207829746134
0.692173043260815 0.00502344043054093
0.692423105776444 0.00502480425322045
0.692673168292073 0.00502616976413727
0.692923230807702 0.00502753696192939
0.693173293323331 0.00502890584523547
0.69342335583896 0.00503027641269484
0.693673418354589 0.00503164866294746
0.693923480870218 0.00503302259463397
0.694173543385847 0.00503439820639567
0.694423605901475 0.00503577549687451
0.694673668417104 0.00503715446471309
0.694923730932733 0.00503853510855468
0.695173793448362 0.00503991742704319
0.695423855963991 0.0050413014188232
0.69567391847962 0.00504268708253995
0.695923980995249 0.00504407441683933
0.696174043510878 0.00504546342036789
0.696424106026507 0.00504685409177284
0.696674168542136 0.00504824642970203
0.696924231057764 0.00504964043280399
0.697174293573393 0.00505103609972789
0.697424356089022 0.00505243342912358
0.697674418604651 0.00505383241964153
0.69792448112028 0.00505523306993291
0.698174543635909 0.00505663537864952
0.698424606151538 0.00505803934444381
0.698674668667167 0.00505944496596891
0.698924731182796 0.00506085224187861
0.699174793698425 0.00506226117082732
0.699424856214054 0.00506367175147014
0.699674918729682 0.00506508398246283
0.699924981245311 0.00506649786246179
0.70017504376094 0.00506791339012408
0.700425106276569 0.00506933056410741
0.700675168792198 0.00507074938307018
0.700925231307827 0.00507216984567141
0.701175293823456 0.00507359195057079
0.701425356339085 0.00507501569642868
0.701675418854714 0.00507644108190607
0.701925481370343 0.00507786810566464
0.702175543885972 0.00507929676636669
0.7024256064016 0.00508072706267522
0.702675668917229 0.00508215899325385
0.702925731432858 0.00508359255676687
0.703175793948487 0.00508502775187923
0.703425856464116 0.00508646457725654
0.703675918979745 0.00508790303156507
0.703925981495374 0.00508934311347172
0.704176044011003 0.00509078482164408
0.704426106526632 0.00509222815475038
0.704676169042261 0.00509367311145952
0.70492623155789 0.00509511969044104
0.705176294073518 0.00509656789036514
0.705426356589147 0.0050980177099027
0.705676419104776 0.00509946914772522
0.705926481620405 0.00510092220250489
0.706176544136034 0.00510237687291454
0.706426606651663 0.00510383315762766
0.706676669167292 0.0051052910553184
0.706926731682921 0.00510675056466157
0.70717679419855 0.00510821168433262
0.707426856714179 0.00510967441300768
0.707676919229808 0.00511113874936353
0.707926981745436 0.00511260469207759
0.708177044261065 0.00511407223982796
0.708427106776694 0.00511554139129339
0.708677169292323 0.00511701214515329
0.708927231807952 0.0051184845000877
0.709177294323581 0.00511995845477736
0.70942735683921 0.00512143400790364
0.709677419354839 0.00512291115814858
0.709927481870468 0.00512438990419486
0.710177544386097 0.00512587024472584
0.710427606901725 0.00512735217842552
0.710677669417354 0.00512883570397855
0.710927731932983 0.00513032082007027
0.711177794448612 0.00513180752538664
0.711427856964241 0.00513329581861431
0.71167791947987 0.00513478569844056
0.711927981995499 0.00513627716355333
0.712178044511128 0.00513777021264125
0.712428107026757 0.00513926484439355
0.712678169542386 0.00514076105750018
0.712928232058015 0.0051422588506517
0.713178294573643 0.00514375822253934
0.713428357089272 0.005145259171855
0.713678419604901 0.00514676169729122
0.71392848212053 0.00514826579754122
0.714178544636159 0.00514977147129885
0.714428607151788 0.00515127871725862
0.714678669667417 0.00515278753411573
0.714928732183046 0.00515429792056599
0.715178794698675 0.00515580987530591
0.715428857214304 0.00515732339703263
0.715678919729933 0.00515883848444395
0.715928982245561 0.00516035513623833
0.71617904476119 0.0051618733511149
0.716429107276819 0.00516339312777343
0.716679169792448 0.00516491446491436
0.716929232308077 0.00516643736123877
0.717179294823706 0.00516796181544841
0.717429357339335 0.00516948782624569
0.717679419854964 0.00517101539233367
0.717929482370593 0.00517254451241607
0.718179544886222 0.00517407518519726
0.718429607401851 0.00517560740938228
0.718679669917479 0.00517714118367682
0.718929732433108 0.00517867650678722
0.719179794948737 0.00518021337742049
0.719429857464366 0.00518175179428429
0.719679919979995 0.00518329175608695
0.719929982495624 0.00518483326153743
0.720180045011253 0.00518637630934537
0.720430107526882 0.00518792089822106
0.720680170042511 0.00518946702687545
0.72093023255814 0.00519101469402013
0.721180295073768 0.00519256389836738
0.721430357589397 0.00519411463863012
0.721680420105026 0.00519566691352191
0.721930482620655 0.00519722072175699
0.722180545136284 0.00519877606205025
0.722430607651913 0.00520033293311725
0.722680670167542 0.00520189133367417
0.722930732683171 0.00520345126243789
0.7231807951988 0.00520501271812592
0.723430857714429 0.00520657569945644
0.723680920230058 0.00520814020514828
0.723930982745686 0.00520970623392093
0.724181045261315 0.00521127378449454
0.724431107776944 0.00521284285558992
0.724681170292573 0.00521441344592851
0.724931232808202 0.00521598555423246
0.725181295323831 0.00521755917922452
0.72543135783946 0.00521913431962813
0.725681420355089 0.00522071097416738
0.725931482870718 0.00522228914156702
0.726181545386347 0.00522386882055245
0.726431607901976 0.00522545000984974
0.726681670417604 0.00522703270818559
0.726931732933233 0.0052286169142874
0.727181795448862 0.00523020262688318
0.727431857964491 0.00523178984470164
0.72768192048012 0.00523337856647211
0.727931982995749 0.0052349687909246
0.728182045511378 0.00523656051678978
0.728432108027007 0.00523815374279896
0.728682170542636 0.00523974846768411
0.728932233058265 0.00524134469017787
0.729182295573894 0.00524294240901353
0.729432358089522 0.00524454162292503
0.729682420605151 0.00524614233064698
0.72993248312078 0.00524774453091464
0.730182545636409 0.00524934822246393
0.730432608152038 0.00525095340403142
0.730682670667667 0.00525256007435435
0.730932733183296 0.00525416823217061
0.731182795698925 0.00525577787621873
0.731432858214554 0.00525738900523794
0.731682920730183 0.00525900161796807
0.731932983245812 0.00526061571314967
0.73218304576144 0.00526223128952389
0.732433108277069 0.00526384834583258
0.732683170792698 0.00526546688081822
0.732933233308327 0.00526708689322395
0.733183295823956 0.00526870838179359
0.733433358339585 0.00527033134527159
0.733683420855214 0.00527195578240308
0.733933483370843 0.00527358169193382
0.734183545886472 0.00527520907261024
0.734433608402101 0.00527683792317945
0.734683670917729 0.00527846824238918
0.734933733433358 0.00528010002898783
0.735183795948987 0.00528173328172448
0.735433858464616 0.00528336799934883
0.735683920980245 0.00528500418061126
0.735933983495874 0.00528664182426281
0.736184046011503 0.00528828092905515
0.736434108527132 0.00528992149374065
0.736684171042761 0.0052915635170723
0.73693423355839 0.00529320699780376
0.737184296074019 0.00529485193468936
0.737434358589647 0.00529649832648405
0.737684421105276 0.00529814617194349
0.737934483620905 0.00529979546982395
0.738184546136534 0.00530144621888239
0.738434608652163 0.0053030984178764
0.738684671167792 0.00530475206556425
0.738934733683421 0.00530640716070485
0.73918479619905 0.00530806370205778
0.739434858714679 0.00530972168838327
0.739684921230308 0.00531138111844222
0.739934983745937 0.00531304199099616
0.740185046261565 0.0053147043048073
0.740435108777194 0.00531636805863849
0.740685171292823 0.00531803325125327
0.740935233808452 0.0053196998814158
0.741185296324081 0.00532136794789091
0.74143535883971 0.00532303744944409
0.741685421355339 0.00532470838484149
0.741935483870968 0.00532638075284992
0.742185546386597 0.00532805455223682
0.742435608902226 0.00532972978177033
0.742685671417855 0.00533140644021921
0.742935733933483 0.00533308452635289
0.743185796449112 0.00533476403894147
0.743435858964741 0.00533644497675569
0.74368592148037 0.00533812733856696
0.743935983995999 0.00533981112314732
0.744186046511628 0.00534149632926951
0.744436109027257 0.00534318295570689
0.744686171542886 0.0053448710012335
0.744936234058515 0.00534656046462402
0.745186296574144 0.00534825134465381
0.745436359089773 0.00534994364009886
0.745686421605401 0.00535163734973583
0.74593648412103 0.00535333247234205
0.746186546636659 0.00535502900669548
0.746436609152288 0.00535672695157475
0.746686671667917 0.00535842630575917
0.746936734183546 0.00536012706802866
0.747186796699175 0.00536182923716384
0.747436859214804 0.00536353281194596
0.747686921730433 0.00536523779115694
0.747936984246062 0.00536694417357936
0.74818704676169 0.00536865195799644
0.748437109277319 0.00537036114319208
0.748687171792948 0.00537207172795082
0.748937234308577 0.00537378371105787
0.749187296824206 0.00537549709129907
0.749437359339835 0.00537721186746096
0.749687421855464 0.0053789280383307
0.749937484371093 0.00538064560269612
0.750187546886722 0.00538236455934572
0.750437609402351 0.00538408490706864
0.75068767191798 0.00538580664465468
0.750937734433608 0.0053875297708943
0.751187796949237 0.00538925428457862
0.751437859464866 0.00539098018449941
0.751687921980495 0.0053927074694491
0.751937984496124 0.00539443613822079
0.752188047011753 0.00539616618960821
0.752438109527382 0.00539789762240577
0.752688172043011 0.00539963043540853
0.75293823455864 0.00540136462741221
0.753188297074269 0.00540310019721317
0.753438359589898 0.00540483714360846
0.753688422105526 0.00540657546539575
0.753938484621155 0.0054083151613734
0.754188547136784 0.0054100562303404
0.754438609652413 0.00541179867109642
0.754688672168042 0.00541354248244177
0.754938734683671 0.00541528766317743
0.7551887971993 0.00541703421210502
0.755438859714929 0.00541878212802684
0.755688922230558 0.00542053140974583
0.755938984746187 0.00542228205606558
0.756189047261816 0.00542403406579038
0.756439109777444 0.00542578743772511
0.756689172293073 0.00542754217067537
0.756939234808702 0.00542929826344739
0.757189297324331 0.00543105571484804
0.75743935983996 0.00543281452368488
0.757689422355589 0.0054345746887661
0.757939484871218 0.00543633620890057
0.758189547386847 0.00543809908289781
0.758439609902476 0.00543986330956798
0.758689672418105 0.00544162888772192
0.758939734933734 0.00544339581617111
0.759189797449362 0.0054451640937277
0.759439859964991 0.0054469337192045
0.75968992248062 0.00544870469141495
0.759939984996249 0.00545047700917319
0.760190047511878 0.00545225067129397
0.760440110027507 0.00545402567659273
0.760690172543136 0.00545580202388556
0.760940235058765 0.00545757971198921
0.761190297574394 0.00545935873972107
0.761440360090023 0.00546113910589921
0.761690422605651 0.00546292080934233
0.76194048512128 0.00546470384886982
0.762190547636909 0.00546648822330171
0.762440610152538 0.00546827393145867
0.762690672668167 0.00547006097216206
0.762940735183796 0.00547184934423388
0.763190797699425 0.00547363904649679
0.763440860215054 0.0054754300777741
0.763690922730683 0.00547722243688979
0.763940985246312 0.00547901612266848
0.764191047761941 0.00548081113393547
0.764441110277569 0.0054826074695167
0.764691172793198 0.00548440512823877
0.764941235308827 0.00548620410892893
0.765191297824456 0.00548800441041511
0.765441360340085 0.00548980603152588
0.765691422855714 0.00549160897109047
0.765941485371343 0.00549341322793876
0.766191547886972 0.0054952188009013
0.766441610402601 0.0054970256888093
0.76669167291823 0.0054988338904946
0.766941735433859 0.00550064340478974
0.767191797949487 0.00550245423052786
0.767441860465116 0.00550426636654282
0.767691922980745 0.0055060798116691
0.767941985496374 0.00550789456474184
0.768192048012003 0.00550971062459683
0.768442110527632 0.00551152799007055
0.768692173043261 0.00551334666000011
0.76894223555889 0.00551516663322327
0.769192298074519 0.00551698790857848
0.769442360590148 0.00551881048490481
0.769692423105777 0.00552063436104201
0.769942485621405 0.00552245953583048
0.770192548137034 0.00552428600811128
0.770442610652663 0.00552611377672613
0.770692673168292 0.0055279428405174
0.770942735683921 0.00552977319832811
0.77119279819955 0.00553160484900196
0.771442860715179 0.00553343779138329
0.771692923230808 0.0055352720243171
0.771942985746437 0.00553710754664905
0.772193048262066 0.00553894435722546
0.772443110777694 0.00554078245489329
0.772693173293323 0.00554262183850018
0.772943235808952 0.00554446250689441
0.773193298324581 0.00554630445892493
0.77344336084021 0.00554814769344134
0.773693423355839 0.0055499922092939
0.773943485871468 0.00555183800533352
0.774193548387097 0.00555368508041177
0.774443610902726 0.00555553343338089
0.774693673418355 0.00555738306309376
0.774943735933984 0.00555923396840392
0.775193798449612 0.00556108614816558
0.775443860965241 0.0055629396012336
0.77569392348087 0.00556479432646348
0.775943985996499 0.00556665032271141
0.776194048512128 0.00556850758883421
0.776444111027757 0.00557036612368937
0.776694173543386 0.00557222592613502
0.776944236059015 0.00557408699502999
0.777194298574644 0.00557594932923371
0.777444361090273 0.0055778129276063
0.777694423605902 0.00557967778900855
0.77794448612153 0.00558154391230188
0.778194548637159 0.00558341129634836
0.778444611152788 0.00558527994001076
0.778694673668417 0.00558714984215246
0.778944736184046 0.00558902100163753
0.779194798699675 0.00559089341733069
0.779444861215304 0.00559276708809729
0.779694923730933 0.00559464201280338
0.779944986246562 0.00559651819031564
0.780195048762191 0.00559839561950141
0.78044511127782 0.00560027429922869
0.780695173793448 0.00560215422836615
0.780945236309077 0.00560403540578309
0.781195298824706 0.00560591783034949
0.781445361340335 0.00560780150093598
0.781695423855964 0.00560968641641384
0.781945486371593 0.00561157257565502
0.782195548887222 0.00561345997753211
0.782445611402851 0.00561534862091839
0.78269567391848 0.00561723850468775
0.782945736434109 0.00561912962771477
0.783195798949738 0.00562102198887469
0.783445861465366 0.00562291558704338
0.783695923980995 0.00562481042109739
0.783945986496624 0.00562670648991393
0.784196049012253 0.00562860379237084
0.784446111527882 0.00563050232734664
0.784696174043511 0.00563240209372052
0.78494623655914 0.00563430309037228
0.785196299074769 0.00563620531618243
0.785446361590398 0.0056381087700321
0.785696424106027 0.00564001345080309
0.785946486621655 0.00564191935737786
0.786196549137284 0.00564382648863953
0.786446611652913 0.00564573484347187
0.786696674168542 0.0056476444207593
0.786946736684171 0.00564955521938692
0.7871967991998 0.00565146723824046
0.787446861715429 0.00565338047620633
0.787696924231058 0.00565529493217158
0.787946986746687 0.00565721060502392
0.788197049262316 0.00565912749365174
0.788447111777945 0.00566104559694405
0.788697174293573 0.00566296491379055
0.788947236809202 0.00566488544308157
0.789197299324831 0.00566680718370812
0.78944736184046 0.00566873013456186
0.789697424356089 0.00567065429453509
0.789947486871718 0.00567257966252079
0.790197549387347 0.00567450623741259
0.790447611902976 0.00567643401810478
0.790697674418605 0.00567836300349229
0.790947736934234 0.00568029319247072
0.791197799449863 0.00568222458393635
0.791447861965491 0.00568415717678606
0.79169792448112 0.00568609096991745
0.791947986996749 0.00568802596222874
0.792198049512378 0.00568996215261881
0.792448112028007 0.00569189953998721
0.792698174543636 0.00569383812323413
0.792948237059265 0.00569577790126044
0.793198299574894 0.00569771887296764
0.793448362090523 0.00569966103725792
0.793698424606152 0.00570160439303409
0.793948487121781 0.00570354893919964
0.794198549637409 0.00570549467465872
0.794448612153038 0.00570744159831612
0.794698674668667 0.0057093897090773
0.794948737184296 0.00571133900584838
0.795198799699925 0.00571328948753613
0.795448862215554 0.00571524115304797
0.795698924731183 0.005717194001292
0.795948987246812 0.00571914803117694
0.796199049762441 0.00572110324161221
0.79644911227807 0.00572305963150786
0.796699174793699 0.00572501719977461
0.796949237309327 0.00572697594532381
0.797199299824956 0.00572893586706751
0.797449362340585 0.00573089696391839
0.797699424856214 0.00573285923478979
0.797949487371843 0.0057348226785957
0.798199549887472 0.0057367872942508
0.798449612403101 0.00573875308067038
0.79869967491873 0.00574072003677043
0.798949737434359 0.00574268816146757
0.799199799949988 0.00574465745367908
0.799449862465616 0.0057466279123229
0.799699924981245 0.00574859953631765
0.799949987496874 0.00575057232458256
0.800200050012503 0.00575254627603756
0.800450112528132 0.00575452138960322
0.800700175043761 0.00575649766420077
0.80095023755939 0.00575847509875208
0.801200300075019 0.00576045369217971
0.801450362590648 0.00576243344340685
0.801700425106277 0.00576441435135736
0.801950487621906 0.00576639641495574
0.802200550137534 0.00576837963312718
0.802450612653163 0.00577036400479751
0.802700675168792 0.00577234952889319
0.802950737684421 0.00577433620434139
0.80320080020005 0.00577632403006989
0.803450862715679 0.00577831300500715
0.803700925231308 0.00578030312808229
0.803950987746937 0.00578229439822508
0.804201050262566 0.00578428681436594
0.804451112778195 0.00578628037543596
0.804701175293824 0.00578827508036688
0.804951237809452 0.0057902709280911
0.805201300325081 0.00579226791754168
0.80545136284071 0.00579426604765233
0.805701425356339 0.00579626531735742
0.805951487871968 0.00579826572559197
0.806201550387597 0.00580026727129168
0.806451612903226 0.00580226995339289
0.806701675418855 0.00580427377083258
0.806951737934484 0.00580627872254843
0.807201800450113 0.00580828480747874
0.807451862965742 0.00581029202456248
0.80770192548137 0.00581230037273929
0.807951987996999 0.00581430985094944
0.808202050512628 0.00581632045813387
0.808452113028257 0.00581833219323419
0.808702175543886 0.00582034505519266
0.808952238059515 0.00582235904295218
0.809202300575144 0.00582437415545632
0.809452363090773 0.00582639039164932
0.809702425606402 0.00582840775047605
0.809952488122031 0.00583042623088206
0.810202550637659 0.00583244583181355
0.810452613153288 0.00583446655221738
0.810702675668917 0.00583648839104105
0.810952738184546 0.00583851134723273
0.811202800700175 0.00584053541974126
0.811452863215804 0.00584256060751612
0.811702925731433 0.00584458690950745
0.811952988247062 0.00584661432466604
0.812203050762691 0.00584864285194336
0.81245311327832 0.00585067249029152
0.812703175793949 0.00585270323866328
0.812953238309577 0.00585473509686784
0.813203300825206 0.00585676806638301
0.813453363340835 0.00585880214660384
0.813703425856464 0.00586083733679091
0.813953488372093 0.00586287363620506
0.814203550887722 0.00586491104410742
0.814453613403351 0.00586694955975941
0.81470367591898 0.00586898918242271
0.814953738434609 0.00587102991135931
0.815203800950238 0.00587307174583146
0.815453863465867 0.0058751146851017
0.815703925981495 0.00587715872843284
0.815953988497124 0.00587920387508798
0.816204051012753 0.00588125012433051
0.816454113528382 0.00588329747542409
0.816704176044011 0.00588534592763266
0.81695423855964 0.00588739548022045
0.817204301075269 0.00588944613245196
0.817454363590898 0.00589149788359198
0.817704426106527 0.00589355073290558
0.817954488622156 0.00589560467965811
0.818204551137785 0.00589765972311521
0.818454613653413 0.00589971586254278
0.818704676169042 0.00590177309720702
0.818954738684671 0.00590383142637441
0.8192048012003 0.0059058908493117
0.819454863715929 0.00590795136528593
0.819704926231558 0.00591001297356442
0.819954988747187 0.00591207567341477
0.820205051262816 0.00591413946410487
0.820455113778445 0.00591620434490287
0.820705176294074 0.00591827031507723
0.820955238809703 0.00592033737389667
0.821205301325331 0.00592240552063019
0.82145536384096 0.00592447475454708
0.821705426356589 0.00592654507491693
0.821955488872218 0.00592861648100956
0.822205551387847 0.00593068897209513
0.822455613903476 0.00593276254744405
0.822705676419105 0.005934837206327
0.822955738934734 0.00593691294801497
0.823205801450363 0.00593898977177921
0.823455863965992 0.00594106767689127
0.82370592648162 0.00594314666262296
0.823955988997249 0.00594522672824639
0.824206051512878 0.00594730787303394
0.824456114028507 0.00594939009625827
0.824706176544136 0.00595147339719234
0.824956239059765 0.00595355777510936
0.825206301575394 0.00595564322928286
0.825456364091023 0.00595772975898661
0.825706426606652 0.00595981736349468
0.825956489122281 0.00596190604208144
0.82620655163791 0.00596399579402152
0.826456614153538 0.00596608661858982
0.826706676669167 0.00596817851506156
0.826956739184796 0.00597027148271219
0.827206801700425 0.0059723655208175
0.827456864216054 0.00597446062865351
0.827706926731683 0.00597655680549654
0.827956989247312 0.00597865405062321
0.828207051762941 0.00598075236331039
0.82845711427857 0.00598285174283525
0.828707176794199 0.00598495218847524
0.828957239309828 0.00598705369950809
0.829207301825456 0.00598915627521181
0.829457364341085 0.00599125991486468
0.829707426856714 0.00599336461774528
0.829957489372343 0.00599547038313247
0.830207551887972 0.00599757721030537
0.830457614403601 0.00599968509854342
0.83070767691923 0.00600179404712629
0.830957739434859 0.00600390405533398
0.831207801950488 0.00600601512244674
0.831457864466117 0.00600812724774512
0.831707926981746 0.00601024043050994
0.831957989497374 0.00601235467002229
0.832208052013003 0.00601446996556358
0.832458114528632 0.00601658631641546
0.832708177044261 0.00601870372185988
0.83295823955989 0.00602082218117908
0.833208302075519 0.00602294169365556
0.833458364591148 0.00602506225857212
0.833708427106777 0.00602718387521183
0.833958489622406 0.00602930654285805
0.834208552138035 0.00603143026079441
0.834458614653664 0.00603355502830482
0.834708677169292 0.0060356808446735
0.834958739684921 0.00603780770918491
0.83520880220055 0.00603993562112382
0.835458864716179 0.00604206457977528
0.835708927231808 0.0060441945844246
0.835958989747437 0.00604632563435739
0.836209052263066 0.00604845772885955
0.836459114778695 0.00605059086721723
0.836709177294324 0.00605272504871689
0.836959239809953 0.00605486027264526
0.837209302325581 0.00605699653828935
0.83745936484121 0.00605913384493645
0.837709427356839 0.00606127219187415
0.837959489872468 0.00606341157839028
0.838209552388097 0.006065552003773
0.838459614903726 0.00606769346731072
0.838709677419355 0.00606983596829214
0.838959739934984 0.00607197950600624
0.839209802450613 0.00607412407974229
0.839459864966242 0.00607626968878983
0.839709927481871 0.00607841633243868
0.839959989997499 0.00608056400997896
0.840210052513128 0.00608271272070104
0.840460115028757 0.0060848624638956
0.840710177544386 0.00608701323885359
0.840960240060015 0.00608916504486624
0.841210302575644 0.00609131788122507
0.841460365091273 0.00609347174722187
0.841710427606902 0.00609562664214871
0.841960490122531 0.00609778256529795
0.84221055263816 0.00609993951596224
0.842460615153789 0.00610209749343448
0.842710677669417 0.00610425649700789
0.842960740185046 0.00610641652597595
0.843210802700675 0.00610857757963241
0.843460865216304 0.00611073965727132
0.843710927731933 0.00611290275818702
0.843960990247562 0.0061150668816741
0.844211052763191 0.00611723202702746
0.84446111527882 0.00611939819354227
0.844711177794449 0.00612156538051398
0.844961240310078 0.00612373358723833
0.845211302825707 0.00612590281301132
0.845461365341335 0.00612807305712925
0.845711427856964 0.0061302443188887
0.845961490372593 0.00613241659758653
0.846211552888222 0.00613458989251988
0.846461615403851 0.00613676420298617
0.84671167791948 0.0061389395282831
0.846961740435109 0.00614111586770866
0.847211802950738 0.0061432932205611
0.847461865466367 0.00614547158613899
0.847711927981996 0.00614765096374113
0.847961990497624 0.00614983135266665
0.848212053013253 0.00615201275221494
0.848462115528882 0.00615419516168566
0.848712178044511 0.00615637858037877
0.84896224056014 0.0061585630075945
0.849212303075769 0.00616074844263337
0.849462365591398 0.00616293488479617
0.849712428107027 0.00616512233338399
0.849962490622656 0.00616731078769818
0.850212553138285 0.00616950024704039
0.850462615653914 0.00617169071071253
0.850712678169542 0.00617388217801681
0.850962740685171 0.00617607464825571
0.8512128032008 0.00617826812073201
0.851462865716429 0.00618046259474874
0.851712928232058 0.00618265806960924
0.851962990747687 0.00618485454461712
0.852213053263316 0.00618705201907626
0.852463115778945 0.00618925049229085
0.852713178294574 0.00619144996356533
0.852963240810203 0.00619365043220444
0.853213303325832 0.0061958518975132
0.85346336584146 0.00619805435879691
0.853713428357089 0.00620025781536114
0.853963490872718 0.00620246226651175
0.854213553388347 0.00620466771155489
0.854463615903976 0.00620687414979699
0.854713678419605 0.00620908158054474
0.854963740935234 0.00621129000310513
0.855213803450863 0.00621349941678543
0.855463865966492 0.00621570982089319
0.855713928482121 0.00621792121473623
0.85596399099775 0.00622013359762268
0.856214053513378 0.00622234696886091
0.856464116029007 0.00622456132775961
0.856714178544636 0.00622677667362774
0.856964241060265 0.00622899300577451
0.857214303575894 0.00623121032350947
0.857464366091523 0.00623342862614239
0.857714428607152 0.00623564791298338
0.857964491122781 0.00623786818334278
0.85821455363841 0.00624008943653123
0.858464616154039 0.00624231167185968
0.858714678669668 0.00624453488863931
0.858964741185296 0.00624675908618162
0.859214803700925 0.00624898426379838
0.859464866216554 0.00625121042080163
0.859714928732183 0.0062534375565037
0.859964991247812 0.00625566567021722
0.860215053763441 0.00625789476125507
0.86046511627907 0.00626012482893043
0.860715178794699 0.00626235587255675
0.860965241310328 0.00626458789144777
0.861215303825957 0.00626682088491752
0.861465366341585 0.00626905485228028
0.861715428857214 0.00627128979285065
0.861965491372843 0.00627352570594348
0.862215553888472 0.00627576259087393
0.862465616404101 0.0062780004469574
0.86271567891973 0.00628023927350963
0.862965741435359 0.00628247906984658
0.863215803950988 0.00628471983528453
0.863465866466617 0.00628696156914004
0.863715928982246 0.00628920427072993
0.863965991497875 0.00629144793937132
0.864216054013503 0.0062936925743816
0.864466116529132 0.00629593817507844
0.864716179044761 0.00629818474077982
0.86496624156039 0.00630043227080395
0.865216304076019 0.00630268076446938
0.865466366591648 0.00630493022109489
0.865716429107277 0.00630718063999957
0.865966491622906 0.00630943202050278
0.866216554138535 0.00631168436192417
0.866466616654164 0.00631393766358367
0.866716679169793 0.00631619192480148
0.866966741685421 0.00631844714489809
0.86721680420105 0.00632070332319428
0.867466866716679 0.0063229604590111
0.867716929232308 0.00632521855166987
0.867966991747937 0.00632747760049222
0.868217054263566 0.00632973760480004
0.868467116779195 0.0063319985639155
0.868717179294824 0.00633426047716108
0.868967241810453 0.00633652334385949
0.869217304326082 0.00633878716333378
0.869467366841711 0.00634105193490724
0.869717429357339 0.00634331765790344
0.869967491872968 0.00634558433164627
0.870217554388597 0.00634785195545987
0.870467616904226 0.00635012052866866
0.870717679419855 0.00635239005059735
0.870967741935484 0.00635466052057094
0.871217804451113 0.00635693193791469
0.871467866966742 0.00635920430195416
0.871717929482371 0.00636147761201518
0.871967991998 0.00636375186742388
0.872218054513629 0.00636602706750664
0.872468117029257 0.00636830321159014
0.872718179544886 0.00637058029900135
0.872968242060515 0.0063728583290675
0.873218304576144 0.00637513730111613
0.873468367091773 0.00637741721447502
0.873718429607402 0.00637969806847227
0.873968492123031 0.00638197986243625
0.87421855463866 0.0063842625956956
0.874468617154289 0.00638654626757925
0.874718679669918 0.00638883087741641
0.874968742185546 0.00639111642453657
0.875218804701175 0.0063934029082695
0.875468867216804 0.00639569032794527
0.875718929732433 0.0063979786828942
0.875968992248062 0.00640026797244692
0.876219054763691 0.00640255819593431
0.87646911727932 0.00640484935268757
0.876719179794949 0.00640714144203815
0.876969242310578 0.00640943446331779
0.877219304826207 0.00641172841585852
0.877469367341836 0.00641402329899264
0.877719429857464 0.00641631911205274
0.877969492373093 0.00641861585437169
0.878219554888722 0.00642091352528263
0.878469617404351 0.006423212124119
0.87871967991998 0.0064255116502145
0.878969742435609 0.00642781210290313
0.879219804951238 0.00643011348151917
0.879469867466867 0.00643241578539717
0.879719929982496 0.00643471901387196
0.879969992498125 0.00643702316627867
0.880220055013754 0.00643932824195269
0.880470117529382 0.0064416342402297
0.880720180045011 0.00644394116044567
0.88097024256064 0.00644624900193685
0.881220305076269 0.00644855776403974
0.881470367591898 0.00645086744609117
0.881720430107527 0.00645317804742822
0.881970492623156 0.00645548956738825
0.882220555138785 0.00645780200530892
0.882470617654414 0.00646011536052816
0.882720680170043 0.00646242963238418
0.882970742685672 0.00646474482021548
0.8832208052013 0.00646706092336082
0.883470867716929 0.00646937794115927
0.883720930232558 0.00647169587295017
0.883970992748187 0.00647401471807313
0.884221055263816 0.00647633447586806
0.884471117779445 0.00647865514567513
0.884721180295074 0.00648097672683482
0.884971242810703 0.00648329921868785
0.885221305326332 0.00648562262057527
0.885471367841961 0.00648794693183838
0.88572143035759 0.00649027215181877
0.885971492873218 0.00649259827985829
0.886221555388847 0.00649492531529912
0.886471617904476 0.00649725325748368
0.886721680420105 0.00649958210575468
0.886971742935734 0.00650191185945512
0.887221805451363 0.00650424251792827
0.887471867966992 0.0065065740805177
0.887721930482621 0.00650890654656724
0.88797199299825 0.00651123991542101
0.888222055513879 0.00651357418642342
0.888472118029507 0.00651590935891914
0.888722180545136 0.00651824543225315
0.888972243060765 0.00652058240577068
0.889222305576394 0.00652292027881727
0.889472368092023 0.00652525905073872
0.889722430607652 0.00652759872088113
0.889972493123281 0.00652993928859086
0.89022255563891 0.00653228075321456
0.890472618154539 0.00653462311409917
0.890722680670168 0.00653696637059191
0.890972743185797 0.00653931052204027
0.891222805701425 0.00654165556779203
0.891472868217054 0.00654400150719524
0.891722930732683 0.00654634833959826
0.891972993248312 0.00654869606434969
0.892223055763941 0.00655104468079844
0.89247311827957 0.0065533941882937
0.892723180795199 0.00655574458618494
0.892973243310828 0.00655809587382189
0.893223305826457 0.00656044805055459
0.893473368342086 0.00656280111573334
0.893723430857715 0.00656515506870875
0.893973493373343 0.00656750990883167
0.894223555888972 0.00656986563545326
0.894473618404601 0.00657222224792497
0.89472368092023 0.00657457974559849
0.894973743435859 0.00657693812782584
0.895223805951488 0.00657929739395929
0.895473868467117 0.0065816575433514
0.895723930982746 0.00658401857535501
0.895973993498375 0.00658638048932324
0.896224056014004 0.0065887432846095
0.896474118529633 0.00659110696056748
0.896724181045261 0.00659347151655113
0.89697424356089 0.00659583695191472
0.897224306076519 0.00659820326601276
0.897474368592148 0.00660057045820007
0.897724431107777 0.00660293852783174
0.897974493623406 0.00660530747426315
0.898224556139035 0.00660767729684994
0.898474618654664 0.00661004799494806
0.898724681170293 0.00661241956791372
0.898974743685922 0.00661479201510341
0.89922480620155 0.00661716533587393
0.899474868717179 0.00661953952958233
0.899724931232808 0.00662191459558595
0.899974993748437 0.00662429053324242
0.900225056264066 0.00662666734190965
0.900475118779695 0.00662904502094581
0.900725181295324 0.00663142356970938
0.900975243810953 0.0066338029875591
0.901225306326582 0.00663618327385402
0.901475368842211 0.00663856442795343
0.90172543135784 0.00664094644921693
0.901975493873468 0.0066433293370044
0.902225556389097 0.00664571309067599
0.902475618904726 0.00664809770959214
0.902725681420355 0.00665048319311356
0.902975743935984 0.00665286954060127
0.903225806451613 0.00665525675141653
0.903475868967242 0.00665764482492091
0.903725931482871 0.00666003376047626
0.9039759939985 0.00666242355744469
0.904226056514129 0.00666481421518862
0.904476119029758 0.00666720573307074
0.904726181545386 0.006669598110454
0.904976244061015 0.00667199134670167
0.905226306576644 0.00667438544117727
0.905476369092273 0.00667678039324462
0.905726431607902 0.00667917620226781
0.905976494123531 0.00668157286761122
0.90622655663916 0.0066839703886395
0.906476619154789 0.00668636876471759
0.906726681670418 0.00668876799521071
0.906976744186047 0.00669116807948437
0.907226806701676 0.00669356901690434
0.907476869217304 0.00669597080683669
0.907726931732933 0.00669837344864776
0.907976994248562 0.00670077694170418
0.908227056764191 0.00670318128537286
0.90847711927982 0.00670558647902098
0.908727181795449 0.00670799252201601
0.908977244311078 0.00671039941372572
0.909227306826707 0.00671280715351812
0.909477369342336 0.00671521574076154
0.909727431857965 0.00671762517482457
0.909977494373594 0.00672003545507608
0.910227556889222 0.00672244658088524
0.910477619404851 0.00672485855162148
0.91072768192048 0.00672727136665452
0.910977744436109 0.00672968502535437
0.911227806951738 0.00673209952709131
0.911477869467367 0.0067345148712359
0.911727931982996 0.00673693105715899
0.911977994498625 0.00673934808423171
0.912228057014254 0.00674176595182547
0.912478119529883 0.00674418465931195
0.912728182045511 0.00674660420606313
0.91297824456114 0.00674902459145126
0.913228307076769 0.00675144581484887
0.913478369592398 0.00675386787562878
0.913728432108027 0.00675629077316408
0.913978494623656 0.00675871450682816
0.914228557139285 0.00676113907599467
0.914478619654914 0.00676356448003756
0.914728682170543 0.00676599071833103
0.914978744686172 0.00676841779024961
0.915228807201801 0.00677084569516807
0.915478869717429 0.00677327443246148
0.915728932233058 0.00677570400150518
0.915978994748687 0.00677813440167481
0.916229057264316 0.00678056563234627
0.916479119779945 0.00678299769289575
0.916729182295574 0.00678543058269973
0.916979244811203 0.00678786430113496
0.917229307326832 0.00679029884757848
0.917479369842461 0.0067927342214076
0.91772943235809 0.00679517042199992
0.917979494873719 0.00679760744873332
0.918229557389347 0.00680004530098596
0.918479619904976 0.00680248397813627
0.918729682420605 0.006804923479563
0.918979744936234 0.00680736380464513
0.919229807451863 0.00680980495276195
0.919479869967492 0.00681224692329304
0.919729932483121 0.00681468971561823
0.91997999499875 0.00681713332911766
0.920230057514379 0.00681957776317174
0.920480120030008 0.00682202301716117
0.920730182545637 0.00682446909046691
0.920980245061265 0.00682691598247021
0.921230307576894 0.00682936369255263
0.921480370092523 0.00683181222009597
0.921730432608152 0.00683426156448233
0.921980495123781 0.00683671172509409
0.92223055763941 0.00683916270131392
0.922480620155039 0.00684161449252476
0.922730682670668 0.00684406709810983
0.922980745186297 0.00684652051745263
0.923230807701926 0.00684897474993696
0.923480870217555 0.00685142979494688
0.923730932733183 0.00685388565186674
0.923980995248812 0.00685634232008117
0.924231057764441 0.00685879979897508
0.92448112028007 0.00686125808793368
0.924731182795699 0.00686371718634242
0.924981245311328 0.00686617709358707
0.925231307826957 0.00686863780905367
0.925481370342586 0.00687109933212853
0.925731432858215 0.00687356166219825
0.925981495373844 0.00687602479864972
0.926231557889472 0.0068784887408701
0.926481620405101 0.00688095348824683
0.92673168292073 0.00688341904016764
0.926981745436359 0.00688588539602053
0.927231807951988 0.00688835255519379
0.927481870467617 0.00689082051707599
0.927731932983246 0.00689328928105599
0.927981995498875 0.0068957588465229
0.928232058014504 0.00689822921286616
0.928482120530133 0.00690070037947544
0.928732183045762 0.00690317234574073
0.92898224556139 0.00690564511105228
0.929232308077019 0.00690811867480064
0.929482370592648 0.00691059303637662
0.929732433108277 0.00691306819517132
0.929982495623906 0.00691554415057613
0.930232558139535 0.00691802090198271
0.930482620655164 0.006920498448783
0.930732683170793 0.00692297679036923
0.930982745686422 0.00692545592613392
0.931232808202051 0.00692793585546984
0.93148287071768 0.00693041657777006
0.931732933233308 0.00693289809242795
0.931982995748937 0.00693538039883713
0.932233058264566 0.00693786349639152
0.932483120780195 0.00694034738448531
0.932733183295824 0.00694283206251298
0.932983245811453 0.00694531752986929
0.933233308327082 0.00694780378594928
0.933483370842711 0.00695029083014827
0.93373343335834 0.00695277866186185
0.933983495873969 0.00695526728048592
0.934233558389598 0.00695775668541665
0.934483620905226 0.00696024687605046
0.934733683420855 0.0069627378517841
0.934983745936484 0.00696522961201458
0.935233808452113 0.00696772215613917
0.935483870967742 0.00697021548355546
0.935733933483371 0.0069727095936613
0.935983995999 0.00697520448585481
0.936234058514629 0.00697770015953443
0.936484121030258 0.00698019661409883
0.936734183545887 0.00698269384894701
0.936984246061515 0.00698519186347822
0.937234308577144 0.006987690657092
0.937484371092773 0.00699019022918817
0.937734433608402 0.00699269057916685
0.937984496124031 0.0069951917064284
0.93823455863966 0.0069976936103735
0.938484621155289 0.0070001962904031
0.938734683670918 0.00700269974591842
0.938984746186547 0.00700520397632097
0.939234808702176 0.00700770898101256
0.939484871217805 0.00701021475939523
0.939734933733433 0.00701272131087136
0.939984996249062 0.00701522863484358
0.940235058764691 0.0070177367307148
0.94048512128032 0.00702024559788823
0.940735183795949 0.00702275523576733
0.940985246311578 0.00702526564375588
0.941235308827207 0.00702777682125791
0.941485371342836 0.00703028876767775
0.941735433858465 0.00703280148242
0.941985496374094 0.00703531496488955
0.942235558889723 0.00703782921449156
0.942485621405351 0.00704034423063148
0.94273568392098 0.00704286001271505
0.942985746436609 0.00704537656014827
0.943235808952238 0.00704789387233744
0.943485871467867 0.00705041194868913
0.943735933983496 0.0070529307886102
0.943985996499125 0.00705545039150777
0.944236059014754 0.00705797075678928
0.944486121530383 0.00706049188386242
0.944736184046012 0.00706301377213516
0.944986246561641 0.00706553642101578
0.945236309077269 0.00706805982991281
0.945486371592898 0.00707058399823508
0.945736434108527 0.00707310892539169
0.945986496624156 0.00707563461079204
0.946236559139785 0.00707816105384578
0.946486621655414 0.00708068825396288
0.946736684171043 0.00708321621055355
0.946986746686672 0.00708574492302832
0.947236809202301 0.00708827439079797
0.94748687171793 0.00709080461327358
0.947736934233559 0.00709333558986652
0.947986996749187 0.0070958673199884
0.948237059264816 0.00709839980305116
0.948487121780445 0.007100933038467
0.948737184296074 0.00710346702564839
0.948987246811703 0.0071060017640081
0.949237309327332 0.00710853725295918
0.949487371842961 0.00711107349191494
0.94973743435859 0.00711361048028899
0.949987496874219 0.00711614821749523
0.950237559389848 0.00711868670294783
0.950487621905476 0.00712122593606122
0.950737684421105 0.00712376591625016
0.950987746936734 0.00712630664292964
0.951237809452363 0.00712884811551497
0.951487871967992 0.00713139033342171
0.951737934483621 0.00713393329606574
0.95198799699925 0.00713647700286318
0.952238059514879 0.00713902145323046
0.952488122030508 0.00714156664658427
0.952738184546137 0.00714411258234161
0.952988247061766 0.00714665925991973
0.953238309577394 0.00714920667873618
0.953488372093023 0.00715175483820879
0.953738434608652 0.00715430373775566
0.953988497124281 0.00715685337679519
0.95423855963991 0.00715940375474604
0.954488622155539 0.00716195487102716
0.954738684671168 0.0071645067250578
0.954988747186797 0.00716705931625746
0.955238809702426 0.00716961264404595
0.955488872218055 0.00717216670784332
0.955738934733684 0.00717472150706996
0.955988997249312 0.00717727704114649
0.956239059764941 0.00717983330949384
0.95648912228057 0.00718239031153321
0.956739184796199 0.00718494804668609
0.956989247311828 0.00718750651437423
0.957239309827457 0.00719006571401968
0.957489372343086 0.00719262564504478
0.957739434858715 0.00719518630687214
0.957989497374344 0.00719774769892463
0.958239559889973 0.00720030982062544
0.958489622405602 0.00720287267139802
0.95873968492123 0.0072054362506661
0.958989747436859 0.0072080005578537
0.959239809952488 0.00721056559238511
0.959489872468117 0.00721313135368492
0.959739934983746 0.00721569784117798
0.959989997499375 0.00721826505428943
0.960240060015004 0.0072208329924447
0.960490122530633 0.00722340165506949
0.960740185046262 0.00722597104158978
0.960990247561891 0.00722854115143185
0.96124031007752 0.00723111198402224
0.961490372593148 0.00723368353878777
0.961740435108777 0.00723625581515556
0.961990497624406 0.007238828812553
0.962240560140035 0.00724140253040777
0.962490622655664 0.00724397696814781
0.962740685171293 0.00724655212520136
0.962990747686922 0.00724912800099694
0.963240810202551 0.00725170459496335
0.96349087271818 0.00725428190652967
0.963740935233809 0.00725685993512526
0.963990997749437 0.00725943868017976
0.964241060265066 0.00726201814112309
0.964491122780695 0.00726459831738546
0.964741185296324 0.00726717920839735
0.964991247811953 0.00726976081358954
0.965241310327582 0.00727234313239307
0.965491372843211 0.00727492616423927
0.96574143535884 0.00727750990855975
0.965991497874469 0.00728009436478641
0.966241560390098 0.00728267953235141
0.966491622905727 0.00728526541068722
0.966741685421355 0.00728785199922657
0.966991747936984 0.00729043929740249
0.967241810452613 0.00729302730464826
0.967491872968242 0.00729561602039747
0.967741935483871 0.00729820544408398
0.9679919979995 0.00730079557514194
0.968242060515129 0.00730338641300576
0.968492123030758 0.00730597795711017
0.968742185546387 0.00730857020689013
0.968992248062016 0.00731116316178093
0.969242310577645 0.00731375682121811
0.969492373093273 0.00731635118463749
0.969742435608902 0.00731894625147521
0.969992498124531 0.00732154202116765
0.97024256064016 0.00732413849315147
0.970492623155789 0.00732673566686365
0.970742685671418 0.00732933354174142
0.970992748187047 0.0073319321172223
0.971242810702676 0.00733453139274408
0.971492873218305 0.00733713136774486
0.971742935733934 0.00733973204166299
0.971992998249563 0.00734233341393711
0.972243060765191 0.00734493548400616
0.97249312328082 0.00734753825130934
0.972743185796449 0.00735014171528614
0.972993248312078 0.00735274587537633
0.973243310827707 0.00735535073101996
0.973493373343336 0.00735795628165736
0.973743435858965 0.00736056252672915
0.973993498374594 0.00736316946567621
0.974243560890223 0.00736577709793974
0.974493623405852 0.00736838542296118
0.97474368592148 0.00737099444018227
0.974993748437109 0.00737360414904505
0.975243810952738 0.00737621454899179
0.975493873468367 0.00737882563946509
0.975743935983996 0.00738143741990782
0.975993998499625 0.00738404988976312
0.976244061015254 0.00738666304847441
0.976494123530883 0.00738927689548541
0.976744186046512 0.0073918914302401
0.976994248562141 0.00739450665218276
0.97724431107777 0.00739712256075793
0.977494373593398 0.00739973915541045
0.977744436109027 0.00740235643558544
0.977994498624656 0.00740497440072829
0.978244561140285 0.00740759305028468
0.978494623655914 0.00741021238370057
0.978744686171543 0.00741283240042219
0.978994748687172 0.00741545309989607
0.979244811202801 0.00741807448156902
0.97949487371843 0.00742069654488811
0.979744936234059 0.00742331928930072
0.979994998749688 0.00742594271425448
0.980245061265316 0.00742856681919733
0.980495123780945 0.00743119160357748
0.980745186296574 0.00743381706684341
0.980995248812203 0.0074364432084439
0.981245311327832 0.007439070027828
0.981495373843461 0.00744169752444505
0.98174543635909 0.00744432569774466
0.981995498874719 0.00744695454717674
0.982245561390348 0.00744958407219145
0.982495623905977 0.00745221427223926
0.982745686421606 0.00745484514677091
0.982995748937234 0.00745747669523743
0.983245811452863 0.00746010891709011
0.983495873968492 0.00746274181178054
0.983745936484121 0.00746537537876059
0.98399599899975 0.0074680096174824
0.984246061515379 0.00747064452739842
0.984496124031008 0.00747328010796134
0.984746186546637 0.00747591635862415
0.984996249062266 0.00747855327884014
0.985246311577895 0.00748119086806285
0.985496374093524 0.00748382912574613
0.985746436609152 0.00748646805134408
0.985996499124781 0.00748910764431112
0.98624656164041 0.0074917479041019
0.986496624156039 0.00749438883017141
0.986746686671668 0.00749703042197488
0.986996749187297 0.00749967267896783
0.987246811702926 0.00750231560060607
0.987496874218555 0.00750495918634568
0.987746936734184 0.00750760343564304
0.987996999249813 0.00751024834795479
0.988247061765441 0.00751289392273787
0.98849712428107 0.00751554015944948
0.988747186796699 0.00751818705754712
0.988997249312328 0.00752083461648855
0.989247311827957 0.00752348283573185
0.989497374343586 0.00752613171473534
0.989747436859215 0.00752878125295765
0.989997499374844 0.00753143144985766
0.990247561890473 0.00753408230489457
0.990497624406102 0.00753673381752784
0.990747686921731 0.0075393859872172
0.990997749437359 0.00754203881342269
0.991247811952988 0.00754469229560461
0.991497874468617 0.00754734643322355
0.991747936984246 0.00755000122574037
0.991997999499875 0.00755265667261623
0.992248062015504 0.00755531277331256
0.992498124531133 0.00755796952729107
0.992748187046762 0.00756062693401376
0.992998249562391 0.0075632849929429
0.99324831207802 0.00756594370354104
0.993498374593649 0.00756860306527103
0.993748437109277 0.00757126307759599
0.993998499624906 0.00757392373997931
0.994248562140535 0.00757658505188468
0.994498624656164 0.00757924701277606
0.994748687171793 0.0075819096221177
0.994998749687422 0.00758457287937412
0.995248812203051 0.00758723678401013
0.99549887471868 0.00758990133549082
0.995748937234309 0.00759256653328156
0.995998999749938 0.007595232376848
0.996249062265567 0.00759789886565607
0.996499124781195 0.00760056599917198
0.996749187296824 0.00760323377686224
0.996999249812453 0.00760590219819362
0.997249312328082 0.00760857126263317
0.997499374843711 0.00761124096964823
0.99774943735934 0.00761391131870644
0.997999499874969 0.00761658230927568
0.998249562390598 0.00761925394082414
0.998499624906227 0.00762192621282029
0.998749687421856 0.00762459912473287
0.998999749937485 0.00762727267603091
0.999249812453113 0.00762994686618372
0.999499874968742 0.00763262169466088
0.999749937484371 0.00763529716093228
1 0.00763797326446805
};
\addlegendentry{Strictly positive \(\displaystyle \eta\)}
\addplot [line width=0.24pt, black, forget plot]
table {%
-0.05 0
1.05 0
};
\addplot [line width=0.24pt, black, forget plot]
table {%
0 -0.00125
0 0.02625
};
\end{axis}

\end{tikzpicture}


==> TikzCode/Fig-ZeroBack2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{green01270}{RGB}{0,127,0}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
		tick align=outside,
		tick pos=left,
		x grid style={darkgrey176},
		xlabel={t},
		xmin=-0.055, xmax=1.155,
		xtick style={color=black},
		y grid style={darkgrey176},
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle \eta\)},
		ymin=-0.0338414885562609, ymax=0.710671259681479,
		ytick style={color=black}
		]
		\addplot [line width=0.32pt, blue, dashed]
		table {%
			0 0.0747564927470875
			0.000206783427588619 0.0746452217205808
			0.000413566855177239 0.0745339804753136
			0.000620350282765886 0.074422769074827
			0.000827133710354505 0.0743115875828438
			0.00103391713794312 0.0742004360632686
			0.00124070056553177 0.0740893145801878
			0.00144748399312039 0.0739782231978697
			0.00165426742070901 0.0738671619807643
			0.00186105084829766 0.0737561309935035
			0.00206783427588628 0.073645130300901
			0.0022746177034749 0.0735341599679523
			0.00248140113106354 0.0734232200598348
			0.00268818455865216 0.0733123106419077
			0.00289496798624078 0.0732014317797118
			0.00310175141382943 0.0730905835389699
			0.00330853484141805 0.0729797659855867
			0.0035153182690067 0.0728689791856486
			0.00372210169659531 0.0727582232054237
			0.00392888512418393 0.0726474981113623
			0.00413566855177258 0.072536803970096
			0.0043424519793612 0.0724261408484386
			0.00454923540694982 0.0723155088133855
			0.00475601883453847 0.0722049079321142
			0.00496280226212709 0.0720943382719836
			0.00516958568971571 0.0719837999005349
			0.00537636911730435 0.0718732928854906
			0.00558315254489297 0.0717628172947555
			0.00578993597248159 0.0716523731964158
			0.00599671940007024 0.0715419606587399
			0.00620350282765886 0.0714315797501776
			0.00641028625524748 0.071321230539361
			0.00661706968283612 0.0712109130951035
			0.00682385311042474 0.0711006274864008
			0.00703063653801336 0.0709903737824301
			0.00723741996560201 0.0708801520525505
			0.00744420339319063 0.0707699623663029
			0.00765098682077925 0.0706598047934101
			0.0078577702483679 0.0705496794037765
			0.00806455367595652 0.0704395862674888
			0.00827133710354513 0.0703295254548148
			0.00847812053113378 0.0702194970362048
			0.0086849039587224 0.0701095010822905
			0.00889168738631105 0.0699995376638856
			0.00909847081389967 0.0698896068519854
			0.00930525424148829 0.0697797087177674
			0.00951203766907693 0.0696698433325905
			0.00971882109666555 0.0695600107679957
			0.00992560452425417 0.0694502110957057
			0.0101323879518428 0.069340444387625
			0.0103391713794314 0.0692307107158401
			0.0105459548070201 0.069121010152619
			0.0107527382346087 0.0690113427704117
			0.0109595216621973 0.06890170864185
			0.0111663050897859 0.0687921078397477
			0.0113730885173746 0.0686825404371
			0.0115798719449632 0.0685730065070843
			0.0117866553725518 0.0684635061230596
			0.0119934388001405 0.0683540393585668
			0.0122002222277291 0.0682446062873286
			0.0124070056553177 0.0681352069832495
			0.0126137890829064 0.0680258415204159
			0.012820572510495 0.0679165099730959
			0.0130273559380836 0.0678072124157395
			0.0132341393656722 0.0676979489229784
			0.0134409227932609 0.0675887195696263
			0.0136477062208495 0.0674795244306785
			0.0138544896484381 0.0673703635813124
			0.0140612730760268 0.0672612370968869
			0.0142680565036154 0.0671521450529429
			0.014474839931204 0.0670430875252031
			0.0146816233587926 0.066934064589572
			0.0148884067863813 0.0668250763221358
			0.0150951902139699 0.0667161227991629
			0.0153019736415585 0.066607204097103
			0.0155087570691472 0.0664983202925879
			0.0157155404967358 0.0663894714624313
			0.0159223239243244 0.0662806576836285
			0.0161291073519131 0.0661718790333567
			0.0163358907795017 0.066063135588975
			0.0165426742070903 0.0659544274280242
			0.0167494576346789 0.0658457546282269
			0.0169562410622676 0.0657371172674877
			0.0171630244898562 0.0656285154238929
			0.0173698079174448 0.0655199491757104
			0.0175765913450334 0.0654114186013904
			0.0177833747726221 0.0653029237795644
			0.0179901582002107 0.0651944647890461
			0.0181969416277993 0.0650860417088309
			0.018403725055388 0.0649776546180959
			0.0186105084829766 0.0648693035962001
			0.0188172919105652 0.0647609887226845
			0.0190240753381538 0.0646527100772715
			0.0192308587657425 0.0645444677398657
			0.0194376421933311 0.0644362617905534
			0.0196444256209197 0.0643280923096025
			0.0198512090485084 0.0642199593774631
			0.020057992476097 0.0641118630747669
			0.0202647759036856 0.0640038034823274
			0.0204715593312743 0.06389578068114
			0.0206783427588629 0.0637877947523817
			0.0208851261864515 0.0636798457774117
			0.0210919096140401 0.0635719338377707
			0.0212986930416288 0.0634640590151814
			0.0215054764692174 0.0633562213915481
			0.021712259896806 0.0632484210489572
			0.0219190433243946 0.0631406580696767
			0.0221258267519833 0.0630329325361564
			0.0223326101795719 0.0629252445310282
			0.0225393936071605 0.0628175941371054
			0.0227461770347492 0.0627099814373835
			0.0229529604623378 0.0626024065150396
			0.0231597438899264 0.0624948694534327
			0.0233665273175151 0.0623873703361036
			0.0235733107451037 0.0622799092467747
			0.0237800941726923 0.0621724862693507
			0.023986877600281 0.0620651014879176
			0.0241936610278696 0.0619577549867437
			0.0244004444554582 0.0618504468502786
			0.0246072278830468 0.0617431771631541
			0.0248140113106355 0.0616359460101838
			0.0250207947382241 0.0615287534763628
			0.0252275781658127 0.0614215996468684
			0.0254343615934013 0.0613144846070595
			0.02564114502099 0.0612074084424769
			0.0258479284485786 0.0611003712388431
			0.0260547118761672 0.0609933730820626
			0.0262614953037559 0.0608864140582215
			0.0264682787313445 0.0607794942535879
			0.0266750621589331 0.0606726137546116
			0.0268818455865218 0.0605657726479243
			0.0270886290141104 0.0604589710203395
			0.027295412441699 0.0603522089588525
			0.0275021958692876 0.0602454865506403
			0.0277089792968763 0.060138803883062
			0.0279157627244649 0.0600321610436582
			0.0281225461520535 0.0599255581201515
			0.0283293295796422 0.0598189952004463
			0.0285361130072308 0.0597124723726288
			0.0287428964348194 0.059605989724967
			0.028949679862408 0.0594995473459107
			0.0291564632899967 0.0593931453240916
			0.0293632467175853 0.0592867837483231
			0.0295700301451739 0.0591804627076005
			0.0297768135727625 0.0590741822911009
			0.0299835970003512 0.0589679425881832
			0.0301903804279398 0.0588617436883882
			0.0303971638555284 0.0587555856814383
			0.0306039472831171 0.0586494686572379
			0.0308107307107057 0.0585433927058732
			0.0310175141382943 0.0584373579176122
			0.031224297565883 0.0583313643829047
			0.0314310809934716 0.0582254121923823
			0.0316378644210602 0.0581195014368585
			0.0318446478486488 0.0580136322073285
			0.0320514312762375 0.0579078045949694
			0.0322582147038261 0.05780201869114
			0.0324649981314147 0.0576962745873811
			0.0326717815590034 0.0575905723754153
			0.032878564986592 0.0574849121471467
			0.0330853484141806 0.0573792939946617
			0.0332921318417692 0.0572737180102281
			0.0334989152693579 0.0571681842862958
			0.0337056986969465 0.0570626929154963
			0.0339124821245351 0.0569572439906431
			0.0341192655521238 0.0568518376047313
			0.0343260489797124 0.0567464738509382
			0.034532832407301 0.0566411528226225
			0.0347396158348897 0.0565358746133248
			0.0349463992624783 0.0564306393167678
			0.0351531826900669 0.0563254470268557
			0.0353599661176555 0.0562202978376747
			0.0355667495452442 0.0561151918434927
			0.0357735329728328 0.0560101291387595
			0.0359803164004214 0.0559051098181066
			0.03618709982801 0.0558001339763475
			0.0363938832555987 0.0556952017084774
			0.0366006666831873 0.0555903131096733
			0.0368074501107759 0.0554854682752941
			0.0370142335383646 0.0553806673008803
			0.0372210169659532 0.0552759102821546
			0.0374278003935418 0.0551711973150212
			0.0376345838211305 0.0550665284955662
			0.0378413672487191 0.0549619039200575
			0.0380481506763077 0.0548573236849449
			0.0382549341038964 0.05475278788686
			0.038461717531485 0.0546482966226162
			0.0386685009590736 0.0545438499892085
			0.0388752843866622 0.0544394480838141
			0.0390820678142509 0.0543350910037918
			0.0392888512418395 0.0542307788466822
			0.0394956346694281 0.0541265117102077
			0.0397024180970167 0.0540222896922728
			0.0399092015246054 0.0539181128909633
			0.040115984952194 0.0538139814045474
			0.0403227683797826 0.0537098953314746
			0.0405295518073713 0.0536058547703765
			0.0407363352349599 0.0535018598200666
			0.0409431186625485 0.0533979105795399
			0.0411499020901371 0.0532940071479735
			0.0413566855177258 0.0531901496247261
			0.0415634689453144 0.0530863381093384
			0.041770252372903 0.0529825727015328
			0.0419770358004917 0.0528788535012137
			0.0421838192280803 0.052775180608467
			0.0423906026556689 0.0526715541235606
			0.0425973860832576 0.0525679741469443
			0.0428041695108462 0.0524644407792497
			0.0430109529384348 0.0523609541212899
			0.0432177363660234 0.0522575142740602
			0.0434245197936121 0.0521541213387375
			0.0436313032212007 0.0520507754166807
			0.0438380866487893 0.0519474766094304
			0.0440448700763779 0.0518442250187089
			0.0442516535039666 0.0517410207464205
			0.0444584369315552 0.0516378638946512
			0.0446652203591438 0.051534754565669
			0.0448720037867325 0.0514316928619235
			0.0450787872143211 0.0513286788860463
			0.0452855706419097 0.0512257127408505
			0.0454923540694984 0.0511227945293315
			0.045699137497087 0.0510199243546661
			0.0459059209246756 0.050917102320213
			0.0461127043522642 0.050814328529513
			0.0463194877798529 0.0507116030862883
			0.0465262712074415 0.0506089260944432
			0.0467330546350301 0.0505062976580637
			0.0469398380626188 0.0504037178814178
			0.0471466214902074 0.050301186868955
			0.047353404917796 0.0501987047253068
			0.0475601883453846 0.0500962715552866
			0.0477669717729733 0.0499938874638894
			0.0479737552005619 0.0498915525562921
			0.0481805386281505 0.0497892669378536
			0.0483873220557392 0.0496870307141144
			0.0485941054833278 0.0495848439907969
			0.0488008889109164 0.0494827068738053
			0.0490076723385051 0.0493806194692255
			0.0492144557660937 0.0492785818833255
			0.0494212391936823 0.0491765942225548
			0.0496280226212709 0.049074656593545
			0.0498348060488596 0.0489727691031092
			0.0500415894764482 0.0488709318582427
			0.0502483729040368 0.0487691449661223
			0.0504551563316255 0.0486674085341067
			0.0506619397592141 0.0485657226697366
			0.0508687231868027 0.0484640874807341
			0.0510755066143913 0.0483625030750036
			0.05128229004198 0.0482609695606311
			0.0514890734695686 0.0481594870458842
			0.0516958568971572 0.0480580556392127
			0.0519026403247458 0.0479566754492481
			0.0521094237523345 0.0478553465848035
			0.0523162071799231 0.047754069154874
			0.0525229906075117 0.0476528432686366
			0.0527297740351004 0.0475516690354499
			0.052936557462689 0.0474505465648544
			0.0531433408902776 0.0473494759665726
			0.0533501243178663 0.0472484573505085
			0.0535569077454549 0.0471474908267482
			0.0537636911730435 0.0470465765055594
			0.0539704746006321 0.0469457144973918
			0.0541772580282208 0.0468449049128767
			0.0543840414558094 0.0467441478628274
			0.054590824883398 0.046643443458239
			0.0547976083109867 0.0465427918102883
			0.0550043917385753 0.046442193030334
			0.0552111751661639 0.0463416472299166
			0.0554179585937525 0.0462411545207585
			0.0556247420213412 0.0461407150147638
			0.0558315254489298 0.0460403288240184
			0.0560383088765184 0.0459399960607901
			0.0562450923041071 0.0458397166885856
			0.0564518757316957 0.0457394894139035
			0.0566586591592843 0.0456393140390655
			0.056865442586873 0.0455391907232792
			0.0570722260144616 0.0454391196259596
			0.0572790094420502 0.0453391009067297
			0.0574857928696388 0.0452391347254204
			0.0576925762972275 0.0451392212420705
			0.0578993597248161 0.0450393606169263
			0.0581061431524047 0.0449395530104422
			0.0583129265799933 0.0448397985832803
			0.058519710007582 0.0447400974963107
			0.0587264934351706 0.044640449910611
			0.0589332768627592 0.0445408559874671
			0.0591400602903479 0.0444413158883723
			0.0593468437179365 0.0443418297750279
			0.0595536271455251 0.044242397809343
			0.0597604105731138 0.0441430201534346
			0.0599671940007024 0.0440436969696274
			0.060173977428291 0.0439444284204541
			0.0603807608558797 0.043845214668655
			0.0605875442834683 0.0437460558771784
			0.0607943277110569 0.0436469522091804
			0.0610011111386455 0.0435479038280249
			0.0612078945662342 0.0434489108972835
			0.0614146779938228 0.043349973580736
			0.0616214614214114 0.0432510920423696
			0.061828244849 0.0431522664463796
			0.0620350282765887 0.043053496957169
			0.0622418117041773 0.0429547837393486
			0.0624485951317659 0.0428561269577372
			0.0626553785593545 0.0427575267773613
			0.0628621619869432 0.0426589833634552
			0.0630689454145318 0.0425604968814612
			0.0632757288421204 0.0424620674970291
			0.0634825122697091 0.0423636953760169
			0.0636892956972977 0.0422653806844902
			0.0638960791248863 0.0421671235887224
			0.064102862552475 0.0420689242551949
			0.0643096459800636 0.0419707828505969
			0.0645164294076522 0.0418726995418252
			0.0647232128352409 0.0417746744959847
			0.0649299962628295 0.041676707880388
			0.0651367796904181 0.0415787998625555
			0.0653435631180067 0.0414809506102155
			0.0655503465455954 0.0413831602913042
			0.065757129973184 0.0412854290739653
			0.0659639134007726 0.0411877571265508
			0.0661706968283612 0.0410901446176201
			0.0663774802559499 0.0409925917159407
			0.0665842636835385 0.0408950985904878
			0.0667910471111271 0.0407976654104445
			0.0669978305387158 0.0407002923452017
			0.0672046139663044 0.040602979564358
			0.067411397393893 0.04050572723772
			0.0676181808214817 0.0404085355353021
			0.0678249642490703 0.0403114046273265
			0.0680317476766589 0.0402143346842232
			0.0682385311042475 0.0401173258766301
			0.0684453145318362 0.0400203783753928
			0.0686520979594248 0.0399234923515648
			0.0688588813870134 0.0398266679764075
			0.0690656648146021 0.03972990542139
			0.0692724482421907 0.0396332048581894
			0.0694792316697793 0.0395365664586904
			0.0696860150973679 0.0394399903949856
			0.0698927985249566 0.0393434768393756
			0.0700995819525452 0.0392470259643687
			0.0703063653801338 0.0391506379426809
			0.0705131488077225 0.0390543129472362
			0.0707199322353111 0.0389580511511663
			0.0709267156628997 0.038861852727811
			0.0711334990904884 0.0387657178507176
			0.071340282518077 0.0386696466936413
			0.0715470659456656 0.0385736394305453
			0.0717538493732542 0.0384776962356004
			0.0719606328008429 0.0383818172831855
			0.0721674162284315 0.0382860027478871
			0.0723741996560201 0.0381902528044994
			0.0725809830836087 0.0380945676280249
			0.0727877665111974 0.0379989473936735
			0.072994549938786 0.0379033922768631
			0.0732013333663746 0.0378079024532194
			0.0734081167939633 0.0377124780985759
			0.0736149002215519 0.037617119388974
			0.0738216836491405 0.0375218265006629
			0.0740284670767291 0.0374265996100995
			0.0742352505043178 0.0373314388939488
			0.0744420339319064 0.0372363445290833
			0.074648817359495 0.0371413166925836
			0.0748556007870837 0.037046355561738
			0.0750623842146723 0.0369514613140426
			0.0752691676422609 0.0368566341272014
			0.0754759510698496 0.0367618741791261
			0.0756827344974382 0.0366671816479365
			0.0758895179250268 0.03657255671196
			0.0760963013526154 0.0364779995497318
			0.0763030847802041 0.0363835103399951
			0.0765098682077927 0.0362890892617008
			0.0767166516353813 0.0361947364940076
			0.0769234350629699 0.0361004522162822
			0.0771302184905586 0.0360062366080989
			0.0773370019181472 0.03591208984924
			0.0775437853457358 0.0358180121196956
			0.0777505687733245 0.0357240035996635
			0.0779573522009131 0.0356300644695496
			0.0781641356285017 0.0355361949099672
			0.0783709190560904 0.0354423951017379
			0.078577702483679 0.0353486652258908
			0.0787844859112676 0.0352550054636629
			0.0789912693388563 0.0351614159964992
			0.0791980527664449 0.0350678970060522
			0.0794048361940335 0.0349744486741826
			0.0796116196216221 0.0348810711829585
			0.0798184030492108 0.0347877647146563
			0.0800251864767994 0.03469452945176
			0.080231969904388 0.0346013655769612
			0.0804387533319766 0.0345082732731597
			0.0806455367595653 0.034415252723463
			0.0808523201871539 0.0343223041111863
			0.0810591036147425 0.0342294276198528
			0.0812658870423312 0.0341366234331934
			0.0814726704699198 0.0340438917351469
			0.0816794538975084 0.03395123270986
			0.081886237325097 0.0338586465416871
			0.0820930207526857 0.0337661334151904
			0.0822998041802743 0.03367369351514
			0.0825065876078629 0.0335813270265138
			0.0827133710354516 0.0334890341344977
			0.0829201544630402 0.0333968150244851
			0.0831269378906288 0.0333046698820774
			0.0833337213182175 0.033212598893084
			0.0835405047458061 0.0331206022435218
			0.0837472881733947 0.0330286801196157
			0.0839540716009833 0.0329368327077985
			0.084160855028572 0.0328450601947106
			0.0843676384561606 0.0327533627672004
			0.0845744218837492 0.0326617406123242
			0.0847812053113379 0.0325701939173459
			0.0849879887389265 0.0324787228697374
			0.0851947721665151 0.0323873276571783
			0.0854015555941037 0.0322960084675562
			0.0856083390216924 0.0322047654889664
			0.085815122449281 0.032113598909712
			0.0860219058768696 0.032022508918304
			0.0862286893044583 0.0319314957034612
			0.0864354727320469 0.0318405594541102
			0.0866422561596355 0.0317497003593856
			0.0868490395872241 0.0316589186086295
			0.0870558230148128 0.0315682143913921
			0.0872626064424014 0.0314775878974314
			0.08746938986999 0.0313870393167131
			0.0876761732975787 0.0312965688394108
			0.0878829567251673 0.0312061766559059
			0.0880897401527559 0.0311158629567877
			0.0882965235803446 0.0310256279328533
			0.0885033070079332 0.0309354717751076
			0.0887100904355218 0.0308453946747632
			0.0889168738631104 0.0307553968232408
			0.0891236572906991 0.0306654784121687
			0.0893304407182877 0.0305756396333831
			0.0895372241458763 0.0304858806789282
			0.0897440075734649 0.0303962017410557
			0.0899507910010536 0.0303066030122253
			0.0901575744286422 0.0302170846851046
			0.0903643578562308 0.030127646952569
			0.0905711412838195 0.0300382900077015
			0.0907779247114081 0.0299490140437932
			0.0909847081389967 0.0298598192543429
			0.0911914915665853 0.0297707058330573
			0.091398274994174 0.0296816739738508
			0.0916050584217626 0.0295927238708458
			0.0918118418493512 0.0295038557183725
			0.0920186252769399 0.0294150697109686
			0.0922254087045285 0.0293263660433802
			0.0924321921321171 0.0292377449105607
			0.0926389755597058 0.0291492065076716
			0.0928457589872944 0.0290607510300823
			0.093052542414883 0.0289723786733697
			0.0932593258424716 0.0288840896333188
			0.0934661092700603 0.0287958841059224
			0.0936728926976489 0.0287077622873811
			0.0938796761252375 0.0286197243741032
			0.0940864595528262 0.028531770562705
			0.0942932429804148 0.0284439010500106
			0.0945000264080034 0.0283561160330518
			0.094706809835592 0.0282684157090684
			0.0949135932631807 0.0281808002755079
			0.0951203766907693 0.0280932699300257
			0.0953271601183579 0.0280058248704849
			0.0955339435459466 0.0279184652949566
			0.0957407269735352 0.0278311914017197
			0.0959475104011238 0.0277440033892608
			0.0961542938287124 0.0276569014562744
			0.0963610772563011 0.0275698858016629
			0.0965678606838897 0.0274829566245364
			0.0967746441114783 0.0273961141242129
			0.096981427539067 0.0273093585002182
			0.0971882109666556 0.027222689952286
			0.0973949943942442 0.0271361086803577
			0.0976017778218329 0.0270496148845827
			0.0978085612494215 0.026963208765318
			0.0980153446770101 0.0268768905231286
			0.0982221281045987 0.0267906603587872
			0.0984289115321874 0.0267045184732746
			0.098635694959776 0.026618465067779
			0.0988424783873646 0.0265325003436968
			0.0990492618149532 0.0264466245026321
			0.0992560452425419 0.0263608377463967
			0.0994628286701305 0.0262751402770104
			0.0996696120977191 0.0261895322967007
			0.0998763955253078 0.0261040140079031
			0.100083178952896 0.0260185856132608
			0.100289962380485 0.0259332473156248
			0.100496745808074 0.025847999318054
			0.100703529235662 0.0257628418238151
			0.100910312663251 0.0256777750363826
			0.10111709609084 0.0255927991594389
			0.101323879518428 0.0255079143968742
			0.101530662946017 0.0254231209527864
			0.101737446373605 0.0253384190314814
			0.101944229801194 0.0252538088374729
			0.102151013228783 0.0251692905754824
			0.102357796656371 0.0250848644504391
			0.10256458008396 0.0250005306674803
			0.102771363511549 0.0249162894319508
			0.102978146939137 0.0248321409494035
			0.103184930366726 0.0247480854255991
			0.103391713794314 0.0246641230665059
			0.103598497221903 0.0245802540783003
			0.103805280649492 0.0244964786673663
			0.10401206407708 0.0244127970402959
			0.104218847504669 0.0243292094038889
			0.104425630932258 0.0242457159651528
			0.104632414359846 0.024162316931303
			0.104839197787435 0.0240790125097628
			0.105045981215023 0.0239958029081634
			0.105252764642612 0.0239126883343434
			0.105459548070201 0.0238296689963498
			0.105666331497789 0.023746745102437
			0.105873114925378 0.0236639168610674
			0.106079898352967 0.0235811844809112
			0.106286681780555 0.0234985481708465
			0.106493465208144 0.023416008139959
			0.106700248635733 0.0233335645975426
			0.106907032063321 0.0232512177530987
			0.10711381549091 0.0231689678163366
			0.107320598918498 0.0230868149971736
			0.107527382346087 0.0230047595057345
			0.107734165773676 0.0229228015523523
			0.107940949201264 0.0228409413475675
			0.108147732628853 0.0227591791021287
			0.108354516056442 0.0226775150269922
			0.10856129948403 0.022595949333322
			0.108768082911619 0.0225144822324902
			0.108974866339207 0.0224331139360765
			0.109181649766796 0.0223518446558686
			0.109388433194385 0.0222706746038618
			0.109595216621973 0.0221896039922595
			0.109802000049562 0.0221086330334726
			0.110008783477151 0.0220277619401203
			0.110215566904739 0.0219469909250291
			0.110422350332328 0.0218663202012337
			0.110629133759916 0.0217857499819765
			0.110835917187505 0.0217052804807076
			0.111042700615094 0.0216249119110852
			0.111249484042682 0.0215446444869752
			0.111456267470271 0.0214644784224512
			0.11166305089786 0.0213844139317947
			0.111869834325448 0.0213044512294952
			0.112076617753037 0.0212245905302498
			0.112283401180626 0.0211448320489636
			0.112490184608214 0.0210651760007493
			0.112696968035803 0.0209856226009277
			0.112903751463391 0.0209061720650273
			0.11311053489098 0.0208268246087843
			0.113317318318569 0.020747580448143
			0.113524101746157 0.0206684397992553
			0.113730885173746 0.020589402878481
			0.113937668601335 0.0205104699023878
			0.114144452028923 0.0204316410877511
			0.114351235456512 0.0203529166515541
			0.1145580188841 0.0202742968109881
			0.114764802311689 0.020195781783452
			0.114971585739278 0.0201173717865524
			0.115178369166866 0.0200390670381041
			0.115385152594455 0.0199608677561294
			0.115591936022044 0.0198827741588587
			0.115798719449632 0.0198047864647299
			0.116005502877221 0.0197269048923889
			0.116212286304809 0.0196491296606896
			0.116419069732398 0.0195714609886934
			0.116625853159987 0.0194938990956698
			0.116832636587575 0.019416444201096
			0.117039420015164 0.0193390965246569
			0.117246203442753 0.0192618562862455
			0.117452986870341 0.0191847237059625
			0.11765977029793 0.0191076990041163
			0.117866553725518 0.0190307824012234
			0.118073337153107 0.0189539741180079
			0.118280120580696 0.0188772743754017
			0.118486904008284 0.0188006833945449
			0.118693687435873 0.0187242013967849
			0.118900470863462 0.0186478286036772
			0.11910725429105 0.0185715652369853
			0.119314037718639 0.0184954115186802
			0.119520821146228 0.0184193676709408
			0.119727604573816 0.018343433916154
			0.119934388001405 0.0182676104769145
			0.120141171428993 0.0181918975760245
			0.120347954856582 0.0181162954364945
			0.120554738284171 0.0180408042815425
			0.120761521711759 0.0179654243345944
			0.120968305139348 0.017890155819284
			0.121175088566937 0.0178149989594528
			0.121381871994525 0.0177399539791504
			0.121588655422114 0.0176650211026339
			0.121795438849702 0.0175902005543683
			0.122002222277291 0.0175154925590266
			0.12220900570488 0.0174408973414895
			0.122415789132468 0.0173664151268455
			0.122622572560057 0.017292046140391
			0.122829355987646 0.0172177906076302
			0.123036139415234 0.0171436487542751
			0.123242922842823 0.0170696208062456
			0.123449706270411 0.0169957069896693
			0.123656489698 0.0169219075308817
			0.123863273125589 0.0168482226564263
			0.124070056553177 0.0167746525930541
			0.124276839980766 0.0167011975677241
			0.124483623408355 0.0166278578076032
			0.124690406835943 0.0165546335400659
			0.124897190263532 0.0164815249926948
			0.125103973691121 0.0164085323932801
			0.125310757118709 0.0163356559698201
			0.125517540546298 0.0162628959505205
			0.125724323973886 0.0161902525637952
			0.125931107401475 0.0161177260382659
			0.126137890829064 0.0160453166027618
			0.126344674256652 0.0159730244863203
			0.126551457684241 0.0159008499181866
			0.12675824111183 0.0158287931278133
			0.126965024539418 0.0157568543448615
			0.127171807967007 0.0156850337991995
			0.127378591394595 0.0156133317209037
			0.127585374822184 0.0155417483402585
			0.127792158249773 0.0154702838877558
			0.127998941677361 0.0153989385940956
			0.12820572510495 0.0153277126901854
			0.128412508532539 0.0152566064071409
			0.128619291960127 0.0151856199762855
			0.128826075387716 0.0151147536291502
			0.129032858815304 0.015044007597474
			0.129239642242893 0.014973382113204
			0.129446425670482 0.0149028774084946
			0.12965320909807 0.0148324937157084
			0.129859992525659 0.0147622312674157
			0.130066775953248 0.0146920902963947
			0.130273559380836 0.0146220710356313
			0.130480342808425 0.0145521737183193
			0.130687126236013 0.0144823985778603
			0.130893909663602 0.0144127458478639
			0.131100693091191 0.0143432157621472
			0.131307476518779 0.0142738085547354
			0.131514259946368 0.0142045244598614
			0.131721043373957 0.014135363711966
			0.131927826801545 0.0140663265456978
			0.132134610229134 0.0139974131959132
			0.132341393656723 0.0139286238976764
			0.132548177084311 0.0138599588862594
			0.1327549605119 0.0137914183971423
			0.132961743939488 0.0137230026660127
			0.133168527367077 0.0136547119287662
			0.133375310794666 0.0135865464215061
			0.133582094222254 0.0135185063805436
			0.133788877649843 0.0134505920423979
			0.133995661077432 0.0133828036437957
			0.13420244450502 0.0133151414216717
			0.134409227932609 0.0132476056131684
			0.134616011360197 0.0131801964556362
			0.134822794787786 0.0131129141866333
			0.135029578215375 0.0130457590439256
			0.135236361642963 0.012978731265487
			0.135443145070552 0.0129118310894991
			0.135649928498141 0.0128450587543514
			0.135856711925729 0.0127784144986411
			0.136063495353318 0.0127118985611735
			0.136270278780906 0.0126455111809615
			0.136477062208495 0.0125792525972258
			0.136683845636084 0.0125131230493951
			0.136890629063672 0.0124471227771058
			0.137097412491261 0.0123812520202022
			0.13730419591885 0.0123155110187364
			0.137510979346438 0.0122499000129682
			0.137717762774027 0.0121844192433654
			0.137924546201615 0.0121190689506037
			0.138131329629204 0.0120538493755664
			0.138338113056793 0.0119887607593447
			0.138544896484381 0.0119238033432377
			0.13875167991197 0.0118589773687523
			0.138958463339559 0.0117942830776031
			0.139165246767147 0.0117297207117128
			0.139372030194736 0.0116652905132116
			0.139578813622325 0.0116009927244378
			0.139785597049913 0.0115368275879374
			0.139992380477502 0.0114727953464642
			0.14019916390509 0.0114088962429799
			0.140405947332679 0.011345130520654
			0.140612730760268 0.0112814984228639
			0.140819514187856 0.0112180001931946
			0.141026297615445 0.0111546360754391
			0.141233081043034 0.0110914063135984
			0.141439864470622 0.0110283111518809
			0.141646647898211 0.0109653508347031
			0.141853431325799 0.0109025256066894
			0.142060214753388 0.0108398374908257
			0.142266998180977 0.0107772893367456
			0.142473781608565 0.0107148814846494
			0.142680565036154 0.0106526142551561
			0.142887348463743 0.0105904879695528
			0.143094131891331 0.0105285029497941
			0.14330091531892 0.0104666595185023
			0.143507698746508 0.0104049579989676
			0.143714482174097 0.0103433987151478
			0.143921265601686 0.0102819819916686
			0.144128049029274 0.0102207081538233
			0.144334832456863 0.010159577527573
			0.144541615884452 0.0100985904395466
			0.14474839931204 0.0100377472170406
			0.144955182739629 0.00997704818801939
			0.145161966167217 0.00991649368111496
			0.145368749594806 0.00985608402562714
			0.145575533022395 0.0097958195515235
			0.145782316449983 0.00973570058943931
			0.145989099877572 0.0096757274706776
			0.146195883305161 0.00961590052720915
			0.146402666732749 0.00955622009167248
			0.146609450160338 0.00949668649737383
			0.146816233587927 0.00943730007828722
			0.147023017015515 0.00937806116905436
			0.147229800443104 0.00931897010498477
			0.147436583870692 0.00926002722205565
			0.147643367298281 0.00920123285691197
			0.14785015072587 0.00914258734686643
			0.148056934153458 0.0090840910298995
			0.148263717581047 0.00902574424465935
			0.148470501008636 0.00896754733046193
			0.148677284436224 0.00890950062729091
			0.148884067863813 0.00885160447579771
			0.149090851291401 0.00879385921730148
			0.14929763471899 0.00873626519378914
			0.149504418146579 0.00867882274791531
			0.149711201574167 0.00862153222300239
			0.149917985001756 0.0085643939630405
			0.150124768429345 0.00850740831268752
			0.150331551856933 0.00845057561726904
			0.150538335284522 0.00839389622277844
			0.15074511871211 0.00833737047587678
			0.150951902139699 0.00828099872389293
			0.151158685567288 0.00822478131482346
			0.151365468994876 0.00816871859733267
			0.151572252422465 0.00811281092075265
			0.151779035850054 0.00805705863508318
			0.151985819277642 0.00800146209099182
			0.152192602705231 0.00794602163981386
			0.15239938613282 0.00789073763355232
			0.152606169560408 0.00783561042487797
			0.152812952987997 0.00778064036712934
			0.153019736415585 0.00772582781431267
			0.153226519843174 0.00767117312110196
			0.153433303270763 0.00761667664283896
			0.153640086698351 0.00756233873553314
			0.15384687012594 0.00750815975586171
			0.154053653553529 0.00745414006116967
			0.154260436981117 0.00740028000946969
			0.154467220408706 0.00734657995944225
			0.154674003836294 0.00729304027043552
			0.154880787263883 0.00723966130246545
			0.155087570691472 0.00718644341621568
			0.15529435411906 0.00713338697303767
			0.155501137546649 0.00708049233495054
			0.155707920974238 0.00702775986464122
			0.155914704401826 0.00697518992546434
			0.156121487829415 0.00692278288144228
			0.156328271257003 0.00687053909726517
			0.156535054684592 0.00681845893829088
			0.156741838112181 0.00676654277054501
			0.156948621539769 0.00671479096072092
			0.157155404967358 0.00666320387617971
			0.157362188394947 0.00661178188495019
			0.157568971822535 0.00656052535572897
			0.157775755250124 0.00650943465788034
			0.157982538677713 0.00645851016143638
			0.158189322105301 0.00640775223709688
			0.15839610553289 0.0063571612562294
			0.158602888960478 0.00630673759086921
			0.158809672388067 0.00625648161371935
			0.159016455815656 0.00620639369815059
			0.159223239243244 0.00615647421820144
			0.159430022670833 0.00610672354857815
			0.159636806098422 0.00605714206465472
			0.15984358952601 0.00600773014247288
			0.160050372953599 0.00595848815874213
			0.160257156381187 0.00590941649083966
			0.160463939808776 0.00586051551681047
			0.160670723236365 0.00581178561536725
			0.160877506663953 0.00576322716589044
			0.161084290091542 0.00571484054842823
			0.161291073519131 0.00566662614369656
			0.161497856946719 0.0056185843330791
			0.161704640374308 0.00557071549862727
			0.161911423801896 0.00552302002302722
			0.162118207229485 0.00547549828936209
			0.162324990657074 0.00542815068354869
			0.162531774084662 0.00538097759284688
			0.162738557512251 0.00533397940517098
			0.16294534093984 0.00528715650908974
			0.163152124367428 0.0052405092938263
			0.163358907795017 0.00519403814925826
			0.163565691222605 0.00514774346591765
			0.163772474650194 0.0051016256349909
			0.163979258077783 0.00505568504831891
			0.164186041505371 0.00500992209839699
			0.16439282493296 0.00496433717837485
			0.164599608360549 0.00491893068205667
			0.164806391788137 0.00487370300390103
			0.165013175215726 0.00482865453902096
			0.165219958643315 0.00478378568318391
			0.165426742070903 0.00473909683281174
			0.165633525498492 0.00469458838498077
			0.16584030892608 0.00465026073742173
			0.166047092353669 0.00460611428851978
			0.166253875781258 0.0045621494373145
			0.166460659208846 0.00451836658349992
			0.166667442636435 0.00447476612742448
			0.166874226064024 0.00443134847009106
			0.167081009491612 0.00438811401315695
			0.167287792919201 0.0043450631589339
			0.167494576346789 0.00430219631038805
			0.167701359774378 0.00425951387114001
			0.167908143201967 0.00421701624546478
			0.168114926629555 0.00417470383829179
			0.168321710057144 0.00413257705520495
			0.168528493484733 0.00409063630244253
			0.168735276912321 0.00404888198689727
			0.16894206033991 0.00400731451611634
			0.169148843767498 0.0039659342983013
			0.169355627195087 0.00392474174230818
			0.169562410622676 0.00388373725764742
			0.169769194050264 0.00384292125448389
			0.169975977477853 0.0038022941436369
			0.170182760905442 0.00376185633658016
			0.17038954433303 0.00372160824544184
			0.170596327760619 0.0036815502830045
			0.170803111188207 0.00364168286270519
			0.171009894615796 0.00360200639863531
			0.171216678043385 0.00356252130554077
			0.171423461470973 0.00352322799882184
			0.171630244898562 0.00348412689453325
			0.171837028326151 0.00344521840938415
			0.172043811753739 0.00340650296073814
			0.172250595181328 0.00336798096661321
			0.172457378608917 0.00332965284568181
			0.172664162036505 0.00329151901727081
			0.172870945464094 0.0032535799013615
			0.173077728891682 0.00321583591858961
			0.173284512319271 0.00317828749024528
			0.17349129574686 0.0031409350382731
			0.173698079174448 0.00310377898527208
			0.173904862602037 0.00306681975449565
			0.174111646029626 0.00303005776985168
			0.174318429457214 0.00299349345590246
			0.174525212884803 0.00295712723786472
			0.174731996312391 0.00292095954160961
			0.17493877973998 0.0028849907936627
			0.175145563167569 0.002849221421204
			0.175352346595157 0.00281365185206794
			0.175559130022746 0.0027782825147434
			0.175765913450335 0.00274311383837366
			0.175972696877923 0.00270814625275644
			0.176179480305512 0.0026733801883439
			0.1763862637331 0.0026388160762426
			0.176593047160689 0.00260445434821356
			0.176799830588278 0.0025702954366722
			0.177006614015866 0.00253633977468839
			0.177213397443455 0.00250258779598643
			0.177420180871044 0.00246903993494502
			0.177626964298632 0.00243569662659731
			0.177833747726221 0.00240255830663089
			0.178040531153809 0.00236962541138775
			0.178247314581398 0.00233689837786433
			0.178454098008987 0.00230437764371148
			0.178660881436575 0.00227206364723449
			0.178867664864164 0.00223995682739309
			0.179074448291753 0.00220805762380141
			0.179281231719341 0.00217636647672803
			0.17948801514693 0.00214488382709595
			0.179694798574519 0.0021136101164826
			0.179901582002107 0.00208254578711985
			0.180108365429696 0.00205169128189396
			0.180315148857284 0.00202104704434567
			0.180521932284873 0.00199061351867011
			0.180728715712462 0.00196039114971686
			0.18093549914005 0.00193038038298992
			0.181142282567639 0.00190058166464771
			0.181349065995228 0.00187099544150309
			0.181555849422816 0.00184162216102334
			0.181762632850405 0.00181246227133019
			0.181969416277993 0.00178351621697628
			0.182176199705582 0.00175478442631963
			0.182382983133171 0.00172626734930183
			0.182589766560759 0.00169796543974598
			0.182796549988348 0.00166987915195374
			0.183003333415937 0.00164200894070525
			0.183210116843525 0.00161435526125923
			0.183416900271114 0.00158691856935287
			0.183623683698702 0.0015596993212019
			0.183830467126291 0.00153269797350062
			0.18403725055388 0.00150591498342178
			0.184244033981468 0.00147935080861671
			0.184450817409057 0.00145300590721525
			0.184657600836646 0.00142688073782575
			0.184864384264234 0.00140097575953509
			0.185071167691823 0.0013752914319087
			0.185277951119412 0.00134982821499051
			0.185484734547 0.00132458656930297
			0.185691517974589 0.00129956695584707
			0.185898301402177 0.00127476983610231
			0.186105084829766 0.00125019567202674
			0.186311868257355 0.0012258449260569
			0.186518651684943 0.00120171806110789
			0.186725435112532 0.0011778155405733
			0.186932218540121 0.00115413782832528
			0.187139001967709 0.00113068538871447
			0.187345785395298 0.00110745868657005
			0.187552568822886 0.00108445818719974
			0.187759352250475 0.00106168435638976
			0.187966135678064 0.00103913766040487
			0.188172919105652 0.00101681856598834
			0.188379702533241 0.000994727540361976
			0.18858648596083 0.000972865051226115
			0.188793269388418 0.000951231566759604
			0.189000052816007 0.000929827555619819
			0.189206836243595 0.000908653486942666
			0.189413619671184 0.000887709830342569
			0.189620403098773 0.000866997055912477
			0.189827186526361 0.000846515634223872
			0.19003396995395 0.00082626603632675
			0.190240753381539 0.000806248733749635
			0.190447536809127 0.000786464198499581
			0.190654320236716 0.000766912903062159
			0.190861103664305 0.000747595320401467
			0.191067887091893 0.000728511923960131
			0.191274670519482 0.000709663187659299
			0.19148145394707 0.000691049585898639
			0.191688237374659 0.000672671593556354
			0.191895020802248 0.000654529685989163
			0.192101804229836 0.00063662433903231
			0.192308587657425 0.00061895602899957
			0.192515371085014 0.000601525232683235
			0.192722154512602 0.000584332427354128
			0.192928937940191 0.000567378090761593
			0.193135721367779 0.000550662701133499
			0.193342504795368 0.000534186737176237
			0.193549288222957 0.000517950678074729
			0.193756071650545 0.000501955003492415
			0.193962855078134 0.000486200193571267
			0.194169638505723 0.000470686728931774
			0.194376421933311 0.000455415090672951
			0.1945832053609 0.000440385760372343
			0.194789988788488 0.000425599220086016
			0.194996772216077 0.000411055952348556
			0.195203555643666 0.000396756440173083
			0.195410339071254 0.000382701167051235
			0.195617122498843 0.000368890616953174
			0.195823905926432 0.000355325274327592
			0.19603068935402 0.000342005624101702
			0.196237472781609 0.00032893215168124
			0.196444256209197 0.000316105342950471
			0.196651039636786 0.000303525684272182
			0.196857823064375 0.000291193662487681
			0.197064606491963 0.00027910976491681
			0.197271389919552 0.000267274479357927
			0.197478173347141 0.000255688294087917
			0.197684956774729 0.000244351697862192
			0.197891740202318 0.000233265179914686
			0.198098523629907 0.000222429229957856
			0.198305307057495 0.00021184433818269
			0.198512090485084 0.000201510995258693
			0.198718873912672 0.000191429692333901
			0.198925657340261 0.000181600921034871
			0.19913244076785 0.000172025173466683
			0.199339224195438 0.000162702942212946
			0.199546007623027 0.000153634720335791
			0.199752791050616 0.000144821001375873
			0.199959574478204 0.000136262279352375
			0.200166357905793 0.000127959048763
			0.200373141333381 0.000119911804583978
			0.20057992476097 0.000112121042270064
			0.200786708188559 0.000104587257754538
			0.200993491616147 9.73109474492003e-05
			0.201200275043736 9.02926082443826e-05
			0.201407058471325 8.35327375089361e-05
			0.201613841898913 7.70318330902372e-05
			0.201820625326502 7.07903933141897e-05
			0.20202740875409 6.48089169852191e-05
			0.202234192181679 5.90879033862758e-05
			0.202440975609268 5.36278522788369e-05
			0.202647759036856 4.8429263902902e-05
			0.202854542464445 4.34926389769952e-05
			0.203061325892034 3.88184786981673e-05
			0.203268109319622 3.44072847419916e-05
			0.203474892747211 3.02595592625662e-05
			0.203681676174799 2.63758048925154e-05
			0.203888459602388 2.27565247429864e-05
			0.204095243029977 1.94022224036511e-05
			0.204302026457565 1.63133928297066e-05
			0.204508809885154 1.34905225089688e-05
			0.204715593312743 1.09341125446321e-05
			0.204922376740331 8.64466459567763e-06
			0.20512916016792 6.62268058594212e-06
			0.205335943595509 4.86866270411831e-06
			0.205542727023097 3.38311340375332e-06
			0.205749510450686 2.16653540324967e-06
			0.205956293878274 1.2194316858656e-06
			0.206163077305863 5.42305499714087e-07
			0.206369860733452 1.35660357629835e-07
			0.20657664416104 0
			0.20657664416104 0
			0.206874551248683 2.81993533611961e-07
			0.207172458336325 1.1289794879535e-06
			0.207470365423967 2.54246670890887e-06
			0.207768272511609 4.52396495177247e-06
			0.208066179599251 7.07498483999132e-06
			0.208364086686893 1.01970378651636e-05
			0.208661993774536 1.38916363870405e-05
			0.208959900862178 1.8160293633524e-05
			0.20925780794982 2.30044829522009e-05
			0.209555715037462 2.84256400828607e-05
			0.209853622125104 3.44252979788013e-05
			0.210151529212747 4.10049923588348e-05
			0.210449436300389 4.8166258197214e-05
			0.210747343388031 5.59106297236371e-05
			0.211045250475673 6.42396404232422e-05
			0.211343157563316 7.31548230366136e-05
			0.211641064650958 8.2657709559775e-05
			0.2119389717386 9.27498312441965e-05
			0.212236878826242 0.000103432718596788
			0.212534785913884 0.000114707901379904
			0.212832693001527 0.000126576908611342
			0.213130600089169 0.00013904126856434
			0.213428507176811 0.000152102508767583
			0.213726414264453 0.000165762156005194
			0.214024321352095 0.000180021736316745
			0.214322228439737 0.000194882774997243
			0.21462013552738 0.000210346796597147
			0.214918042615022 0.000226415324922351
			0.215215949702664 0.000243089883034194
			0.215513856790306 0.000260371993249462
			0.215811763877949 0.000278263177140377
			0.216109670965591 0.000296764955534611
			0.216407578053233 0.000315878848515273
			0.216705485140875 0.00033560637542092
			0.217003392228517 0.000355949054845547
			0.21730129931616 0.000376908404638594
			0.217599206403802 0.000398485941904945
			0.217897113491444 0.000420683183004924
			0.218195020579086 0.000443501643554303
			0.218492927666728 0.00046694283842429
			0.218790834754371 0.000491008281741542
			0.219088741842013 0.000515699486888154
			0.219386648929655 0.00054101796650167
			0.219684556017297 0.00056696523247507
			0.219982463104939 0.000593542795956779
			0.220280370192582 0.000620752167350669
			0.220578277280224 0.000648594856316048
			0.220876184367866 0.000677072371767675
			0.221174091455508 0.000706186221875742
			0.22147199854315 0.000735937914065896
			0.221769905630793 0.000766328955019213
			0.222067812718435 0.000797360850672225
			0.222365719806077 0.0008290351062169
			0.222663626893719 0.000861353226100644
			0.222961533981361 0.00089431671402632
			0.223259441069004 0.000927927072952218
			0.223557348156646 0.000962185805092085
			0.223855255244288 0.000997094411915098
			0.22415316233193 0.00103265439414589
			0.224451069419572 0.00106886725176452
			0.224748976507215 0.00110573448400652
			0.225046883594857 0.00114325758936282
			0.225344790682499 0.00118143806557983
			0.225642697770141 0.0012202774096594
			0.225940604857783 0.00125977711785879
			0.226238511945426 0.00129993868569074
			0.226536419033068 0.00134076360792342
			0.22683432612071 0.00138225337858045
			0.227132233208352 0.00142440949094086
			0.227430140295994 0.00146723343753918
			0.227728047383637 0.00151072671016532
			0.228025954471279 0.00155489079986468
			0.228323861558921 0.00159972719693809
			0.228621768646563 0.00164523739094181
			0.228919675734205 0.00169142287068756
			0.229217582821848 0.00173828512424248
			0.22951548990949 0.00178582563892918
			0.229813396997132 0.0018340459013257
			0.230111304084774 0.00188294739726553
			0.230409211172416 0.00193253161183759
			0.230707118260059 0.00198280002938624
			0.231005025347701 0.00203375413351131
			0.231302932435343 0.00208539540380514
			0.231600839522985 0.0021377216953599
			0.231898746610627 0.00219073150149529
			0.23219665369827 0.00224442662920474
			0.232494560785912 0.00229880887469206
			0.232792467873554 0.00235388002337151
			0.233090374961196 0.00240964184986772
			0.233388282048838 0.00246609611801575
			0.233686189136481 0.00252324458086109
			0.233984096224123 0.0025810889806596
			0.234282003311765 0.00263963104887759
			0.234579910399407 0.00269887250619176
			0.234877817487049 0.00275881506248922
			0.235175724574692 0.0028194604168675
			0.235473631662334 0.00288081025763454
			0.235771538749976 0.00294286626230869
			0.236069445837618 0.00300563009761871
			0.23636735292526 0.00306910341950377
			0.236665260012903 0.00313328787311346
			0.236963167100545 0.00319818509280777
			0.237261074188187 0.0032637967021571
			0.237558981275829 0.00333012431394227
			0.237856888363471 0.00339716953015452
			0.238154795451114 0.00346493394199548
			0.238452702538756 0.0035334191298772
			0.238750609626398 0.00360262666342213
			0.23904851671404 0.00367255810146317
			0.239346423801682 0.00374321499204359
			0.239644330889325 0.00381459887241708
			0.239942237976967 0.00388671126904775
			0.240240145064609 0.00395955369761013
			0.240538052152251 0.00403312766298913
			0.240835959239893 0.00410743465928011
			0.241133866327536 0.00418247616978881
			0.241431773415178 0.00425825366703139
			0.24172968050282 0.00433476861273444
			0.242027587590462 0.00441202245783492
			0.242325494678104 0.00449001664248025
			0.242623401765747 0.00456875259602823
			0.242921308853389 0.00464823173704707
			0.243219215941031 0.00472845547331541
			0.243517123028673 0.0048094252018223
			0.243815030116315 0.00489114230876718
			0.244112937203958 0.00497360816955991
			0.2444108442916 0.00505682414882077
			0.244708751379242 0.00514079160038045
			0.245006658466884 0.00522551186728005
			0.245304565554526 0.00531098628177107
			0.245602472642169 0.00539721616531544
			0.245900379729811 0.00548420282858548
			0.246198286817453 0.00557194757146395
			0.246496193905095 0.00566045168304398
			0.246794100992737 0.00574971644162915
			0.24709200808038 0.00583974311473344
			0.247389915168022 0.00593053295908122
			0.247687822255664 0.00602208722060731
			0.247985729343306 0.0061144071344569
			0.248283636430948 0.00620749392498563
			0.248581543518591 0.00630134880575951
			0.248879450606233 0.00639597297955501
			0.249177357693875 0.00649136763835897
			0.249475264781517 0.00658753396336865
			0.249773171869159 0.00668447312499174
			0.250071078956802 0.00678218628284632
			0.250368986044444 0.00688067458576089
			0.250666893132086 0.00697993917177438
			0.250964800219728 0.00707998116813609
			0.25126270730737 0.00718080169130573
			0.251560614395013 0.0072824018469535
			0.251858521482655 0.00738478272995994
			0.252156428570297 0.00748794542441599
			0.252454335657939 0.00759189100362304
			0.252752242745581 0.00769662053009289
			0.253050149833224 0.00780213505554775
			0.253348056920866 0.00790843562092021
			0.253645964008508 0.0080155232563533
			0.25394387109615 0.00812339898120043
			0.254241778183792 0.0082320638040255
			0.254539685271435 0.00834151872260273
			0.254837592359077 0.0084517647239168
			0.255135499446719 0.00856280278416277
			0.255433406534361 0.00867463386874615
			0.255731313622003 0.00878725893228285
			0.256029220709646 0.00890067891859917
			0.256327127797288 0.00901489476073183
			0.25662503488493 0.00912990738092795
			0.256922941972572 0.00924571769064511
			0.257220849060214 0.00936232659055127
			0.257518756147857 0.00947973497052477
			0.257816663235499 0.00959794370965439
			0.258114570323141 0.00971695367623935
			0.258412477410783 0.00983676572778925
			0.258710384498425 0.00995738071102408
			0.259008291586068 0.0100787994618743
			0.25930619867371 0.0102010228054807
			0.259604105761352 0.0103240515561945
			0.259902012848994 0.0104478865175775
			0.260199919936636 0.0105725284824016
			0.260497827024279 0.0106979782326494
			0.260795734111921 0.0108242365395138
			0.261093641199563 0.010951304163398
			0.261391548287205 0.0110791818539158
			0.261689455374847 0.0112078703498913
			0.26198736246249 0.011337370379359
			0.262285269550132 0.011467682659564
			0.262583176637774 0.0115988078969614
			0.262881083725416 0.0117307467872172
			0.263178990813058 0.0118635000152075
			0.263476897900701 0.0119970682550189
			0.263774804988343 0.0121314521699483
			0.264072712075985 0.0122666524125033
			0.264370619163627 0.0124026696244017
			0.264668526251269 0.0125395044365716
			0.264966433338912 0.0126771574691517
			0.265264340426554 0.0128156293314911
			0.265562247514196 0.0129549206221493
			0.265860154601838 0.0130950319288962
			0.26615806168948 0.013235963828712
			0.266455968777123 0.0133777168877874
			0.266753875864765 0.0135202916615236
			0.267051782952407 0.0136636886945321
			0.267349690040049 0.0138079085206348
			0.267647597127691 0.0139529516628641
			0.267945504215334 0.0140988186334628
			0.268243411302976 0.0142455099338839
			0.268541318390618 0.0143930260547912
			0.26883922547826 0.0145413674760586
			0.269137132565902 0.0146905346667704
			0.269435039653545 0.0148405280852216
			0.269732946741187 0.0149913481789174
			0.270030853828829 0.0151429953845733
			0.270328760916471 0.0152954701281155
			0.270626668004113 0.0154487728246804
			0.270924575091756 0.0156029038786149
			0.271222482179398 0.0157578636834763
			0.27152038926704 0.0159136526220322
			0.271818296354682 0.0160702710662608
			0.272116203442324 0.0162277193773506
			0.272414110529967 0.0163859979057005
			0.272712017617609 0.0165451069909198
			0.273009924705251 0.0167050469618284
			0.273307831792893 0.0168658181364564
			0.273605738880535 0.0170274208220443
			0.273903645968178 0.0171898553150432
			0.27420155305582 0.0173531219011144
			0.274499460143462 0.0175172208551298
			0.274797367231104 0.0176821524411715
			0.275095274318746 0.0178479169125323
			0.275393181406389 0.018014514511715
			0.275691088494031 0.0181819454704333
			0.275988995581673 0.018350210009611
			0.276286902669315 0.0185193083393823
			0.276584809756957 0.0186892406590919
			0.2768827168446 0.0188600071572949
			0.277180623932242 0.0190316080117569
			0.277478531019884 0.0192040433894537
			0.277776438107526 0.0193773134465718
			0.278074345195168 0.0195514183285077
			0.278372252282811 0.0197263581698688
			0.278670159370453 0.0199021330944725
			0.278968066458095 0.0200787432153468
			0.279265973545737 0.0202561886347301
			0.279563880633379 0.0204344694440713
			0.279861787721022 0.0206135857240295
			0.280159694808664 0.0207935375444744
			0.280457601896306 0.020974324964486
			0.280755508983948 0.0211559480323546
			0.28105341607159 0.0213384067855813
			0.281351323159233 0.0215217012508773
			0.281649230246875 0.0217058314441641
			0.281947137334517 0.021890797370574
			0.282245044422159 0.0220765990244494
			0.282542951509801 0.0222632363893433
			0.282840858597444 0.0224507094380189
			0.283138765685086 0.02263901813245
			0.283436672772728 0.0228281624238207
			0.28373457986037 0.0230181422525257
			0.284032486948012 0.0232089575481698
			0.284330394035655 0.0234006082295685
			0.284628301123297 0.0235930942047474
			0.284926208210939 0.023786415370943
			0.285224115298581 0.0239805716146017
			0.285522022386223 0.0241755628113805
			0.285819929473866 0.024371388826147
			0.286117836561508 0.0245680495129789
			0.28641574364915 0.0247655447151646
			0.286713650736792 0.0249638742652026
			0.287011557824434 0.0251630379848021
			0.287309464912077 0.0253630356848825
			0.287607371999719 0.0255638671655739
			0.287905279087361 0.0257655322162164
			0.288203186175003 0.0259680306153608
			0.288501093262646 0.0261713621307682
			0.288799000350288 0.0263755265194102
			0.28909690743793 0.0265805235274687
			0.289394814525572 0.0267863528903362
			0.289692721613214 0.0269930143326154
			0.289990628700856 0.0272005075681194
			0.290288535788499 0.027408832299872
			0.290586442876141 0.027617988220107
			0.290884349963783 0.027827975010269
			0.291182257051425 0.0280387923410128
			0.291480164139067 0.0282504398722035
			0.29177807122671 0.028462917252917
			0.292075978314352 0.0286762241214392
			0.292373885401994 0.0288903601052667
			0.292671792489636 0.0291053248211062
			0.292969699577278 0.0293211178748752
			0.293267606664921 0.0295377388617014
			0.293565513752563 0.0297551873659229
			0.293863420840205 0.0299734629610881
			0.294161327927847 0.0301925652099561
			0.294459235015489 0.0304124936644963
			0.294757142103132 0.0306332478658883
			0.295055049190774 0.0308548273445224
			0.295352956278416 0.0310772316199992
			0.295650863366058 0.0313004602011297
			0.2959487704537 0.0315245125859353
			0.296246677541343 0.0317493882616478
			0.296544584628985 0.0319750867047095
			0.296842491716627 0.032201607380773
			0.297140398804269 0.0324289497447014
			0.297438305891912 0.0326571132405682
			0.297736212979554 0.0328860973016572
			0.298034120067196 0.0331159013504627
			0.298332027154838 0.0333465247986894
			0.29862993424248 0.0335779670472526
			0.298927841330123 0.0338102274862776
			0.299225748417765 0.0340433054951005
			0.299523655505407 0.0342772004422675
			0.299821562593049 0.0345119116855355
			0.300119469680691 0.0347474386872068
			0.300417376768334 0.0349837860693176
			0.300715283855976 0.0352209552742096
			0.301013190943618 0.0354589445762516
			0.30131109803126 0.0356977522420994
			0.301609005118902 0.0359373765306961
			0.301906912206545 0.0361778156932718
			0.302204819294187 0.0364190679733439
			0.302502726381829 0.036661131606717
			0.302800633469471 0.0369040048214829
			0.303098540557113 0.0371476858380204
			0.303396447644755 0.0373921728689956
			0.303694354732398 0.0376374641193617
			0.30399226182004 0.0378835577863591
			0.304290168907682 0.0381304520595155
			0.304588075995324 0.0383781451206455
			0.304885983082966 0.038626635143851
			0.305183890170609 0.0388759202955212
			0.305481797258251 0.0391259987343323
			0.305779704345893 0.0393768686112477
			0.306077611433535 0.039628528069518
			0.306375518521178 0.039880975244681
			0.30667342560882 0.0401342082645616
			0.306971332696462 0.040388225249272
			0.307269239784104 0.0406430243112113
			0.307567146871746 0.0408986035550659
			0.307865053959389 0.0411549610778097
			0.308162961047031 0.0414120949687032
			0.308460868134673 0.0416700033092946
			0.308758775222315 0.0419286841734187
			0.309056682309957 0.0421881356271981
			0.3093545893976 0.0424483557290421
			0.309652496485242 0.0427093425296474
			0.309950403572884 0.0429710940719978
			0.310248310660526 0.0432336083913641
			0.310546217748168 0.0434968835153046
			0.310844124835811 0.0437609174636647
			0.311142031923453 0.0440257082485767
			0.311439939011095 0.0442912538744602
			0.311737846098737 0.0445575523380222
			0.312035753186379 0.0448246016282567
			0.312333660274022 0.0450923997264447
			0.312631567361664 0.0453609446061546
			0.312929474449306 0.0456302342332419
			0.313227381536948 0.0459002665658492
			0.31352528862459 0.0461710395544065
			0.313823195712233 0.0464425511416307
			0.314121102799875 0.0467147992625259
			0.314419009887517 0.0469877818443836
			0.314716916975159 0.0472614968067822
			0.315014824062801 0.0475359420615875
			0.315312731150444 0.0478111155129523
			0.315610638238086 0.0480870150573165
			0.315908545325728 0.0483636385834075
			0.31620645241337 0.0486409839722395
			0.316504359501012 0.0489190490971142
			0.316802266588655 0.0491978318236201
			0.317100173676297 0.0494773300096332
			0.317398080763939 0.0497575415053166
			0.317695987851581 0.0500384641531204
			0.317993894939223 0.0503200957877821
			0.318291802026866 0.050602434236326
			0.318589709114508 0.0508854773180642
			0.31888761620215 0.0511692228445953
			0.319185523289792 0.0514536686198055
			0.319483430377434 0.0517388124398679
			0.319781337465077 0.052024652093243
			0.320079244552719 0.0523111853606785
			0.320377151640361 0.0525984100152089
			0.320675058728003 0.0528863238221562
			0.320972965815645 0.0531749245391296
			0.321270872903288 0.0534642099160251
			0.32156877999093 0.0537541776950264
			0.321866687078572 0.0540448256106039
			0.322164594166214 0.0543361513895153
			0.322462501253856 0.0546281527508058
			0.322760408341499 0.0549208274058074
			0.323058315429141 0.0552141730581392
			0.323356222516783 0.0555081874037078
			0.323654129604425 0.0558028681307068
			0.323952036692067 0.0560982129196168
			0.32424994377971 0.0563942194432061
			0.324547850867352 0.0566908853665295
			0.324845757954994 0.0569882083469293
			0.325143665042636 0.0572861860340352
			0.325441572130278 0.0575848160697637
			0.325739479217921 0.0578840960883185
			0.326037386305563 0.0581840237161907
			0.326335293393205 0.0584845965721584
			0.326633200480847 0.0587858122672868
			0.326931107568489 0.0590876684049286
			0.327229014656132 0.0593901625807232
			0.327526921743774 0.0596932923825976
			0.327824828831416 0.0599970553907657
			0.328122735919058 0.0603014491777287
			0.3284206430067 0.0606064713082749
			0.328718550094343 0.0609121193394798
			0.329016457181985 0.061218390820706
			0.329314364269627 0.0615252832936034
			0.329612271357269 0.061832794292109
			0.329910178444911 0.062140921342447
			0.330208085532554 0.0624496619631287
			0.330505992620196 0.0627590136649527
			0.330803899707838 0.0630689739510045
			0.33110180679548 0.0633795403166572
			0.331399713883122 0.0636907102495706
			0.331697620970765 0.064002481229692
			0.331995528058407 0.0643148507292557
			0.332293435146049 0.0646278162127833
			0.332591342233691 0.0649413751370835
			0.332889249321333 0.0652555249512522
			0.333187156408976 0.0655702630966723
			0.333485063496618 0.0658855870070142
			0.33378297058426 0.0662014941082351
			0.334080877671902 0.0665179818185797
			0.334378784759544 0.0668350475485797
			0.334676691847187 0.0671526887010538
			0.334974598934829 0.0674709026711083
			0.335272506022471 0.0677896868461363
			0.335570413110113 0.0681090386058183
			0.335868320197755 0.0684289553221218
			0.336166227285398 0.0687494343593015
			0.33646413437304 0.0690704730738994
			0.336762041460682 0.0693920688147446
			0.337059948548324 0.0697142189229532
			0.337357855635966 0.0700369207319286
			0.337655762723609 0.0703601715673616
			0.337953669811251 0.0706839687472298
			0.338251576898893 0.0710083095817983
			0.338549483986535 0.071333191373619
			0.338847391074177 0.0716586114175312
			0.33914529816182 0.0719845670006615
			0.339443205249462 0.0723110554024233
			0.339741112337104 0.0726380738945175
			0.340039019424746 0.0729656197409319
			0.340336926512388 0.0732936901979419
			0.340634833600031 0.0736222825141094
			0.340932740687673 0.0739513939302842
			0.341230647775315 0.0742810216796028
			0.341528554862957 0.074611162987489
			0.341826461950599 0.0749418150716537
			0.342124369038242 0.0752729751420951
			0.342422276125884 0.0756046404010985
			0.342720183213526 0.0759368080432363
			0.343018090301168 0.0762694752553683
			0.34331599738881 0.0766026392166412
			0.343613904476453 0.076936297098489
			0.343911811564095 0.0772704460646328
			0.344209718651737 0.0776050832710811
			0.344507625739379 0.0779402058661293
			0.344805532827021 0.0782758109903599
			0.345103439914664 0.078611895776643
			0.345401347002306 0.0789484573501354
			0.345699254089948 0.0792854928282813
			0.34599716117759 0.0796229993208122
			0.346295068265232 0.0799609739297464
			0.346592975352875 0.0802994137493897
			0.346890882440517 0.080638315866335
			0.347188789528159 0.0809776773594623
			0.347486696615801 0.0813174952999386
			0.347784603703443 0.0816577667512185
			0.348082510791086 0.0819984887690434
			0.348380417878728 0.082339658401442
			0.34867832496637 0.0826812726887303
			0.348976232054012 0.0830233286635111
			0.349274139141654 0.0833658233506749
			0.349572046229297 0.0837087537673988
			0.349869953316939 0.0840521169231476
			0.350167860404581 0.0843959098196729
			0.350465767492223 0.0847401294510135
			0.350763674579865 0.0850847728034956
			0.351061581667508 0.0854298368557324
			0.35135948875515 0.0857753185786242
			0.351657395842792 0.0861212149353586
			0.351955302930434 0.0864675228814105
			0.352253210018076 0.0868142393645416
			0.352551117105719 0.0871613613248012
			0.352849024193361 0.0875088856945253
			0.353146931281003 0.0878568093983374
			0.353444838368645 0.0882051293531481
			0.353742745456287 0.0885538424681552
			0.35404065254393 0.0889029456448436
			0.354338559631572 0.0892524357769853
			0.354636466719214 0.0896023097506398
			0.354934373806856 0.0899525644441533
			0.355232280894498 0.0903031967281595
			0.355530187982141 0.0906542034655792
			0.355828095069783 0.0910055815116203
			0.356126002157425 0.0913573277137779
			0.356423909245067 0.0917094389118343
			0.356721816332709 0.092061911937859
			0.357019723420352 0.0924147436162085
			0.357317630507994 0.0927679307635268
			0.357615537595636 0.0931214701887446
			0.357913444683278 0.0934753586930803
			0.35821135177092 0.093829593070039
			0.358509258858563 0.0941841701054133
			0.358807165946205 0.0945390865772828
			0.359105073033847 0.0948943392560142
			0.359402980121489 0.0952499249042617
			0.359700887209131 0.0956058402769662
			0.359998794296774 0.0959620821213562
			0.360296701384416 0.0963186471769473
			0.360594608472058 0.0966755321755419
			0.3608925155597 0.0970327338412299
			0.361190422647342 0.0973902488903884
			0.361488329734985 0.0977480740316814
			0.361786236822627 0.0981062059660604
			0.362084143910269 0.0984646413867639
			0.362382050997911 0.0988233769793174
			0.362679958085553 0.099182409421534
			0.362977865173196 0.0995417353835136
			0.363275772260838 0.0999013515276434
			0.36357367934848 0.100261254508598
			0.363871586436122 0.100621440973338
			0.364169493523764 0.100981907561113
			0.364467400611407 0.101342650903459
			0.364765307699049 0.101703667624199
			0.365063214786691 0.102064954339442
			0.365361121874333 0.102426507657587
			0.365659028961975 0.102788324179317
			0.365956936049618 0.103150400497605
			0.36625484313726 0.10351273319771
			0.366552750224902 0.103875318857176
			0.366850657312544 0.104238154045839
			0.367148564400186 0.104601235325818
			0.367446471487829 0.10496455925152
			0.367744378575471 0.105328122369641
			0.368042285663113 0.105691921219162
			0.368340192750755 0.106055952331352
			0.368638099838397 0.106420212229768
			0.36893600692604 0.106784697430253
			0.369233914013682 0.107149404440938
			0.369531821101324 0.10751432976224
			0.369829728188966 0.107879469886864
			0.370127635276608 0.108244821299803
			0.370425542364251 0.108610380478335
			0.370723449451893 0.108976143892027
			0.371021356539535 0.109342108002733
			0.371319263627177 0.109708269264594
			0.371617170714819 0.110074624124037
			0.371915077802462 0.110441169019777
			0.372212984890104 0.110807900382818
			0.372510891977746 0.111174814636447
			0.372808799065388 0.111541908196242
			0.37310670615303 0.111909177470067
			0.373404613240673 0.112276618858073
			0.373702520328315 0.112644228752697
			0.374000427415957 0.113012003538666
			0.374298334503599 0.113379939592991
			0.374596241591241 0.113748033284972
			0.374894148678884 0.114116280976196
			0.375192055766526 0.114484679020537
			0.375489962854168 0.114853223764156
			0.37578786994181 0.115221911545501
			0.376085777029452 0.115590738695308
			0.376383684117095 0.1159597015366
			0.376681591204737 0.116328796384687
			0.376979498292379 0.116698019547164
			0.377277405380021 0.117067367323918
			0.377575312467664 0.117436836007118
			0.377873219555306 0.117806422161264
			0.378171126642948 0.11817612311699
			0.37846903373059 0.118545936129154
			0.378766940818232 0.118915858455385
			0.379064847905874 0.119285887362508
			0.379362754993517 0.119656020126541
			0.379660662081159 0.120026254032696
			0.379958569168801 0.12039658637538
			0.380256476256443 0.120767014458194
			0.380554383344085 0.121137535593932
			0.380852290431728 0.121508147104585
			0.38115019751937 0.121878846321335
			0.381448104607012 0.122249630584562
			0.381746011694654 0.122620497243835
			0.382043918782296 0.122991443657923
			0.382341825869939 0.123362467194785
			0.382639732957581 0.123733565231576
			0.382937640045223 0.124104735154646
			0.383235547132865 0.124475974359536
			0.383533454220507 0.124847280250986
			0.38383136130815 0.125218650242925
			0.384129268395792 0.125590081758481
			0.384427175483434 0.125961572229974
			0.384725082571076 0.126333119098918
			0.385022989658719 0.12670471981602
			0.385320896746361 0.127076371841186
			0.385618803834003 0.12744807264351
			0.385916710921645 0.127819819701285
			0.386214618009287 0.128191610501997
			0.386512525096929 0.128563442542324
			0.386810432184572 0.128935313328141
			0.387108339272214 0.129307220374517
			0.387406246359856 0.129679161205713
			0.387704153447498 0.130051133355186
			0.388002060535141 0.130423134365588
			0.388299967622783 0.130795161788763
			0.388597874710425 0.131167213185751
			0.388895781798067 0.131539286126785
			0.389193688885709 0.131911378191294
			0.389491595973351 0.132283486967899
			0.389789503060994 0.132655610054417
			0.390087410148636 0.133027745057858
			0.390385317236278 0.133399889594427
			0.39068322432392 0.133772041289524
			0.390981131411563 0.134144197777741
			0.391279038499205 0.134516356702866
			0.391576945586847 0.13488851571788
			0.391874852674489 0.13526067248496
			0.392172759762131 0.135632824675476
			0.392470666849773 0.136004969969992
			0.392768573937416 0.136377106058267
			0.393066481025058 0.136749230639253
			0.3933643881127 0.137121341421099
			0.393662295200342 0.137493436121145
			0.393960202287985 0.137865512465926
			0.394258109375627 0.138237568191173
			0.394556016463269 0.13860960104181
			0.394853923550911 0.138981608771955
			0.395151830638553 0.139353589144921
			0.395449737726196 0.139725539933214
			0.395747644813838 0.140097458918535
			0.39604555190148 0.140469343891779
			0.396343458989122 0.140841192653037
			0.396641366076764 0.141213003011591
			0.396939273164407 0.141584772785919
			0.397237180252049 0.141956499803695
			0.397535087339691 0.142328181901783
			0.397832994427333 0.142699816926245
			0.398130901514975 0.143071402732336
			0.398428808602618 0.143442937184505
			0.39872671569026 0.143814418156394
			0.399024622777902 0.144185843530842
			0.399322529865544 0.14455721119988
			0.399620436953186 0.144928519064735
			0.399918344040828 0.145299765035826
			0.400216251128471 0.145670947032768
			0.400514158216113 0.14604206298437
			0.400812065303755 0.146413110828634
			0.401109972391397 0.146784088512759
			0.40140787947904 0.147154993993135
			0.401705786566682 0.147525825235347
			0.402003693654324 0.147896580214177
			0.402301600741966 0.148267256913598
			0.402599507829608 0.148637853326777
			0.402897414917251 0.149008367456079
			0.403195322004893 0.14937879731306
			0.403493229092535 0.14974914091847
			0.403791136180177 0.150119396302255
			0.404089043267819 0.150489561503555
			0.404386950355462 0.150859634570703
			0.404684857443104 0.151229613561227
			0.404982764530746 0.15159949654185
			0.405280671618388 0.151969281588488
			0.40557857870603 0.152338966786251
			0.405876485793673 0.152708550229445
			0.406174392881315 0.153078030021568
			0.406472299968957 0.153447404275315
			0.406770207056599 0.153816671112572
			0.407068114144241 0.154185828664421
			0.407366021231884 0.154554875071139
			0.407663928319526 0.154923808482196
			0.407961835407168 0.155292627056256
			0.40825974249481 0.155661328961178
			0.408557649582452 0.156029912374016
			0.408855556670095 0.156398375481016
			0.409153463757737 0.15676671647762
			0.409451370845379 0.157134933568463
			0.409749277933021 0.157503024967376
			0.410047185020663 0.157870988897382
			0.410345092108306 0.158238823590701
			0.410642999195948 0.158606527288744
			0.41094090628359 0.158974098242119
			0.411238813371232 0.159341534710627
			0.411536720458874 0.159708834963262
			0.411834627546517 0.160075997278216
			0.412132534634159 0.16044301994287
			0.412430441721801 0.160809901253804
			0.412728348809443 0.16117663951679
			0.413026255897085 0.161543233046794
			0.413324162984728 0.161909680167977
			0.41362207007237 0.162275979213694
			0.413919977160012 0.162642128526493
			0.414217884247654 0.16300812645812
			0.414515791335296 0.16337397136951
			0.414813698422939 0.163739661630797
			0.415111605510581 0.164105195621306
			0.415409512598223 0.164470571729557
			0.415707419685865 0.164835788353266
			0.416005326773507 0.165200843899341
			0.41630323386115 0.165565736783884
			0.416601140948792 0.165930465432194
			0.416899048036434 0.166295028278762
			0.417196955124076 0.166659423767274
			0.417494862211718 0.167023650350609
			0.417792769299361 0.167387706490842
			0.418090676387003 0.167751590659242
			0.418388583474645 0.16811530133627
			0.418686490562287 0.168478837011585
			0.418984397649929 0.168842196184036
			0.419282304737572 0.16920537736167
			0.419580211825214 0.169568379061727
			0.419878118912856 0.169931199810639
			0.420176026000498 0.170293838144035
			0.42047393308814 0.170656292606738
			0.420771840175783 0.171018561752763
			0.421069747263425 0.171380644145323
			0.421367654351067 0.171742538356821
			0.421665561438709 0.172104242968857
			0.421963468526351 0.172465756572225
			0.422261375613994 0.172827077766912
			0.422559282701636 0.1731882051621
			0.422857189789278 0.173549137376166
			0.42315509687692 0.173909873036679
			0.423453003964562 0.174270410780405
			0.423750911052205 0.174630749253302
			0.424048818139847 0.174990887110523
			0.424346725227489 0.175350823016417
			0.424644632315131 0.175710555644524
			0.424942539402773 0.17607008367758
			0.425240446490416 0.176429405807515
			0.425538353578058 0.176788520735454
			0.4258362606657 0.177147427171715
			0.426134167753342 0.17750612383581
			0.426432074840984 0.177864609456448
			0.426729981928627 0.178222882771528
			0.427027889016269 0.178580942528147
			0.427325796103911 0.178938787482594
			0.427623703191553 0.179296416400354
			0.427921610279195 0.179653828056103
			0.428219517366838 0.180011021233715
			0.42851742445448 0.180367994726256
			0.428815331542122 0.180724747335988
			0.429113238629764 0.181081277874364
			0.429411145717406 0.181437585162035
			0.429709052805049 0.181793668028844
			0.430006959892691 0.182149525313828
			0.430304866980333 0.18250515586522
			0.430602774067975 0.182860558540447
			0.430900681155617 0.183215732206128
			0.43119858824326 0.183570675738078
			0.431496495330902 0.183925388021306
			0.431794402418544 0.184279867950015
			0.432092309506186 0.184634114427604
			0.432390216593828 0.184988126366662
			0.432688123681471 0.185341902688977
			0.432986030769113 0.185695442325529
			0.433283937856755 0.186048744216491
			0.433581844944397 0.186401807311232
			0.433879752032039 0.186754630568315
			0.434177659119682 0.187107212955498
			0.434475566207324 0.18745955344973
			0.434773473294966 0.187811651037159
			0.435071380382608 0.188163504713123
			0.43536928747025 0.188515113482157
			0.435667194557893 0.188866476357989
			0.435965101645535 0.189217592363541
			0.436263008733177 0.18956846053093
			0.436560915820819 0.189919079901467
			0.436858822908461 0.190269449525657
			0.437156729996104 0.190619568463199
			0.437454637083746 0.190969435782987
			0.437752544171388 0.191319050563109
			0.43805045125903 0.191668411890846
			0.438348358346672 0.192017518862676
			0.438646265434315 0.192366370584269
			0.438944172521957 0.192714966170488
			0.439242079609599 0.193063304745395
			0.439539986697241 0.193411385442241
			0.439837893784883 0.193759207403474
			0.440135800872526 0.194106769780736
			0.440433707960168 0.194454071734862
			0.44073161504781 0.194801112435884
			0.441029522135452 0.195147891063025
			0.441327429223094 0.195494406804704
			0.441625336310737 0.195840658858534
			0.441923243398379 0.196186646431321
			0.442221150486021 0.196532368739068
			0.442519057573663 0.19687782500697
			0.442816964661305 0.197223014469416
			0.443114871748948 0.197567936369991
			0.44341277883659 0.197912589961473
			0.443710685924232 0.198256974505834
			0.444008593011874 0.198601089274242
			0.444306500099516 0.198944933547056
			0.444604407187159 0.199288506613833
			0.444902314274801 0.199631807773321
			0.445200221362443 0.199974836333465
			0.445498128450085 0.200317591611402
			0.445796035537727 0.200660072933464
			0.44609394262537 0.201002279635178
			0.446391849713012 0.201344211061265
			0.446689756800654 0.201685866565638
			0.446987663888296 0.202027245511408
			0.447285570975938 0.202368347270878
			0.447583478063581 0.202709171225544
			0.447881385151223 0.203049716766099
			0.448179292238865 0.203389983292429
			0.448477199326507 0.203729970213613
			0.448775106414149 0.204069676947927
			0.449073013501792 0.20440910292284
			0.449370920589434 0.204748247575013
			0.449668827677076 0.205087110350305
			0.449966734764718 0.205425690703766
			0.45026464185236 0.205763988099642
			0.450562548940003 0.206102002011374
			0.450860456027645 0.206439731921594
			0.451158363115287 0.206777177322132
			0.451456270202929 0.20711433771401
			0.451754177290571 0.207451212607445
			0.452052084378214 0.207787801521847
			0.452349991465856 0.208124103985823
			0.452647898553498 0.208460119537171
			0.45294580564114 0.208795847722885
			0.453243712728782 0.209131288099154
			0.453541619816425 0.209466440231359
			0.453839526904067 0.209801303694077
			0.454137433991709 0.210135878071078
			0.454435341079351 0.210470162955328
			0.454733248166993 0.210804157948985
			0.455031155254636 0.211137862663402
			0.455329062342278 0.21147127770276
			0.45562696942992 0.211804408554417
			0.455924876517562 0.212137256226458
			0.456222783605204 0.212469820839296
			0.456520690692847 0.212802102514742
			0.456818597780489 0.213134101376003
			0.457116504868131 0.213465817547683
			0.457414411955773 0.213797251155781
			0.457712319043415 0.214128402327691
			0.458010226131058 0.214459271192208
			0.4583081332187 0.214789857879517
			0.458606040306342 0.215120162521204
			0.458903947393984 0.215450185250249
			0.459201854481626 0.215779926201028
			0.459499761569269 0.216109385509316
			0.459797668656911 0.21643856331228
			0.460095575744553 0.216767459748487
			0.460393482832195 0.217096074957897
			0.460691389919837 0.217424409081869
			0.46098929700748 0.217752462263157
			0.461287204095122 0.21808023464591
			0.461585111182764 0.218407726375676
			0.461883018270406 0.218734937599397
			0.462180925358048 0.219061868465413
			0.462478832445691 0.219388519123457
			0.462776739533333 0.219714889724662
			0.463074646620975 0.220040980421555
			0.463372553708617 0.220366791368059
			0.46367046079626 0.220692322719496
			0.463968367883902 0.221017574632581
			0.464266274971544 0.221342547265426
			0.464564182059186 0.221667240777541
			0.464862089146828 0.221991655329829
			0.46515999623447 0.222315791084593
			0.465457903322113 0.22263964820553
			0.465755810409755 0.222963226857732
			0.466053717497397 0.223286527207691
			0.466351624585039 0.223609549423292
			0.466649531672681 0.223932293673816
			0.466947438760324 0.224254760129943
			0.467245345847966 0.224576948963747
			0.467543252935608 0.2248988603487
			0.46784116002325 0.225220494459667
			0.468139067110892 0.225541851472913
			0.468436974198535 0.225862931566097
			0.468734881286177 0.226183734918275
			0.469032788373819 0.226504261709898
			0.469330695461461 0.226824512122815
			0.469628602549103 0.227144486340271
			0.469926509636746 0.227464184546905
			0.470224416724388 0.227783606928755
			0.47052232381203 0.228102753673254
			0.470820230899672 0.228421624969232
			0.471118137987315 0.228740221006913
			0.471416045074957 0.229058541977919
			0.471713952162599 0.229376588075268
			0.472011859250241 0.229694359493375
			0.472309766337883 0.23001185642805
			0.472607673425525 0.230329079076499
			0.472905580513168 0.230646027637326
			0.47320348760081 0.230962702310529
			0.473501394688452 0.231279103297503
			0.473799301776094 0.231595230801041
			0.474097208863737 0.231911085025329
			0.474395115951379 0.232226666175952
			0.474693023039021 0.23254197445989
			0.474990930126663 0.232857010085519
			0.475288837214305 0.233171773262612
			0.475586744301947 0.233486264202338
			0.47588465138959 0.233800483117261
			0.476182558477232 0.234114430221343
			0.476480465564874 0.234428105729942
			0.476778372652516 0.23474150985981
			0.477076279740159 0.235054642829099
			0.477374186827801 0.235367504857353
			0.477672093915443 0.235680096165516
			0.477970001003085 0.235992416975925
			0.478267908090727 0.236304467512317
			0.478565815178369 0.236616247999821
			0.478863722266012 0.236927758664965
			0.479161629353654 0.237238999735673
			0.479459536441296 0.237549971441263
			0.479757443528938 0.237860674012453
			0.48005535061658 0.238171107681353
			0.480353257704223 0.238481272681473
			0.480651164791865 0.238791169247717
			0.480949071879507 0.239100797616385
			0.481246978967149 0.239410158025175
			0.481544886054792 0.23971925071318
			0.481842793142434 0.240028075920889
			0.482140700230076 0.240336633890188
			0.482438607317718 0.240644924864359
			0.48273651440536 0.240952949088079
			0.483034421493002 0.241260706807424
			0.483332328580645 0.241568198269863
			0.483630235668287 0.241875423724263
			0.483928142755929 0.242182383420888
			0.484226049843571 0.242489077611397
			0.484523956931214 0.242795506548844
			0.484821864018856 0.243101670487682
			0.485119771106498 0.243407569683758
			0.48541767819414 0.243713204394316
			0.485715585281782 0.244018574877997
			0.486013492369424 0.244323681394838
			0.486311399457067 0.24462852420627
			0.486609306544709 0.244933103575123
			0.486907213632351 0.245237419765622
			0.487205120719993 0.245541473043388
			0.487503027807636 0.24584526367544
			0.487800934895278 0.24614879193019
			0.48809884198292 0.246452058077448
			0.488396749070562 0.246755062388422
			0.488694656158204 0.247057805135713
			0.488992563245847 0.247360286593321
			0.489290470333489 0.247662507036639
			0.489588377421131 0.24796446674246
			0.489886284508773 0.248266165988971
			0.490184191596415 0.248567605055754
			0.490482098684058 0.248868784223791
			0.4907800057717 0.249169703775456
			0.491077912859342 0.249470363994523
			0.491375819946984 0.249770765166159
			0.491673727034626 0.25007090757693
			0.491971634122269 0.250370791514796
			0.492269541209911 0.250670417269114
			0.492567448297553 0.250969785130638
			0.492865355385195 0.251268895391517
			0.493163262472837 0.251567748345296
			0.49346116956048 0.251866344286919
			0.493759076648122 0.252164683512723
			0.494056983735764 0.252462766320443
			0.494354890823406 0.252760593009209
			0.494652797911048 0.253058163879548
			0.494950704998691 0.253355479233383
			0.495248612086333 0.253652539374033
			0.495546519173975 0.253949344606215
			0.495844426261617 0.254245895236039
			0.496142333349259 0.254542191571014
			0.496440240436901 0.254838233920044
			0.496738147524544 0.25513402259343
			0.497036054612186 0.255429557902867
			0.497333961699828 0.255724840161449
			0.49763186878747 0.256019869683665
			0.497929775875113 0.2563146467854
			0.498227682962755 0.256609171783936
			0.498525590050397 0.25690344499795
			0.498823497138039 0.257197466747516
			0.499121404225681 0.257491237354105
			0.499419311313324 0.257784757140583
			0.499717218400966 0.258078026431212
			0.500015125488608 0.258371045551651
			0.50031303257625 0.258663814828956
			0.500610939663892 0.258956334591577
			0.500908846751535 0.259248605169363
			0.501206753839177 0.259540626893556
			0.501504660926819 0.259832400096797
			0.501802568014461 0.260123925113121
			0.502100475102103 0.260415202277962
			0.502398382189746 0.260706231928148
			0.502696289277388 0.260997014401903
			0.50299419636503 0.261287550038849
			0.503292103452672 0.261577839180003
			0.503590010540314 0.261867882167778
			0.503887917627957 0.262157679345984
			0.504185824715599 0.262447231059827
			0.504483731803241 0.262736537655908
			0.504781638890883 0.263025599482228
			0.505079545978525 0.263314416888179
			0.505377453066168 0.263602990224552
			0.50567536015381 0.263891319843536
			0.505973267241452 0.264179406098712
			0.506271174329094 0.264467249345061
			0.506569081416736 0.264754849938957
			0.506866988504379 0.265042208238174
			0.507164895592021 0.265329324601878
			0.507462802679663 0.265616199390635
			0.507760709767305 0.265902832966404
			0.508058616854947 0.266189225692543
			0.50835652394259 0.266475377933805
			0.508654431030232 0.266761290056338
			0.508952338117874 0.267046962427689
			0.509250245205516 0.267332395416798
			0.509548152293158 0.267617589394004
			0.509846059380801 0.267902544731041
			0.510143966468443 0.268187261801038
			0.510441873556085 0.268471740978523
			0.510739780643727 0.268755982639419
			0.511037687731369 0.269039987161043
			0.511335594819012 0.269323754922113
			0.511633501906654 0.269607286302737
			0.511931408994296 0.269890581684425
			0.512229316081938 0.270173641450081
			0.51252722316958 0.270456465984003
			0.512825130257223 0.27073905567189
			0.513123037344865 0.271021410900832
			0.513420944432507 0.271303532059319
			0.513718851520149 0.271585419537236
			0.514016758607791 0.271867073725863
			0.514314665695434 0.272148495017879
			0.514612572783076 0.272429683807357
			0.514910479870718 0.272710640489766
			0.51520838695836 0.272991365461972
			0.515506294046002 0.273271859122239
			0.515804201133645 0.273552121870224
			0.516102108221287 0.273832154106982
			0.516400015308929 0.274111956234964
			0.516697922396571 0.274391528658017
			0.516995829484213 0.274670871781385
			0.517293736571856 0.274949986011706
			0.517591643659498 0.275228871757018
			0.51788955074714 0.275507529426751
			0.518187457834782 0.275785959431734
			0.518485364922424 0.276064162184191
			0.518783272010067 0.276342138097744
			0.519081179097709 0.276619887587409
			0.519379086185351 0.276897411069599
			0.519676993272993 0.277174708962123
			0.519974900360635 0.277451781684188
			0.520272807448278 0.277728629656394
			0.52057071453592 0.27800525330074
			0.520868621623562 0.278281653040619
			0.521166528711204 0.278557829300824
			0.521464435798846 0.278833782507539
			0.521762342886489 0.279109513088348
			0.522060249974131 0.27938502147223
			0.522358157061773 0.279660308089561
			0.522656064149415 0.279935373372111
			0.522953971237057 0.280210217753049
			0.5232518783247 0.280484841666938
			0.523549785412342 0.280759245549739
			0.523847692499984 0.281033429838808
			0.524145599587626 0.281307394972898
			0.524443506675268 0.281581141392157
			0.524741413762911 0.281854669538131
			0.525039320850553 0.282127979853761
			0.525337227938195 0.282401072783384
			0.525635135025837 0.282673948772735
			0.525933042113479 0.282946608268942
			0.526230949201122 0.283219051720533
			0.526528856288764 0.28349127957743
			0.526826763376406 0.28376329229095
			0.527124670464048 0.28403509031381
			0.52742257755169 0.28430667410012
			0.527720484639333 0.284578044105387
			0.528018391726975 0.284849200786514
			0.528316298814617 0.285120144601803
			0.528614205902259 0.285390876010948
			0.528912112989901 0.285661395475041
			0.529210020077544 0.285931703456571
			0.529507927165186 0.286201800419423
			0.529805834252828 0.286471686828877
			0.53010374134047 0.286741363151611
			0.530401648428112 0.287010829855697
			0.530699555515755 0.287280087410605
			0.530997462603397 0.2875491362872
			0.531295369691039 0.287817976957746
			0.531593276778681 0.288086609895899
			0.531891183866323 0.288355035576714
			0.532189090953966 0.288623254476641
			0.532486998041608 0.288891267073529
			0.53278490512925 0.289159073846618
			0.533082812216892 0.289426675276549
			0.533380719304534 0.289694071845357
			0.533678626392177 0.289961264036474
			0.533976533479819 0.290228252334727
			0.534274440567461 0.290495037226341
			0.534572347655103 0.290761619198936
			0.534870254742745 0.291027998741528
			0.535168161830388 0.291294176344531
			0.53546606891803 0.291560152499753
			0.535763976005672 0.291825927700399
			0.536061883093314 0.292091502441071
			0.536359790180956 0.292356877217766
			0.536657697268599 0.292622052527879
			0.536955604356241 0.292887028870199
			0.537253511443883 0.293151806744913
			0.537551418531525 0.293416386653603
			0.537849325619167 0.293680769099248
			0.53814723270681 0.293944954586223
			0.538445139794452 0.294208943620299
			0.538743046882094 0.294472736708644
			0.539040953969736 0.29473633435982
			0.539338861057378 0.294999737083788
			0.539636768145021 0.295262945391904
			0.539934675232663 0.295525959796921
			0.540232582320305 0.295788780812986
			0.540530489407947 0.296051408955644
			0.540828396495589 0.29631384480691
			0.541126303583232 0.296576089361309
			0.541424210670874 0.296838143170652
			0.541722117758516 0.297100006676555
			0.542020024846158 0.297361680320189
			0.5423179319338 0.297623164542282
			0.542615839021443 0.297884459783117
			0.542913746109085 0.298145566482533
			0.543211653196727 0.298406485079926
			0.543509560284369 0.298667216014247
			0.543807467372011 0.298927759724001
			0.544105374459654 0.299188116647251
			0.544403281547296 0.299448287221616
			0.544701188634938 0.29970827188427
			0.54499909572258 0.299968071071943
			0.545297002810222 0.300227685220921
			0.545594909897865 0.300487114767045
			0.545892816985507 0.300746360145712
			0.546190724073149 0.301005421791877
			0.546488631160791 0.301264300140048
			0.546786538248433 0.301522995624291
			0.547084445336076 0.301781508678225
			0.547382352423718 0.302039839735028
			0.54768025951136 0.302297989227433
			0.547978166599002 0.302555957587726
			0.548276073686644 0.302813745247754
			0.548573980774287 0.303071352638915
			0.548871887861929 0.303328780192165
			0.549169794949571 0.303586028338017
			0.549467702037213 0.303843097506537
			0.549765609124856 0.304099988127349
			0.550063516212498 0.304356700629631
			0.55036142330014 0.30461323544212
			0.550659330387782 0.304869592993105
			0.550957237475424 0.305125773710434
			0.551255144563066 0.305381778021508
			0.551553051650709 0.305637606353287
			0.551850958738351 0.305893259132283
			0.552148865825993 0.306148736784568
			0.552446772913635 0.306404039735767
			0.552744680001277 0.306659168411061
			0.55304258708892 0.306914123235188
			0.553340494176562 0.307168904632442
			0.553638401264204 0.307423513026671
			0.553936308351846 0.30767794884128
			0.554234215439488 0.30793221249923
			0.554532122527131 0.308186304423038
			0.554830029614773 0.308440225034776
			0.555127936702415 0.308693974756072
			0.555425843790057 0.308947554008111
			0.555723750877699 0.309200963211633
			0.556021657965342 0.309454202786932
			0.556319565052984 0.309707273153862
			0.556617472140626 0.309960174731828
			0.556915379228268 0.310212907939795
			0.55721328631591 0.310465473196282
			0.557511193403553 0.310717870919363
			0.557809100491195 0.31097010152667
			0.558107007578837 0.311222165435388
			0.558404914666479 0.311474063062261
			0.558702821754121 0.311725794823586
			0.559000728841764 0.311977361135218
			0.559298635929406 0.312228762412566
			0.559596543017048 0.312479999070597
			0.55989445010469 0.312731071523831
			0.560192357192333 0.312981980186347
			0.560490264279975 0.313232725471777
			0.560788171367617 0.313483307793311
			0.561086078455259 0.313733727563693
			0.561383985542901 0.313983985195225
			0.561681892630543 0.314234081099762
			0.561979799718186 0.314484015688717
			0.562277706805828 0.31473378936572
			0.56257561389347 0.314983402516492
			0.562873520981112 0.315232855540219
			0.563171428068755 0.315482148836445
			0.563469335156397 0.315731282804063
			0.563767242244039 0.315980257841321
			0.564065149331681 0.316229074345819
			0.564363056419323 0.316477732714511
			0.564660963506965 0.316726233343702
			0.564958870594608 0.31697457662905
			0.56525677768225 0.317222762965567
			0.565554684769892 0.317470792747617
			0.565852591857534 0.317718666368917
			0.566150498945176 0.317966384222535
			0.566448406032819 0.318213946700895
			0.566746313120461 0.318461354195771
			0.567044220208103 0.318708607098291
			0.567342127295745 0.318955705798935
			0.567640034383388 0.319202650687537
			0.56793794147103 0.319449442153282
			0.568235848558672 0.31969608058471
			0.568533755646314 0.319942566369711
			0.568831662733956 0.32018889989553
			0.569129569821598 0.320435081548764
			0.569427476909241 0.320681111715362
			0.569725383996883 0.320926990780628
			0.570023291084525 0.321172719129215
			0.570321198172167 0.321418297145133
			0.57061910525981 0.321663725211742
			0.570917012347452 0.321909003711754
			0.571214919435094 0.322154133027237
			0.571512826522736 0.322399113539609
			0.571810733610378 0.322643945629643
			0.57210864069802 0.322888629677461
			0.572406547785663 0.323133166062542
			0.572704454873305 0.323377555163716
			0.573002361960947 0.323621797359164
			0.573300269048589 0.323865893026424
			0.573598176136232 0.324109842542381
			0.573896083223874 0.324353646283278
			0.574193990311516 0.324597304624709
			0.574491897399158 0.324840817941618
			0.5747898044868 0.325084186608307
			0.575087711574442 0.325327410998426
			0.575385618662085 0.32557049148498
			0.575683525749727 0.325813428440327
			0.575981432837369 0.326056222236176
			0.576279339925011 0.326298873243591
			0.576577247012654 0.326541381832987
			0.576875154100296 0.326783748374133
			0.577173061187938 0.327025973236149
			0.57747096827558 0.32726805678751
			0.577768875363222 0.327509999396041
			0.578066782450865 0.327751801428924
			0.578364689538507 0.327993463252688
			0.578662596626149 0.32823498523322
			0.578960503713791 0.328476367735757
			0.579258410801433 0.328717611124889
			0.579556317889075 0.328958715764559
			0.579854224976718 0.329199682018064
			0.58015213206436 0.329440510248051
			0.580450039152002 0.329681200816523
			0.580747946239644 0.329921754084832
			0.581045853327287 0.330162170413686
			0.581343760414929 0.330402450163145
			0.581641667502571 0.330642593692621
			0.581939574590213 0.330882601360879
			0.582237481677855 0.331122473526036
			0.582535388765497 0.331362210545563
			0.58283329585314 0.331601812776284
			0.583131202940782 0.331841280574374
			0.583429110028424 0.332080614295363
			0.583727017116066 0.332319814281243
			0.584024924203709 0.332558880868486
			0.584322831291351 0.332797814403565
			0.584620738378993 0.333036615232262
			0.584918645466635 0.333275283699659
			0.585216552554277 0.333513820150144
			0.58551445964192 0.33375222492741
			0.585812366729562 0.333990498374452
			0.586110273817204 0.33422864083357
			0.586408180904846 0.33446665264637
			0.586706087992488 0.33470453415376
			0.587003995080131 0.334942285695952
			0.587301902167773 0.335179907612464
			0.587599809255415 0.335417400242117
			0.587897716343057 0.335654763923036
			0.588195623430699 0.335891998992651
			0.588493530518342 0.336129105787695
			0.588791437605984 0.336366084644207
			0.589089344693626 0.336602935897527
			0.589387251781268 0.336839659882304
			0.58968515886891 0.337076256932486
			0.589983065956553 0.337312727381329
			0.590280973044195 0.337549071561391
			0.590578880131837 0.337785289804535
			0.590876787219479 0.338021382441928
			0.591174694307121 0.338257349804041
			0.591472601394764 0.33849319222065
			0.591770508482406 0.338728910020834
			0.592068415570048 0.338964503532978
			0.59236632265769 0.339199973084768
			0.592664229745332 0.339435319003197
			0.592962136832974 0.339670541614562
			0.593260043920617 0.339905641244462
			0.593557951008259 0.340140618217803
			0.593855858095901 0.340375472858792
			0.594153765183543 0.340610205490944
			0.594451672271186 0.340844816437075
			0.594749579358828 0.341079306019306
			0.59504748644647 0.341313674559063
			0.595345393534112 0.341547922377076
			0.595643300621754 0.341782049793377
			0.595941207709397 0.342016057127306
			0.596239114797039 0.342249944697504
			0.596537021884681 0.342483712821918
			0.596834928972323 0.342717361817799
			0.597132836059965 0.342950892001699
			0.597430743147608 0.34318430368948
			0.59772865023525 0.343417597196303
			0.598026557322892 0.343650772836636
			0.598324464410534 0.34388383092425
			0.598622371498176 0.34411677177222
			0.598920278585819 0.344349595692927
			0.599218185673461 0.344582302998054
			0.599516092761103 0.344814893998589
			0.599813999848745 0.345047369004824
			0.600111906936387 0.345279728326356
			0.60040981402403 0.345511972272086
			0.600707721111672 0.345744101150217
			0.601005628199314 0.345976115268258
			0.601303535286956 0.346208014933024
			0.601601442374598 0.346439800450631
			0.601899349462241 0.3466714721265
			0.602197256549883 0.346903030265357
			0.602495163637525 0.347134475171232
			0.602793070725167 0.347365807147427
			0.603090977812809 0.347597026493656
			0.603388884900452 0.347828133506553
			0.603686791988094 0.348059128482615
			0.603984699075736 0.348290011717682
			0.604282606163378 0.34852078350694
			0.60458051325102 0.348751444144919
			0.604878420338663 0.348981993925492
			0.605176327426305 0.349212433141877
			0.605474234513947 0.349442762086639
			0.605772141601589 0.349672981051682
			0.606070048689231 0.34990309032826
			0.606367955776874 0.350133090206967
			0.606665862864516 0.350362980977743
			0.606963769952158 0.350592762929874
			0.6072616770398 0.350822436351988
			0.607559584127442 0.351052001532057
			0.607857491215085 0.3512814587574
			0.608155398302727 0.351510808314679
			0.608453305390369 0.3517400504899
			0.608751212478011 0.351969185568412
			0.609049119565653 0.352198213834912
			0.609347026653296 0.352427135573438
			0.609644933740938 0.352655951067374
			0.60994284082858 0.352884660599449
			0.610240747916222 0.353113264451734
			0.610538655003864 0.353341762905646
			0.610836562091507 0.353570156241946
			0.611134469179149 0.35379844474074
			0.611432376266791 0.354026628681477
			0.611730283354433 0.354254708342952
			0.612028190442075 0.354482684003303
			0.612326097529718 0.354710555940013
			0.61262400461736 0.354938324429909
			0.612921911705002 0.355165989749163
			0.613219818792644 0.35539355217329
			0.613517725880286 0.355621011977151
			0.613815632967929 0.355848369434951
			0.614113540055571 0.356075624820237
			0.614411447143213 0.356302778405905
			0.614709354230855 0.356529830464191
			0.615007261318497 0.356756781266677
			0.61530516840614 0.356983631084291
			0.615603075493782 0.357210380187302
			0.615900982581424 0.357437028845325
			0.616198889669066 0.357663577327321
			0.616496796756708 0.357890025901593
			0.616794703844351 0.358116374835789
			0.617092610931993 0.358342624396902
			0.617390518019635 0.358568774851268
			0.617688425107277 0.358794826464569
			0.617986332194919 0.359020779501831
			0.618284239282562 0.359246634227422
			0.618582146370204 0.359472390905059
			0.618880053457846 0.359698049797799
			0.619177960545488 0.359923611168045
			0.61947586763313 0.360149075277545
			0.619773774720773 0.36037444238739
			0.620071681808415 0.360599712758016
			0.620369588896057 0.360824886649205
			0.620667495983699 0.36104996432008
			0.620965403071341 0.361274946029112
			0.621263310158984 0.361499832034112
			0.621561217246626 0.36172462259224
			0.621859124334268 0.361949317959997
			0.62215703142191 0.362173918393266
			0.622454938509552 0.36239842414676
			0.622752845597195 0.362622835471745
			0.623050752684837 0.362847152618368
			0.623348659772479 0.363071375836192
			0.623646566860121 0.363295505374195
			0.623944473947763 0.363519541480776
			0.624242381035406 0.363743484403747
			0.624540288123048 0.363967334390338
			0.62483819521069 0.364191091687197
			0.625136102298332 0.364414756540388
			0.625434009385974 0.36463832919539
			0.625731916473617 0.364861809897101
			0.626029823561259 0.365085198889835
			0.626327730648901 0.365308496417322
			0.626625637736543 0.365531702722711
			0.626923544824185 0.365754818048565
			0.627221451911828 0.365977842636866
			0.62751935899947 0.366200776729012
			0.627817266087112 0.366423620565816
			0.628115173174754 0.366646374387511
			0.628413080262396 0.366869038433744
			0.628710987350039 0.367091612943581
			0.629008894437681 0.367314098155502
			0.629306801525323 0.367536494307407
			0.629604708612965 0.367758801636611
			0.629902615700607 0.367981020379846
			0.63020052278825 0.36820315077326
			0.630498429875892 0.368425193052418
			0.630796336963534 0.368647147452304
			0.631094244051176 0.368869014207316
			0.631392151138818 0.36909079355127
			0.631690058226461 0.369312485717398
			0.631987965314103 0.369534090938349
			0.632285872401745 0.369755609446191
			0.632583779489387 0.369977041472406
			0.632881686577029 0.370198387247892
			0.633179593664672 0.370419647002967
			0.633477500752314 0.370640820967364
			0.633775407839956 0.370861909370233
			0.634073314927598 0.37108291244014
			0.63437122201524 0.371303830405069
			0.634669129102883 0.37152466349242
			0.634967036190525 0.371745411929009
			0.635264943278167 0.371966075941072
			0.635562850365809 0.372186655754257
			0.635860757453451 0.372407151593634
			0.636158664541094 0.372627563683684
			0.636456571628736 0.37284789224831
			0.636754478716378 0.373068137510829
			0.63705238580402 0.373288299693974
			0.637350292891662 0.373508379019899
			0.637648199979305 0.373728375710169
			0.637946107066947 0.37394828998577
			0.638244014154589 0.374168122067103
			0.638541921242231 0.374387872173986
			0.638839828329873 0.374607540525654
			0.639137735417516 0.37482712734076
			0.639435642505158 0.37504663283737
			0.6397335495928 0.375266057232972
			0.640031456680442 0.375485400744465
			0.640329363768084 0.37570466358817
			0.640627270855727 0.375923845979822
			0.640925177943369 0.376142948134573
			0.641223085031011 0.376361970266992
			0.641520992118653 0.376580912591064
			0.641818899206295 0.376799775320299
			0.642116806293938 0.377018558667369
			0.64241471338158 0.377237262841897
			0.642712620469222 0.377455888052642
			0.643010527556864 0.377674434507862
			0.643308434644506 0.37789290241531
			0.643606341732149 0.378111291982237
			0.643904248819791 0.378329603415393
			0.644202155907433 0.378547836921024
			0.644500062995075 0.378765992704873
			0.644797970082717 0.37898407097218
			0.64509587717036 0.379202071927684
			0.645393784258002 0.37941999577562
			0.645691691345644 0.379637842719721
			0.645989598433286 0.379855612963216
			0.646287505520929 0.380073306708834
			0.646585412608571 0.380290924158798
			0.646883319696213 0.380508465514831
			0.647181226783855 0.380725930978152
			0.647479133871497 0.380943320749478
			0.647777040959139 0.381160635029023
			0.648074948046782 0.381377874016497
			0.648372855134424 0.381595037911111
			0.648670762222066 0.381812126911569
			0.648968669309708 0.382029141216075
			0.649266576397351 0.38224608102233
			0.649564483484993 0.382462946527531
			0.649862390572635 0.382679737928374
			0.650160297660277 0.382896455421051
			0.650458204747919 0.383113099201253
			0.650756111835561 0.383329669464166
			0.651054018923204 0.383546166404476
			0.651351926010846 0.383762590216364
			0.651649833098488 0.383978941093509
			0.65194774018613 0.384195219229088
			0.652245647273772 0.384411424815775
			0.652543554361415 0.384627558045741
			0.652841461449057 0.384843619110655
			0.653139368536699 0.385059608201682
			0.653437275624341 0.385275525509487
			0.653735182711983 0.385491371224228
			0.654033089799626 0.385707145535564
			0.654330996887268 0.385922848632651
			0.65462890397491 0.386138480704141
			0.654926811062552 0.386354041938183
			0.655224718150194 0.386569532522426
			0.655522625237837 0.386784952644013
			0.655820532325479 0.387000302489586
			0.656118439413121 0.387215582245284
			0.656416346500763 0.387430792096745
			0.656714253588406 0.387645932229101
			0.657012160676048 0.387861002826984
			0.65731006776369 0.388076004074522
			0.657607974851332 0.388290936155341
			0.657905881938974 0.388505799252565
			0.658203789026616 0.388720593548814
			0.658501696114259 0.388935319226205
			0.658799603201901 0.389149976466353
			0.659097510289543 0.389364565450372
			0.659395417377185 0.389579086358871
			0.659693324464828 0.389793539371956
			0.65999123155247 0.390007924669233
			0.660289138640112 0.390222242429803
			0.660587045727754 0.390436492832265
			0.660884952815396 0.390650676054715
			0.661182859903038 0.390864792274748
			0.661480766990681 0.391078841670029
			0.661778674078323 0.391292824418885
			0.662076581165965 0.391506740695432
			0.662374488253607 0.391720590672933
			0.66267239534125 0.39193437452423
			0.662970302428892 0.392148092421742
			0.663268209516534 0.39236174453747
			0.663566116604176 0.392575331042989
			0.663864023691818 0.392788852109456
			0.664161930779461 0.393002307907606
			0.664459837867103 0.393215698607752
			0.664757744954745 0.393429024379786
			0.665055652042387 0.393642285393179
			0.665353559130029 0.393855481816979
			0.665651466217671 0.394068613819817
			0.665949373305314 0.394281681569897
			0.666247280392956 0.394494685235005
			0.666545187480598 0.394707624982505
			0.66684309456824 0.394920500979341
			0.667141001655883 0.395133313392032
			0.667438908743525 0.39534606238668
			0.667736815831167 0.395558748128963
			0.668034722918809 0.395771370784138
			0.668332630006451 0.395983930517041
			0.668630537094093 0.396196427492086
			0.668928444181736 0.396408861873268
			0.669226351269378 0.396621233824158
			0.66952425835702 0.396833543507906
			0.669822165444662 0.397045791087243
			0.670120072532305 0.397257976724475
			0.670417979619947 0.39747010058149
			0.670715886707589 0.397682162819752
			0.671013793795231 0.397894163600307
			0.671311700882873 0.398106103083775
			0.671609607970515 0.398317981430359
			0.671907515058158 0.398529798799839
			0.6722054221458 0.398741555351572
			0.672503329233442 0.398953251244497
			0.672801236321084 0.399164886637128
			0.673099143408727 0.399376461687562
			0.673397050496369 0.39958797655347
			0.673694957584011 0.399799431392105
			0.673992864671653 0.400010826360298
			0.674290771759295 0.400222161614457
			0.674588678846938 0.40043343731057
			0.67488658593458 0.400644653604204
			0.675184493022222 0.400855810650505
			0.675482400109864 0.401066908604195
			0.675780307197506 0.401277947619578
			0.676078214285149 0.401488927850534
			0.676376121372791 0.401699849450524
			0.676674028460433 0.401910712572586
			0.676971935548075 0.402121517369337
			0.677269842635717 0.402332263992973
			0.67756774972336 0.402542952595268
			0.677865656811002 0.402753583327576
			0.678163563898644 0.402964156340828
			0.678461470986286 0.403174671785535
			0.678759378073928 0.403385129811786
			0.67905728516157 0.403595530569249
			0.679355192249213 0.403805874207169
			0.679653099336855 0.404016160874374
			0.679951006424497 0.404226390719265
			0.680248913512139 0.404436563889825
			0.680546820599782 0.404646680533616
			0.680844727687424 0.404856740797778
			0.681142634775066 0.405066744829028
			0.681440541862708 0.405276692773664
			0.68173844895035 0.405486584777598
			0.682036356037993 0.405696420987404
			0.682334263125635 0.405906201547256
			0.682632170213277 0.406115926599921
			0.682930077300919 0.406325596287818
			0.683227984388561 0.406535210753014
			0.683525891476204 0.406744770137231
			0.683823798563846 0.406954274581839
			0.684121705651488 0.407163724227861
			0.68441961273913 0.407373119215968
			0.684717519826772 0.407582459686486
			0.685015426914415 0.407791745779389
			0.685313334002057 0.408000977634303
			0.685611241089699 0.408210155390505
			0.685909148177341 0.408419279186923
			0.686207055264983 0.408628349162135
			0.686504962352626 0.408837365454373
			0.686802869440268 0.409046328201516
			0.68710077652791 0.409255237541096
			0.687398683615552 0.409464093610297
			0.687696590703194 0.409672896545952
			0.687994497790837 0.409881646484546
			0.688292404878479 0.410090343562216
			0.688590311966121 0.410298987914746
			0.688888219053763 0.410507579677577
			0.689186126141405 0.410716118985795
			0.689484033229048 0.410924605974142
			0.68978194031669 0.411133040777008
			0.690079847404332 0.411341423528434
			0.690377754491974 0.411549754362114
			0.690675661579616 0.411758033411391
			0.690973568667259 0.41196626080926
			0.691271475754901 0.412174436688366
			0.691569382842543 0.412382561181007
			0.691867289930185 0.41259063441913
			0.692165197017827 0.412798656534333
			0.69246310410547 0.413006627657867
			0.692761011193112 0.413214547920633
			0.693058918280754 0.41342241745318
			0.693356825368396 0.413630236385714
			0.693654732456038 0.413838004848086
			0.693952639543681 0.414045722969802
			0.694250546631323 0.414253390880017
			0.694548453718965 0.414461008707539
			0.694846360806607 0.414668576580823
			0.695144267894249 0.41487609462798
			0.695442174981892 0.415083562976768
			0.695740082069534 0.415290981754599
			0.696037989157176 0.415498351088533
			0.696335896244818 0.415705671105284
			0.69663380333246 0.415912941931214
			0.696931710420103 0.416120163692339
			0.697229617507745 0.416327336514323
			0.697527524595387 0.416534460522484
			0.697825431683029 0.416741535841789
			0.698123338770671 0.416948562596856
			0.698421245858314 0.417155540911954
			0.698719152945956 0.417362470911005
			0.699017060033598 0.41756935271758
			0.69931496712124 0.4177761864549
			0.699612874208882 0.41798297224584
			0.699910781296525 0.418189710212924
			0.700208688384167 0.418396400478328
			0.700506595471809 0.418603043163876
			0.700804502559451 0.418809638391048
			0.701102409647093 0.419016186280972
			0.701400316734736 0.419222686954426
			0.701698223822378 0.419429140531841
			0.70199613091002 0.419635547133299
			0.702294037997662 0.419841906879696
			0.702591945085304 0.420048219892103
			0.702889852172947 0.420254486288113
			0.703187759260589 0.420460706184935
			0.703485666348231 0.420666879699496
			0.703783573435873 0.420873006948437
			0.704081480523515 0.421079088048116
			0.704379387611158 0.421285123114608
			0.7046772946988 0.421491112263701
			0.704975201786442 0.421697055610903
			0.705273108874084 0.421902953271436
			0.705571015961726 0.422108805360238
			0.705868923049369 0.422314611991964
			0.706166830137011 0.422520373280984
			0.706464737224653 0.422726089341384
			0.706762644312295 0.422931760286967
			0.707060551399937 0.423137386231253
			0.70735845848758 0.423342967287475
			0.707656365575222 0.423548503568585
			0.707954272662864 0.423753995187249
			0.708252179750506 0.423959442255852
			0.708550086838148 0.424164844886491
			0.708847993925791 0.424370203190981
			0.709145901013433 0.424575517280855
			0.709443808101075 0.42478078726736
			0.709741715188717 0.424986013261459
			0.710039622276359 0.425191195373831
			0.710337529364002 0.425396333714872
			0.710635436451644 0.425601428394694
			0.710933343539286 0.425806479523124
			0.711231250626928 0.426011487209706
			0.71152915771457 0.426216451563701
			0.711827064802213 0.426421372694083
			0.712124971889855 0.426626250709546
			0.712422878977497 0.426831085718497
			0.712720786065139 0.42703587782906
			0.713018693152781 0.427240627149076
			0.713316600240424 0.427445333786101
			0.713614507328066 0.427649997847407
			0.713912414415708 0.427854619439983
			0.71421032150335 0.428059198670534
			0.714508228590992 0.42826373564548
			0.714806135678635 0.428468230470958
			0.715104042766277 0.42867268325282
			0.715401949853919 0.428877094096636
			0.715699856941561 0.429081463107691
			0.715997764029203 0.429285790390985
			0.716295671116846 0.429490076051236
			0.716593578204488 0.429694320192876
			0.71689148529213 0.429898522920056
			0.717189392379772 0.43010268433664
			0.717487299467414 0.43030680454621
			0.717785206555057 0.430510883652064
			0.718083113642699 0.430714921757214
			0.718381020730341 0.430918918964392
			0.718678927817983 0.431122875376041
			0.718976834905625 0.431326791094325
			0.719274741993268 0.43153066622112
			0.71957264908091 0.431734500858022
			0.719870556168552 0.43193829510634
			0.720168463256194 0.4321420490671
			0.720466370343836 0.432345762841044
			0.720764277431479 0.432549436528631
			0.721062184519121 0.432753070230035
			0.721360091606763 0.432956664045146
			0.721657998694405 0.433160218073571
			0.721955905782047 0.433363732414632
			0.72225381286969 0.433567207167369
			0.722551719957332 0.433770642430536
			0.722849627044974 0.433974038302603
			0.723147534132616 0.434177394881757
			0.723445441220258 0.434380712265903
			0.723743348307901 0.434583990553501
			0.724041255395543 0.4347872298423
			0.724339162483185 0.434990430228161
			0.724637069570827 0.435193591806704
			0.724934976658469 0.43539671467332
			0.725232883746112 0.43559979892317
			0.725530790833754 0.435802844651184
			0.725828697921396 0.436005851952063
			0.726126605009038 0.436208820920277
			0.72642451209668 0.436411751650068
			0.726722419184323 0.436614644235444
			0.727020326271965 0.436817498770187
			0.727318233359607 0.437020315347847
			0.727616140447249 0.437223094061743
			0.727914047534891 0.437425835004967
			0.728211954622534 0.437628538270378
			0.728509861710176 0.437831203950605
			0.728807768797818 0.43803383213805
			0.72910567588546 0.438236422924881
			0.729403582973102 0.438438976403038
			0.729701490060745 0.438641492664232
			0.729999397148387 0.438843971799941
			0.730297304236029 0.439046413901415
			0.730595211323671 0.439248819059674
			0.730893118411313 0.439451187365506
			0.731191025498956 0.439653518909473
			0.731488932586598 0.439855813781901
			0.73178683967424 0.440058072072891
			0.732084746761882 0.440260293872312
			0.732382653849524 0.440462479269803
			0.732680560937167 0.440664628354773
			0.732978468024809 0.4408667412164
			0.733276375112451 0.441068817943634
			0.733574282200093 0.441270858625193
			0.733872189287735 0.441472863349566
			0.734170096375378 0.441674832205012
			0.73446800346302 0.441876765279558
			0.734765910550662 0.442078662661004
			0.735063817638304 0.442280524436918
			0.735361724725946 0.442482350694638
			0.735659631813589 0.442684141521273
			0.735957538901231 0.442885897003701
			0.736255445988873 0.443087617228569
			0.736553353076515 0.443289302282296
			0.736851260164157 0.44349095225107
			0.7371491672518 0.443692567220848
			0.737447074339442 0.443894147277359
			0.737744981427084 0.444095692506101
			0.738042888514726 0.44429720299234
			0.738340795602368 0.444498678821115
			0.738638702690011 0.444700120077234
			0.738936609777653 0.444901526845273
			0.739234516865295 0.44510289920958
			0.739532423952937 0.445304237254272
			0.739830331040579 0.445505541063237
			0.740128238128222 0.445706810720132
			0.740426145215864 0.445908046308384
			0.740724052303506 0.44610924791119
			0.741021959391148 0.446310415611517
			0.74131986647879 0.446511549492102
			0.741617773566433 0.446712649635452
			0.741915680654075 0.446913716123843
			0.742213587741717 0.447114749039323
			0.742511494829359 0.447315748463708
			0.742809401917001 0.447516714478584
			0.743107309004644 0.447717647165308
			0.743405216092286 0.447918546605006
			0.743703123179928 0.448119412878576
			0.74400103026757 0.448320246066682
			0.744298937355212 0.448521046249762
			0.744596844442855 0.448721813508021
			0.744894751530497 0.448922547921438
			0.745192658618139 0.449123249571466
			0.745490565705781 0.449323918538353
			0.745788472793423 0.44952455490039
			0.746086379881066 0.449725158735689
			0.746384286968708 0.449925730122172
			0.74668219405635 0.450126269137582
			0.746980101143992 0.450326775859475
			0.747278008231634 0.450527250365225
			0.747575915319277 0.450727692732021
			0.747873822406919 0.450928103036868
			0.748171729494561 0.451128481356589
			0.748469636582203 0.45132882776782
			0.748767543669845 0.451529142347015
			0.749065450757488 0.451729425170445
			0.74936335784513 0.451929676314195
			0.749661264932772 0.452129895854168
			0.749959172020414 0.452330083866081
			0.750257079108057 0.452530240425469
			0.750554986195699 0.452730365607683
			0.750852893283341 0.452930459487888
			0.751150800370983 0.453130522141068
			0.751448707458625 0.453330553642021
			0.751746614546267 0.453530554065362
			0.75204452163391 0.453730523485521
			0.752342428721552 0.453930461976747
			0.752640335809194 0.454130369613102
			0.752938242896836 0.454330246468465
			0.753236149984479 0.454530092616532
			0.753534057072121 0.454729908130813
			0.753831964159763 0.454929693084638
			0.754129871247405 0.455129447551149
			0.754427778335047 0.455329171603306
			0.754725685422689 0.455528865313885
			0.755023592510332 0.455728528755478
			0.755321499597974 0.455928162000493
			0.755619406685616 0.456127765121155
			0.755917313773258 0.456327338189503
			0.756215220860901 0.456526881277393
			0.756513127948543 0.4567263944565
			0.756811035036185 0.45692587779831
			0.757108942123827 0.457125331374129
			0.757406849211469 0.457324755255078
			0.757704756299111 0.457524149512094
			0.758002663386754 0.457723514215929
			0.758300570474396 0.457922849437152
			0.758598477562038 0.45812215524615
			0.75889638464968 0.458321431713123
			0.759194291737322 0.458520678908089
			0.759492198824965 0.458719896900881
			0.759790105912607 0.458919085761149
			0.760088013000249 0.459118245558358
			0.760385920087891 0.459317376361792
			0.760683827175534 0.459516478240547
			0.760981734263176 0.459715551263537
			0.761279641350818 0.459914595499494
			0.76157754843846 0.460113611016963
			0.761875455526102 0.460312597884306
			0.762173362613744 0.460511556169702
			0.762471269701387 0.460710485941147
			0.762769176789029 0.460909387266449
			0.763067083876671 0.461108260213237
			0.763364990964313 0.461307104848953
			0.763662898051956 0.461505921240856
			0.763960805139598 0.461704709456021
			0.76425871222724 0.46190346956134
			0.764556619314882 0.46210220162352
			0.764854526402524 0.462300905709084
			0.765152433490166 0.462499581884373
			0.765450340577809 0.462698230215541
			0.765748247665451 0.46289685076856
			0.766046154753093 0.463095443609218
			0.766344061840735 0.46329400880312
			0.766641968928378 0.463492546415685
			0.76693987601602 0.463691056512149
			0.767237783103662 0.463889539157565
			0.767535690191304 0.464087994416801
			0.767833597278946 0.464286422355291
			0.768131504366589 0.464484823037987
			0.768429411454231 0.464683196528429
			0.768727318541873 0.46488154289001
			0.769025225629515 0.465079862185973
			0.769323132717157 0.465278154479416
			0.7696210398048 0.465476419833288
			0.769918946892442 0.465674658310392
			0.770216853980084 0.465872869973385
			0.770514761067726 0.466071054884775
			0.770812668155368 0.466269213106925
			0.771110575243011 0.466467344702049
			0.771408482330653 0.466665449732216
			0.771706389418295 0.466863528259346
			0.772004296505937 0.467061580345214
			0.772302203593579 0.467259606051446
			0.772600110681221 0.467457605439523
			0.772898017768864 0.467655578570778
			0.773195924856506 0.467853525506397
			0.773493831944148 0.468051446307418
			0.77379173903179 0.468249341034734
			0.774089646119433 0.468447209749089
			0.774387553207075 0.468645052511083
			0.774685460294717 0.468842869381165
			0.774983367382359 0.46904066041964
			0.775281274470001 0.469238425686665
			0.775579181557643 0.46943616524225
			0.775877088645286 0.469633879146258
			0.776174995732928 0.469831567458405
			0.77647290282057 0.47002923023826
			0.776770809908212 0.470226867545245
			0.777068716995855 0.470424479438635
			0.777366624083497 0.470622065977557
			0.777664531171139 0.470819627220994
			0.777962438258781 0.471017163227779
			0.778260345346423 0.471214674056599
			0.778558252434066 0.471412159765995
			0.778856159521708 0.471609620414358
			0.77915406660935 0.471807056059936
			0.779451973696992 0.472004466760827
			0.779749880784634 0.472201852574983
			0.780047787872277 0.47239921356021
			0.780345694959919 0.472596549774164
			0.780643602047561 0.472793861274358
			0.780941509135203 0.472991148118156
			0.781239416222845 0.473188410362774
			0.781537323310488 0.473385648065282
			0.78183523039813 0.473582861282604
			0.782133137485772 0.473780050071515
			0.782431044573414 0.473977214488644
			0.782728951661056 0.474174354590474
			0.783026858748699 0.47437147043334
			0.783324765836341 0.474568562073429
			0.783622672923983 0.474765629566783
			0.783920580011625 0.474962672969295
			0.784218487099267 0.475159692336713
			0.78451639418691 0.475356687724637
			0.784814301274552 0.475553659188519
			0.785112208362194 0.475750606783666
			0.785410115449836 0.475947530565237
			0.785708022537478 0.476144430588243
			0.786005929625121 0.476341306907551
			0.786303836712763 0.476538159577877
			0.786601743800405 0.476734988653793
			0.786899650888047 0.476931794189722
			0.787197557975689 0.477128576239943
			0.787495465063332 0.477325334858584
			0.787793372150974 0.47752207009963
			0.788091279238616 0.477718782016915
			0.788389186326258 0.47791547066413
			0.7886870934139 0.478112136094815
			0.788985000501543 0.478308778362366
			0.789282907589185 0.478505397520032
			0.789580814676827 0.478701993620912
			0.789878721764469 0.478898566717962
			0.790176628852111 0.479095116863987
			0.790474535939754 0.479291644112527
			0.790772443027396 0.479488148517344
			0.791070350115038 0.479684630130184
			0.79136825720268 0.479881089002642
			0.791666164290322 0.480077525186193
			0.791964071377965 0.480273938732198
			0.792261978465607 0.480470329691901
			0.792559885553249 0.48066669811643
			0.792857792640891 0.480863044056797
			0.793155699728533 0.481059367563898
			0.793453606816176 0.481255668688511
			0.793751513903818 0.481451947481301
			0.79404942099146 0.481648203992814
			0.794347328079102 0.481844438273482
			0.794645235166744 0.482040650373619
			0.794943142254387 0.482236840343423
			0.795241049342029 0.482433008232978
			0.795538956429671 0.482629154092249
			0.795836863517313 0.482825277971087
			0.796134770604955 0.483021379919225
			0.796432677692598 0.483217459986281
			0.79673058478024 0.483413518221757
			0.797028491867882 0.483609554675039
			0.797326398955524 0.483805569395395
			0.797624306043166 0.484001562431979
			0.797922213130809 0.484197533833827
			0.798220120218451 0.48439348364986
			0.798518027306093 0.484589411928883
			0.798815934393735 0.484785318719584
			0.799113841481377 0.484981204070536
			0.79941174856902 0.485177068030194
			0.799709655656662 0.485372910646898
			0.800007562744304 0.485568731968873
			0.800305469831946 0.485764532044225
			0.800603376919588 0.485960310920945
			0.800901284007231 0.48615606864691
			0.801199191094873 0.486351805269878
			0.801497098182515 0.486547520837492
			0.801795005270157 0.486743215397279
			0.802092912357799 0.486938888996649
			0.802390819445442 0.487134541682896
			0.802688726533084 0.487330173503199
			0.802986633620726 0.48752578450462
			0.803284540708368 0.487721374734104
			0.80358244779601 0.487916944238481
			0.803880354883653 0.488112493064465
			0.804178261971295 0.488308021258653
			0.804476169058937 0.488503528867526
			0.804774076146579 0.488699015937449
			0.805071983234221 0.488894482514671
			0.805369890321864 0.489089928645324
			0.805667797409506 0.489285354375425
			0.805965704497148 0.489480759750875
			0.80626361158479 0.489676144817456
			0.806561518672432 0.489871509620838
			0.806859425760075 0.490066854206572
			0.807157332847717 0.490262178620094
			0.807455239935359 0.490457482906722
			0.807753147023001 0.490652767111661
			0.808051054110643 0.490848031279997
			0.808348961198286 0.491043275456702
			0.808646868285928 0.49123849968663
			0.80894477537357 0.491433704014519
			0.809242682461212 0.491628888484993
			0.809540589548854 0.491824053142556
			0.809838496636497 0.4920191980316
			0.810136403724139 0.492214323196398
			0.810434310811781 0.492409428681108
			0.810732217899423 0.492604514529772
			0.811030124987065 0.492799580786315
			0.811328032074708 0.492994627494545
			0.81162593916235 0.493189654698157
			0.811923846249992 0.493384662440726
			0.812221753337634 0.493579650765714
			0.812519660425276 0.493774619716466
			0.812817567512919 0.493969569336209
			0.813115474600561 0.494164499668055
			0.813413381688203 0.494359410755002
			0.813711288775845 0.494554302639927
			0.814009195863487 0.494749175365596
			0.81430710295113 0.494944028974656
			0.814605010038772 0.4951388635101
			0.814902917126414 0.49533367901492
			0.815200824214056 0.495528475530927
			0.815498731301698 0.495723253099817
			0.815796638389341 0.495918011763193
			0.816094545476983 0.496112751562569
			0.816392452564625 0.496307472539362
			0.816690359652267 0.496502174734902
			0.816988266739909 0.496696858190423
			0.817286173827552 0.496891522947068
			0.817584080915194 0.497086169045891
			0.817881988002836 0.49728079652785
			0.818179895090478 0.497475405433813
			0.81847780217812 0.497669995804554
			0.818775709265763 0.497864567680759
			0.819073616353405 0.498059121103017
			0.819371523441047 0.498253656111829
			0.819669430528689 0.498448172747602
			0.819967337616331 0.498642671050651
			0.820265244703974 0.498837151061199
			0.820563151791616 0.499031612819378
			0.820861058879258 0.499226056365227
			0.8211589659669 0.499420481738693
			0.821456873054542 0.499614888979632
			0.821754780142185 0.499809278127805
			0.822052687229827 0.500003649222886
			0.822350594317469 0.500198002304451
			0.822648501405111 0.50039233741199
			0.822946408492753 0.500586654584896
			0.823244315580396 0.500780953862472
			0.823542222668038 0.50097523528393
			0.82384012975568 0.501169498888389
			0.824138036843322 0.501363744714875
			0.824435943930964 0.501557972802323
			0.824733851018607 0.501752183189576
			0.825031758106249 0.501946375915385
			0.825329665193891 0.502140551018408
			0.825627572281533 0.502334708537213
			0.825925479369175 0.502528848510274
			0.826223386456818 0.502722970975973
			0.82652129354446 0.502917075972601
			0.826819200632102 0.503111163538358
			0.827117107719744 0.503305233711348
			0.827415014807386 0.503499286529588
			0.827712921895029 0.503693322030999
			0.828010828982671 0.503887340253412
			0.828308736070313 0.504081341234566
			0.828606643157955 0.504275325012106
			0.828904550245597 0.504469291623587
			0.82920245733324 0.504663241106472
			0.829500364420882 0.504857173498131
			0.829798271508524 0.505051088835842
			0.830096178596166 0.505244987156791
			0.830394085683808 0.505438868498073
			0.830691992771451 0.505632732896689
			0.830989899859093 0.50582658038955
			0.831287806946735 0.506020411013475
			0.831585714034377 0.506214224805188
			0.831883621122019 0.506408021801325
			0.832181528209662 0.506601802038427
			0.832479435297304 0.506795565552944
			0.832777342384946 0.506989312381235
			0.833075249472588 0.507183042559565
			0.83337315656023 0.507376756124107
			0.833671063647873 0.507570453110945
			0.833968970735515 0.507764133556067
			0.834266877823157 0.507957797495372
			0.834564784910799 0.508151444964665
			0.834862691998441 0.508345075999661
			0.835160599086084 0.50853869063598
			0.835458506173726 0.508732288909153
			0.835756413261368 0.508925870854617
			0.83605432034901 0.509119436507718
			0.836352227436652 0.509312985903709
			0.836650134524295 0.509506519077752
			0.836948041611937 0.509700036064916
			0.837245948699579 0.50989353690018
			0.837543855787221 0.510087021618428
			0.837841762874863 0.510280490254454
			0.838139669962506 0.510473942842959
			0.838437577050148 0.510667379418552
			0.83873548413779 0.510860800108294
			0.839033391225432 0.51105420512106
			0.839331298313075 0.51124759449031
			0.839629205400717 0.51144096824507
			0.839927112488359 0.511634326414329
			0.840225019576001 0.511827669027047
			0.840522926663643 0.512020996112145
			0.840820833751285 0.512214307698512
			0.841118740838928 0.512407603815004
			0.84141664792657 0.512600884490443
			0.841714555014212 0.512794149753615
			0.842012462101854 0.512987399633274
			0.842310369189496 0.513180634158139
			0.842608276277139 0.513373853356896
			0.842906183364781 0.513567057258196
			0.843204090452423 0.513760245890657
			0.843501997540065 0.513953419282863
			0.843799904627707 0.514146577463363
			0.84409781171535 0.514339720460672
			0.844395718802992 0.514532848303274
			0.844693625890634 0.514725961019615
			0.844991532978276 0.51491905863811
			0.845289440065918 0.515112141187138
			0.845587347153561 0.515305208695046
			0.845885254241203 0.515498261190145
			0.846183161328845 0.515691298700714
			0.846481068416487 0.515884321254996
			0.84677897550413 0.516077328881203
			0.847076882591772 0.51627032160751
			0.847374789679414 0.516463299462059
			0.847672696767056 0.51665626247296
			0.847970603854698 0.516849210668286
			0.84826851094234 0.517042144076078
			0.848566418029983 0.517235062724342
			0.848864325117625 0.517427966641052
			0.849162232205267 0.517620855854145
			0.849460139292909 0.517813730391526
			0.849758046380552 0.518006590281067
			0.850055953468194 0.518199435550604
			0.850353860555836 0.518392266227939
			0.850651767643478 0.518585082340842
			0.85094967473112 0.518777883917047
			0.851247581818762 0.518970670984257
			0.851545488906405 0.519163443570137
			0.851843395994047 0.51935620170232
			0.852141303081689 0.519548945408407
			0.852439210169331 0.519741674715962
			0.852737117256974 0.519934389652517
			0.853035024344616 0.520127090245568
			0.853332931432258 0.520319776522579
			0.8536308385199 0.52051244851098
			0.853928745607542 0.520705106238167
			0.854226652695184 0.520897749731499
			0.854524559782827 0.521090379018307
			0.854822466870469 0.521282994125882
			0.855120373958111 0.521475595081484
			0.855418281045753 0.52166818191234
			0.855716188133395 0.521860754645641
			0.856014095221038 0.522053313308545
			0.85631200230868 0.522245857928176
			0.856609909396322 0.522438388531624
			0.856907816483964 0.522630905145945
			0.857205723571607 0.52282340779816
			0.857503630659249 0.523015896515259
			0.857801537746891 0.523208371324195
			0.858099444834533 0.523400832251888
			0.858397351922175 0.523593279325225
			0.858695259009817 0.523785712571058
			0.85899316609746 0.523978132016205
			0.859291073185102 0.524170537687452
			0.859588980272744 0.524362929611548
			0.859886887360386 0.524555307815209
			0.860184794448029 0.524747672325119
			0.860482701535671 0.524940023167927
			0.860780608623313 0.525132360370246
			0.861078515710955 0.525324683958658
			0.861376422798597 0.525516993959709
			0.861674329886239 0.525709290399912
			0.861972236973882 0.525901573305746
			0.862270144061524 0.526093842703657
			0.862568051149166 0.526286098620055
			0.862865958236808 0.526478341081317
			0.863163865324451 0.526670570113786
			0.863461772412093 0.526862785743772
			0.863759679499735 0.52705498799755
			0.864057586587377 0.52724717690136
			0.864355493675019 0.527439352481411
			0.864653400762662 0.527631514763876
			0.864951307850304 0.527823663774894
			0.865249214937946 0.52801579954057
			0.865547122025588 0.528207922086977
			0.86584502911323 0.528400031440151
			0.866142936200873 0.528592127626097
			0.866440843288515 0.528784210670784
			0.866738750376157 0.528976280600148
			0.867036657463799 0.529168337440091
			0.867334564551441 0.52936038121648
			0.867632471639084 0.52955241195515
			0.867930378726726 0.5297444296819
			0.868228285814368 0.529936434422496
			0.86852619290201 0.530128426202672
			0.868824099989652 0.530320405048124
			0.869122007077294 0.530512370984516
			0.869419914164937 0.53070432403748
			0.869717821252579 0.530896264232611
			0.870015728340221 0.531088191595472
			0.870313635427863 0.531280106151591
			0.870611542515506 0.531472007926462
			0.870909449603148 0.531663896945546
			0.87120735669079 0.53185577323427
			0.871505263778432 0.532047636818027
			0.871803170866074 0.532239487722173
			0.872101077953716 0.532431325972036
			0.872398985041359 0.532623151592904
			0.872696892129001 0.532814964610036
			0.872994799216643 0.533006765048654
			0.873292706304285 0.533198552933946
			0.873590613391928 0.533390328291069
			0.87388852047957 0.533582091145142
			0.874186427567212 0.533773841521253
			0.874484334654854 0.533965579444455
			0.874782241742496 0.534157304939768
			0.875080148830139 0.534349018032175
			0.875378055917781 0.53454071874663
			0.875675963005423 0.534732407108049
			0.875973870093065 0.534924083141315
			0.876271777180707 0.535115746871278
			0.87656968426835 0.535307398322753
			0.876867591355992 0.535499037520523
			0.877165498443634 0.535690664489334
			0.877463405531276 0.5358822792539
			0.877761312618918 0.536073881838901
			0.878059219706561 0.536265472268983
			0.878357126794203 0.536457050568757
			0.878655033881845 0.536648616762802
			0.878952940969487 0.536840170875661
			0.879250848057129 0.537031712931844
			0.879548755144772 0.537223242955827
			0.879846662232414 0.537414760972053
			0.880144569320056 0.537606267004929
			0.880442476407698 0.53779776107883
			0.88074038349534 0.537989243218096
			0.881038290582983 0.538180713447033
			0.881336197670625 0.538372171789913
			0.881634104758267 0.538563618270976
			0.881932011845909 0.538755052914425
			0.882229918933551 0.53894647574443
			0.882527826021194 0.539137886785129
			0.882825733108836 0.539329286060624
			0.883123640196478 0.539520673594984
			0.88342154728412 0.539712049412243
			0.883719454371762 0.539903413536403
			0.884017361459405 0.540094765991429
			0.884315268547047 0.540286106801255
			0.884613175634689 0.54047743598978
			0.884911082722331 0.540668753580868
			0.885208989809973 0.540860059598352
			0.885506896897616 0.541051354066027
			0.885804803985258 0.541242637007657
			0.8861027110729 0.541433908446971
			0.886400618160542 0.541625168407665
			0.886698525248184 0.541816416913399
			0.886996432335827 0.542007653987801
			0.887294339423469 0.542198879654465
			0.887592246511111 0.54239009393695
			0.887890153598753 0.542581296858781
			0.888188060686395 0.542772488443449
			0.888485967774038 0.542963668714414
			0.88878387486168 0.543154837695097
			0.889081781949322 0.54334599540889
			0.889379689036964 0.543537141879147
			0.889677596124606 0.543728277129191
			0.889975503212249 0.543919401182309
			0.890273410299891 0.544110514061755
			0.890571317387533 0.54430161579075
			0.890869224475175 0.544492706392478
			0.891167131562817 0.544683785890093
			0.89146503865046 0.544874854306713
			0.891762945738102 0.545065911665421
			0.892060852825744 0.545256957989269
			0.892358759913386 0.545447993301271
			0.892656667001028 0.545639017624411
			0.892954574088671 0.545830030981637
			0.893252481176313 0.546021033395864
			0.893550388263955 0.546212024889971
			0.893848295351597 0.546403005486806
			0.894146202439239 0.546593975209181
			0.894444109526882 0.546784934079874
			0.894742016614524 0.546975882121632
			0.895039923702166 0.547166819357163
			0.895337830789808 0.547357745809145
			0.89563573787745 0.547548661500222
			0.895933644965093 0.547739566453001
			0.896231552052735 0.547930460690058
			0.896529459140377 0.548121344233934
			0.896827366228019 0.548312217107135
			0.897125273315661 0.548503079332136
			0.897423180403304 0.548693930931376
			0.897721087490946 0.548884771927258
			0.898018994578588 0.549075602342156
			0.89831690166623 0.549266422198405
			0.898614808753872 0.549457231518311
			0.898912715841515 0.549648030324141
			0.899210622929157 0.549838818638132
			0.899508530016799 0.550029596482485
			0.899806437104441 0.550220363879367
			0.900104344192083 0.550411120850913
			0.900402251279726 0.550601867419222
			0.900700158367368 0.55079260360636
			0.90099806545501 0.550983329434359
			0.901295972542652 0.551174044925216
			0.901593879630294 0.551364750100895
			0.901891786717937 0.551555444983327
			0.902189693805579 0.551746129594408
			0.902487600893221 0.551936803955999
			0.902785507980863 0.552127468089929
			0.903083415068505 0.552318122017991
			0.903381322156148 0.552508765761947
			0.90367922924379 0.552699399343523
			0.903977136331432 0.55289002278441
			0.904275043419074 0.553080636106267
			0.904572950506716 0.553271239330719
			0.904870857594359 0.553461832479357
			0.905168764682001 0.553652415573736
			0.905466671769643 0.553842988635379
			0.905764578857285 0.554033551685775
			0.906062485944927 0.55422410474638
			0.90636039303257 0.554414647838612
			0.906658300120212 0.55460518098386
			0.906956207207854 0.554795704203476
			0.907254114295496 0.55498621751878
			0.907552021383138 0.555176720951055
			0.907849928470781 0.555367214521554
			0.908147835558423 0.555557698251493
			0.908445742646065 0.555748172162055
			0.908743649733707 0.55593863627439
			0.909041556821349 0.556129090609613
			0.909339463908992 0.556319535188805
			0.909637370996634 0.556509970033014
			0.909935278084276 0.556700395163252
			0.910233185171918 0.5568908106005
			0.91053109225956 0.557081216365703
			0.910828999347203 0.557271612479772
			0.911126906434845 0.557461998963585
			0.911424813522487 0.557652375837986
			0.911722720610129 0.557842743123785
			0.912020627697771 0.558033100841757
			0.912318534785414 0.558223449012643
			0.912616441873056 0.558413787657153
			0.912914348960698 0.55860411679596
			0.91321225604834 0.558794436449703
			0.913510163135982 0.55898474663899
			0.913808070223625 0.559175047384391
			0.914105977311267 0.559365338706446
			0.914403884398909 0.559555620625658
			0.914701791486551 0.559745893162497
			0.914999698574193 0.5599361563374
			0.915297605661836 0.56012641017077
			0.915595512749478 0.560316654682975
			0.91589341983712 0.560506889894348
			0.916191326924762 0.560697115825191
			0.916489234012404 0.560887332495771
			0.916787141100047 0.561077539926319
			0.917085048187689 0.561267738137035
			0.917382955275331 0.561457927148083
			0.917680862362973 0.561648106979594
			0.917978769450615 0.561838277651664
			0.918276676538258 0.562028439184358
			0.9185745836259 0.562218591597703
			0.918872490713542 0.562408734911695
			0.919170397801184 0.562598869146295
			0.919468304888826 0.562788994321429
			0.919766211976469 0.562979110456992
			0.920064119064111 0.563169217572841
			0.920362026151753 0.563359315688803
			0.920659933239395 0.563549404824669
			0.920957840327037 0.563739485000195
			0.92125574741468 0.563929556235107
			0.921553654502322 0.564119618549092
			0.921851561589964 0.564309671961806
			0.922149468677606 0.564499716492872
			0.922447375765248 0.564689752161876
			0.922745282852891 0.564879778988373
			0.923043189940533 0.565069796991881
			0.923341097028175 0.565259806191888
			0.923639004115817 0.565449806607844
			0.923936911203459 0.565639798259168
			0.924234818291102 0.565829781165243
			0.924532725378744 0.56601975534542
			0.924830632466386 0.566209720819014
			0.925128539554028 0.566399677605308
			0.925426446641671 0.56658962572355
			0.925724353729313 0.566779565192953
			0.926022260816955 0.566969496032699
			0.926320167904597 0.567159418261934
			0.926618074992239 0.567349331899769
			0.926915982079881 0.567539236965284
			0.927213889167524 0.567729133477523
			0.927511796255166 0.567919021455496
			0.927809703342808 0.568108900918179
			0.92810761043045 0.568298771884517
			0.928405517518092 0.568488634373416
			0.928703424605735 0.568678488403753
			0.929001331693377 0.568868333994367
			0.929299238781019 0.569058171164065
			0.929597145868661 0.569247999931622
			0.929895052956303 0.569437820315774
			0.930192960043946 0.569627632335228
			0.930490867131588 0.569817436008655
			0.93078877421923 0.57000723135469
			0.931086681306872 0.570197018391939
			0.931384588394514 0.570386797138969
			0.931682495482157 0.570576567614317
			0.931980402569799 0.570766329836483
			0.932278309657441 0.570956083823935
			0.932576216745083 0.571145829595106
			0.932874123832725 0.571335567168396
			0.933172030920368 0.57152529656217
			0.93346993800801 0.57171501779476
			0.933767845095652 0.571904730884464
			0.934065752183294 0.572094435849544
			0.934363659270936 0.572284132708232
			0.934661566358579 0.572473821478722
			0.934959473446221 0.572663502179176
			0.935257380533863 0.572853174827723
			0.935555287621505 0.573042839442456
			0.935853194709148 0.573232496041436
			0.93615110179679 0.573422144642687
			0.936449008884432 0.573611785264204
			0.936746915972074 0.573801417923943
			0.937044823059716 0.573991042639829
			0.937342730147358 0.574180659429752
			0.937640637235001 0.574370268311568
			0.937938544322643 0.5745598693031
			0.938236451410285 0.574749462422136
			0.938534358497927 0.574939047686431
			0.93883226558557 0.575128625113706
			0.939130172673212 0.575318194721646
			0.939428079760854 0.575507756527904
			0.939725986848496 0.5756973105501
			0.940023893936138 0.575886856805817
			0.94032180102378 0.576076395312607
			0.940619708111423 0.576265926087986
			0.940917615199065 0.576455449149438
			0.941215522286707 0.576644964514411
			0.941513429374349 0.576834472200321
			0.941811336461991 0.577023972224547
			0.942109243549634 0.577213464604439
			0.942407150637276 0.577402949357307
			0.942705057724918 0.577592426500433
			0.94300296481256 0.577781896051061
			0.943300871900203 0.577971358026402
			0.943598778987845 0.578160812443634
			0.943896686075487 0.578350259319901
			0.944194593163129 0.57853969867231
			0.944492500250771 0.57872913051794
			0.944790407338413 0.578918554873829
			0.945088314426056 0.579107971756988
			0.945386221513698 0.579297381184388
			0.94568412860134 0.579486783172971
			0.945982035688982 0.579676177739641
			0.946279942776625 0.57986556490127
			0.946577849864267 0.580054944674697
			0.946875756951909 0.580244317076726
			0.947173664039551 0.580433682124125
			0.947471571127193 0.580623039833632
			0.947769478214835 0.580812390221949
			0.948067385302478 0.581001733305743
			0.94836529239012 0.581191069101649
			0.948663199477762 0.581380397626267
			0.948961106565404 0.581569718896164
			0.949259013653047 0.581759032927872
			0.949556920740689 0.581948339737889
			0.949854827828331 0.582137639342679
			0.950152734915973 0.582326931758674
			0.950450642003615 0.58251621700227
			0.950748549091257 0.582705495089829
			0.9510464561789 0.582894766037681
			0.951344363266542 0.583084029862119
			0.951642270354184 0.583273286579405
			0.951940177441826 0.583462536205766
			0.952238084529469 0.583651778757394
			0.952535991617111 0.583841014250449
			0.952833898704753 0.584030242701055
			0.953131805792395 0.584219464125304
			0.953429712880037 0.584408678539252
			0.95372761996768 0.584597885958923
			0.954025527055322 0.584787086400306
			0.954323434142964 0.584976279879356
			0.954621341230606 0.585165466411995
			0.954919248318248 0.58535464601411
			0.95521715540589 0.585543818701554
			0.955515062493533 0.585732984490147
			0.955812969581175 0.585922143395675
			0.956110876668817 0.586111295433888
			0.956408783756459 0.586300440620505
			0.956706690844102 0.58648957897121
			0.957004597931744 0.586678710501651
			0.957302505019386 0.586867835227446
			0.957600412107028 0.587056953164175
			0.95789831919467 0.587246064327386
			0.958196226282312 0.587435168732595
			0.958494133369955 0.58762426639528
			0.958792040457597 0.587813357330887
			0.959089947545239 0.588002441554829
			0.959387854632881 0.588191519082485
			0.959685761720524 0.588380589929197
			0.959983668808166 0.588569654110277
			0.960281575895808 0.588758711641
			0.96057948298345 0.58894776253661
			0.960877390071092 0.589136806812314
			0.961175297158735 0.589325844483287
			0.961473204246377 0.58951487556467
			0.961771111334019 0.589703900071569
			0.962069018421661 0.589892918019057
			0.962366925509303 0.590081929422172
			0.962664832596946 0.59027093429592
			0.962962739684588 0.59045993265527
			0.96326064677223 0.590648924515161
			0.963558553859872 0.590837909890494
			0.963856460947514 0.591026888796139
			0.964154368035157 0.591215861246931
			0.964452275122799 0.591404827257671
			0.964750182210441 0.591593786843125
			0.965048089298083 0.591782740018028
			0.965345996385725 0.591971686797078
			0.965643903473368 0.592160627194941
			0.96594181056101 0.592349561226248
			0.966239717648652 0.592538488905596
			0.966537624736294 0.592727410247549
			0.966835531823936 0.592916325266636
			0.967133438911579 0.593105233977353
			0.967431345999221 0.593294136391887
			0.967729253086863 0.593483032347769
			0.968027160174505 0.593671921744451
			0.968325067262147 0.593860804590848
			0.96862297434979 0.594049680895872
			0.968920881437432 0.594238550668431
			0.969218788525074 0.594427413917431
			0.969516695612716 0.594616270651772
			0.969814602700358 0.594805120880353
			0.970112509788001 0.594993964612071
			0.970410416875643 0.595182801855817
			0.970708323963285 0.59537163262048
			0.971006231050927 0.595560456914947
			0.971304138138569 0.595749274748099
			0.971602045226212 0.595938086128818
			0.971899952313854 0.596126891065978
			0.972197859401496 0.596315689568454
			0.972495766489138 0.596504481645116
			0.97279367357678 0.59669326730483
			0.973091580664423 0.596882046556459
			0.973389487752065 0.597070819408865
			0.973687394839707 0.597259585870905
			0.973985301927349 0.597448345951432
			0.974283209014991 0.597637099659299
			0.974581116102634 0.597825847003352
			0.974879023190276 0.598014587992436
			0.975176930277918 0.598203322635392
			0.97547483736556 0.59839205094106
			0.975772744453202 0.598580772918273
			0.976070651540845 0.598769488575864
			0.976368558628487 0.598958197922661
			0.976666465716129 0.599146900967491
			0.976964372803771 0.599335597719174
			0.977262279891413 0.599524288186531
			0.977560186979056 0.599712972378377
			0.977858094066698 0.599901650303525
			0.97815600115434 0.600090321970785
			0.978453908241982 0.600278987388963
			0.978751815329624 0.600467646566863
			0.979049722417267 0.600656299513283
			0.979347629504909 0.600844946237022
			0.979645536592551 0.601033586746873
			0.979943443680193 0.601222221051626
			0.980241350767835 0.601410849160069
			0.980539257855478 0.601599471080986
			0.98083716494312 0.601788086823158
			0.981135072030762 0.601976696395363
			0.981432979118404 0.602165299806374
			0.981730886206046 0.602353897064965
			0.982028793293689 0.602542488179902
			0.982326700381331 0.602731073159951
			0.982624607468973 0.602919652013874
			0.982922514556615 0.60310822475043
			0.983220421644257 0.603296791378374
			0.9835183287319 0.603485351906458
			0.983816235819542 0.603673906343431
			0.984114142907184 0.60386245469804
			0.984412049994826 0.604050996979028
			0.984709957082468 0.604239533195133
			0.985007864170111 0.604428063355093
			0.985305771257753 0.60461658746764
			0.985603678345395 0.604805105541505
			0.985901585433037 0.604993617585414
			0.986199492520679 0.605182123608092
			0.986497399608322 0.605370623618258
			0.986795306695964 0.60555911762463
			0.987093213783606 0.605747605635923
			0.987391120871248 0.605936087660847
			0.98768902795889 0.606124563708109
			0.987986935046533 0.606313033786416
			0.988284842134175 0.606501497904467
			0.988582749221817 0.606689956070962
			0.988880656309459 0.606878408294595
			0.989178563397101 0.607066854584059
			0.989476470484744 0.607255294948041
			0.989774377572386 0.607443729395228
			0.990072284660028 0.607632157934301
			0.99037019174767 0.607820580573941
			0.990668098835312 0.608008997322822
			0.990966005922955 0.608197408189619
			0.991263913010597 0.608385813183
			0.991561820098239 0.608574212311631
			0.991859727185881 0.608762605584177
			0.992157634273523 0.608950993009297
			0.992455541361166 0.609139374595648
			0.992753448448808 0.609327750351884
			0.99305135553645 0.609516120286655
			0.993349262624092 0.609704484408608
			0.993647169711734 0.609892842726389
			0.993945076799377 0.610081195248637
			0.994242983887019 0.610269541983991
			0.994540890974661 0.610457882941086
			0.994838798062303 0.610646218128551
			0.995136705149945 0.610834547555017
			0.995434612237588 0.611022871229108
			0.99573251932523 0.611211189159446
			0.996030426412872 0.61139950135465
			0.996328333500514 0.611587807823335
			0.996626240588156 0.611776108574113
			0.996924147675799 0.611964403615594
			0.997222054763441 0.612152692956384
			0.997519961851083 0.612340976605085
			0.997817868938725 0.612529254570297
			0.998115776026367 0.612717526860618
			0.99841368311401 0.612905793484639
			0.998711590201652 0.613094054450951
			0.999009497289294 0.61328230976814
			0.999307404376936 0.613470559444792
			0.999605311464578 0.613658803489486
			0.999903218552221 0.613847041910799
			1.00020112563986 0.614035274717306
			1.00049903272751 0.614223501917577
			1.00079693981515 0.614411723520182
			1.00109484690279 0.614599939533683
			1.00139275399043 0.614788149966643
			1.00169066107807 0.61497635482762
			1.00198856816572 0.615164554125168
			1.00228647525336 0.615352747867841
			1.002584382341 0.615540936064187
			1.00288228942864 0.61572911872275
			1.00318019651628 0.615917295852074
			1.00347810360393 0.616105467460698
			1.00377601069157 0.616293633557158
			1.00407391777921 0.616481794149986
			1.00437182486685 0.616669949247713
			1.0046697319545 0.616858098858864
			1.00496763904214 0.617046242991963
			1.00526554612978 0.61723438165553
			1.00556345321742 0.617422514858082
			1.00586136030506 0.617610642608133
			1.00615926739271 0.617798764914193
			1.00645717448035 0.61798688178477
			1.00675508156799 0.618174993228368
			1.00705298865563 0.618363099253488
			1.00735089574328 0.618551199868627
			1.00764880283092 0.618739295082281
			1.00794670991856 0.61892738490294
			1.0082446170062 0.619115469339094
			1.00854252409384 0.619303548399227
			1.00884043118149 0.619491622091821
			1.00913833826913 0.619679690425355
			1.00943624535677 0.619867753408304
			1.00973415244441 0.620055811049141
			1.01003205953206 0.620243863356336
			1.0103299666197 0.620431910338353
			1.01062787370734 0.620619952003656
			1.01092578079498 0.620807988360705
			1.01122368788262 0.620996019417956
			1.01152159497027 0.621184045183862
			1.01181950205791 0.621372065666874
			1.01211740914555 0.621560080875438
			1.01241531623319 0.621748090817998
			1.01271322332084 0.621936095502995
			1.01301113040848 0.622124094938865
			1.01330903749612 0.622312089134045
			1.01360694458376 0.622500078096963
			1.0139048516714 0.622688061836049
			1.01420275875905 0.622876040359726
			1.01450066584669 0.623064013676417
			1.01479857293433 0.623251981794539
			1.01509648002197 0.623439944722509
			1.01539438710962 0.623627902468736
			1.01569229419726 0.623815855041632
			1.0159902012849 0.6240038024496
			1.01628810837254 0.624191744701044
			1.01658601546018 0.624379681804362
			1.01688392254783 0.624567613767951
			1.01718182963547 0.624755540600203
			1.01747973672311 0.624943462309509
			1.01777764381075 0.625131378904254
			1.01807555089839 0.625319290392822
			1.01837345798604 0.625507196783593
			1.01867136507368 0.625695098084945
			1.01896927216132 0.62588299430525
			1.01926717924896 0.626070885452879
			1.01956508633661 0.626258771536201
			1.01986299342425 0.626446652563578
			1.02016090051189 0.626634528543372
			1.02045880759953 0.626822399483941
			1.02075671468717 0.62701026539364
			1.02105462177482 0.62719812628082
			1.02135252886246 0.627385982153829
			1.0216504359501 0.627573833021013
			1.02194834303774 0.627761678890713
			1.02224625012539 0.627949519771269
			1.02254415721303 0.628137355671015
			1.02284206430067 0.628325186598284
			1.02313997138831 0.628513012561406
			1.02343787847595 0.628700833568707
			1.0237357855636 0.628888649628509
			1.02403369265124 0.629076460749131
			1.02433159973888 0.629264266938892
			1.02462950682652 0.629452068206103
			1.02492741391417 0.629639864559075
			1.02522532100181 0.629827656006116
			1.02552322808945 0.630015442555528
			1.02582113517709 0.630203224215612
			1.02611904226473 0.630391000994666
			1.02641694935238 0.630578772900984
			1.02671485644002 0.630766539942857
			1.02701276352766 0.630954302128573
			1.0273106706153 0.631142059466417
			1.02760857770295 0.63132981196467
			1.02790648479059 0.63151755963161
			1.02820439187823 0.631705302475513
			1.02850229896587 0.63189304050465
			1.02880020605351 0.63208077372729
			1.02909811314116 0.6322685021517
			1.0293960202288 0.632456225786141
			1.02969392731644 0.632643944638872
			1.02999183440408 0.63283165871815
			1.03028974149173 0.633019368032228
			1.03058764857937 0.633207072589355
			1.03088555566701 0.633394772397777
			1.03118346275465 0.633582467465739
			1.03148136984229 0.633770157801479
			1.03177927692994 0.633957843413236
			1.03207718401758 0.634145524309243
			1.03237509110522 0.634333200497731
			1.03267299819286 0.634520871986926
			1.0329709052805 0.634708538785054
			1.03326881236815 0.634896200900335
			1.03356671945579 0.635083858340987
			1.03386462654343 0.635271511115225
			1.03416253363107 0.635459159231261
			1.03446044071872 0.635646802697302
			1.03475834780636 0.635834441521554
			1.035056254894 0.636022075712219
			1.03535416198164 0.636209705277496
			1.03565206906928 0.63639733022558
			1.03594997615693 0.636584950564664
			1.03624788324457 0.636772566302937
			1.03654579033221 0.636960177448585
			1.03684369741985 0.637147784009791
			1.0371416045075 0.637335385994734
			1.03743951159514 0.637522983411592
			1.03773741868278 0.637710576268536
			1.03803532577042 0.637898164573739
			1.03833323285806 0.638085748335367
			1.03863113994571 0.638273327561583
			1.03892904703335 0.638460902260548
			1.03922695412099 0.638648472440419
			1.03952486120863 0.638836038109351
			1.03982276829628 0.639023599275495
			1.04012067538392 0.639211155947
			1.04041858247156 0.639398708132008
			1.0407164895592 0.639586255838662
			1.04101439664684 0.639773799075101
			1.04131230373449 0.639961337849459
			1.04161021082213 0.640148872169869
			1.04190811790977 0.640336402044459
			1.04220602499741 0.640523927481355
			1.04250393208506 0.640711448488679
			1.0428018391727 0.640898965074551
			1.04309974626034 0.641086477247087
			1.04339765334798 0.6412739850144
			1.04369556043562 0.641461488384598
			1.04399346752327 0.64164898736579
			1.04429137461091 0.641836481966078
			1.04458928169855 0.642023972193562
			1.04488718878619 0.64221145805634
			1.04518509587384 0.642398939562505
			1.04548300296148 0.642586416720148
			1.04578091004912 0.642773889537356
			1.04607881713676 0.642961358022214
			1.0463767242244 0.643148822182803
			1.04667463131205 0.6433362820272
			1.04697253839969 0.64352373756348
			1.04727044548733 0.643711188799715
			1.04756835257497 0.643898635743974
			1.04786625966261 0.644086078404321
			1.04816416675026 0.644273516788818
			1.0484620738379 0.644460950905525
			1.04875998092554 0.644648380762496
			1.04905788801318 0.644835806367785
			1.04935579510083 0.64502322772944
			1.04965370218847 0.645210644855508
			1.04995160927611 0.645398057754032
			1.05024951636375 0.645585466433051
			1.05054742345139 0.645772870900602
			1.05084533053904 0.645960271164718
			1.05114323762668 0.64614766723343
			1.05144114471432 0.646335059114764
			1.05173905180196 0.646522446816745
			1.05203695888961 0.646709830347392
			1.05233486597725 0.646897209714724
			1.05263277306489 0.647084584926754
			1.05293068015253 0.647271955991494
			1.05322858724017 0.647459322916952
			1.05352649432782 0.647646685711133
			1.05382440141546 0.647834044382037
			1.0541223085031 0.648021398937664
			1.05442021559074 0.648208749386008
			1.05471812267839 0.648396095735062
			1.05501602976603 0.648583437992815
			1.05531393685367 0.648770776167251
			1.05561184394131 0.648958110266354
			1.05590975102895 0.649145440298103
			1.0562076581166 0.649332766270474
			1.05650556520424 0.649520088191439
			1.05680347229188 0.64970740606897
			1.05710137937952 0.649894719911031
			1.05739928646717 0.650082029725587
			1.05769719355481 0.650269335520598
			1.05799510064245 0.65045663730402
			1.05829300773009 0.650643935083808
			1.05859091481773 0.650831228867913
			1.05888882190538 0.651018518664281
			1.05918672899302 0.651205804480857
			1.05948463608066 0.651393086325583
			1.0597825431683 0.651580364206395
			1.06008045025595 0.651767638131229
			1.06037835734359 0.651954908108017
			1.06067626443123 0.652142174144687
			1.06097417151887 0.652329436249163
			1.06127207860651 0.652516694429369
			1.06156998569416 0.652703948693223
			1.0618678927818 0.65289119904864
			1.06216579986944 0.653078445503533
			1.06246370695708 0.653265688065811
			1.06276161404472 0.653452926743381
			1.06305952113237 0.653640161544146
			1.06335742822001 0.653827392476004
			1.06365533530765 0.654014619546853
			1.06395324239529 0.654201842764586
			1.06425114948294 0.654389062137094
			1.06454905657058 0.654576277672263
			1.06484696365822 0.654763489377978
			1.06514487074586 0.654950697262118
			1.0654427778335 0.655137901332561
			1.06574068492115 0.655325101597182
			1.06603859200879 0.655512298063853
			1.06633649909643 0.655699490740439
			1.06663440618407 0.655886679634808
			1.06693231327172 0.656073864754819
			1.06723022035936 0.656261046108332
			1.067528127447 0.656448223703202
			1.06782603453464 0.656635397547281
			1.06812394162228 0.656822567648417
			1.06842184870993 0.657009734014456
			1.06871975579757 0.657196896653241
			1.06901766288521 0.657384055572612
			1.06931556997285 0.657571210780403
			1.0696134770605 0.657758362284449
			1.06991138414814 0.657945510092579
			1.07020929123578 0.65813265421262
			1.07050719832342 0.658319794652394
			1.07080510541106 0.658506931419722
			1.07110301249871 0.658694064522422
			1.07140091958635 0.658881193968307
			1.07169882667399 0.659068319765188
			1.07199673376163 0.659255441920872
			1.07229464084928 0.659442560443164
			1.07259254793692 0.659629675339864
			1.07289045502456 0.659816786618771
			1.0731883621122 0.66000389428768
			1.07348626919984 0.660190998354381
			1.07378417628749 0.660378098826664
			1.07408208337513 0.660565195712314
			1.07437999046277 0.660752289019113
			1.07467789755041 0.660939378754839
			1.07497580463806 0.661126464927269
			1.0752737117257 0.661313547544174
			1.07557161881334 0.661500626613325
			1.07586952590098 0.661687702142487
			1.07616743298862 0.661874774139423
			1.07646534007627 0.662061842611894
			1.07676324716391 0.662248907567655
			1.07706115425155 0.66243596901446
			1.07735906133919 0.662623026960059
			1.07765696842684 0.6628100814122
			1.07795487551448 0.662997132378626
			1.07825278260212 0.663184179867079
			1.07855068968976 0.663371223885294
			1.0788485967774 0.663558264441007
			1.07914650386505 0.66374530154195
			1.07944441095269 0.663932335195849
			1.07974231804033 0.66411936541043
			1.08004022512797 0.664306392193414
			1.08033813221561 0.664493415552521
			1.08063603930326 0.664680435495464
			1.0809339463909 0.664867452029956
			1.08123185347854 0.665054465163706
			1.08152976056618 0.66524147490442
			1.08182766765383 0.6654284812598
			1.08212557474147 0.665615484237545
			1.08242348182911 0.665802483845352
			1.08272138891675 0.665989480090914
			1.08301929600439 0.66617647298192
			1.08331720309204 0.666363462526057
			1.08361511017968 0.666550448731009
			1.08391301726732 0.666737431604456
			1.08421092435496 0.666924411154074
			1.08450883144261 0.667111387387538
			1.08480673853025 0.667298360312518
			1.08510464561789 0.667485329936683
			1.08540255270553 0.667672296267695
			1.08570045979317 0.667859259313218
			1.08599836688082 0.668046219080907
			1.08629627396846 0.668233175578419
			1.0865941810561 0.668420128813404
			1.08689208814374 0.668607078793512
			1.08718999523139 0.668794025526388
			1.08748790231903 0.668980969019673
			1.08778580940667 0.669167909281007
			1.08808371649431 0.669354846318024
			1.08838162358195 0.669541780138359
			1.0886795306696 0.66972871074964
			1.08897743775724 0.669915638159493
			1.08927534484488 0.670102562375541
			1.08957325193252 0.670289483405404
			1.08987115902017 0.6704764012567
			1.09016906610781 0.67066331593704
			1.09046697319545 0.670850227454036
			1.09076488028309 0.671037135815294
			1.09106278737073 0.671224041028418
			1.09136069445838 0.67141094310101
			1.09165860154602 0.671597842040667
			1.09195650863366 0.671784737854982
			1.0922544157213 0.671971630551548
			1.09255232280895 0.672158520137952
			1.09285022989659 0.672345406621779
			1.09314813698423 0.67253229001061
			1.09344604407187 0.672719170312025
			1.09374395115951 0.672906047533598
			1.09404185824716 0.673092921682902
			1.0943397653348 0.673279792767505
			1.09463767242244 0.673466660794973
			1.09493557951008 0.673653525772868
			1.09523348659772 0.673840387708751
			1.09553139368537 0.674027246610177
			1.09582930077301 0.674214102484699
			1.09612720786065 0.674400955339867
			1.09642511494829 0.674587805183227
			1.09672302203594 0.674774652022324
			1.09702092912358 0.674961495864698
			1.09731883621122 0.675148336717884
			1.09761674329886 0.675335174589418
			1.0979146503865 0.675522009486831
			1.09821255747415 0.675708841417649
			1.09851046456179 0.675895670389397
			1.09880837164943 0.676082496409596
			1.09910627873707 0.676269319485764
			1.09940418582472 0.676456139625417
			1.09970209291236 0.676642956836065
			1.1 0.676829771125218
		};
		\addlegendentry{\(\displaystyle \eta_1\)}
		\addplot [line width=0.32pt, green01270, dashed]
		table {%
			0 0.406111877091029
			0.000476069968443071 0.405776164530457
			0.000952139936886087 0.405440312207995
			0.00142820990532916 0.405104319433841
			0.00190427987377223 0.404768185516534
			0.0023803498422153 0.40443190976295
			0.00285641981065837 0.404095491478308
			0.00333248977910139 0.403758929966163
			0.00380855974754446 0.403422224528411
			0.00428462971598753 0.403085374465287
			0.0047606996844306 0.402748379075367
			0.00523676965287367 0.402411237655565
			0.00571283962131675 0.402073949501134
			0.00618890958975976 0.401736513905667
			0.00666497955820283 0.401398930161098
			0.0071410495266459 0.401061197557698
			0.00761711949508898 0.400723315384078
			0.00809318946353205 0.40038528292719
			0.00856925943197512 0.400047099472324
			0.00904532940041813 0.39970876430311
			0.00952139936886121 0.399370276701516
			0.00999746933730428 0.399031635947853
			0.0104735393057473 0.398692841320768
			0.0109496092741904 0.398353892097248
			0.0114256792426335 0.398014787552621
			0.0119017492110765 0.397675526960553
			0.0123778191795196 0.397336109593051
			0.0128538891479626 0.396996534720459
			0.0133299591164057 0.396656801611463
			0.0138060290848488 0.396316909533087
			0.0142820990532919 0.395976857750695
			0.0147581690217349 0.39563664552799
			0.015234238990178 0.395296272127014
			0.015710308958621 0.39495573680815
			0.0161863789270641 0.39461503883012
			0.0166624488955072 0.394274177449984
			0.0171385188639502 0.393933151923142
			0.0176145888323933 0.393591961503336
			0.0180906588008363 0.393250605442644
			0.0185667287692794 0.392909082991485
			0.0190427987377225 0.392567393398617
			0.0195188687061655 0.392225535911138
			0.0199949386746086 0.391883509774486
			0.0204710086430516 0.391541314232436
			0.0209470786114947 0.391198948527106
			0.0214231485799378 0.39085641189895
			0.0218992185483808 0.390513703586763
			0.0223752885168239 0.39017082282768
			0.0228513584852669 0.389827768857175
			0.02332742845371 0.389484540909061
			0.0238034984221531 0.389141138215491
			0.0242795683905961 0.388797560006957
			0.0247556383590392 0.388453805512291
			0.0252317083274823 0.388109873958664
			0.0257077782959253 0.387765764571587
			0.0261838482643684 0.387421476574908
			0.0266599182328114 0.387077009190819
			0.0271359882012545 0.386732361639848
			0.0276120581696976 0.386387533140863
			0.0280881281381407 0.386042522911072
			0.0285641981065837 0.385697330166023
			0.0290402680750267 0.385351954119601
			0.0295163380434698 0.385006393984034
			0.0299924080119129 0.384660648969887
			0.030468477980356 0.384314718286065
			0.030944547948799 0.383968601139812
			0.031420617917242 0.383622296736713
			0.0318966878856851 0.38327580428069
			0.0323727578541282 0.382929122974008
			0.0328488278225713 0.382582252017267
			0.0333248977910143 0.38223519060941
			0.0338009677594574 0.381887937947719
			0.0342770377279004 0.381540493227813
			0.0347531076963435 0.381192855643653
			0.0352291776647866 0.380845024387538
			0.0357052476332296 0.380496998650108
			0.0361813176016727 0.380148777620341
			0.0366573875701157 0.379800360485554
			0.0371334575385588 0.379451746431406
			0.0376095275070019 0.379102934641893
			0.0380855974754449 0.37875392429935
			0.038561667443888 0.378404714584455
			0.0390377374123311 0.378055304676222
			0.0395138073807741 0.377705693752006
			0.0399898773492172 0.377355880987501
			0.0404659473176602 0.37700586555674
			0.0409420172861033 0.376655646632096
			0.0414180872545464 0.376305223384282
			0.0418941572229894 0.375954594982349
			0.0423702271914325 0.375603760593689
			0.0428462971598755 0.375252719384033
			0.0433223671283186 0.374901470517451
			0.0437984370967617 0.374550013156352
			0.0442745070652047 0.374198346461486
			0.0447505770336478 0.373846469591941
			0.0452266470020908 0.373494381705145
			0.0457027169705339 0.373142081956865
			0.046178786938977 0.37278956950121
			0.0466548569074201 0.372436843490624
			0.0471309268758631 0.372083903075894
			0.0476069968443062 0.371730747406144
			0.0480830668127492 0.371377375628841
			0.0485591367811923 0.371023786889787
			0.0490352067496354 0.370669980333126
			0.0495112767180784 0.370315955101342
			0.0499873466865215 0.369961710335257
			0.0504634166549645 0.369607245174033
			0.0509394866234076 0.369252558755171
			0.0514155565918507 0.368897650214513
			0.0518916265602937 0.368542518686237
			0.0523676965287368 0.368187163302865
			0.0528437664971799 0.367831583195256
			0.0533198364656229 0.367475777492607
			0.053795906434066 0.367119745322458
			0.054271976402509 0.366763485810685
			0.0547480463709521 0.366406998081506
			0.0552241163393952 0.366050281257478
			0.0557001863078382 0.365693334459495
			0.0561762562762813 0.365336156806793
			0.0566523262447243 0.364978747416948
			0.0571283962131674 0.364621105405874
			0.0576044661816105 0.364263229887823
			0.0580805361500535 0.36390511997539
			0.0585566061184966 0.363546774779506
			0.0590326760869396 0.363188193409445
			0.0595087460553827 0.362829374972817
			0.0599848160238258 0.362470318575573
			0.0604608859922688 0.362111023322004
			0.0609369559607119 0.36175148720859
			0.061413025929155 0.361391707824043
			0.061889095897598 0.361031684114795
			0.0623651658660411 0.36067141502832
			0.0628412358344841 0.360310899507814
			0.0633173058029272 0.359950136492199
			0.0637933757713703 0.359589124916115
			0.0642694457398133 0.35922786370993
			0.0647455157082564 0.35886635179973
			0.0652215856766994 0.358504588107328
			0.0656976556451425 0.358142571550256
			0.0661737256135856 0.357780301041772
			0.0666497955820287 0.357417775490855
			0.0671258655504717 0.357054993802206
			0.0676019355189147 0.356691954876251
			0.0680780054873578 0.356328657609138
			0.0685540754558009 0.355965100892737
			0.069030145424244 0.355601283614641
			0.069506215392687 0.355237204658167
			0.06998228536113 0.354872862902352
			0.0704583553295731 0.35450825722196
			0.0709344252980162 0.354143386487474
			0.0714104952664593 0.353778249565101
			0.0718865652349023 0.353412845316772
			0.0723626352033454 0.353047172600139
			0.0728387051717884 0.352681230268578
			0.0733147751402315 0.352315017171188
			0.0737908451086746 0.351948532152788
			0.0742669150771176 0.351581774053923
			0.0747429850455607 0.351214741710861
			0.0752190550140038 0.35084743395559
			0.0756951249824468 0.350479849615822
			0.0761711949508899 0.350111987514993
			0.0766472649193329 0.349743846472261
			0.077123334887776 0.349375425302506
			0.0775994048562191 0.349006722816331
			0.0780754748246621 0.348637737820064
			0.0785515447931052 0.348268469115751
			0.0790276147615482 0.347898915501167
			0.0795036847299913 0.347529075769804
			0.0799797546984344 0.347158948711208
			0.0804558246668775 0.34678853310764
			0.0809318946353205 0.346417827722101
			0.0814079646037635 0.346046831310797
			0.0818840345722066 0.345675542625399
			0.0823601045406497 0.345303960413038
			0.0828361745090928 0.344932083416313
			0.0833122444775358 0.344559910373284
			0.0837883144459788 0.344187440017474
			0.0842643844144219 0.343814671077872
			0.084740454382865 0.343441602278928
			0.0852165243513081 0.343068232340557
			0.0856925943197511 0.342694559978137
			0.0861686642881942 0.34232058390251
			0.0866447342566372 0.341946302819982
			0.0871208042250803 0.34157171543232
			0.0875968741935234 0.341196820436759
			0.0880729441619664 0.340821616525993
			0.0885490141304095 0.340446102388183
			0.0890250840988526 0.34007027670695
			0.0895011540672956 0.339694138161383
			0.0899772240357387 0.339317685426032
			0.0904532940041817 0.338940917170909
			0.0909293639726248 0.338563832061493
			0.0914054339410679 0.338186428758725
			0.0918815039095109 0.337808705919008
			0.092357573877954 0.337430662194211
			0.092833643846397 0.337052296231666
			0.0933097138148401 0.336673606674167
			0.0937857837832832 0.336294592159973
			0.0942618537517262 0.335915251322807
			0.0947379237201693 0.335535582791855
			0.0952139936886123 0.335155585191765
			0.0956900636570554 0.33477525714265
			0.0961661336254985 0.334394597260088
			0.0966422035939415 0.334013604155118
			0.0971182735623846 0.333632276434243
			0.0975943435308276 0.333250612699432
			0.0980704134992707 0.332868611548114
			0.0985464834677138 0.332486271573183
			0.0990225534361568 0.332103591362999
			0.0994986234045999 0.331720569518423
			0.099974693373043 0.331337204637912
			0.100450763341486 0.330953495269052
			0.100926833309929 0.330569439954022
			0.101402903278372 0.330185037230782
			0.101878973246815 0.329800285633082
			0.102355043215258 0.329415183690454
			0.102831113183701 0.329029729928219
			0.103307183152144 0.32864392286748
			0.103783253120587 0.32825776102513
			0.104259323089031 0.327871242913845
			0.104735393057474 0.327484367042087
			0.105211463025917 0.327097131914104
			0.10568753299436 0.32670953602993
			0.106163602962803 0.326321577885384
			0.106639672931246 0.325933255972071
			0.107115742899689 0.325544568777383
			0.107591812868132 0.325155514784495
			0.108067882836575 0.32476609247237
			0.108543952805018 0.324376300315756
			0.109020022773461 0.323986136785186
			0.109496092741904 0.32359560034698
			0.109972162710347 0.323204689463243
			0.11044823267879 0.322813402591866
			0.110924302647233 0.322421738186525
			0.111400372615676 0.322029694696682
			0.111876442584119 0.321637270567585
			0.112352512552563 0.321244464240268
			0.112828582521006 0.32085127415155
			0.113304652489449 0.320457698734037
			0.113780722457892 0.320063736416118
			0.114256792426335 0.31966938562197
			0.114732862394778 0.319274644771556
			0.115208932363221 0.318879512280623
			0.115685002331664 0.318483986560705
			0.116161072300107 0.318088066019121
			0.11663714226855 0.317691749058976
			0.117113212236993 0.31729503407916
			0.117589282205436 0.31689791947435
			0.118065352173879 0.316500403635009
			0.118541422142322 0.316102484947383
			0.119017492110765 0.315704161793507
			0.119493562079209 0.315305432551199
			0.119969632047652 0.314906295594065
			0.120445702016095 0.314506749291495
			0.120921771984538 0.314106792033449
			0.121397841952981 0.313706422186231
			0.121873911921424 0.313305638069196
			0.122349981889867 0.312904437998744
			0.12282605185831 0.312502820288395
			0.123302121826753 0.312100783248786
			0.123778191795196 0.311698325187677
			0.124254261763639 0.311295444409944
			0.124730331732082 0.310892139217585
			0.125206401700525 0.310488407909716
			0.125682471668968 0.310084248782573
			0.126158541637411 0.309679660129511
			0.126634611605854 0.309274640241005
			0.127110681574298 0.308869187404648
			0.127586751542741 0.308463299905155
			0.128062821511184 0.308056976024358
			0.128538891479627 0.30765021404121
			0.12901496144807 0.307243012231782
			0.129491031416513 0.306835368869267
			0.129967101384956 0.306427282223973
			0.130443171353399 0.306018750563332
			0.130919241321842 0.305609772151893
			0.131395311290285 0.305200345251325
			0.131871381258728 0.304790468120417
			0.132347451227171 0.304380139015075
			0.132823521195614 0.303969356188328
			0.133299591164057 0.303558117890323
			0.1337756611325 0.303146422368324
			0.134251731100943 0.302734267866718
			0.134727801069386 0.302321652627009
			0.13520387103783 0.301908574887823
			0.135679941006273 0.301495032884902
			0.136156010974716 0.30108102485111
			0.136632080943159 0.30066654901643
			0.137108150911602 0.300251603607964
			0.137584220880045 0.299836186849933
			0.138060290848488 0.299420296963678
			0.138536360816931 0.29900393216766
			0.139012430785374 0.298587090677458
			0.139488500753817 0.298169770705772
			0.13996457072226 0.29775197046242
			0.140440640690703 0.297333688154341
			0.140916710659146 0.296914921985591
			0.141392780627589 0.296495670157348
			0.141868850596032 0.296075930858811
			0.142344920564475 0.295655701176789
			0.142820990532919 0.295234978327847
			0.143297060501362 0.294813760210515
			0.143773130469805 0.294392044732488
			0.144249200438248 0.29396982981062
			0.144725270406691 0.293547113370928
			0.145201340375134 0.293123893348589
			0.145677410343577 0.292700167687944
			0.14615348031202 0.292275934342493
			0.146629550280463 0.291851191274898
			0.147105620248906 0.291425936456985
			0.147581690217349 0.291000167869737
			0.148057760185792 0.290573883503302
			0.148533830154235 0.29014708135699
			0.149009900122678 0.289719759439268
			0.149485970091121 0.289291915767771
			0.149962040059564 0.288863548369289
			0.150438110028007 0.288434655279778
			0.150914179996451 0.288005234544355
			0.151390249964894 0.287575284217295
			0.151866319933337 0.287144802362039
			0.15234238990178 0.286713787051188
			0.152818459870223 0.286282236366502
			0.153294529838666 0.285850148398906
			0.153770599807109 0.285417521248485
			0.154246669775552 0.284984353024485
			0.154722739743995 0.284550641845315
			0.155198809712438 0.284116385838544
			0.155674879680881 0.283681583140903
			0.156150949649324 0.283246231898285
			0.156627019617767 0.282810330265744
			0.15710308958621 0.282373876407496
			0.157579159554653 0.281936868496917
			0.158055229523097 0.281499304716547
			0.15853129949154 0.281061183258085
			0.159007369459983 0.280622502322394
			0.159483439428426 0.280183260119496
			0.159959509396869 0.279743454868576
			0.160435579365312 0.27930308479798
			0.160911649333755 0.278862148145217
			0.161387719302198 0.278420643156954
			0.161863789270641 0.277978568089023
			0.162339859239084 0.277535921206416
			0.162815929207527 0.277092700783287
			0.16329199917597 0.276648905102951
			0.163768069144413 0.276204532457885
			0.164244139112856 0.275759581149726
			0.164720209081299 0.275314049489275
			0.165196279049742 0.274867935796493
			0.165672349018186 0.274421238400503
			0.166148418986629 0.273973955639589
			0.166624488955072 0.273526085861196
			0.167100558923515 0.273077627421932
			0.167576628891958 0.272628578687566
			0.168052698860401 0.272178938033028
			0.168528768828844 0.27172870384241
			0.169004838797287 0.271277874508964
			0.16948090876573 0.270826448435107
			0.169956978734173 0.270374424032414
			0.170433048702616 0.269921799721623
			0.170909118671059 0.269468573932633
			0.171385188639502 0.269014745104506
			0.171861258607945 0.268560311685462
			0.172337328576388 0.268105272132888
			0.172813398544831 0.267649624913327
			0.173289468513274 0.267193368502486
			0.173765538481718 0.266736501385235
			0.174241608450161 0.266279022055602
			0.174717678418604 0.265820929016779
			0.175193748387047 0.265362220781119
			0.17566981835549 0.264902895870137
			0.176145888323933 0.264442952814508
			0.176621958292376 0.26398239015407
			0.177098028260819 0.263521206437822
			0.177574098229262 0.263059400223923
			0.178050168197705 0.262596970079696
			0.178526238166148 0.262133914581625
			0.179002308134591 0.261670232315354
			0.179478378103034 0.26120592187569
			0.179954448071477 0.260740981866601
			0.18043051803992 0.260275410901215
			0.180906588008363 0.259809207601825
			0.181382657976807 0.259342370599883
			0.18185872794525 0.258874898536001
			0.182334797913693 0.258406790059957
			0.182810867882136 0.257938043830687
			0.183286937850579 0.25746865851629
			0.183763007819022 0.256998632794025
			0.184239077787465 0.256527965350314
			0.184715147755908 0.25605665488074
			0.185191217724351 0.255584700090047
			0.185667287692794 0.255112099692142
			0.186143357661237 0.254638852410092
			0.18661942762968 0.254164956976126
			0.187095497598123 0.253690412131635
			0.187571567566566 0.253215216627171
			0.188047637535009 0.252739369222447
			0.188523707503452 0.252262868686338
			0.188999777471896 0.251785713796881
			0.189475847440339 0.251307903341274
			0.189951917408782 0.250829436115877
			0.190427987377225 0.25035031092621
			0.190904057345668 0.249870526586956
			0.191380127314111 0.24939008192196
			0.191856197282554 0.248908975764227
			0.192332267250997 0.248427206955924
			0.19280833721944 0.247944774348379
			0.193284407187883 0.247461676802084
			0.193760477156326 0.246977913186688
			0.194236547124769 0.246493482381007
			0.194712617093212 0.246008383273013
			0.195188687061655 0.245522614759844
			0.195664757030098 0.245036175747797
			0.196140826998541 0.244549065152332
			0.196616896966985 0.244061281898068
			0.197092966935428 0.243572824918788
			0.197569036903871 0.243083693157436
			0.198045106872314 0.242593885566117
			0.198521176840757 0.242103401106097
			0.1989972468092 0.241612238747806
			0.199473316777643 0.241120397470831
			0.199949386746086 0.240627876263926
			0.200425456714529 0.240134674125002
			0.200901526682972 0.239640790061134
			0.201377596651415 0.239146223088558
			0.201853666619858 0.23865097223267
			0.202329736588301 0.238155036528029
			0.202805806556744 0.237658415018357
			0.203281876525187 0.237161106756533
			0.20375794649363 0.236663110804603
			0.204234016462074 0.23616442623377
			0.204710086430517 0.235665052124401
			0.20518615639896 0.235164987566023
			0.205662226367403 0.234664231657326
			0.206138296335846 0.234162783506161
			0.206614366304289 0.23366064222954
			0.207090436272732 0.233157806953637
			0.207566506241175 0.232654276813787
			0.208042576209618 0.232150050954487
			0.208518646178061 0.231645128529396
			0.208994716146504 0.231139508701332
			0.209470786114947 0.230633190642278
			0.20994685608339 0.230126173533376
			0.210422926051833 0.229618456564931
			0.210898996020276 0.229110038936409
			0.211375065988719 0.228600919856437
			0.211851135957162 0.228091098542803
			0.212327205925606 0.227580574222459
			0.212803275894049 0.227069346131515
			0.213279345862492 0.226557413515247
			0.213755415830935 0.226044775628087
			0.214231485799378 0.225531431733634
			0.214707555767821 0.225017381104644
			0.215183625736264 0.224502623023038
			0.215659695704707 0.223987156779895
			0.21613576567315 0.223470981675459
			0.216611835641593 0.222954097019134
			0.217087905610036 0.222436502129485
			0.217563975578479 0.221918196334238
			0.218040045546922 0.221399178970283
			0.218516115515365 0.220879449383669
			0.218992185483808 0.220359006929608
			0.219468255452251 0.219837850972473
			0.219944325420695 0.219315980885798
			0.220420395389138 0.218793396052279
			0.220896465357581 0.218270095863775
			0.221372535326024 0.217746079721303
			0.221848605294467 0.217221347035044
			0.22232467526291 0.216695897224341
			0.222800745231353 0.216169729717696
			0.223276815199796 0.215642843952776
			0.223752885168239 0.215115239376406
			0.224228955136682 0.214586915444574
			0.224705025105125 0.214057871622431
			0.225181095073568 0.213528107384286
			0.225657165042011 0.212997622213614
			0.226133235010454 0.212466415603047
			0.226609304978897 0.211934487054381
			0.22708537494734 0.211401836078574
			0.227561444915784 0.210868459432052
			0.228037514884227 0.21033434337732
			0.22851358485267 0.209799487463749
			0.228989654821113 0.209263893341319
			0.229465724789556 0.208727562720061
			0.229941794757999 0.208190497370052
			0.230417864726442 0.207652699121418
			0.230893934694885 0.207114169864334
			0.231370004663328 0.20657491154902
			0.231846074631771 0.206034926185749
			0.232322144600214 0.205494215844837
			0.232798214568657 0.204952782656652
			0.2332742845371 0.204410628811609
			0.233750354505543 0.20386775656017
			0.234226424473986 0.203324168212846
			0.234702494442429 0.202779866140197
			0.235178564410873 0.202234852772831
			0.235654634379316 0.201689130601402
			0.236130704347759 0.201142702176614
			0.236606774316202 0.20059557010922
			0.237082844284645 0.200047737070018
			0.237558914253088 0.199499205789859
			0.238034984221531 0.198949979059636
			0.238511054189974 0.198400059730296
			0.238987124158417 0.19784945071283
			0.23946319412686 0.19729815497828
			0.239939264095303 0.196746175557734
			0.240415334063746 0.19619351554233
			0.240891404032189 0.195640178083252
			0.241367474000632 0.195086166391733
			0.241843543969075 0.194531483739056
			0.242319613937518 0.193976133456551
			0.242795683905962 0.193420118935594
			0.243271753874405 0.192863443627612
			0.243747823842848 0.192306111044078
			0.244223893811291 0.191748124756516
			0.244699963779734 0.191189488396496
			0.245176033748177 0.190630205655636
			0.24565210371662 0.190070280285602
			0.246128173685063 0.18950971609811
			0.246604243653506 0.188948516964923
			0.247080313621949 0.188386686817852
			0.247556383590392 0.187824229648756
			0.248032453558835 0.187261149509543
			0.248508523527278 0.186697450512168
			0.248984593495721 0.186133136828635
			0.249460663464164 0.185568212690996
			0.249936733432607 0.185002682391351
			0.250412803401051 0.184436550281848
			0.250888873369494 0.183869820774684
			0.251364943337937 0.183302498342103
			0.25184101330638 0.182734587516398
			0.252317083274823 0.18216609288991
			0.252793153243266 0.181597019115027
			0.253269223211709 0.181027370904188
			0.253745293180152 0.180457153029876
			0.254221363148595 0.179886370324626
			0.254697433117038 0.179315027681019
			0.255173503085481 0.178743130051684
			0.255649573053924 0.178170682449301
			0.256125643022367 0.177597689946594
			0.25660171299081 0.177024157676338
			0.257077782959253 0.176450090831356
			0.257553852927696 0.175875494664517
			0.258029922896139 0.175300374488741
			0.258505992864583 0.174724735676994
			0.258982062833026 0.174148583662291
			0.259458132801469 0.173571923937696
			0.259934202769912 0.172994762056319
			0.260410272738355 0.17241710363132
			0.260886342706798 0.171838954335906
			0.261362412675241 0.171260319903334
			0.261838482643684 0.170681206126906
			0.262314552612127 0.170101618859976
			0.26279062258057 0.169521564015943
			0.263266692549013 0.168941047568256
			0.263742762517456 0.16836007555041
			0.264218832485899 0.167778654055951
			0.264694902454342 0.167196789238471
			0.265170972422785 0.166614487311612
			0.265647042391228 0.166031754549062
			0.266123112359672 0.165448597284558
			0.266599182328115 0.164865021911887
			0.267075252296558 0.16428103488488
			0.267551322265001 0.163696642717421
			0.268027392233444 0.163111851983439
			0.268503462201887 0.162526669316912
			0.26897953217033 0.161941101411866
			0.269455602138773 0.161355155022375
			0.269931672107216 0.160768836962562
			0.270407742075659 0.160182154106597
			0.270883812044102 0.159595113388699
			0.271359882012545 0.159007721803135
			0.271835951980988 0.15841998640422
			0.272312021949431 0.157831914306316
			0.272788091917874 0.157243512683837
			0.273264161886317 0.15665478877124
			0.273740231854761 0.156065749863034
			0.274216301823204 0.155476403313775
			0.274692371791647 0.154886756538065
			0.27516844176009 0.154296817010558
			0.275644511728533 0.153706592265954
			0.276120581696976 0.153116089899001
			0.276596651665419 0.152525317564495
			0.277072721633862 0.151934282977281
			0.277548791602305 0.151342993912253
			0.278024861570748 0.150751458204351
			0.278500931539191 0.150159683748564
			0.278977001507634 0.149567678499929
			0.279453071476077 0.148975450473533
			0.27992914144452 0.148383007744508
			0.280405211412963 0.147790358448036
			0.280881281381406 0.147197510779348
			0.28135735134985 0.146604472993721
			0.281833421318293 0.146011253406482
			0.282309491286736 0.145417860393004
			0.282785561255179 0.144824302388711
			0.283261631223622 0.144230587889073
			0.283737701192065 0.143636725449609
			0.284213771160508 0.143042723685886
			0.284689841128951 0.142448591273518
			0.285165911097394 0.14185433694817
			0.285641981065837 0.141259969505553
			0.28611805103428 0.140665497801426
			0.286594121002723 0.140070930751596
			0.287070190971166 0.139476277331921
			0.287546260939609 0.138881546578303
			0.288022330908052 0.138286747586695
			0.288498400876495 0.137691889513098
			0.288974470844939 0.137096981573559
			0.289450540813382 0.136502033044176
			0.289926610781825 0.135907053261093
			0.290402680750268 0.135312051620503
			0.290878750718711 0.134717037578647
			0.291354820687154 0.134122020651815
			0.291830890655597 0.133527010416344
			0.29230696062404 0.132932016508619
			0.292783030592483 0.132337048625074
			0.293259100560926 0.131742116522191
			0.293735170529369 0.1311472300165
			0.294211240497812 0.130552398984579
			0.294687310466255 0.129957633363054
			0.295163380434698 0.1293629431486
			0.295639450403141 0.128768338397939
			0.296115520371584 0.128173829227843
			0.296591590340027 0.127579425815129
			0.297067660308471 0.126985138396666
			0.297543730276914 0.126390977269367
			0.298019800245357 0.125796952790198
			0.2984958702138 0.125203075376168
			0.298971940182243 0.124609355504338
			0.299448010150686 0.124015803711816
			0.299924080119129 0.123422430595757
			0.300400150087572 0.122829246813366
			0.300876220056015 0.122236263081895
			0.301352290024458 0.121643490178644
			0.301828359992901 0.121050938940962
			0.302304429961344 0.120458620266245
			0.302780499929787 0.119866545111939
			0.30325656989823 0.119274724495536
			0.303732639866673 0.118683169494578
			0.304208709835116 0.118091891246654
			0.30468477980356 0.117500900949401
			0.305160849772003 0.11691020971947
			0.305636919740446 0.116319830321107
			0.306112989708889 0.11572977782304
			0.306589059677332 0.115140067326817
			0.307065129645775 0.114550713883392
			0.307541199614218 0.113961732493126
			0.308017269582661 0.113373138105787
			0.308493339551104 0.112784945620546
			0.308969409519547 0.112197169885981
			0.30944547948799 0.111609825700076
			0.309921549456433 0.111022927810221
			0.310397619424876 0.110436490913211
			0.310873689393319 0.109850529655249
			0.311349759361762 0.10926505863194
			0.311825829330205 0.108680092388298
			0.312301899298649 0.108095645418742
			0.312777969267092 0.107511732167097
			0.313254039235535 0.106928367026593
			0.313730109203978 0.106345564339865
			0.314206179172421 0.105763338398957
			0.314682249140864 0.105181703445316
			0.315158319109307 0.104600673669795
			0.31563438907775 0.104020263212655
			0.316110459046193 0.103440486163561
			0.316586529014636 0.102861356561583
			0.317062598983079 0.102282888395199
			0.317538668951522 0.101705095602291
			0.318014738919965 0.101127992070149
			0.318490808888408 0.100551591635466
			0.318966878856851 0.0999759080843423
			0.319442948825294 0.0994009551522845
			0.319919018793738 0.0988267465242044
			0.320395088762181 0.0982532958344194
			0.320871158730624 0.0976806166666531
			0.321347228699067 0.0971087225540347
			0.32182329866751 0.0965376269790995
			0.322299368635953 0.0959673433737882
			0.322775438604396 0.0953978851194477
			0.323251508572839 0.0948292655468304
			0.323727578541282 0.0942614979360947
			0.324203648509725 0.0936945955168049
			0.324679718478168 0.0931285714679309
			0.325155788446611 0.0925634389178484
			0.325631858415054 0.0919992109443392
			0.326107928383497 0.0914359005745906
			0.32658399835194 0.0908735207851959
			0.327060068320383 0.0903120845021542
			0.327536138288827 0.0897516046008704
			0.32801220825727 0.0891920939061552
			0.328488278225713 0.088633565192225
			0.328964348194156 0.0880760311827023
			0.329440418162599 0.087519504550615
			0.329916488131042 0.0869639979183972
			0.330392558099485 0.0864095238578887
			0.330868628067928 0.085856094890335
			0.331344698036371 0.0853037234863876
			0.331820768004814 0.0847524220661035
			0.332296837973257 0.084202202998946
			0.3327729079417 0.0836530786037838
			0.333248977910143 0.0831050611488916
			0.333725047878586 0.0825581628519498
			0.334201117847029 0.0820123958800448
			0.334677187815472 0.0814677723496686
			0.335153257783915 0.0809243043267192
			0.335629327752359 0.0803820038265003
			0.336105397720802 0.0798408828137214
			0.336581467689245 0.0793009532024978
			0.337057537657688 0.0787622268563509
			0.337533607626131 0.0782247155882075
			0.338009677594574 0.0776884311604005
			0.338485747563017 0.0771533852846685
			0.33896181753146 0.0766195896221559
			0.339437887499903 0.076087055783413
			0.339913957468346 0.0755557953283958
			0.340390027436789 0.0750258197664663
			0.340866097405232 0.0744971405563921
			0.341342167373675 0.0739697691063466
			0.341818237342118 0.0734437167739094
			0.342294307310561 0.0729189948660654
			0.342770377279005 0.0723956146392056
			0.343246447247448 0.0718735872991269
			0.343722517215891 0.0713529240010317
			0.344198587184334 0.0708336358495285
			0.344674657152777 0.0703157338986315
			0.34515072712122 0.0697992291517608
			0.345626797089663 0.0692841325617422
			0.346102867058106 0.0687704550308072
			0.346578937026549 0.0682582074105935
			0.347055006994992 0.0677474005021442
			0.347531076963435 0.0672380450559085
			0.348007146931878 0.0667301517717413
			0.348483216900321 0.0662237312989033
			0.348959286868764 0.0657187942360611
			0.349435356837207 0.0652153511312871
			0.34991142680565 0.0647134124820593
			0.350387496774093 0.0642129887352619
			0.350863566742537 0.0637140902871846
			0.35133963671098 0.0632167274835229
			0.351815706679423 0.0627209106193784
			0.352291776647866 0.0622266499392584
			0.352767846616309 0.0617339556370758
			0.353243916584752 0.0612428378561496
			0.353719986553195 0.0607533066892044
			0.354196056521638 0.0602653721783707
			0.354672126490081 0.0597790443151849
			0.355148196458524 0.0592943330405891
			0.355624266426967 0.0588112482449313
			0.35610033639541 0.0583297997679652
			0.356576406363853 0.0578499973988504
			0.357052476332296 0.0573718508761523
			0.357528546300739 0.0568953698878422
			0.358004616269182 0.056420564071297
			0.358480686237626 0.0559474430132995
			0.358956756206069 0.0554760162500385
			0.359432826174512 0.0550062932671084
			0.359908896142955 0.0545382834995095
			0.360384966111398 0.0540719963316479
			0.360861036079841 0.0536074410973355
			0.361337106048284 0.0531446270797901
			0.361813176016727 0.0526835635116351
			0.36228924598517 0.0522242595748999
			0.362765315953613 0.0517667244010198
			0.363241385922056 0.0513109670708357
			0.363717455890499 0.0508569966145944
			0.364193525858942 0.0504048220119485
			0.364669595827385 0.0499544521919564
			0.365145665795828 0.0495058960330825
			0.365621735764271 0.0490591623631967
			0.366097805732715 0.048614259959575
			0.366573875701158 0.048171197548899
			0.367049945669601 0.0477299838072563
			0.367526015638044 0.0472906273601401
			0.368002085606487 0.0468531367824496
			0.36847815557493 0.0464175205984897
			0.368954225543373 0.0459837872819713
			0.369430295511816 0.0455519452560109
			0.369906365480259 0.0451220028931309
			0.370382435448702 0.0446939685152594
			0.370858505417145 0.0442678503937306
			0.371334575385588 0.0438436567492843
			0.371810645354031 0.043421395752066
			0.372286715322474 0.0430010755216274
			0.372762785290917 0.0425827041269257
			0.37323885525936 0.0421662895863239
			0.373714925227804 0.041751839867591
			0.374190995196247 0.0413393628879017
			0.37466706516469 0.0409288665138366
			0.375143135133133 0.040520358561382
			0.375619205101576 0.0401138467959301
			0.376095275070019 0.0397093389322788
			0.376571345038462 0.039306842634632
			0.377047415006905 0.0389063655165993
			0.377523484975348 0.0385079151411962
			0.377999554943791 0.0381114990208438
			0.378475624912234 0.0377171246173693
			0.378951694880677 0.0373247993420054
			0.37942776484912 0.036934530555391
			0.379903834817563 0.0365463255675705
			0.380379904786006 0.0361601916379942
			0.380855974754449 0.0357761359755182
			0.381332044722893 0.0353941657384046
			0.381808114691336 0.035014288034321
			0.382284184659779 0.0346365099203411
			0.382760254628222 0.0342608296569153
			0.383236324596665 0.0338872370996346
			0.383712394565108 0.0335157346515145
			0.384188464533551 0.033146324860117
			0.384664534501994 0.0327790102024612
			0.385140604470437 0.0324137930850234
			0.38561667443888 0.0320506758437367
			0.386092744407323 0.0316896607439918
			0.386568814375766 0.031330749980636
			0.387044884344209 0.0309739456779742
			0.387520954312652 0.030619249889768
			0.387997024281095 0.0302666645992365
			0.388473094249538 0.0299161917190555
			0.388949164217981 0.0295678330913584
			0.389425234186425 0.0292215904877352
			0.389901304154868 0.0288774656092334
			0.390377374123311 0.0285354600863574
			0.390853444091754 0.0281955754790689
			0.391329514060197 0.0278578132767865
			0.39180558402864 0.0275221748983861
			0.392281653997083 0.0271886616922006
			0.392757723965526 0.02685727493602
			0.393233793933969 0.0265280158370916
			0.393709863902412 0.0262008855321196
			0.394185933870855 0.0258758850872654
			0.394662003839298 0.0255530154981475
			0.395138073807741 0.0252322776898416
			0.395614143776184 0.0249136725168804
			0.396090213744627 0.0245972007632537
			0.39656628371307 0.0242828631424087
			0.397042353681514 0.0239706602972492
			0.397518423649957 0.0236605928001365
			0.3979944936184 0.023352661152889
			0.398470563586843 0.0230468657867821
			0.398946633555286 0.0227432070625483
			0.399422703523729 0.0224416852703774
			0.399898773492172 0.022142300629916
			0.400374843460615 0.0218450532902681
			0.400850913429058 0.0215499433299947
			0.401326983397501 0.021256970757114
			0.401803053365944 0.020966135509101
			0.402279123334387 0.0206774374528883
			0.40275519330283 0.0203908763848653
			0.403231263271273 0.0201064520308786
			0.403707333239716 0.0198241640462318
			0.404183403208159 0.0195440120156858
			0.404659473176603 0.0192659954534586
			0.405135543145046 0.0189901138032251
			0.405611613113489 0.0187163664381176
			0.406087683081932 0.0184447526607252
			0.406563753050375 0.0181752717030945
			0.407039823018818 0.0179079227267289
			0.407515892987261 0.017642704822589
			0.407991962955704 0.0173796170110926
			0.408468032924147 0.0171186582421145
			0.40894410289259 0.0168598273949867
			0.409420172861033 0.0166031232784982
			0.409896242829476 0.0163485446308953
			0.410372312797919 0.0160960901198813
			0.410848382766362 0.0158457583426167
			0.411324452734805 0.0155975478257189
			0.411800522703248 0.0153514570252626
			0.412276592671692 0.0151074843267796
			0.412752662640135 0.0148656280452587
			0.413228732608578 0.0146258864251461
			0.413704802577021 0.0143882576403447
			0.414180872545464 0.0141527397942149
			0.414656942513907 0.0139193309195739
			0.41513301248235 0.0136880289786963
			0.415609082450793 0.0134588318633136
			0.416085152419236 0.0132317373946146
			0.416561222387679 0.013006743323245
			0.417037292356122 0.0127838473293077
			0.417513362324565 0.0125630470223628
			0.417989432293008 0.0123443399414275
			0.418465502261451 0.0121277235549759
			0.418941572229894 0.0119131952609396
			0.419417642198337 0.011700752386707
			0.419893712166781 0.0114903921891237
			0.420369782135224 0.0112821118544924
			0.420845852103667 0.0110759084985731
			0.42132192207211 0.0108717791665826
			0.421797992040553 0.010669720833195
			0.422274062008996 0.0104697304025415
			0.422750131977439 0.0102718047082105
			0.423226201945882 0.0100759405132473
			0.423702271914325 0.0098821345101545
			0.424178341882768 0.00969038332089174
			0.424654411851211 0.00950068349687576
			0.425130481819654 0.00931303151898046
			0.425606551788097 0.00912742379753684
			0.42608262175654 0.00894385667233301
			0.426558691724983 0.00876232641261419
			0.427034761693426 0.00858282921708273
			0.427510831661869 0.0084053612138981
			0.427986901630313 0.00822991846067684
			0.428462971598756 0.00805649694449264
			0.428939041567199 0.00788509258187633
			0.429415111535642 0.00771570121881581
			0.429891181504085 0.00754831863075613
			0.430367251472528 0.0073829405225994
			0.430843321440971 0.00721956252870491
			0.431319391409414 0.00705818021288902
			0.431795461377857 0.00689878906842525
			0.4322715313463 0.00674138451804419
			0.432747601314743 0.00658596191393356
			0.433223671283186 0.00643251653773822
			0.433699741251629 0.00628104360056009
			0.434175811220072 0.00613153824295826
			0.434651881188515 0.00598399553494891
			0.435127951156959 0.00583841047600533
			0.435604021125402 0.00569477799505796
			0.436080091093845 0.00555309295049429
			0.436556161062288 0.00541335013015899
			0.437032231030731 0.00527554425135381
			0.437508300999174 0.00513966996083762
			0.437984370967617 0.00500572183482642
			0.43846044093606 0.00487369437899333
			0.438936510904503 0.00474358202846853
			0.439412580872946 0.00461537914783937
			0.439888650841389 0.0044890800311503
			0.440364720809832 0.00436467890190289
			0.440840790778275 0.00424216991305584
			0.441316860746718 0.0041215471470249
			0.441792930715161 0.004002804615683
			0.442269000683604 0.00388593626036017
			0.442745070652047 0.00377093595184355
			0.443221140620491 0.00365779749037739
			0.443697210588934 0.00354651460566307
			0.444173280557377 0.00343708095685907
			0.44464935052582 0.00332949013258098
			0.445125420494263 0.00322373565090153
			0.445601490462706 0.00311981095935054
			0.446077560431149 0.00301770943491496
			0.446553630399592 0.00291742438403887
			0.447029700368035 0.00281894904262342
			0.447505770336478 0.0027222765760269
			0.447981840304921 0.00262740007906473
			0.448457910273364 0.00253431257600943
			0.448933980241807 0.00244300702059063
			0.44941005021025 0.0023534762959951
			0.449886120178693 0.00226571321486668
			0.450362190147136 0.00217971051930637
			0.45083826011558 0.00209546088087225
			0.451314330084023 0.00201296262930984
			0.451790400052466 0.00193222103457409
			0.452266470020909 0.0018532303984547
			0.452742539989352 0.00177598465225635
			0.453218609957795 0.00170047772232145
			0.453694679926238 0.00162670353003011
			0.454170749894681 0.00155465599180017
			0.454646819863124 0.00148432901908717
			0.455122889831567 0.00141571651838435
			0.45559895980001 0.00134881239122266
			0.456075029768453 0.00128361053417078
			0.456551099736896 0.00122010483883509
			0.457027169705339 0.00115828919185968
			0.457503239673782 0.00109815747492636
			0.457979309642225 0.00103970356475462
			0.458455379610669 0.000982921333101693
			0.458931449579112 0.000927804646762509
			0.459407519547555 0.000874347367569713
			0.459883589515998 0.000822543352393657
			0.460359659484441 0.000772386453142404
			0.460835729452884 0.000723870516761735
			0.461311799421327 0.000676989385235123
			0.46178786938977 0.000631736895583768
			0.462263939358213 0.000588106879866575
			0.462740009326656 0.000546093165180161
			0.463216079295099 0.000505689573658858
			0.463692149263542 0.000466889922474691
			0.464168219231985 0.000429688023837415
			0.464644289200428 0.000394077684994486
			0.465120359168871 0.000360052708231073
			0.465596429137314 0.000327606890870055
			0.466072499105757 0.000296734025272024
			0.466548569074201 0.000267427898835274
			0.467024639042644 0.000239682293995819
			0.467500709011087 0.000213490988227378
			0.46797677897953 0.000188847754041384
			0.468452848947973 0.000165746358986979
			0.468928918916416 0.000144180565651016
			0.469404988884859 0.000124144131658054
			0.469881058853302 0.000105630809670369
			0.470357128821745 8.86343473879441e-05
			0.470833198790188 7.31484875484734e-05
			0.471309268758631 5.91669679273618e-05
			0.471785338727074 4.66835213377258e-05
			0.472261408695517 3.56918756303882e-05
			0.47273747866396 2.61857536938866e-05
			0.473213548632403 1.81588766618899e-05
			0.473689618600847 1.16052013238455e-05
			0.47416568856929 6.51866014180566e-06
			0.474641758537733 2.8930661598788e-06
			0.475117828506176 7.22238019384226e-07
			0.475593898474619 0
			0.475593898474619 0
			0.475802103243383 1.37857640502984e-07
			0.476010308012148 5.51086827435379e-07
			0.476218512780913 1.2391721168585e-06
			0.476426717549678 2.20159829767799e-06
			0.476634922318442 3.43785042889022e-06
			0.476843127087207 4.94741383968669e-06
			0.477051331855972 6.72977412945307e-06
			0.477259536624736 8.78441716776939e-06
			0.477467741393501 1.11108290944101e-05
			0.477675946162266 1.37084963193441e-05
			0.477884150931031 1.65769055227344e-05
			0.478092355699795 1.97155445159162e-05
			0.47830056046856 2.31239168701972e-05
			0.478508765237325 2.6801513862474e-05
			0.478716970006089 3.07478202036212e-05
			0.478925174774854 3.49623210958693e-05
			0.479133379543619 3.94445022328051e-05
			0.479341584312384 4.4193849799371e-05
			0.479549789081148 4.92098504718656e-05
			0.479757993849913 5.44919914179449e-05
			0.479966198618678 6.00397602966166e-05
			0.480174403387442 6.58526452582485e-05
			0.480382608156207 7.1930134944563e-05
			0.480590812924972 7.82717184886386e-05
			0.480799017693737 8.48768855149097e-05
			0.481007222462501 9.17451261391666e-05
			0.481215427231266 9.88759309685576e-05
			0.481423632000031 0.000106268791101581
			0.481631836768796 0.000113923198128098
			0.48184004153756 0.000121838644129321
			0.482048246306325 0.000130014621677821
			0.48225645107509 0.000138450623837526
			0.482464655843854 0.000147146144163715
			0.482672860612619 0.000156100676703029
			0.482881065381384 0.000165313715993463
			0.483089270150149 0.000174784757064362
			0.483297474918913 0.000184513295436436
			0.483505679687678 0.000194498827121746
			0.483713884456443 0.00020474084862371
			0.483922089225207 0.000215238856937102
			0.484130293993972 0.000225992349548052
			0.484338498762737 0.000237000824434046
			0.484546703531502 0.00024826378006393
			0.484754908300266 0.000259780715397894
			0.484963113069031 0.000271551129887496
			0.485171317837796 0.000283574523475646
			0.48537952260656 0.000295850396596609
			0.485587727375325 0.000308378250176007
			0.48579593214409 0.000321157585630818
			0.486004136912854 0.000334187904869376
			0.486212341681619 0.000347468710291374
			0.486420546450384 0.00036099950478785
			0.486628751219149 0.00037477979174121
			0.486836955987913 0.000388809075025211
			0.487045160756678 0.000403086859004968
			0.487253365525443 0.000417612648536949
			0.487461570294208 0.00043238594896898
			0.487669775062972 0.000447406266140246
			0.487877979831737 0.000462673106381278
			0.488086184600502 0.000478185976513972
			0.488294389369266 0.000493944383851579
			0.488502594138031 0.000509947836198702
			0.488710798906796 0.000526195841851305
			0.488919003675561 0.000542687909596704
			0.489127208444325 0.000559423548713572
			0.48933541321309 0.000576402268971944
			0.489543617981855 0.000593623580633195
			0.489751822750619 0.000611086994450071
			0.489960027519384 0.000628792021666671
			0.490168232288149 0.000646738174018446
			0.490376437056914 0.000664924963732206
			0.490584641825678 0.000683351903526116
			0.490792846594443 0.000702018506609697
			0.491001051363208 0.000720924286683832
			0.491209256131972 0.000740068757940744
			0.491417460900737 0.000759451435064025
			0.491625665669502 0.000779071833228623
			0.491833870438267 0.000798929468100837
			0.492042075207031 0.000819023855838324
			0.492250279975796 0.000839354513090098
			0.492458484744561 0.000859920956996527
			0.492666689513325 0.000880722705189342
			0.49287489428209 0.000901759275791613
			0.493083099050855 0.000923030187417782
			0.49329130381962 0.000944534959173641
			0.493499508588384 0.00096627311065634
			0.493707713357149 0.000988244161954383
			0.493915918125914 0.00101044763364763
			0.494124122894678 0.00103288304680731
			0.494332327663443 0.00105554992299597
			0.494540532432208 0.00107844778426756
			0.494748737200973 0.00110157615316735
			0.494956941969737 0.001124934552732
			0.495165146738502 0.00114852250648949
			0.495373351507267 0.00117233953845917
			0.495581556276031 0.00119638517315176
			0.495789761044796 0.00122065893556933
			0.495997965813561 0.00124516035120529
			0.496206170582326 0.00126988894604441
			0.49641437535109 0.00129484424656283
			0.496622580119855 0.00132002577972803
			0.49683078488862 0.00134543307299888
			0.497038989657384 0.00137106565432555
			0.497247194426149 0.00139692305214961
			0.497455399194914 0.00142300479540398
			0.497663603963679 0.00144931041351292
			0.497871808732443 0.00147583943639205
			0.498080013501208 0.00150259139444835
			0.498288218269973 0.00152956581858016
			0.498496423038737 0.00155676224017718
			0.498704627807502 0.00158418019112044
			0.498912832576267 0.00161181920378236
			0.499121037345032 0.00163967881102671
			0.499329242113796 0.00166775854620857
			0.499537446882561 0.00169605794317444
			0.499745651651326 0.00172457653626214
			0.49995385642009 0.00175331386030086
			0.500162061188855 0.00178226945061113
			0.50037026595762 0.00181144239041155
			0.500578470726385 0.0018408301258824
			0.500786675495149 0.00187043197556952
			0.500994880263914 0.00190024752724636
			0.501203085032679 0.00193027636913254
			0.501411289801443 0.00196051808989379
			0.501619494570208 0.00199097227864202
			0.501827699338973 0.00202163852493527
			0.502035904107738 0.00205251641877773
			0.502244108876502 0.00208360555061975
			0.502452313645267 0.0021149055113578
			0.502660518414032 0.00214641589233454
			0.502868723182796 0.00217813628533874
			0.503076927951561 0.00221006628260535
			0.503285132720326 0.00224220547681543
			0.503493337489091 0.00227455346109621
			0.503701542257855 0.00230710982902107
			0.50390974702662 0.00233987417460953
			0.504117951795385 0.00237284609232728
			0.504326156564149 0.00240602517708612
			0.504534361332914 0.00243941102424403
			0.504742566101679 0.00247300322960513
			0.504950770870444 0.00250680138941967
			0.505158975639208 0.00254080510038407
			0.505367180407973 0.00257501395964089
			0.505575385176738 0.00260942756477884
			0.505783589945502 0.00264404551383277
			0.505991794714267 0.00267886740528369
			0.506199999483032 0.00271389283805877
			0.506408204251797 0.00274912141153127
			0.506616409020561 0.00278455272552065
			0.506824613789326 0.00282018638029252
			0.507032818558091 0.00285602197655861
			0.507241023326856 0.00289205911547683
			0.50744922809562 0.0029282973986512
			0.507657432864385 0.00296473642813191
			0.50786563763315 0.00300137580641531
			0.508073842401914 0.00303821513644387
			0.508282047170679 0.00307525402160623
			0.508490251939444 0.00311249206573716
			0.508698456708208 0.00314992887311759
			0.508906661476973 0.0031875640484746
			0.509114866245738 0.00322539719698142
			0.509323071014503 0.00326342792425742
			0.509531275783267 0.0033016558363681
			0.509739480552032 0.00334008053982514
			0.509947685320797 0.00337870164158634
			0.510155890089562 0.00341751874905569
			0.510364094858326 0.00345653147008328
			0.510572299627091 0.00349573941296538
			0.510780504395856 0.00353514218644439
			0.51098870916462 0.00357473939970887
			0.511196913933385 0.00361453066239352
			0.51140511870215 0.0036545155845792
			0.511613323470914 0.00369469377679289
			0.511821528239679 0.00373506485000775
			0.512029733008444 0.00377562841564307
			0.512237937777209 0.0038163840855643
			0.512446142545973 0.00385733147208302
			0.512654347314738 0.00389847018795697
			0.512862552083503 0.00393979984639007
			0.513070756852268 0.00398132006103229
			0.513278961621032 0.00402303044597986
			0.513487166389797 0.00406493061577509
			0.513695371158562 0.00410702018540646
			0.513903575927326 0.0041492987703086
			0.514111780696091 0.00419176598636229
			0.514319985464856 0.00423442144989445
			0.514528190233621 0.00427726477767814
			0.514736395002385 0.00432029558693259
			0.51494459977115 0.00436351349532316
			0.515152804539915 0.00440691812096136
			0.515361009308679 0.00445050908240487
			0.515569214077444 0.00449428599865747
			0.515777418846209 0.00453824848916914
			0.515985623614974 0.00458239617383601
			0.516193828383738 0.00462672867300028
			0.516402033152503 0.00467124560745037
			0.516610237921268 0.00471594659842083
			0.516818442690032 0.00476083126759237
			0.517026647458797 0.00480589923709183
			0.517234852227562 0.00485115012949219
			0.517443056996327 0.00489658356781261
			0.517651261765091 0.00494219917551837
			0.517859466533856 0.00498799657652092
			0.518067671302621 0.00503397539517782
			0.518275876071385 0.00508013525629283
			0.51848408084015 0.00512647578511581
			0.518692285608915 0.0051729966073428
			0.518900490377679 0.00521969734911597
			0.519108695146444 0.00526657763702369
			0.519316899915209 0.00531363709810036
			0.519525104683974 0.00536087535982663
			0.519733309452738 0.00540829205012927
			0.519941514221503 0.00545588679738121
			0.520149718990268 0.0055036592304015
			0.520357923759033 0.00555160897845536
			0.520566128527797 0.00559973567125414
			0.520774333296562 0.00564803893895537
			0.520982538065327 0.00569651841216268
			0.521190742834091 0.0057451737219259
			0.521398947602856 0.00579400449974096
			0.521607152371621 0.00584301037754997
			0.521815357140386 0.00589219098774119
			0.52202356190915 0.005941545963149
			0.522231766677915 0.00599107493705398
			0.52243997144668 0.00604077754318276
			0.522648176215444 0.00609065341570821
			0.522856380984209 0.00614070218924933
			0.523064585752974 0.00619092349887124
			0.523272790521739 0.00624131698008523
			0.523480995290503 0.00629188226884873
			0.523689200059268 0.00634261900156533
			0.523897404828033 0.00639352681508475
			0.524105609596797 0.00644460534670287
			0.524313814365562 0.0064958542341617
			0.524522019134327 0.00654727311564943
			0.524730223903092 0.00659886162980037
			0.524938428671856 0.00665061941569499
			0.525146633440621 0.00670254611285991
			0.525354838209386 0.00675464136126788
			0.52556304297815 0.00680690480133783
			0.525771247746915 0.00685933607393484
			0.52597945251568 0.00691193482037005
			0.526187657284445 0.00696470068240086
			0.526395862053209 0.00701763330223076
			0.526604066821974 0.00707073232250942
			0.526812271590739 0.00712399738633262
			0.527020476359503 0.00717742813724231
			0.527228681128268 0.0072310242192266
			0.527436885897033 0.00728478527671972
			0.527645090665798 0.00733871095460206
			0.527853295434562 0.00739280089820016
			0.528061500203327 0.00744705475328672
			0.528269704972092 0.00750147216608056
			0.528477909740856 0.00755605278324667
			0.528686114509621 0.00761079625189618
			0.528894319278386 0.00766570221958639
			0.529102524047151 0.00772077033432068
			0.529310728815915 0.00777600024454865
			0.52951893358468 0.00783139159916602
			0.529727138353445 0.00788694404751467
			0.529935343122209 0.0079426572393826
			0.530143547890974 0.007998530825004
			0.530351752659739 0.00805456445505917
			0.530559957428504 0.00811075778067457
			0.530768162197268 0.00816711045342281
			0.530976366966033 0.00822362212532267
			0.531184571734798 0.00828029244883903
			0.531392776503562 0.00833712107688295
			0.531600981272327 0.00839410766281165
			0.531809186041092 0.00845125186042845
			0.532017390809857 0.00850855332398291
			0.532225595578621 0.0085660117081706
			0.532433800347386 0.00862362666813334
			0.532642005116151 0.00868139785945908
			0.532850209884915 0.0087393249381819
			0.53305841465368 0.00879740756078205
			0.533266619422445 0.00885564538418591
			0.53347482419121 0.00891403806576602
			0.533683028959974 0.00897258526334105
			0.533891233728739 0.00903128663517584
			0.534099438497504 0.00909014183998136
			0.534307643266268 0.00914915053691474
			0.534515848035033 0.00920831238557926
			0.534724052803798 0.00926762704602433
			0.534932257572563 0.00932709417874552
			0.535140462341327 0.00938671344468459
			0.535348667110092 0.00944648450522934
			0.535556871878857 0.0095064070222138
			0.535765076647622 0.00956648065791815
			0.535973281416386 0.00962670507506868
			0.536181486185151 0.00968707993683787
			0.536389690953916 0.00974760490684431
			0.53659789572268 0.00980827964915276
			0.536806100491445 0.00986910382827411
			0.53701430526021 0.00993007710916542
			0.537222510028974 0.00999119915722988
			0.537430714797739 0.0100524696383169
			0.537638919566504 0.0101138882187218
			0.537847124335269 0.0101754545651864
			0.538055329104033 0.0102371683448984
			0.538263533872798 0.0102990292254918
			0.538471738641563 0.0103610368750466
			0.538679943410328 0.0104231909620891
			0.538888148179092 0.0104854911555916
			0.539096352947857 0.0105479371249728
			0.539304557716622 0.0106105285400971
			0.539512762485386 0.0106732650712756
			0.539720967254151 0.0107361463892651
			0.539929172022916 0.0107991721652689
			0.540137376791681 0.010862342070936
			0.540345581560445 0.010925655778362
			0.54055378632921 0.0109891129600885
			0.540761991097975 0.0110527132891031
			0.540970195866739 0.0111164564388396
			0.541178400635504 0.0111803420831782
			0.541386605404269 0.011244369896445
			0.541594810173033 0.0113085395534122
			0.541803014941798 0.0113728507292984
			0.542011219710563 0.0114373030997681
			0.542219424479328 0.011501896340932
			0.542427629248092 0.0115666301293471
			0.542635834016857 0.0116315041420164
			0.542844038785622 0.0116965180563891
			0.543052243554387 0.0117616715503605
			0.543260448323151 0.0118269643022722
			0.543468653091916 0.0118923959909117
			0.543676857860681 0.0119579662955129
			0.543885062629445 0.0120236748957557
			0.54409326739821 0.0120895214717661
			0.544301472166975 0.0121555057041164
			0.544509676935739 0.0122216272738249
			0.544717881704504 0.0122878858623563
			0.544926086473269 0.0123542811516211
			0.545134291242034 0.0124208128239762
			0.545342496010798 0.0124874805622245
			0.545550700779563 0.0125542840496151
			0.545758905548328 0.0126212229698434
			0.545967110317093 0.0126882970070507
			0.546175315085857 0.0127555058458246
			0.546383519854622 0.0128228491711988
			0.546591724623387 0.0128903266686531
			0.546799929392151 0.0129579380241136
			0.547008134160916 0.0130256829239524
			0.547216338929681 0.0130935610549878
			0.547424543698446 0.0131615721044843
			0.54763274846721 0.0132297157601524
			0.547840953235975 0.0132979917101489
			0.54804915800474 0.0133663996430767
			0.548257362773504 0.0134349392479848
			0.548465567542269 0.0135036102143684
			0.548673772311034 0.0135724122321688
			0.548881977079799 0.0136413449917735
			0.549090181848563 0.0137104081840162
			0.549298386617328 0.0137796015001766
			0.549506591386093 0.0138489246319807
			0.549714796154857 0.0139183772716005
			0.549923000923622 0.0139879591116542
			0.550131205692387 0.0140576698452063
			0.550339410461152 0.0141275091657672
			0.550547615229916 0.0141974767672936
			0.550755819998681 0.0142675723441884
			0.550964024767446 0.0143377955913004
			0.55117222953621 0.0144081462039248
			0.551380434304975 0.0144786238778029
			0.55158863907374 0.014549228309122
			0.551796843842505 0.0146199591945157
			0.552005048611269 0.0146908162310638
			0.552213253380034 0.014761799116292
			0.552421458148799 0.0148329075481723
			0.552629662917563 0.014904141225123
			0.552837867686328 0.0149754998460082
			0.553046072455093 0.0150469831101385
			0.553254277223858 0.0151185907172704
			0.553462481992622 0.0151903223676067
			0.553670686761387 0.0152621777617962
			0.553878891530152 0.015334156600934
			0.554087096298916 0.0154062585865613
			0.554295301067681 0.0154784834206654
			0.554503505836446 0.0155508308056797
			0.554711710605211 0.015623300444484
			0.554919915373975 0.0156958920404039
			0.55512812014274 0.0157686052972114
			0.555336324911505 0.0158414399191245
			0.555544529680269 0.0159143956108076
			0.555752734449034 0.0159874720773709
			0.555960939217799 0.0160606690243709
			0.556169143986564 0.0161339861578103
			0.556377348755328 0.016207423184138
			0.556585553524093 0.0162809798102488
			0.556793758292858 0.016354655743484
			0.557001963061622 0.0164284506916306
			0.557210167830387 0.0165023643629222
			0.557418372599152 0.0165763964660383
			0.557626577367917 0.0166505467101046
			0.557834782136681 0.0167248148046929
			0.558042986905446 0.0167992004598213
			0.558251191674211 0.0168737033859537
			0.558459396442975 0.0169483232940007
			0.55866760121174 0.0170230598953185
			0.558875805980505 0.0170979129017098
			0.55908401074927 0.0171728820254233
			0.559292215518034 0.0172479669791538
			0.559500420286799 0.0173231674760425
			0.559708625055564 0.0173984832296764
			0.559916829824328 0.017473913954089
			0.560125034593093 0.0175494593637597
			0.560333239361858 0.017625119173614
			0.560541444130623 0.0177008930990238
			0.560749648899387 0.017776780855807
			0.560957853668152 0.0178527821602277
			0.561166058436917 0.017928896728996
			0.561374263205682 0.0180051242792683
			0.561582467974446 0.0180814645286472
			0.561790672743211 0.0181579171951812
			0.561998877511976 0.0182344819973652
			0.56220708228074 0.0183111586541402
			0.562415287049505 0.0183879468848932
			0.56262349181827 0.0184648464094575
			0.562831696587034 0.0185418569481124
			0.563039901355799 0.0186189782215836
			0.563248106124564 0.0186962099510427
			0.563456310893329 0.0187735518581076
			0.563664515662093 0.0188510036648421
			0.563872720430858 0.0189285650937566
			0.564080925199623 0.0190062358678073
			0.564289129968387 0.0190840157103964
			0.564497334737152 0.0191619043453729
			0.564705539505917 0.0192399014970311
			0.564913744274682 0.0193180068901122
			0.565121949043446 0.019396220249803
			0.565330153812211 0.0194745413017368
			0.565538358580976 0.0195529697719929
			0.56574656334974 0.0196315053870967
			0.565954768118505 0.0197101478740199
			0.56616297288727 0.0197888969601802
			0.566371177656035 0.0198677523734416
			0.566579382424799 0.019946713842114
			0.566787587193564 0.0200257810949538
			0.566995791962329 0.0201049538611632
			0.567203996731094 0.0201842318703908
			0.567412201499858 0.0202636148527311
			0.567620406268623 0.0203431025387251
			0.567828611037388 0.0204226946593597
			0.568036815806152 0.0205023909460678
			0.568245020574917 0.0205821911307289
			0.568453225343682 0.0206620949456683
			0.568661430112447 0.0207421021236574
			0.568869634881211 0.0208222123979141
			0.569077839649976 0.0209024255021021
			0.569286044418741 0.0209827411703314
			0.569494249187505 0.0210631591371582
			0.56970245395627 0.0211436791375847
			0.569910658725035 0.0212243009070593
			0.570118863493799 0.0213050241814767
			0.570327068262564 0.0213858486971775
			0.570535273031329 0.0214667741909487
			0.570743477800094 0.0215478004000232
			0.570951682568858 0.0216289270620801
			0.571159887337623 0.0217101539152449
			0.571368092106388 0.021791480698089
			0.571576296875153 0.0218729071496299
			0.571784501643917 0.0219544330093315
			0.571992706412682 0.0220360580171037
			0.572200911181447 0.0221177819133024
			0.572409115950211 0.0221996044387299
			0.572617320718976 0.0222815253346346
			0.572825525487741 0.0223635443427109
			0.573033730256506 0.0224456612050996
			0.57324193502527 0.0225278756643873
			0.573450139794035 0.022610187463607
			0.5736583445628 0.0226925963462379
			0.573866549331564 0.0227751020562051
			0.574074754100329 0.02285770433788
			0.574282958869094 0.0229404029360803
			0.574491163637859 0.0230231975960694
			0.574699368406623 0.0231060880635574
			0.574907573175388 0.0231890740847
			0.575115777944153 0.0232721554060996
			0.575323982712917 0.0233553317748044
			0.575532187481682 0.0234386029383087
			0.575740392250447 0.0235219686445531
			0.575948597019212 0.0236054286419244
			0.576156801787976 0.0236889826792554
			0.576365006556741 0.0237726305058252
			0.576573211325506 0.0238563718713588
			0.57678141609427 0.0239402065260277
			0.576989620863035 0.0240241342204493
			0.5771978256318 0.024108154705687
			0.577406030400565 0.0241922677332508
			0.577614235169329 0.0242764730550965
			0.577822439938094 0.0243607704236262
			0.578030644706859 0.0244451595916881
			0.578238849475623 0.0245296403125764
			0.578447054244388 0.0246142123400317
			0.578655259013153 0.0246988754282407
			0.578863463781918 0.0247836293318361
			0.579071668550682 0.0248684738058968
			0.579279873319447 0.024953408605948
			0.579488078088212 0.0250384334879609
			0.579696282856976 0.0251235482083528
			0.579904487625741 0.0252087525239873
			0.580112692394506 0.0252940461921498
			0.580320897163271 0.0253794288556284
			0.580529101932035 0.0254649002105348
			0.5807373067008 0.0255504600843705
			0.580945511469565 0.0256361083048363
			0.581153716238329 0.0257218446998323
			0.581361921007094 0.0258076690974571
			0.581570125775859 0.0258935813260089
			0.581778330544624 0.0259795812139844
			0.581986535313388 0.0260656685900798
			0.582194740082153 0.0261518432831901
			0.582402944850918 0.0262381051224092
			0.582611149619682 0.0263244539370304
			0.582819354388447 0.0264108895565458
			0.583027559157212 0.0264974118106465
			0.583235763925977 0.0265840205292228
			0.583443968694741 0.0266707155423638
			0.583652173463506 0.026757496680358
			0.583860378232271 0.0268443637736925
			0.584068583001035 0.0269313166530538
			0.5842767877698 0.0270183551493272
			0.584484992538565 0.0271054790935972
			0.58469319730733 0.0271926883171472
			0.584901402076094 0.0272799826514598
			0.585109606844859 0.0273673619282164
			0.585317811613624 0.0274548259792976
			0.585526016382388 0.027542374636783
			0.585734221151153 0.0276300077329513
			0.585942425919918 0.0277177251002802
			0.586150630688683 0.0278055265714463
			0.586358835457447 0.0278934119793254
			0.586567040226212 0.0279813811569923
			0.586775244994977 0.0280694339377208
			0.586983449763742 0.0281575701549838
			0.587191654532506 0.0282457896424531
			0.587399859301271 0.0283340922339996
			0.587608064070036 0.0284224777636934
			0.5878162688388 0.0285109460658034
			0.588024473607565 0.0285994969747976
			0.58823267837633 0.0286881303253432
			0.588440883145094 0.0287768459523062
			0.588649087913859 0.0288656436907518
			0.588857292682624 0.0289545233759441
			0.589065497451389 0.0290434848433464
			0.589273702220153 0.0291325279286208
			0.589481906988918 0.0292216524676288
			0.589690111757683 0.0293108582964305
			0.589898316526448 0.0294001452512855
			0.590106521295212 0.0294895131686519
			0.590314726063977 0.0295789618851873
			0.590522930832742 0.0296684912377482
			0.590731135601506 0.0297581010633899
			0.590939340370271 0.0298477911993672
			0.591147545139036 0.0299375614831334
			0.5913557499078 0.0300274117523413
			0.591563954676565 0.0301173418448424
			0.59177215944533 0.0302073515986875
			0.591980364214095 0.0302974408521262
			0.592188568982859 0.0303876094436074
			0.592396773751624 0.0304778572117787
			0.592604978520389 0.030568183995487
			0.592813183289153 0.0306585896337782
			0.593021388057918 0.0307490739658972
			0.593229592826683 0.0308396368312877
			0.593437797595448 0.030930278069593
			0.593646002364212 0.0310209975206548
			0.593854207132977 0.0311117950245143
			0.594062411901742 0.0312026704214116
			0.594270616670507 0.0312936235517857
			0.594478821439271 0.0313846542562747
			0.594687026208036 0.0314757623757159
			0.594895230976801 0.0315669477511454
			0.595103435745565 0.0316582102237985
			0.59531164051433 0.0317495496351096
			0.595519845283095 0.0318409658267118
			0.595728050051859 0.0319324586404376
			0.595936254820624 0.0320240279183183
			0.596144459589389 0.0321156735025844
			0.596352664358154 0.0322073952356653
			0.596560869126918 0.0322991929601896
			0.596769073895683 0.0323910665189848
			0.596977278664448 0.0324830157550773
			0.597185483433213 0.0325750405116929
			0.597393688201977 0.0326671406322562
			0.597601892970742 0.0327593159603908
			0.597810097739507 0.0328515663399194
			0.598018302508271 0.0329438916148639
			0.598226507277036 0.0330362916294449
			0.598434712045801 0.0331287662280824
			0.598642916814565 0.0332213152553951
			0.59885112158333 0.033313938556201
			0.599059326352095 0.0334066359755169
			0.59926753112086 0.0334994073585589
			0.599475735889624 0.0335922525507419
			0.599683940658389 0.0336851713976801
			0.599892145427154 0.0337781637451863
			0.600100350195919 0.0338712294392727
			0.600308554964683 0.0339643683261505
			0.600516759733448 0.0340575802522299
			0.600724964502213 0.0341508650641201
			0.600933169270977 0.0342442226086292
			0.601141374039742 0.0343376527327646
			0.601349578808507 0.0344311552837327
			0.601557783577272 0.0345247301089387
			0.601765988346036 0.034618377055987
			0.601974193114801 0.0347120959726812
			0.602182397883566 0.0348058867070236
			0.60239060265233 0.0348997491072157
			0.602598807421095 0.034993683021658
			0.60280701218986 0.0350876882989503
			0.603015216958624 0.0351817647878909
			0.603223421727389 0.0352759123374777
			0.603431626496154 0.0353701307969072
			0.603639831264919 0.0354644200155751
			0.603848036033683 0.0355587798430763
			0.604056240802448 0.0356532101292045
			0.604264445571213 0.0357477107239525
			0.604472650339978 0.0358422814775121
			0.604680855108742 0.0359369222402743
			0.604889059877507 0.036031632862829
			0.605097264646272 0.0361264131959651
			0.605305469415036 0.0362212630906707
			0.605513674183801 0.0363161823981327
			0.605721878952566 0.0364111709697373
			0.605930083721331 0.0365062286570696
			0.606138288490095 0.0366013553119135
			0.60634649325886 0.0366965507862525
			0.606554698027625 0.0367918149322687
			0.606762902796389 0.0368871476023432
			0.606971107565154 0.0369825486490565
			0.607179312333919 0.0370780179251878
			0.607387517102684 0.0371735552837154
			0.607595721871448 0.0372691605778168
			0.607803926640213 0.0373648336608684
			0.608012131408978 0.0374605743864457
			0.608220336177742 0.037556382608323
			0.608428540946507 0.0376522581804741
			0.608636745715272 0.0377482009570714
			0.608844950484037 0.0378442107924866
			0.609053155252801 0.0379402875412903
			0.609261360021566 0.0380364310582521
			0.609469564790331 0.0381326411983408
			0.609677769559095 0.0382289178167241
			0.60988597432786 0.0383252607687688
			0.610094179096625 0.0384216699100408
			0.61030238386539 0.0385181450963048
			0.610510588634154 0.0386146861835248
			0.610718793402919 0.0387112930278637
			0.610926998171684 0.0388079654856834
			0.611135202940448 0.038904703413545
			0.611343407709213 0.0390015066682085
			0.611551612477978 0.0390983751066329
			0.611759817246743 0.0391953085859763
			0.611968022015507 0.039292306963596
			0.612176226784272 0.0393893700970481
			0.612384431553037 0.0394864978440877
			0.612592636321801 0.0395836900626692
			0.612800841090566 0.0396809466109457
			0.613009045859331 0.0397782673472697
			0.613217250628096 0.0398756521301925
			0.61342545539686 0.0399731008184645
			0.613633660165625 0.040070613271035
			0.61384186493439 0.0401681893470526
			0.614050069703154 0.0402658289058648
			0.614258274471919 0.0403635318070181
			0.614466479240684 0.040461297910258
			0.614674684009449 0.0405591270755292
			0.614882888778213 0.0406570191629752
			0.615091093546978 0.0407549740329389
			0.615299298315743 0.0408529915459619
			0.615507503084507 0.0409510715627848
			0.615715707853272 0.0410492139443477
			0.615923912622037 0.0411474185517891
			0.616132117390802 0.041245685246447
			0.616340322159566 0.0413440138898583
			0.616548526928331 0.041442404343759
			0.616756731697096 0.0415408564700838
			0.61696493646586 0.041639370130967
			0.617173141234625 0.0417379451887414
			0.61738134600339 0.0418365815059392
			0.617589550772155 0.0419352789452915
			0.617797755540919 0.0420340373697284
			0.618005960309684 0.042132856642379
			0.618214165078449 0.0422317366265717
			0.618422369847214 0.0423306771858337
			0.618630574615978 0.0424296781838911
			0.618838779384743 0.0425287394846694
			0.619046984153508 0.0426278609522928
			0.619255188922272 0.0427270424510849
			0.619463393691037 0.042826283845568
			0.619671598459802 0.0429255850004636
			0.619879803228567 0.0430249457806921
			0.620088007997331 0.0431243660513731
			0.620296212766096 0.0432238456778252
			0.620504417534861 0.043323384525566
			0.620712622303625 0.0434229824603121
			0.62092082707239 0.0435226393479792
			0.621129031841155 0.043622355054682
			0.621337236609919 0.0437221294467342
			0.621545441378684 0.0438219623906487
			0.621753646147449 0.0439218537531372
			0.621961850916214 0.0440218034011107
			0.622170055684978 0.0441218112016789
			0.622378260453743 0.0442218770221509
			0.622586465222508 0.0443220007300346
			0.622794669991273 0.0444221821930369
			0.623002874760037 0.0445224212790639
			0.623211079528802 0.0446227178562207
			0.623419284297567 0.0447230717928114
			0.623627489066331 0.0448234829573392
			0.623835693835096 0.0449239512185061
			0.624043898603861 0.0450244764452134
			0.624252103372625 0.0451250585065614
			0.62446030814139 0.0452256972718494
			0.624668512910155 0.0453263926105756
			0.62487671767892 0.0454271443924374
			0.625084922447684 0.0455279524873313
			0.625293127216449 0.0456288167653525
			0.625501331985214 0.0457297370967957
			0.625709536753979 0.0458307133521542
			0.625917741522743 0.0459317454021207
			0.626125946291508 0.0460328331175866
			0.626334151060273 0.0461339763696427
			0.626542355829037 0.0462351750295784
			0.626750560597802 0.0463364289688826
			0.626958765366567 0.0464377380592429
			0.627166970135332 0.0465391021725461
			0.627375174904096 0.046640521180878
			0.627583379672861 0.0467419949565233
			0.627791584441626 0.0468435233719659
			0.62799978921039 0.0469451062998887
			0.628207993979155 0.0470467436131738
			0.62841619874792 0.0471484351849018
			0.628624403516685 0.047250180888353
			0.628832608285449 0.0473519805970063
			0.629040813054214 0.0474538341845399
			0.629249017822979 0.0475557415248307
			0.629457222591743 0.047657702491955
			0.629665427360508 0.0477597169601879
			0.629873632129273 0.0478617848040036
			0.630081836898038 0.0479639058980754
			0.630290041666802 0.0480660801172755
			0.630498246435567 0.0481683073366754
			0.630706451204332 0.0482705874315453
			0.630914655973096 0.0483729202773546
			0.631122860741861 0.0484753057497717
			0.631331065510626 0.0485777437246643
			0.63153927027939 0.0486802340780985
			0.631747475048155 0.0487827766863401
			0.63195567981692 0.0488853714258536
			0.632163884585685 0.0489880181733027
			0.632372089354449 0.0490907168055499
			0.632580294123214 0.0491934671996569
			0.632788498891979 0.0492962692328845
			0.632996703660744 0.0493991227826924
			0.633204908429508 0.0495020277267393
			0.633413113198273 0.0496049839428832
			0.633621317967038 0.0497079913091807
			0.633829522735802 0.049811049703888
			0.634037727504567 0.0499141590054597
			0.634245932273332 0.05001731909255
			0.634454137042097 0.0501205298440118
			0.634662341810861 0.0502237911388972
			0.634870546579626 0.0503271028564573
			0.635078751348391 0.0504304648761419
			0.635286956117155 0.0505338770776006
			0.63549516088592 0.0506373393406812
			0.635703365654685 0.0507408515454311
			0.63591157042345 0.0508444135720965
			0.636119775192214 0.0509480253011226
			0.636327979960979 0.0510516866131539
			0.636536184729744 0.0511553973890337
			0.636744389498508 0.0512591575098042
			0.636952594267273 0.0513629668567071
			0.637160799036038 0.0514668253111827
			0.637369003804803 0.0515707327548705
			0.637577208573567 0.0516746890696091
			0.637785413342332 0.051778694137436
			0.637993618111097 0.0518827478405879
			0.638201822879861 0.0519868500615003
			0.638410027648626 0.052091000682808
			0.638618232417391 0.0521951995873447
			0.638826437186156 0.0522994466581431
			0.63903464195492 0.0524037417784349
			0.639242846723685 0.0525080848316511
			0.63945105149245 0.0526124757014215
			0.639659256261214 0.0527169142715749
			0.639867461029979 0.0528214004261393
			0.640075665798744 0.0529259340493417
			0.640283870567509 0.0530305150256079
			0.640492075336273 0.0531351432395632
			0.640700280105038 0.0532398185760315
			0.640908484873803 0.053344540920036
			0.641116689642568 0.0534493101567988
			0.641324894411332 0.053554126171741
			0.641533099180097 0.053658988850483
			0.641741303948862 0.0537638980788438
			0.641949508717626 0.0538688537428418
			0.642157713486391 0.0539738557286944
			0.642365918255156 0.0540789039228179
			0.64257412302392 0.0541839982118276
			0.642782327792685 0.054289138482538
			0.64299053256145 0.0543943246219626
			0.643198737330215 0.0544995565173138
			0.643406942098979 0.0546048340560033
			0.643615146867744 0.0547101571256415
			0.643823351636509 0.054815525614038
			0.644031556405273 0.0549209394092016
			0.644239761174038 0.0550263983993399
			0.644447965942803 0.0551319024728595
			0.644656170711568 0.0552374515183663
			0.644864375480332 0.055343045424665
			0.645072580249097 0.0554486840807595
			0.645280785017862 0.0555543673758525
			0.645488989786626 0.055660095199346
			0.645697194555391 0.055765867440841
			0.645905399324156 0.0558716839901373
			0.646113604092921 0.055977544737234
			0.646321808861685 0.0560834495723291
			0.64653001363045 0.0561893983858196
			0.646738218399215 0.0562953910683018
			0.646946423167979 0.0564014275105706
			0.647154627936744 0.0565075076036204
			0.647362832705509 0.0566136312386443
			0.647571037474274 0.0567197983070345
			0.647779242243038 0.0568260087003824
			0.647987447011803 0.0569322623104781
			0.648195651780568 0.0570385590293113
			0.648403856549333 0.0571448987490701
			0.648612061318097 0.0572512813621421
			0.648820266086862 0.0573577067611136
			0.649028470855627 0.0574641748387702
			0.649236675624391 0.0575706854880965
			0.649444880393156 0.0576772386022759
			0.649653085161921 0.0577838340746911
			0.649861289930685 0.0578904717989238
			0.65006949469945 0.0579971516687546
			0.650277699468215 0.0581038735781632
			0.65048590423698 0.0582106374213283
			0.650694109005744 0.0583174430926278
			0.650902313774509 0.0584242904866386
			0.651110518543274 0.0585311794981362
			0.651318723312039 0.0586381100220959
			0.651526928080803 0.0587450819536914
			0.651735132849568 0.0588520951882956
			0.651943337618333 0.0589591496214807
			0.652151542387097 0.0590662451490176
			0.652359747155862 0.0591733816668764
			0.652567951924627 0.0592805590712262
			0.652776156693392 0.0593877772584352
			0.652984361462156 0.0594950361250705
			0.653192566230921 0.0596023355678983
			0.653400770999686 0.0597096754838839
			0.65360897576845 0.0598170557701916
			0.653817180537215 0.0599244763241847
			0.65402538530598 0.0600319370434255
			0.654233590074744 0.0601394378256754
			0.654441794843509 0.060246978568895
			0.654649999612274 0.0603545591712435
			0.654858204381039 0.0604621795310795
			0.655066409149803 0.0605698395469606
			0.655274613918568 0.0606775391176433
			0.655482818687333 0.0607852781420832
			0.655691023456098 0.060893056519435
			0.655899228224862 0.0610008741490524
			0.656107432993627 0.061108730930488
			0.656315637762392 0.0612166267634935
			0.656523842531156 0.0613245615480199
			0.656732047299921 0.0614325351842169
			0.656940252068686 0.0615405475724333
			0.657148456837451 0.0616485986132171
			0.657356661606215 0.0617566882073151
			0.65756486637498 0.0618648162556735
			0.657773071143745 0.061972982659437
			0.657981275912509 0.0620811873199498
			0.658189480681274 0.0621894301387549
			0.658397685450039 0.0622977110175945
			0.658605890218804 0.0624060298584096
			0.658814094987568 0.0625143865633405
			0.659022299756333 0.0626227810347264
			0.659230504525098 0.0627312131751055
			0.659438709293862 0.0628396828872151
			0.659646914062627 0.0629481900739915
			0.659855118831392 0.0630567346385701
			0.660063323600157 0.0631653164388808
			0.660271528368921 0.0632739350728806
			0.660479733137686 0.0633825904153176
			0.660687937906451 0.0634912824039289
			0.660896142675215 0.0636000109765092
			0.66110434744398 0.0637087760709121
			0.661312552212745 0.0638175776250494
			0.66152075698151 0.0639264155768911
			0.661728961750274 0.0640352898644659
			0.661937166519039 0.0641442004258606
			0.662145371287804 0.0642531471992205
			0.662353576056568 0.0643621301227491
			0.662561780825333 0.0644711491347086
			0.662769985594098 0.0645802041734191
			0.662978190362863 0.0646892951772596
			0.663186395131627 0.064798422084667
			0.663394599900392 0.0649075848341368
			0.663602804669157 0.0650167833642228
			0.663811009437921 0.0651260176135373
			0.664019214206686 0.0652352875207506
			0.664227418975451 0.065344593024592
			0.664435623744216 0.0654539340638485
			0.66464382851298 0.0655633105773659
			0.664852033281745 0.0656727225040482
			0.66506023805051 0.0657821697828577
			0.665268442819274 0.0658916523528153
			0.665476647588039 0.066001170153
			0.665684852356804 0.0661107231225494
			0.665893057125569 0.0662203112006593
			0.666101261894333 0.0663299343265839
			0.666309466663098 0.0664395924396359
			0.666517671431863 0.0665492854791862
			0.666725876200627 0.0666590133846641
			0.666934080969392 0.0667687760955574
			0.667142285738157 0.066878573551412
			0.667350490506922 0.0669884056918324
			0.667558695275686 0.0670982724564815
			0.667766900044451 0.0672081737850803
			0.667975104813216 0.0673181096174084
			0.66818330958198 0.0674280798933037
			0.668391514350745 0.0675380845526625
			0.66859971911951 0.0676481235354394
			0.668807923888275 0.0677581967816473
			0.669016128657039 0.0678683042313577
			0.669224333425804 0.0679784458247003
			0.669432538194569 0.0680886215018632
			0.669640742963333 0.0681988312030929
			0.669848947732098 0.0683090748686941
			0.670057152500863 0.0684193524390302
			0.670265357269628 0.0685296638545225
			0.670473562038392 0.0686400090556512
			0.670681766807157 0.0687503879829544
			0.670889971575922 0.068860800577029
			0.671098176344686 0.0689712467785298
			0.671306381113451 0.0690817265281702
			0.671514585882216 0.0691922397667222
			0.671722790650981 0.0693027864350157
			0.671930995419745 0.0694133664739393
			0.67213920018851 0.0695239798244399
			0.672347404957275 0.0696346264275227
			0.672555609726039 0.0697453062242513
			0.672763814494804 0.0698560191557477
			0.672972019263569 0.0699667651631921
			0.673180224032334 0.0700775441878235
			0.673388428801098 0.0701883561709386
			0.673596633569863 0.0702992010538931
			0.673804838338628 0.0704100787781007
			0.674013043107393 0.0705209892850337
			0.674221247876157 0.0706319325162224
			0.674429452644922 0.0707429084132559
			0.674637657413687 0.0708539169177814
			0.674845862182451 0.0709649579715046
			0.675054066951216 0.0710760315161894
			0.675262271719981 0.0711871374936583
			0.675470476488745 0.0712982758457919
			0.67567868125751 0.0714094465145294
			0.675886886026275 0.0715206494418683
			0.67609509079504 0.0716318845698644
			0.676303295563804 0.0717431518406318
			0.676511500332569 0.0718544511963433
			0.676719705101334 0.0719657825792297
			0.676927909870098 0.0720771459315803
			0.677136114638863 0.0721885411957429
			0.677344319407628 0.0722999683141233
			0.677552524176393 0.0724114272291862
			0.677760728945157 0.0725229178834541
			0.677968933713922 0.0726344402195084
			0.678177138482687 0.0727459941799884
			0.678385343251452 0.0728575797075921
			0.678593548020216 0.0729691967450757
			0.678801752788981 0.0730808452352539
			0.679009957557746 0.0731925251209995
			0.67921816232651 0.073304236345244
			0.679426367095275 0.0734159788509771
			0.67963457186404 0.0735277525812468
			0.679842776632805 0.0736395574791596
			0.680050981401569 0.0737513934878802
			0.680259186170334 0.0738632605506321
			0.680467390939099 0.0739751586106964
			0.680675595707863 0.0740870876114134
			0.680883800476628 0.0741990474961811
			0.681092005245393 0.0743110382084563
			0.681300210014158 0.0744230596917541
			0.681508414782922 0.0745351118896476
			0.681716619551687 0.0746471947457688
			0.681924824320452 0.0747593082038077
			0.682133029089216 0.0748714522075129
			0.682341233857981 0.0749836267006911
			0.682549438626746 0.0750958316272076
			0.68275764339551 0.0752080669309859
			0.682965848164275 0.0753203325560081
			0.68317405293304 0.0754326284463144
			0.683382257701805 0.0755449545460036
			0.683590462470569 0.0756573107992325
			0.683798667239334 0.0757696971502168
			0.684006872008099 0.0758821135432301
			0.684215076776864 0.0759945599226047
			0.684423281545628 0.076107036232731
			0.684631486314393 0.076219542418058
			0.684839691083158 0.0763320784230928
			0.685047895851922 0.0764446441924011
			0.685256100620687 0.0765572396706069
			0.685464305389452 0.0766698648023926
			0.685672510158217 0.0767825195324988
			0.685880714926981 0.0768952038057246
			0.686088919695746 0.0770079175669277
			0.686297124464511 0.0771206607610235
			0.686505329233275 0.0772334333329866
			0.68671353400204 0.0773462352278493
			0.686921738770805 0.0774590663907026
			0.68712994353957 0.0775719267666958
			0.687338148308334 0.0776848163010365
			0.687546353077099 0.0777977349389908
			0.687754557845864 0.0779106826258831
			0.687962762614628 0.078023659307096
			0.688170967383393 0.0781366649280708
			0.688379172152158 0.078249699434307
			0.688587376920923 0.0783627627713623
			0.688795581689687 0.078475854884853
			0.689003786458452 0.0785889757204537
			0.689211991227217 0.0787021252238975
			0.689420195995981 0.0788153033409754
			0.689628400764746 0.0789285100175374
			0.689836605533511 0.0790417451994914
			0.690044810302276 0.0791550088328039
			0.69025301507104 0.0792683008634996
			0.690461219839805 0.0793816212376618
			0.69066942460857 0.0794949699014319
			0.690877629377334 0.0796083468010099
			0.691085834146099 0.079721751882654
			0.691294038914864 0.0798351850926808
			0.691502243683629 0.0799486463774653
			0.691710448452393 0.0800621356834409
			0.691918653221158 0.0801756529570994
			0.692126857989923 0.0802891981449908
			0.692335062758687 0.0804027711937235
			0.692543267527452 0.0805163720499645
			0.692751472296217 0.080630000660439
			0.692959677064982 0.0807436569719303
			0.693167881833746 0.0808573409312806
			0.693376086602511 0.0809710524853901
			0.693584291371276 0.0810847915812175
			0.69379249614004 0.0811985581657797
			0.694000700908805 0.0813123521861522
			0.69420890567757 0.0814261735894689
			0.694417110446335 0.0815400223229217
			0.694625315215099 0.0816538983337612
			0.694833519983864 0.0817678015692963
			0.695041724752629 0.0818817319768941
			0.695249929521393 0.0819956895039804
			0.695458134290158 0.0821096740980391
			0.695666339058923 0.0822236857066124
			0.695874543827688 0.0823377242773013
			0.696082748596452 0.0824517897577644
			0.696290953365217 0.0825658820957196
			0.696499158133982 0.0826800012389425
			0.696707362902746 0.0827941471352672
			0.696915567671511 0.0829083197325863
			0.697123772440276 0.0830225189788508
			0.697331977209041 0.0831367448220699
			0.697540181977805 0.0832509972103111
			0.69774838674657 0.0833652760917006
			0.697956591515335 0.0834795814144227
			0.698164796284099 0.0835939131267202
			0.698373001052864 0.0837082711768941
			0.698581205821629 0.0838226555133039
			0.698789410590394 0.0839370660843675
			0.698997615359158 0.0840515028385611
			0.699205820127923 0.0841659657244191
			0.699414024896688 0.0842804546905347
			0.699622229665452 0.0843949696855589
			0.699830434434217 0.0845095106582018
			0.700038639202982 0.084624077557231
			0.700246843971747 0.0847386703314732
			0.700455048740511 0.084853288929813
			0.700663253509276 0.0849679333011937
			0.700871458278041 0.0850826033946167
			0.701079663046805 0.0851972991591418
			0.70128786781557 0.0853120205438875
			0.701496072584335 0.0854267674980302
			0.7017042773531 0.0855415399708049
			0.701912482121864 0.085656337911505
			0.702120686890629 0.0857711612694822
			0.702328891659394 0.0858860099941464
			0.702537096428159 0.0860008840349664
			0.702745301196923 0.0861157833414687
			0.702953505965688 0.0862307078632387
			0.703161710734453 0.0863456575499198
			0.703369915503217 0.0864606323512139
			0.703578120271982 0.0865756322168813
			0.703786325040747 0.0866906570967407
			0.703994529809511 0.0868057069406691
			0.704202734578276 0.0869207816986019
			0.704410939347041 0.0870358813205328
			0.704619144115806 0.0871510057565139
			0.70482734888457 0.0872661549566557
			0.705035553653335 0.087381328871127
			0.7052437584221 0.0874965274501552
			0.705451963190864 0.0876117506440256
			0.705660167959629 0.0877269984030825
			0.705868372728394 0.0878422706777278
			0.706076577497159 0.0879575674184225
			0.706284782265923 0.0880728885756855
			0.706492987034688 0.0881882341000943
			0.706701191803453 0.0883036039422846
			0.706909396572218 0.0884189980529506
			0.707117601340982 0.0885344163828449
			0.707325806109747 0.0886498588827782
			0.707534010878512 0.0887653255036198
			0.707742215647276 0.0888808161962974
			0.707950420416041 0.088996330911797
			0.708158625184806 0.0891118696011628
			0.70836682995357 0.0892274322154977
			0.708575034722335 0.0893430187059627
			0.7087832394911 0.0894586290237773
			0.708991444259865 0.0895742631202191
			0.709199649028629 0.0896899209466246
			0.709407853797394 0.0898056024543882
			0.709616058566159 0.0899213075949628
			0.709824263334924 0.0900370363198597
			0.710032468103688 0.0901527885806486
			0.710240672872453 0.0902685643289575
			0.710448877641218 0.0903843635164728
			0.710657082409982 0.0905001860949392
			0.710865287178747 0.0906160320161599
			0.711073491947512 0.0907319012319963
			0.711281696716277 0.0908477936943683
			0.711489901485041 0.0909637093552542
			0.711698106253806 0.0910796481666905
			0.711906311022571 0.0911956100807722
			0.712114515791335 0.0913115950496525
			0.7123227205601 0.0914276030255433
			0.712530925328865 0.0915436339607144
			0.71273913009763 0.0916596878074945
			0.712947334866394 0.0917757645182702
			0.713155539635159 0.0918918640454868
			0.713363744403924 0.0920079863416477
			0.713571949172688 0.0921241313593148
			0.713780153941453 0.0922402990511084
			0.713988358710218 0.0923564893697072
			0.714196563478983 0.092472702267848
			0.714404768247747 0.0925889376983264
			0.714612973016512 0.0927051956139959
			0.714821177785277 0.0928214759677688
			0.715029382554041 0.0929377787126155
			0.715237587322806 0.0930541038015646
			0.715445792091571 0.0931704511877036
			0.715653996860335 0.0932868208241779
			0.7158622016291 0.0934032126641915
			0.716070406397865 0.0935196266610067
			0.71627861116663 0.0936360627679441
			0.716486815935394 0.0937525209383828
			0.716695020704159 0.0938690011257601
			0.716903225472924 0.0939855032835719
			0.717111430241689 0.0941020273653722
			0.717319635010453 0.0942185733247735
			0.717527839779218 0.0943351411154468
			0.717736044547983 0.0944517306911212
			0.717944249316747 0.0945683420055843
			0.718152454085512 0.0946849750126822
			0.718360658854277 0.0948016296663191
			0.718568863623042 0.0949183059204578
			0.718777068391806 0.0950350037291192
			0.718985273160571 0.0951517230463829
			0.719193477929336 0.0952684638263867
			0.7194016826981 0.0953852260233266
			0.719609887466865 0.0955020095914573
			0.71981809223563 0.0956188144850916
			0.720026297004395 0.0957356406586009
			0.720234501773159 0.0958524880664146
			0.720442706541924 0.095969356663021
			0.720650911310689 0.0960862464029662
			0.720859116079453 0.0962031572408551
			0.721067320848218 0.0963200891313507
			0.721275525616983 0.0964370420291746
			0.721483730385748 0.0965540158891065
			0.721691935154512 0.0966710106659848
			0.721900139923277 0.0967880263147057
			0.722108344692042 0.0969050627902246
			0.722316549460806 0.0970221200475545
			0.722524754229571 0.0971391980417671
			0.722732958998336 0.0972562967279925
			0.722941163767101 0.0973734160614191
			0.723149368535865 0.0974905559972936
			0.72335757330463 0.0976077164909213
			0.723565778073395 0.0977248974976655
			0.723773982842159 0.0978420989729483
			0.723982187610924 0.0979593208722497
			0.724190392379689 0.0980765631511085
			0.724398597148454 0.0981938257651216
			0.724606801917218 0.0983111086699443
			0.724815006685983 0.0984284118212904
			0.725023211454748 0.0985457351749319
			0.725231416223513 0.0986630786866993
			0.725439620992277 0.0987804423124813
			0.725647825761042 0.0988978260082252
			0.725856030529807 0.0990152297299365
			0.726064235298571 0.0991326534336791
			0.726272440067336 0.0992500970755752
			0.726480644836101 0.0993675606118056
			0.726688849604865 0.0994850439986092
			0.72689705437363 0.0996025471922834
			0.727105259142395 0.099720070149184
			0.72731346391116 0.099837612825725
			0.727521668679924 0.099955175178379
			0.727729873448689 0.100072757163677
			0.727938078217454 0.100190358738208
			0.728146282986218 0.100307979858619
			0.728354487754983 0.100425620481617
			0.728562692523748 0.100543280563965
			0.728770897292513 0.100660960062488
			0.728979102061277 0.100778658934064
			0.729187306830042 0.100896377135635
			0.729395511598807 0.101014114624198
			0.729603716367571 0.101131871356808
			0.729811921136336 0.101249647290581
			0.730020125905101 0.101367442382689
			0.730228330673866 0.101485256590364
			0.73043653544263 0.101603089870895
			0.730644740211395 0.10172094218163
			0.73085294498016 0.101838813479975
			0.731061149748925 0.101956703723396
			0.731269354517689 0.102074612869415
			0.731477559286454 0.102192540875614
			0.731685764055219 0.102310487699632
			0.731893968823983 0.102428453299168
			0.732102173592748 0.102546437631978
			0.732310378361513 0.102664440655878
			0.732518583130278 0.10278246232874
			0.732726787899042 0.102900502608496
			0.732934992667807 0.103018561453136
			0.733143197436572 0.103136638820709
			0.733351402205336 0.103254734669322
			0.733559606974101 0.103372848957138
			0.733767811742866 0.103490981642383
			0.73397601651163 0.103609132683337
			0.734184221280395 0.103727302038342
			0.73439242604916 0.103845489665795
			0.734600630817925 0.103963695524153
			0.734808835586689 0.104081919571932
			0.735017040355454 0.104200161767706
			0.735225245124219 0.104318422070107
			0.735433449892984 0.104436700437824
			0.735641654661748 0.104554996829608
			0.735849859430513 0.104673311204264
			0.736058064199278 0.104791643520659
			0.736266268968042 0.104909993737716
			0.736474473736807 0.105028361814417
			0.736682678505572 0.105146747709805
			0.736890883274336 0.105265151382976
			0.737099088043101 0.105383572793089
			0.737307292811866 0.105502011899359
			0.737515497580631 0.10562046866106
			0.737723702349395 0.105738943037526
			0.73793190711816 0.105857434988146
			0.738140111886925 0.10597594447237
			0.738348316655689 0.106094471449706
			0.738556521424454 0.106213015879719
			0.738764726193219 0.106331577722034
			0.738972930961984 0.106450156936333
			0.739181135730748 0.106568753482357
			0.739389340499513 0.106687367319906
			0.739597545268278 0.106805998408838
			0.739805750037043 0.106924646709068
			0.740013954805807 0.107043312180571
			0.740222159574572 0.107161994783381
			0.740430364343337 0.107280694477588
			0.740638569112101 0.107399411223341
			0.740846773880866 0.10751814498085
			0.741054978649631 0.107636895710379
			0.741263183418396 0.107755663372254
			0.74147138818716 0.107874447926858
			0.741679592955925 0.107993249334633
			0.74188779772469 0.108112067556077
			0.742096002493454 0.10823090255175
			0.742304207262219 0.108349754282268
			0.742512412030984 0.108468622708305
			0.742720616799749 0.108587507790596
			0.742928821568513 0.108706409489931
			0.743137026337278 0.10882532776716
			0.743345231106043 0.108944262583193
			0.743553435874807 0.109063213898995
			0.743761640643572 0.109182181675592
			0.743969845412337 0.109301165874068
			0.744178050181102 0.109420166455563
			0.744386254949866 0.109539183381279
			0.744594459718631 0.109658216612474
			0.744802664487396 0.109777266110464
			0.74501086925616 0.109896331836626
			0.745219074024925 0.110015413752392
			0.74542727879369 0.110134511819255
			0.745635483562455 0.110253625998766
			0.745843688331219 0.110372756252532
			0.746051893099984 0.110491902542222
			0.746260097868749 0.11061106482956
			0.746468302637513 0.11073024307633
			0.746676507406278 0.110849437244376
			0.746884712175043 0.110968647295597
			0.747092916943808 0.111087873191952
			0.747301121712572 0.111207114895458
			0.747509326481337 0.111326372368193
			0.747717531250102 0.111445645572288
			0.747925736018866 0.111564934469938
			0.748133940787631 0.111684239023392
			0.748342145556396 0.11180355919496
			0.748550350325161 0.111922894947009
			0.748758555093925 0.112042246241966
			0.74896675986269 0.112161613042314
			0.749174964631455 0.112280995310596
			0.749383169400219 0.112400393009414
			0.749591374168984 0.112519806101426
			0.749799578937749 0.112639234549351
			0.750007783706514 0.112758678315964
			0.750215988475278 0.1128781373641
			0.750424193244043 0.112997611656651
			0.750632398012808 0.11311710115657
			0.750840602781572 0.113236605826865
			0.751048807550337 0.113356125630605
			0.751257012319102 0.113475660530916
			0.751465217087867 0.113595210490982
			0.751673421856631 0.113714775474046
			0.751881626625396 0.113834355443411
			0.752089831394161 0.113953950362435
			0.752298036162925 0.114073560194537
			0.75250624093169 0.114193184903194
			0.752714445700455 0.114312824451939
			0.75292265046922 0.114432478804367
			0.753130855237984 0.11455214792413
			0.753339060006749 0.114671831774936
			0.753547264775514 0.114791530319295
			0.753755469544279 0.114911243499442
			0.753963674313043 0.11503097128159
			0.754171879081808 0.115150713643005
			0.754380083850573 0.115270470560979
			0.754588288619337 0.115390242012821
			0.754796493388102 0.115510027975867
			0.755004698156867 0.115629828427472
			0.755212902925631 0.115749643345015
			0.755421107694396 0.115869472705894
			0.755629312463161 0.115989316487533
			0.755837517231926 0.116109174667377
			0.75604572200069 0.11622904722289
			0.756253926769455 0.116348934131563
			0.75646213153822 0.116468835370905
			0.756670336306984 0.11658875091845
			0.756878541075749 0.116708680751753
			0.757086745844514 0.11682862484839
			0.757294950613279 0.11694858318596
			0.757503155382043 0.117068555742085
			0.757711360150808 0.117188542494409
			0.757919564919573 0.117308543420597
			0.758127769688338 0.117428558498335
			0.758335974457102 0.117548587705335
			0.758544179225867 0.117668631019327
			0.758752383994632 0.117788688418066
			0.758960588763396 0.117908759879328
			0.759168793532161 0.118028845380911
			0.759376998300926 0.118148944900634
			0.75958520306969 0.118269058416341
			0.759793407838455 0.118389185905896
			0.76000161260722 0.118509327347186
			0.760209817375985 0.118629482718118
			0.760418022144749 0.118749651996624
			0.760626226913514 0.118869835160658
			0.760834431682279 0.118990032188192
			0.761042636451043 0.119110243057226
			0.761250841219808 0.119230467745778
			0.761459045988573 0.11935070623189
			0.761667250757338 0.119470958493624
			0.761875455526102 0.119591224509067
			0.762083660294867 0.119711504256326
			0.762291865063632 0.11983179771353
			0.762500069832396 0.119952104858833
			0.762708274601161 0.120072425670407
			0.762916479369926 0.12019276012645
			0.763124684138691 0.120313108205178
			0.763332888907455 0.120433469884833
			0.76354109367622 0.120553845143677
			0.763749298444985 0.120674233959994
			0.76395750321375 0.120794636312091
			0.764165707982514 0.120915052178297
			0.764373912751279 0.121035481536962
			0.764582117520044 0.121155924366461
			0.764790322288808 0.121276380645187
			0.764998527057573 0.121396850351558
			0.765206731826338 0.121517333464013
			0.765414936595103 0.121637829961014
			0.765623141363867 0.121758339821045
			0.765831346132632 0.12187886302261
			0.766039550901397 0.121999399544238
			0.766247755670161 0.122119949364478
			0.766455960438926 0.122240512461903
			0.766664165207691 0.122361088815106
			0.766872369976455 0.122481678402704
			0.76708057474522 0.122602281203335
			0.767288779513985 0.12272289719566
			0.76749698428275 0.12284352635836
			0.767705189051514 0.122964168670142
			0.767913393820279 0.12308482410973
			0.768121598589044 0.123205492655875
			0.768329803357809 0.123326174287347
			0.768538008126573 0.123446868982939
			0.768746212895338 0.123567576721466
			0.768954417664103 0.123688297481766
			0.769162622432867 0.123809031242699
			0.769370827201632 0.123929777983145
			0.769579031970397 0.124050537682008
			0.769787236739162 0.124171310318214
			0.769995441507926 0.124292095870711
			0.770203646276691 0.124412894318469
			0.770411851045456 0.124533705640479
			0.77062005581422 0.124654529815757
			0.770828260582985 0.124775366823337
			0.77103646535175 0.12489621664228
			0.771244670120515 0.125017079251664
			0.771452874889279 0.125137954630593
			0.771661079658044 0.125258842758192
			0.771869284426809 0.125379743613607
			0.772077489195573 0.125500657176007
			0.772285693964338 0.125621583424584
			0.772493898733103 0.12574252233855
			0.772702103501868 0.12586347389714
			0.772910308270632 0.125984438079613
			0.773118513039397 0.126105414865248
			0.773326717808162 0.126226404233345
			0.773534922576926 0.126347406163229
			0.773743127345691 0.126468420634247
			0.773951332114456 0.126589447625764
			0.774159536883221 0.126710487117173
			0.774367741651985 0.126831539087884
			0.77457594642075 0.126952603517332
			0.774784151189515 0.127073680384974
			0.774992355958279 0.127194769670287
			0.775200560727044 0.127315871352773
			0.775408765495809 0.127436985411955
			0.775616970264574 0.127558111827376
			0.775825175033338 0.127679250578604
			0.776033379802103 0.127800401645228
			0.776241584570868 0.127921565006859
			0.776449789339632 0.128042740643131
			0.776657994108397 0.128163928533698
			0.776866198877162 0.128285128658238
			0.777074403645927 0.128406340996451
			0.777282608414691 0.128527565528058
			0.777490813183456 0.128648802232804
			0.777699017952221 0.128770051090453
			0.777907222720985 0.128891312080795
			0.77811542748975 0.129012585183639
			0.778323632258515 0.129133870378817
			0.77853183702728 0.129255167646185
			0.778740041796044 0.129376476965617
			0.778948246564809 0.129497798317013
			0.779156451333574 0.129619131680294
			0.779364656102338 0.129740477035402
			0.779572860871103 0.129861834362302
			0.779781065639868 0.129983203640982
			0.779989270408633 0.130104584851449
			0.780197475177397 0.130225977973737
			0.780405679946162 0.130347382987897
			0.780613884714927 0.130468799874005
			0.780822089483691 0.130590228612159
			0.781030294252456 0.130711669182479
			0.781238499021221 0.130833121565106
			0.781446703789986 0.130954585740204
			0.78165490855875 0.131076061687959
			0.781863113327515 0.131197549388579
			0.78207131809628 0.131319048822295
			0.782279522865045 0.131440559969359
			0.782487727633809 0.131562082810045
			0.782695932402574 0.13168361732465
			0.782904137171339 0.131805163493491
			0.783112341940103 0.131926721296912
			0.783320546708868 0.132048290715273
			0.783528751477633 0.13216987172896
			0.783736956246397 0.13229146431838
			0.783945161015162 0.132413068463963
			0.784153365783927 0.132534684146159
			0.784361570552692 0.132656311345442
			0.784569775321456 0.132777950042308
			0.784777980090221 0.132899600217274
			0.784986184858986 0.13302126185088
			0.78519438962775 0.133142934923688
			0.785402594396515 0.133264619416282
			0.78561079916528 0.133386315309267
			0.785819003934045 0.133508022583272
			0.786027208702809 0.133629741218948
			0.786235413471574 0.133751471196967
			0.786443618240339 0.133873212498022
			0.786651823009104 0.133994965102832
			0.786860027777868 0.134116728992134
			0.787068232546633 0.13423850414669
			0.787276437315398 0.134360290547282
			0.787484642084162 0.134482088174716
			0.787692846852927 0.134603897009818
			0.787901051621692 0.134725717033439
			0.788109256390456 0.134847548226448
			0.788317461159221 0.134969390569741
			0.788525665927986 0.135091244044232
			0.788733870696751 0.135213108630859
			0.788942075465515 0.135334984310583
			0.78915028023428 0.135456871064384
			0.789358485003045 0.135578768873268
			0.789566689771809 0.135700677718259
			0.789774894540574 0.135822597580407
			0.789983099309339 0.135944528440782
			0.790191304078104 0.136066470280477
			0.790399508846868 0.136188423080605
			0.790607713615633 0.136310386822304
			0.790815918384398 0.136432361486733
			0.791024123153163 0.136554347055072
			0.791232327921927 0.136676343508525
			0.791440532690692 0.136798350828316
			0.791648737459457 0.136920368995693
			0.791856942228221 0.137042397991925
			0.792065146996986 0.137164437798305
			0.792273351765751 0.137286488396144
			0.792481556534516 0.13740854976678
			0.79268976130328 0.13753062189157
			0.792897966072045 0.137652704751893
			0.79310617084081 0.137774798329152
			0.793314375609574 0.137896902604772
			0.793522580378339 0.138019017560197
			0.793730785147104 0.138141143176897
			0.793938989915869 0.138263279436362
			0.794147194684633 0.138385426320105
			0.794355399453398 0.138507583809661
			0.794563604222163 0.138629751886585
			0.794771808990927 0.138751930532457
			0.794980013759692 0.138874119728879
			0.795188218528457 0.138996319457473
			0.795396423297221 0.139118529699884
			0.795604628065986 0.13924075043778
			0.795812832834751 0.139362981652851
			0.796021037603516 0.139485223326807
			0.79622924237228 0.139607475441383
			0.796437447141045 0.139729737978334
			0.79664565190981 0.139852010919438
			0.796853856678575 0.139974294246496
			0.797062061447339 0.140096587941329
			0.797270266216104 0.140218891985782
			0.797478470984869 0.14034120636172
			0.797686675753633 0.140463531051033
			0.797894880522398 0.140585866035631
			0.798103085291163 0.140708211297446
			0.798311290059928 0.140830566818434
			0.798519494828692 0.140952932580571
			0.798727699597457 0.141075308565857
			0.798935904366222 0.141197694756312
			0.799144109134986 0.141320091133979
			0.799352313903751 0.141442497680925
			0.799560518672516 0.141564914379236
			0.79976872344128 0.141687341211021
			0.799976928210045 0.141809778158414
			0.80018513297881 0.141932225203566
			0.800393337747575 0.142054682328655
			0.800601542516339 0.142177149515878
			0.800809747285104 0.142299626747456
			0.801017952053869 0.14242211400563
			0.801226156822634 0.142544611272665
			0.801434361591398 0.142667118530847
			0.801642566360163 0.142789635762485
			0.801850771128928 0.142912162949909
			0.802058975897692 0.143034700075473
			0.802267180666457 0.143157247121551
			0.802475385435222 0.14327980407054
			0.802683590203987 0.143402370904859
			0.802891794972751 0.143524947606949
			0.803099999741516 0.143647534159274
			0.803308204510281 0.143770130544319
			0.803516409279045 0.143892736744592
			0.80372461404781 0.144015352742622
			0.803932818816575 0.144137978520961
			0.80414102358534 0.144260614062183
			0.804349228354104 0.144383259348883
			0.804557433122869 0.144505914363681
			0.804765637891634 0.144628579089215
			0.804973842660399 0.144751253508149
			0.805182047429163 0.144873937603167
			0.805390252197928 0.144996631356975
			0.805598456966693 0.145119334752302
			0.805806661735457 0.145242047771898
			0.806014866504222 0.145364770398537
			0.806223071272987 0.145487502615014
			0.806431276041751 0.145610244404145
			0.806639480810516 0.14573299574877
			0.806847685579281 0.145855756631749
			0.807055890348046 0.145978527035967
			0.80726409511681 0.146101306944329
			0.807472299885575 0.146224096339762
			0.80768050465434 0.146346895205217
			0.807888709423104 0.146469703523665
			0.808096914191869 0.146592521278099
			0.808305118960634 0.146715348451537
			0.808513323729399 0.146838185027016
			0.808721528498163 0.146961030987596
			0.808929733266928 0.14708388631636
			0.809137938035693 0.147206750996413
			0.809346142804457 0.14732962501088
			0.809554347573222 0.147452508342911
			0.809762552341987 0.147575400975677
			0.809970757110752 0.14769830289237
			0.810178961879516 0.147821214076205
			0.810387166648281 0.14794413451042
			0.810595371417046 0.148067064178274
			0.81080357618581 0.148190003063049
			0.811011780954575 0.148312951148046
			0.81121998572334 0.148435908416594
			0.811428190492105 0.148558874852038
			0.811636395260869 0.148681850437749
			0.811844600029634 0.148804835157119
			0.812052804798399 0.148927828993562
			0.812261009567163 0.149050831930513
			0.812469214335928 0.149173843951432
			0.812677419104693 0.149296865039798
			0.812885623873458 0.149419895179114
			0.813093828642222 0.149542934352905
			0.813302033410987 0.149665982544717
			0.813510238179752 0.149789039738119
			0.813718442948516 0.149912105916703
			0.813926647717281 0.15003518106408
			0.814134852486046 0.150158265163886
			0.814343057254811 0.150281358199779
			0.814551262023575 0.150404460155437
			0.81475946679234 0.150527571014563
			0.814967671561105 0.150650690760879
			0.81517587632987 0.150773819378132
			0.815384081098634 0.150896956850089
			0.815592285867399 0.15102010316054
			0.815800490636164 0.151143258293297
			0.816008695404928 0.151266422232194
			0.816216900173693 0.151389594961088
			0.816425104942458 0.151512776463857
			0.816633309711222 0.151635966724401
			0.816841514479987 0.151759165726642
			0.817049719248752 0.151882373454527
			0.817257924017517 0.15200558989202
			0.817466128786281 0.152128815023112
			0.817674333555046 0.152252048831813
			0.817882538323811 0.152375291302156
			0.818090743092575 0.152498542418196
			0.81829894786134 0.152621802164011
			0.818507152630105 0.152745070523701
			0.81871535739887 0.152868347481386
			0.818923562167634 0.15299163302121
			0.819131766936399 0.15311492712734
			0.819339971705164 0.153238229783963
			0.819548176473929 0.153361540975289
			0.819756381242693 0.15348486068555
			0.819964586011458 0.153608188899001
			0.820172790780223 0.153731525599917
			0.820380995548987 0.153854870772597
			0.820589200317752 0.153978224401362
			0.820797405086517 0.154101586470554
			0.821005609855282 0.154224956964538
			0.821213814624046 0.154348335867701
			0.821422019392811 0.154471723164452
			0.821630224161576 0.154595118839222
			0.82183842893034 0.154718522876464
			0.822046633699105 0.154841935260653
			0.82225483846787 0.154965355976288
			0.822463043236635 0.155088785007886
			0.822671248005399 0.155212222339991
			0.822879452774164 0.155335667957166
			0.823087657542929 0.155459121843996
			0.823295862311693 0.155582583985089
			0.823504067080458 0.155706054365077
			0.823712271849223 0.15582953296861
			0.823920476617988 0.155953019780363
			0.824128681386752 0.156076514785033
			0.824336886155517 0.156200017967338
			0.824545090924282 0.156323529312018
			0.824753295693046 0.156447048803837
			0.824961500461811 0.156570576427579
			0.825169705230576 0.156694112168052
			0.825377909999341 0.156817656010083
			0.825586114768105 0.156941207938525
			0.82579431953687 0.157064767938251
			0.826002524305635 0.157188335994156
			0.826210729074399 0.157311912091157
			0.826418933843164 0.157435496214195
			0.826627138611929 0.15755908834823
			0.826835343380694 0.157682688478248
			0.827043548149458 0.157806296589253
			0.827251752918223 0.157929912666273
			0.827459957686988 0.15805353669436
			0.827668162455752 0.158177168658585
			0.827876367224517 0.158300808544042
			0.828084571993282 0.158424456335849
			0.828292776762046 0.158548112019143
			0.828500981530811 0.158671775579085
			0.828709186299576 0.158795447000859
			0.828917391068341 0.158919126269669
			0.829125595837105 0.159042813370741
			0.82933380060587 0.159166508289327
			0.829542005374635 0.159290211010695
			0.8297502101434 0.159413921520141
			0.829958414912164 0.159537639802979
			0.830166619680929 0.159661365844547
			0.830374824449694 0.159785099630205
			0.830583029218458 0.159908841145334
			0.830791233987223 0.160032590375339
			0.830999438755988 0.160156347305645
			0.831207643524753 0.1602801119217
			0.831415848293517 0.160403884208976
			0.831624053062282 0.160527664152964
			0.831832257831047 0.160651451739178
			0.832040462599811 0.160775246953155
			0.832248667368576 0.160899049780455
			0.832456872137341 0.161022860206657
			0.832665076906106 0.161146678217365
			0.83287328167487 0.161270503798203
			0.833081486443635 0.161394336934819
			0.8332896912124 0.161518177612883
			0.833497895981164 0.161642025818084
			0.833706100749929 0.161765881536137
			0.833914305518694 0.161889744752778
			0.834122510287459 0.162013615453764
			0.834330715056223 0.162137493624874
			0.834538919824988 0.162261379251912
			0.834747124593753 0.1623852723207
			0.834955329362517 0.162509172817084
			0.835163534131282 0.162633080726934
			0.835371738900047 0.16275699603614
			0.835579943668812 0.162880918730613
			0.835788148437576 0.163004848796288
			0.835996353206341 0.163128786219123
			0.836204557975106 0.163252730985095
			0.83641276274387 0.163376683080207
			0.836620967512635 0.163500642490479
			0.8368291722814 0.163624609201959
			0.837037377050165 0.163748583200713
			0.837245581818929 0.16387256447283
			0.837453786587694 0.163996553004422
			0.837661991356459 0.164120548781622
			0.837870196125224 0.164244551790586
			0.838078400893988 0.164368562017492
			0.838286605662753 0.16449257944854
			0.838494810431518 0.164616604069951
			0.838703015200282 0.16474063586797
			0.838911219969047 0.164864674828863
			0.839119424737812 0.164988720938918
			0.839327629506576 0.165112774184446
			0.839535834275341 0.165236834551778
			0.839744039044106 0.165360902027271
			0.839952243812871 0.1654849765973
			0.840160448581635 0.165609058248265
			0.8403686533504 0.165733146966586
			0.840576858119165 0.165857242738706
			0.840785062887929 0.165981345551091
			0.840993267656694 0.166105455390229
			0.841201472425459 0.166229572242627
			0.841409677194224 0.166353696094818
			0.841617881962988 0.166477826933356
			0.841826086731753 0.166601964744817
			0.842034291500518 0.166726109515797
			0.842242496269282 0.166850261232917
			0.842450701038047 0.16697441988282
			0.842658905806812 0.167098585452169
			0.842867110575577 0.16722275792765
			0.843075315344341 0.167346937295973
			0.843283520113106 0.167471123543867
			0.843491724881871 0.167595316658085
			0.843699929650636 0.167719516625402
			0.8439081344194 0.167843723432615
			0.844116339188165 0.167967937066542
			0.84432454395693 0.168092157514025
			0.844532748725694 0.168216384761927
			0.844740953494459 0.168340618797133
			0.844949158263224 0.168464859606551
			0.845157363031989 0.16858910717711
			0.845365567800753 0.168713361495762
			0.845573772569518 0.168837622549479
			0.845781977338283 0.168961890325259
			0.845990182107047 0.16908616481012
			0.846198386875812 0.1692104459911
			0.846406591644577 0.169334733855263
			0.846614796413341 0.169459028389692
			0.846823001182106 0.169583329581495
			0.847031205950871 0.169707637417799
			0.847239410719636 0.169831951885755
			0.8474476154884 0.169956272972535
			0.847655820257165 0.170080600665336
			0.84786402502593 0.170204934951372
			0.848072229794695 0.170329275817885
			0.848280434563459 0.170453623252134
			0.848488639332224 0.170577977241403
			0.848696844100989 0.170702337772998
			0.848905048869753 0.170826704834245
			0.849113253638518 0.170951078412495
			0.849321458407283 0.171075458495118
			0.849529663176048 0.17119984506951
			0.849737867944812 0.171324238123085
			0.849946072713577 0.171448637643283
			0.850154277482342 0.171573043617562
			0.850362482251106 0.171697456033405
			0.850570687019871 0.171821874878317
			0.850778891788636 0.171946300139824
			0.8509870965574 0.172070731805475
			0.851195301326165 0.17219516986284
			0.85140350609493 0.172319614299512
			0.851611710863695 0.172444065103106
			0.851819915632459 0.172568522261259
			0.852028120401224 0.17269298576163
			0.852236325169989 0.172817455591901
			0.852444529938754 0.172941931739774
			0.852652734707518 0.173066414192975
			0.852860939476283 0.173190902939252
			0.853069144245048 0.173315397966375
			0.853277349013812 0.173439899262134
			0.853485553782577 0.173564406814345
			0.853693758551342 0.173688920610843
			0.853901963320107 0.173813440639486
			0.854110168088871 0.173937966888154
			0.854318372857636 0.17406249934475
			0.854526577626401 0.174187037997198
			0.854734782395165 0.174311582833445
			0.85494298716393 0.17443613384146
			0.855151191932695 0.174560691009232
			0.85535939670146 0.174685254324776
			0.855567601470224 0.174809823776125
			0.855775806238989 0.174934399351338
			0.855984011007754 0.175058981038493
			0.856192215776518 0.175183568825692
			0.856400420545283 0.175308162701057
			0.856608625314048 0.175432762652736
			0.856816830082813 0.175557368668894
			0.857025034851577 0.175681980737723
			0.857233239620342 0.175806598847434
			0.857441444389107 0.175931222976328
			0.857649649157871 0.176055853039937
			0.857857853926636 0.176180489014846
			0.858066058695401 0.176305130892914
			0.858274263464166 0.176429778666004
			0.85848246823293 0.176554432325992
			0.858690673001695 0.176679091864755
			0.85889887777046 0.176803757274183
			0.859107082539224 0.17692842854617
			0.859315287307989 0.177053105672619
			0.859523492076754 0.17717778864544
			0.859731696845519 0.177302477456549
			0.859939901614283 0.177427172097871
			0.860148106383048 0.177551872561339
			0.860356311151813 0.177676578838893
			0.860564515920577 0.177801290922478
			0.860772720689342 0.177926008804049
			0.860980925458107 0.178050732475569
			0.861189130226872 0.178175461929006
			0.861397334995636 0.178300197156336
			0.861605539764401 0.178424938149544
			0.861813744533166 0.178549684900621
			0.86202194930193 0.178674437401566
			0.862230154070695 0.178799195644385
			0.86243835883946 0.178923959621091
			0.862646563608225 0.179048729323706
			0.862854768376989 0.179173504744259
			0.863062973145754 0.179298285874783
			0.863271177914519 0.179423072707324
			0.863479382683283 0.179547865233932
			0.863687587452048 0.179672663446665
			0.863895792220813 0.179797467337588
			0.864103996989578 0.179922276898774
			0.864312201758342 0.180047092122303
			0.864520406527107 0.180171913000263
			0.864728611295872 0.18029673952475
			0.864936816064636 0.180421571687865
			0.865145020833401 0.18054640948172
			0.865353225602166 0.18067125289843
			0.865561430370931 0.18079610193012
			0.865769635139695 0.180920956568924
			0.86597783990846 0.18104581680698
			0.866186044677225 0.181170682636436
			0.86639424944599 0.181295554049445
			0.866602454214754 0.18142043103817
			0.866810658983519 0.18154531359478
			0.867018863752284 0.181670201711452
			0.867227068521048 0.181795095380368
			0.867435273289813 0.181919994593722
			0.867643478058578 0.182044899343712
			0.867851682827342 0.182169809622543
			0.868059887596107 0.18229472542243
			0.868268092364872 0.182419646735594
			0.868476297133637 0.182544573554263
			0.868684501902401 0.182669505870673
			0.868892706671166 0.182794443677067
			0.869100911439931 0.182919386965697
			0.869309116208695 0.18304433572882
			0.86951732097746 0.183169289958702
			0.869725525746225 0.183294249647615
			0.86993373051499 0.183419214787841
			0.870141935283754 0.183544185371666
			0.870350140052519 0.183669161391386
			0.870558344821284 0.183794142839304
			0.870766549590049 0.18391912970773
			0.870974754358813 0.184044121988981
			0.871182959127578 0.184169119675381
			0.871391163896343 0.184294122759263
			0.871599368665107 0.184419131232967
			0.871807573433872 0.18454414508884
			0.872015778202637 0.184669164319236
			0.872223982971401 0.184794188916517
			0.872432187740166 0.184919218873052
			0.872640392508931 0.185044254181218
			0.872848597277696 0.185169294833399
			0.87305680204646 0.185294340821987
			0.873265006815225 0.18541939213938
			0.87347321158399 0.185544448777985
			0.873681416352754 0.185669510730216
			0.873889621121519 0.185794577988493
			0.874097825890284 0.185919650545245
			0.874306030659049 0.186044728392909
			0.874514235427813 0.186169811523927
			0.874722440196578 0.186294899930751
			0.874930644965343 0.186419993605837
			0.875138849734107 0.186545092541654
			0.875347054502872 0.186670196730672
			0.875555259271637 0.186795306165372
			0.875763464040402 0.186920420838244
			0.875971668809166 0.18704554074178
			0.876179873577931 0.187170665868485
			0.876388078346696 0.187295796210868
			0.876596283115461 0.187420931761447
			0.876804487884225 0.187546072512747
			0.87701269265299 0.1876712184573
			0.877220897421755 0.187796369587645
			0.877429102190519 0.18792152589633
			0.877637306959284 0.188046687375909
			0.877845511728049 0.188171854018945
			0.878053716496814 0.188297025818006
			0.878261921265578 0.188422202765669
			0.878470126034343 0.188547384854519
			0.878678330803108 0.188672572077147
			0.878886535571872 0.188797764426152
			0.879094740340637 0.18892296189414
			0.879302945109402 0.189048164473726
			0.879511149878166 0.189173372157529
			0.879719354646931 0.18929858493818
			0.879927559415696 0.189423802808314
			0.880135764184461 0.189549025760574
			0.880343968953225 0.189674253787612
			0.88055217372199 0.189799486882085
			0.880760378490755 0.189924725036659
			0.88096858325952 0.190049968244008
			0.881176788028284 0.190175216496811
			0.881384992797049 0.190300469787757
			0.881593197565814 0.190425728109542
			0.881801402334578 0.190550991454866
			0.882009607103343 0.190676259816442
			0.882217811872108 0.190801533186986
			0.882426016640873 0.190926811559224
			0.882634221409637 0.191052094925887
			0.882842426178402 0.191177383279715
			0.883050630947167 0.191302676613456
			0.883258835715931 0.191427974919865
			0.883467040484696 0.191553278191702
			0.883675245253461 0.191678586421738
			0.883883450022226 0.19180389960275
			0.88409165479099 0.191929217727521
			0.884299859559755 0.192054540788843
			0.88450806432852 0.192179868779516
			0.884716269097284 0.192305201692346
			0.884924473866049 0.192430539520146
			0.885132678634814 0.192555882255738
			0.885340883403579 0.19268122989195
			0.885549088172343 0.19280658242162
			0.885757292941108 0.192931939837589
			0.885965497709873 0.19305730213271
			0.886173702478637 0.19318266929984
			0.886381907247402 0.193308041331845
			0.886590112016167 0.193433418221598
			0.886798316784932 0.193558799961981
			0.887006521553696 0.19368418654588
			0.887214726322461 0.193809577966191
			0.887422931091226 0.193934974215817
			0.88763113585999 0.194060375287669
			0.887839340628755 0.194185781174663
			0.88804754539752 0.194311191869725
			0.888255750166285 0.194436607365787
			0.888463954935049 0.194562027655789
			0.888672159703814 0.194687452732679
			0.888880364472579 0.19481288258941
			0.889088569241343 0.194938317218945
			0.889296774010108 0.195063756614254
			0.889504978778873 0.195189200768313
			0.889713183547638 0.195314649674107
			0.889921388316402 0.195440103324627
			0.890129593085167 0.195565561712872
			0.890337797853932 0.19569102483185
			0.890546002622696 0.195816492674573
			0.890754207391461 0.195941965234064
			0.890962412160226 0.19606744250335
			0.891170616928991 0.196192924475469
			0.891378821697755 0.196318411143463
			0.89158702646652 0.196443902500384
			0.891795231235285 0.19656939853929
			0.892003436004049 0.196694899253247
			0.892211640772814 0.196820404635328
			0.892419845541579 0.196945914678614
			0.892628050310344 0.197071429376193
			0.892836255079108 0.197196948721159
			0.893044459847873 0.197322472706617
			0.893252664616638 0.197448001325676
			0.893460869385402 0.197573534571454
			0.893669074154167 0.197699072437075
			0.893877278922932 0.197824614915674
			0.894085483691697 0.197950162000389
			0.894293688460461 0.198075713684367
			0.894501893229226 0.198201269960764
			0.894710097997991 0.198326830822741
			0.894918302766756 0.198452396263469
			0.89512650753552 0.198577966276124
			0.895334712304285 0.19870354085389
			0.89554291707305 0.198829119989959
			0.895751121841814 0.198954703677531
			0.895959326610579 0.199080291909811
			0.896167531379344 0.199205884680014
			0.896375736148109 0.199331481981362
			0.896583940916873 0.199457083807083
			0.896792145685638 0.199582690150413
			0.897000350454403 0.199708301004597
			0.897208555223167 0.199833916362884
			0.897416759991932 0.199959536218534
			0.897624964760697 0.200085160564812
			0.897833169529461 0.200210789394992
			0.898041374298226 0.200336422702354
			0.898249579066991 0.200462060480187
			0.898457783835756 0.200587702721786
			0.89866598860452 0.200713349420453
			0.898874193373285 0.2008390005695
			0.89908239814205 0.200964656162244
			0.899290602910815 0.201090316192009
			0.899498807679579 0.20121598065213
			0.899707012448344 0.201341649535944
			0.899915217217109 0.201467322836801
			0.900123421985873 0.201593000548055
			0.900331626754638 0.201718682663067
			0.900539831523403 0.201844369175209
			0.900748036292167 0.201970060077855
			0.900956241060932 0.202095755364392
			0.901164445829697 0.20222145502821
			0.901372650598462 0.20234715906271
			0.901580855367226 0.202472867461297
			0.901789060135991 0.202598580217386
			0.901997264904756 0.202724297324398
			0.90220546967352 0.202850018775762
			0.902413674442285 0.202975744564915
			0.90262187921105 0.2031014746853
			0.902830083979815 0.203227209130368
			0.903038288748579 0.203352947893578
			0.903246493517344 0.203478690968396
			0.903454698286109 0.203604438348295
			0.903662903054874 0.203730190026755
			0.903871107823638 0.203855945997265
			0.904079312592403 0.203981706253321
			0.904287517361168 0.204107470788426
			0.904495722129932 0.204233239596089
			0.904703926898697 0.204359012669829
			0.904912131667462 0.204484790003171
			0.905120336436227 0.204610571589647
			0.905328541204991 0.204736357422798
			0.905536745973756 0.204862147496171
			0.905744950742521 0.204987941803321
			0.905953155511285 0.20511374033781
			0.90616136028005 0.205239543093208
			0.906369565048815 0.205365350063092
			0.90657776981758 0.205491161241046
			0.906785974586344 0.205616976620662
			0.906994179355109 0.20574279619554
			0.907202384123874 0.205868619959286
			0.907410588892638 0.205994447905514
			0.907618793661403 0.206120280027847
			0.907826998430168 0.206246116319912
			0.908035203198932 0.206371956775347
			0.908243407967697 0.206497801387794
			0.908451612736462 0.206623650150906
			0.908659817505227 0.206749503058341
			0.908868022273991 0.206875360103764
			0.909076227042756 0.20700122128085
			0.909284431811521 0.207127086583279
			0.909492636580286 0.207252956004739
			0.90970084134905 0.207378829538926
			0.909909046117815 0.207504707179543
			0.91011725088658 0.2076305889203
			0.910325455655344 0.207756474754915
			0.910533660424109 0.207882364677114
			0.910741865192874 0.20800825868063
			0.910950069961639 0.208134156759201
			0.911158274730403 0.208260058906577
			0.911366479499168 0.208385965116511
			0.911574684267933 0.208511875382766
			0.911782889036697 0.208637789699113
			0.911991093805462 0.208763708059327
			0.912199298574227 0.208889630457193
			0.912407503342991 0.209015556886504
			0.912615708111756 0.209141487341059
			0.912823912880521 0.209267421814665
			0.913032117649286 0.209393360301136
			0.91324032241805 0.209519302794293
			0.913448527186815 0.209645249287965
			0.91365673195558 0.209771199775989
			0.913864936724345 0.20989715425221
			0.914073141493109 0.210023112710477
			0.914281346261874 0.210149075144649
			0.914489551030639 0.210275041548594
			0.914697755799403 0.210401011916183
			0.914905960568168 0.210526986241299
			0.915114165336933 0.210652964517829
			0.915322370105698 0.210778946739669
			0.915530574874462 0.210904932900723
			0.915738779643227 0.2110309229949
			0.915946984411992 0.211156917016118
			0.916155189180756 0.211282914958304
			0.916363393949521 0.211408916815389
			0.916571598718286 0.211534922581315
			0.916779803487051 0.211660932250027
			0.916988008255815 0.211786945815483
			0.91719621302458 0.211912963271643
			0.917404417793345 0.212038984612477
			0.91761262256211 0.212165009831964
			0.917820827330874 0.212291038924087
			0.918029032099639 0.212417071882839
			0.918237236868404 0.212543108702218
			0.918445441637168 0.212669149376233
			0.918653646405933 0.212795193898896
			0.918861851174698 0.212921242264231
			0.919070055943462 0.213047294466265
			0.919278260712227 0.213173350499035
			0.919486465480992 0.213299410356586
			0.919694670249757 0.213425474032969
			0.919902875018521 0.213551541522241
			0.920111079787286 0.21367761281847
			0.920319284556051 0.213803687915729
			0.920527489324815 0.213929766808099
			0.92073569409358 0.214055849489668
			0.920943898862345 0.214181935954532
			0.92115210363111 0.214308026196794
			0.921360308399874 0.214434120210566
			0.921568513168639 0.214560217989964
			0.921776717937404 0.214686319529114
			0.921984922706168 0.214812424822149
			0.922193127474933 0.214938533863209
			0.922401332243698 0.215064646646443
			0.922609537012463 0.215190763166004
			0.922817741781227 0.215316883416056
			0.923025946549992 0.215443007390768
			0.923234151318757 0.215569135084318
			0.923442356087521 0.21569526649089
			0.923650560856286 0.215821401604676
			0.923858765625051 0.215947540419876
			0.924066970393816 0.216073682930697
			0.92427517516258 0.216199829131353
			0.924483379931345 0.216325979016066
			0.92469158470011 0.216452132579065
			0.924899789468874 0.216578289814587
			0.925107994237639 0.216704450716875
			0.925316199006404 0.216830615280181
			0.925524403775169 0.216956783498763
			0.925732608543933 0.217082955366889
			0.925940813312698 0.217209130878831
			0.926149018081463 0.217335310028871
			0.926357222850227 0.217461492811296
			0.926565427618992 0.217587679220404
			0.926773632387757 0.217713869250496
			0.926981837156522 0.217840062895884
			0.927190041925286 0.217966260150886
			0.927398246694051 0.218092461009828
			0.927606451462816 0.218218665467041
			0.927814656231581 0.218344873516867
			0.928022861000345 0.218471085153653
			0.92823106576911 0.218597300371754
			0.928439270537875 0.218723519165533
			0.928647475306639 0.218849741529359
			0.928855680075404 0.218975967457611
			0.929063884844169 0.219102196944673
			0.929272089612934 0.219228429984936
			0.929480294381698 0.219354666572801
			0.929688499150463 0.219480906702675
			0.929896703919228 0.219607150368972
			0.930104908687992 0.219733397566113
			0.930313113456757 0.219859648288529
			0.930521318225522 0.219985902530655
			0.930729522994286 0.220112160286935
			0.930937727763051 0.220238421551822
			0.931145932531816 0.220364686319774
			0.931354137300581 0.220490954585256
			0.931562342069345 0.220617226342744
			0.93177054683811 0.220743501586718
			0.931978751606875 0.220869780311666
			0.93218695637564 0.220996062512085
			0.932395161144404 0.221122348182477
			0.932603365913169 0.221248637317353
			0.932811570681934 0.221374929911232
			0.933019775450698 0.22150122595864
			0.933227980219463 0.221627525454108
			0.933436184988228 0.221753828392177
			0.933644389756993 0.221880134767396
			0.933852594525757 0.222006444574319
			0.934060799294522 0.222132757807509
			0.934269004063287 0.222259074461536
			0.934477208832051 0.222385394530978
			0.934685413600816 0.222511718010418
			0.934893618369581 0.222638044894451
			0.935101823138346 0.222764375177674
			0.93531002790711 0.222890708854695
			0.935518232675875 0.223017045920129
			0.93572643744464 0.223143386368597
			0.935934642213404 0.223269730194729
			0.936142846982169 0.223396077393161
			0.936351051750934 0.223522427958538
			0.936559256519699 0.223648781885511
			0.936767461288463 0.223775139168739
			0.936975666057228 0.223901499802888
			0.937183870825993 0.224027863782632
			0.937392075594757 0.224154231102653
			0.937600280363522 0.224280601757638
			0.937808485132287 0.224406975742284
			0.938016689901052 0.224533353051294
			0.938224894669816 0.224659733679379
			0.938433099438581 0.224786117621257
			0.938641304207346 0.224912504871654
			0.93884950897611 0.225038895425302
			0.939057713744875 0.225165289276943
			0.93926591851364 0.225291686421323
			0.939474123282405 0.225418086853199
			0.939682328051169 0.225544490567333
			0.939890532819934 0.225670897558494
			0.940098737588699 0.225797307821462
			0.940306942357463 0.225923721351019
			0.940515147126228 0.226050138141959
			0.940723351894993 0.226176558189082
			0.940931556663757 0.226302981487194
			0.941139761432522 0.22642940803111
			0.941347966201287 0.226555837815651
			0.941556170970052 0.226682270835649
			0.941764375738816 0.226808707085938
			0.941972580507581 0.226935146561363
			0.942180785276346 0.227061589256777
			0.942388990045111 0.227188035167037
			0.942597194813875 0.22731448428701
			0.94280539958264 0.22744093661157
			0.943013604351405 0.227567392135599
			0.943221809120169 0.227693850853984
			0.943430013888934 0.227820312761622
			0.943638218657699 0.227946777853416
			0.943846423426464 0.228073246124278
			0.944054628195228 0.228199717569125
			0.944262832963993 0.228326192182883
			0.944471037732758 0.228452669960486
			0.944679242501522 0.228579150896873
			0.944887447270287 0.228705634986993
			0.945095652039052 0.2288321222258
			0.945303856807817 0.228958612608259
			0.945512061576581 0.229085106129338
			0.945720266345346 0.229211602784015
			0.945928471114111 0.229338102567276
			0.946136675882875 0.229464605474113
			0.94634488065164 0.229591111499525
			0.946553085420405 0.229717620638519
			0.94676129018917 0.229844132886111
			0.946969494957934 0.229970648237322
			0.947177699726699 0.230097166687181
			0.947385904495464 0.230223688230727
			0.947594109264228 0.230350212863001
			0.947802314032993 0.230476740579057
			0.948010518801758 0.230603271373954
			0.948218723570523 0.230729805242757
			0.948426928339287 0.230856342180542
			0.948635133108052 0.230982882182388
			0.948843337876817 0.231109425243385
			0.949051542645581 0.231235971358628
			0.949259747414346 0.231362520523222
			0.949467952183111 0.231489072732278
			0.949676156951876 0.231615627980913
			0.94988436172064 0.231742186264253
			0.950092566489405 0.231868747577432
			0.95030077125817 0.23199531191559
			0.950508976026935 0.232121879273874
			0.950717180795699 0.232248449647442
			0.950925385564464 0.232375023031454
			0.951133590333229 0.232501599421082
			0.951341795101993 0.232628178811503
			0.951549999870758 0.232754761197902
			0.951758204639523 0.232881346575472
			0.951966409408287 0.233007934939411
			0.952174614177052 0.233134526284929
			0.952382818945817 0.233261120607238
			0.952591023714582 0.233387717901562
			0.952799228483346 0.23351431816313
			0.953007433252111 0.233640921387178
			0.953215638020876 0.233767527568952
			0.95342384278964 0.233894136703702
			0.953632047558405 0.234020748786688
			0.95384025232717 0.234147363813176
			0.954048457095935 0.234273981778441
			0.954256661864699 0.234400602677763
			0.954464866633464 0.234527226506431
			0.954673071402229 0.234653853259743
			0.954881276170993 0.234780482933
			0.955089480939758 0.234907115521514
			0.955297685708523 0.235033751020604
			0.955505890477288 0.235160389425596
			0.955714095246052 0.235287030731822
			0.955922300014817 0.235413674934623
			0.956130504783582 0.235540322029347
			0.956338709552347 0.235666972011351
			0.956546914321111 0.235793624875995
			0.956755119089876 0.235920280618652
			0.956963323858641 0.236046939234698
			0.957171528627405 0.236173600719518
			0.95737973339617 0.236300265068506
			0.957587938164935 0.236426932277061
			0.9577961429337 0.23655360234059
			0.958004347702464 0.236680275254508
			0.958212552471229 0.236806951014237
			0.958420757239994 0.236933629615207
			0.958628962008758 0.237060311052855
			0.958837166777523 0.237186995322625
			0.959045371546288 0.237313682419969
			0.959253576315052 0.237440372340345
			0.959461781083817 0.237567065079222
			0.959669985852582 0.237693760632071
			0.959878190621347 0.237820458994376
			0.960086395390111 0.237947160161625
			0.960294600158876 0.238073864129314
			0.960502804927641 0.238200570892947
			0.960711009696406 0.238327280448035
			0.96091921446517 0.238453992790096
			0.961127419233935 0.238580707914656
			0.9613356240027 0.238707425817248
			0.961543828771464 0.238834146493414
			0.961752033540229 0.238960869938701
			0.961960238308994 0.239087596148665
			0.962168443077759 0.239214325118868
			0.962376647846523 0.239341056844882
			0.962584852615288 0.239467791322283
			0.962793057384053 0.239594528546657
			0.963001262152817 0.239721268513597
			0.963209466921582 0.239848011218702
			0.963417671690347 0.23997475665758
			0.963625876459111 0.240101504825846
			0.963834081227876 0.240228255719121
			0.964042285996641 0.240355009333036
			0.964250490765406 0.240481765663228
			0.96445869553417 0.24060852470534
			0.964666900302935 0.240735286455026
			0.9648751050717 0.240862050907943
			0.965083309840465 0.240988818059759
			0.965291514609229 0.241115587906148
			0.965499719377994 0.241242360442791
			0.965707924146759 0.241369135665377
			0.965916128915523 0.241495913569603
			0.966124333684288 0.241622694151172
			0.966332538453053 0.241749477405795
			0.966540743221818 0.241876263329191
			0.966748947990582 0.242003051917086
			0.966957152759347 0.242129843165213
			0.967165357528112 0.242256637069313
			0.967373562296876 0.242383433625134
			0.967581767065641 0.242510232828432
			0.967789971834406 0.242637034674969
			0.967998176603171 0.242763839160516
			0.968206381371935 0.242890646280851
			0.9684145861407 0.24301745603176
			0.968622790909465 0.243144268409034
			0.96883099567823 0.243271083408473
			0.969039200446994 0.243397901025886
			0.969247405215759 0.243524721257087
			0.969455609984524 0.243651544097898
			0.969663814753288 0.24377836954415
			0.969872019522053 0.243905197591678
			0.970080224290818 0.244032028236328
			0.970288429059582 0.244158861473952
			0.970496633828347 0.244285697300408
			0.970704838597112 0.244412535711565
			0.970913043365877 0.244539376703294
			0.971121248134641 0.244666220271479
			0.971329452903406 0.244793066412009
			0.971537657672171 0.244919915120779
			0.971745862440935 0.245046766393693
			0.9719540672097 0.245173620226663
			0.972162271978465 0.245300476615607
			0.97237047674723 0.245427335556451
			0.972578681515994 0.245554197045129
			0.972786886284759 0.245681061077581
			0.972995091053524 0.245807927649756
			0.973203295822288 0.245934796757609
			0.973411500591053 0.246061668397104
			0.973619705359818 0.24618854256421
			0.973827910128583 0.246315419254907
			0.974036114897347 0.246442298465178
			0.974244319666112 0.246569180191017
			0.974452524434877 0.246696064428424
			0.974660729203641 0.246822951173406
			0.974868933972406 0.246949840421978
			0.975077138741171 0.247076732170163
			0.975285343509936 0.247203626413991
			0.9754935482787 0.247330523149498
			0.975701753047465 0.247457422372728
			0.97590995781623 0.247584324079736
			0.976118162584995 0.247711228266578
			0.976326367353759 0.247838134929323
			0.976534572122524 0.247965044064044
			0.976742776891289 0.248091955666823
			0.976950981660053 0.248218869733663
			0.977159186428818 0.248345786239875
			0.977367391197583 0.248472705166097
			0.977575595966347 0.248599626509165
			0.977783800735112 0.24872655026592
			0.977992005503877 0.248853476433204
			0.978200210272642 0.248980405007864
			0.978408415041406 0.249107335986748
			0.978616619810171 0.249234269366711
			0.978824824578936 0.249361205144606
			0.9790330293477 0.249488143317293
			0.979241234116465 0.249615083881634
			0.97944943888523 0.249742026834493
			0.979657643653995 0.249868972172739
			0.979865848422759 0.249995919893243
			0.980074053191524 0.250122869992878
			0.980282257960289 0.250249822468523
			0.980490462729053 0.250376777317057
			0.980698667497818 0.250503734535365
			0.980906872266583 0.250630694120333
			0.981115077035348 0.250757656068851
			0.981323281804112 0.250884620377812
			0.981531486572877 0.251011587044111
			0.981739691341642 0.251138556064649
			0.981947896110406 0.251265527436327
			0.982156100879171 0.25139250115605
			0.982364305647936 0.251519477220728
			0.982572510416701 0.251646455627271
			0.982780715185465 0.251773436372595
			0.98298891995423 0.251900419453617
			0.983197124722995 0.252027404867259
			0.98340532949176 0.252154392610443
			0.983613534260524 0.252281382680099
			0.983821739029289 0.252408375073155
			0.984029943798054 0.252535369786545
			0.984238148566818 0.252662366817205
			0.984446353335583 0.252789366162076
			0.984654558104348 0.252916367818101
			0.984862762873112 0.253043371782223
			0.985070967641877 0.253170378051394
			0.985279172410642 0.253297386622565
			0.985487377179407 0.25342439749269
			0.985695581948171 0.253551410658729
			0.985903786716936 0.253678426117643
			0.986111991485701 0.253805443866396
			0.986320196254466 0.253932463901956
			0.98652840102323 0.254059486221294
			0.986736605791995 0.254186510821383
			0.98694481056076 0.2543135376992
			0.987153015329524 0.254440566851727
			0.987361220098289 0.254567598275944
			0.987569424867054 0.25469463196884
			0.987777629635818 0.254821667927404
			0.987985834404583 0.254948706148627
			0.988194039173348 0.255075746629507
			0.988402243942113 0.25520278936704
			0.988610448710877 0.25532983435823
			0.988818653479642 0.255456881600081
			0.989026858248407 0.255583931089602
			0.989235063017172 0.255710982823803
			0.989443267785936 0.255838036799699
			0.989651472554701 0.255965093014308
			0.989859677323466 0.256092151464649
			0.99006788209223 0.256219212147747
			0.990276086860995 0.256346275060628
			0.99048429162976 0.256473340200322
			0.990692496398525 0.256600407563863
			0.990900701167289 0.256727477148286
			0.991108905936054 0.25685454895063
			0.991317110704819 0.256981622967939
			0.991525315473583 0.257108699197256
			0.991733520242348 0.257235777635632
			0.991941725011113 0.257362858280117
			0.992149929779878 0.257489941127767
			0.992358134548642 0.257617026175638
			0.992566339317407 0.257744113420793
			0.992774544086172 0.257871202860296
			0.992982748854936 0.257998294491213
			0.993190953623701 0.258125388310614
			0.993399158392466 0.258252484315575
			0.993607363161231 0.25837958250317
			0.993815567929995 0.25850668287048
			0.99402377269876 0.258633785414588
			0.994231977467525 0.258760890132578
			0.994440182236289 0.258887997021542
			0.994648387005054 0.25901510607857
			0.994856591773819 0.259142217300757
			0.995064796542584 0.259269330685203
			0.995273001311348 0.259396446229009
			0.995481206080113 0.259523563929279
			0.995689410848878 0.25965068378312
			0.995897615617642 0.259777805787645
			0.996105820386407 0.259904929939966
			0.996314025155172 0.2600320562372
			0.996522229923937 0.260159184676469
			0.996730434692701 0.260286315254895
			0.996938639461466 0.260413447969604
			0.997146844230231 0.260540582817727
			0.997355048998995 0.260667719796394
			0.99756325376776 0.260794858902744
			0.997771458536525 0.260922000133913
			0.99797966330529 0.261049143487044
			0.998187868074054 0.261176288959283
			0.998396072842819 0.261303436547777
			0.998604277611584 0.261430586249677
			0.998812482380348 0.261557738062138
			0.999020687149113 0.261684891982318
			0.999228891917878 0.261812048007377
			0.999437096686643 0.261939206134479
			0.999645301455407 0.26206636636079
			0.999853506224172 0.262193528683481
			1.00006171099294 0.262320693099725
			1.0002699157617 0.262447859606697
			1.00047812053047 0.262575028201578
			1.00068632529923 0.262702198881549
			1.000894530068 0.262829371643796
			1.00110273483676 0.262956546485508
			1.00131093960553 0.263083723403876
			1.00151914437429 0.263210902396095
			1.00172734914305 0.263338083459364
			1.00193555391182 0.263465266590883
			1.00214375868058 0.263592451787857
			1.00235196344935 0.263719639047492
			1.00256016821811 0.263846828367
			1.00276837298688 0.263974019743593
			1.00297657775564 0.264101213174489
			1.00318478252441 0.264228408656907
			1.00339298729317 0.26435560618807
			1.00360119206194 0.264482805765204
			1.0038093968307 0.264610007385538
			1.00401760159947 0.264737211046304
			1.00422580636823 0.264864416744738
			1.004434011137 0.264991624478078
			1.00464221590576 0.265118834243566
			1.00485042067453 0.265246046038446
			1.00505862544329 0.265373259859966
			1.00526683021205 0.265500475705377
			1.00547503498082 0.265627693571933
			1.00568323974958 0.265754913456891
			1.00589144451835 0.265882135357511
			1.00609964928711 0.266009359271056
			1.00630785405588 0.266136585194793
			1.00651605882464 0.266263813125993
			1.00672426359341 0.266391043061926
			1.00693246836217 0.266518274999869
			1.00714067313094 0.266645508937101
			1.0073488778997 0.266772744870905
			1.00755708266847 0.266899982798564
			1.00776528743723 0.267027222717367
			1.007973492206 0.267154464624606
			1.00818169697476 0.267281708517576
			1.00838990174353 0.267408954393572
			1.00859810651229 0.267536202249897
			1.00880631128105 0.267663452083855
			1.00901451604982 0.267790703892751
			1.00922272081858 0.267917957673896
			1.00943092558735 0.268045213424604
			1.00963913035611 0.268172471142189
			1.00984733512488 0.268299730823973
			1.01005553989364 0.268426992467277
			1.01026374466241 0.268554256069427
			1.01047194943117 0.268681521627751
			1.01068015419994 0.268808789139582
			1.0108883589687 0.268936058602254
			1.01109656373747 0.269063330013105
			1.01130476850623 0.269190603369477
			1.011512973275 0.269317878668713
			1.01172117804376 0.269445155908161
			1.01192938281253 0.269572435085172
			1.01213758758129 0.2696997161971
			1.01234579235005 0.2698269992413
			1.01255399711882 0.269954284215132
			1.01276220188758 0.270081571115961
			1.01297040665635 0.270208859941151
			1.01317861142511 0.270336150688072
			1.01338681619388 0.270463443354096
			1.01359502096264 0.270590737936599
			1.01380322573141 0.270718034432958
			1.01401143050017 0.270845332840556
			1.01421963526894 0.270972633156778
			1.0144278400377 0.271099935379011
			1.01463604480647 0.271227239504646
			1.01484424957523 0.271354545531077
			1.015052454344 0.271481853455701
			1.01526065911276 0.271609163275919
			1.01546886388153 0.271736474989134
			1.01567706865029 0.271863788592753
			1.01588527341906 0.271991104084184
			1.01609347818782 0.272118421460842
			1.01630168295658 0.272245740720142
			1.01650988772535 0.272373061859502
			1.01671809249411 0.272500384876345
			1.01692629726288 0.272627709768096
			1.01713450203164 0.272755036532184
			1.01734270680041 0.272882365166039
			1.01755091156917 0.273009695667096
			1.01775911633794 0.273137028032793
			1.0179673211067 0.273264362260571
			1.01817552587547 0.273391698347873
			1.01838373064423 0.273519036292147
			1.018591935413 0.273646376090843
			1.01880014018176 0.273773717741413
			1.01900834495053 0.273901061241314
			1.01921654971929 0.274028406588006
			1.01942475448806 0.27415575377895
			1.01963295925682 0.274283102811614
			1.01984116402558 0.274410453683465
			1.02004936879435 0.274537806391975
			1.02025757356311 0.27466516093462
			1.02046577833188 0.274792517308877
			1.02067398310064 0.274919875512227
			1.02088218786941 0.275047235542156
			1.02109039263817 0.27517459739615
			1.02129859740694 0.2753019610717
			1.0215068021757 0.2754293265663
			1.02171500694447 0.275556693877446
			1.02192321171323 0.275684063002638
			1.022131416482 0.27581143393938
			1.02233962125076 0.275938806685177
			1.02254782601953 0.276066181237539
			1.02275603078829 0.276193557593978
			1.02296423555706 0.276320935752009
			1.02317244032582 0.276448315709151
			1.02338064509458 0.276575697462926
			1.02358884986335 0.276703081010858
			1.02379705463211 0.276830466350476
			1.02400525940088 0.27695785347931
			1.02421346416964 0.277085242394895
			1.02442166893841 0.277212633094768
			1.02462987370717 0.277340025576468
			1.02483807847594 0.277467419837541
			1.0250462832447 0.277594815875531
			1.02525448801347 0.277722213687989
			1.02546269278223 0.277849613272468
			1.025670897551 0.277977014626524
			1.02587910231976 0.278104417747715
			1.02608730708853 0.278231822633604
			1.02629551185729 0.278359229281757
			1.02650371662606 0.27848663768974
			1.02671192139482 0.278614047855126
			1.02692012616358 0.27874145977549
			1.02712833093235 0.278868873448409
			1.02733653570111 0.278996288871464
			1.02754474046988 0.279123706042239
			1.02775294523864 0.279251124958321
			1.02796115000741 0.2793785456173
			1.02816935477617 0.27950596801677
			1.02837755954494 0.279633392154326
			1.0285857643137 0.279760818027569
			1.02879396908247 0.2798882456341
			1.02900217385123 0.280015674971527
			1.02921037862 0.280143106037456
			1.02941858338876 0.280270538829501
			1.02962678815753 0.280397973345276
			1.02983499292629 0.280525409582401
			1.03004319769506 0.280652847538494
			1.03025140246382 0.280780287211183
			1.03045960723259 0.280907728598093
			1.03066781200135 0.281035171696855
			1.03087601677011 0.281162616505104
			1.03108422153888 0.281290063020476
			1.03129242630764 0.28141751124061
			1.03150063107641 0.281544961163151
			1.03170883584517 0.281672412785744
			1.03191704061394 0.281799866106038
			1.0321252453827 0.281927321121687
			1.03233345015147 0.282054777830344
			1.03254165492023 0.28218223622967
			1.032749859689 0.282309696317326
			1.03295806445776 0.282437158090977
			1.03316626922653 0.28256462154829
			1.03337447399529 0.282692086686937
			1.03358267876406 0.282819553504592
			1.03379088353282 0.282947021998932
			1.03399908830159 0.283074492167638
			1.03420729307035 0.283201964008393
			1.03441549783911 0.283329437518884
			1.03462370260788 0.2834569126968
			1.03483190737664 0.283584389539835
			1.03504011214541 0.283711868045685
			1.03524831691417 0.283839348212048
			1.03545652168294 0.283966830036627
			1.0356647264517 0.284094313517127
			1.03587293122047 0.284221798651257
			1.03608113598923 0.284349285436728
			1.036289340758 0.284476773871254
			1.03649754552676 0.284604263952554
			1.03670575029553 0.284731755678349
			1.03691395506429 0.284859249046362
			1.03712215983306 0.284986744054321
			1.03733036460182 0.285114240699955
			1.03753856937059 0.285241738980999
			1.03774677413935 0.285369238895188
			1.03795497890812 0.285496740440262
			1.03816318367688 0.285624243613964
			1.03837138844564 0.28575174841404
			1.03857959321441 0.285879254838238
			1.03878779798317 0.28600676288431
			1.03899600275194 0.286134272550013
			1.0392042075207 0.286261783833103
			1.03941241228947 0.286389296731342
			1.03962061705823 0.286516811242495
			1.039828821827 0.28664432736433
			1.04003702659576 0.286771845094616
			1.04024523136453 0.286899364431128
			1.04045343613329 0.287026885371643
			1.04066164090206 0.287154407913941
			1.04086984567082 0.287281932055804
			1.04107805043959 0.287409457795019
			1.04128625520835 0.287536985129376
			1.04149445997712 0.287664514056667
			1.04170266474588 0.287792044574687
			1.04191086951464 0.287919576681236
			1.04211907428341 0.288047110374115
			1.04232727905217 0.288174645651128
			1.04253548382094 0.288302182510085
			1.0427436885897 0.288429720948796
			1.04295189335847 0.288557260965075
			1.04316009812723 0.28868480255674
			1.043368302896 0.288812345721611
			1.04357650766476 0.288939890457513
			1.04378471243353 0.289067436762271
			1.04399291720229 0.289194984633715
			1.04420112197106 0.289322534069679
			1.04440932673982 0.289450085067998
			1.04461753150859 0.289577637626512
			1.04482573627735 0.289705191743063
			1.04503394104612 0.289832747415496
			1.04524214581488 0.28996030464166
			1.04545035058364 0.290087863419406
			1.04565855535241 0.29021542374659
			1.04586676012117 0.290342985621068
			1.04607496488994 0.290470549040702
			1.0462831696587 0.290598114003357
			1.04649137442747 0.290725680506898
			1.04669957919623 0.290853248549198
			1.046907783965 0.290980818128128
			1.04711598873376 0.291108389241565
			1.04732419350253 0.291235961887389
			1.04753239827129 0.291363536063484
			1.04774060304006 0.291491111767734
			1.04794880780882 0.291618688998028
			1.04815701257759 0.291746267752259
			1.04836521734635 0.291873848028323
			1.04857342211512 0.292001429824116
			1.04878162688388 0.292129013137541
			1.04898983165264 0.292256597966502
			1.04919803642141 0.292384184308907
			1.04940624119017 0.292511772162666
			1.04961444595894 0.292639361525694
			1.0498226507277 0.292766952395907
			1.05003085549647 0.292894544771226
			1.05023906026523 0.293022138649574
			1.050447265034 0.293149734028876
			1.05065546980276 0.293277330907063
			1.05086367457153 0.293404929282067
			1.05107187934029 0.293532529151824
			1.05128008410906 0.293660130514272
			1.05148828887782 0.293787733367353
			1.05169649364659 0.293915337709013
			1.05190469841535 0.294042943537199
			1.05211290318412 0.294170550849863
			1.05232110795288 0.294298159644959
			1.05252931272164 0.294425769920444
			1.05273751749041 0.29455338167428
			1.05294572225917 0.294680994904429
			1.05315392702794 0.294808609608858
			1.0533621317967 0.294936225785538
			1.05357033656547 0.295063843432441
			1.05377854133423 0.295191462547543
			1.053986746103 0.295319083128825
			1.05419495087176 0.295446705174267
			1.05440315564053 0.295574328681856
			1.05461136040929 0.29570195364958
			1.05481956517806 0.29582958007543
			1.05502776994682 0.295957207957403
			1.05523597471559 0.296084837293494
			1.05544417948435 0.296212468081707
			1.05565238425312 0.296340100320044
			1.05586058902188 0.296467734006513
			1.05606879379064 0.296595369139124
			1.05627699855941 0.296723005715891
			1.05648520332817 0.29685064373483
			1.05669340809694 0.296978283193961
			1.0569016128657 0.297105924091307
			1.05710981763447 0.297233566424894
			1.05731802240323 0.297361210192751
			1.057526227172 0.297488855392909
			1.05773443194076 0.297616502023405
			1.05794263670953 0.297744150082277
			1.05815084147829 0.297871799567565
			1.05835904624706 0.297999450477315
			1.05856725101582 0.298127102809575
			1.05877545578459 0.298254756562394
			1.05898366055335 0.298382411733828
			1.05919186532212 0.298510068321933
			1.05940007009088 0.29863772632477
			1.05960827485965 0.298765385740401
			1.05981647962841 0.298893046566893
			1.06002468439717 0.299020708802316
			1.06023288916594 0.299148372444742
			1.0604410939347 0.299276037492246
			1.06064929870347 0.299403703942908
			1.06085750347223 0.299531371794811
			1.061065708241 0.299659041046037
			1.06127391300976 0.299786711694677
			1.06148211777853 0.299914383738821
			1.06169032254729 0.300042057176563
			1.06189852731606 0.300169732006002
			1.06210673208482 0.300297408225237
			1.06231493685359 0.300425085832373
			1.06252314162235 0.300552764825516
			1.06273134639112 0.300680445202777
			1.06293955115988 0.300808126962267
			1.06314775592865 0.300935810102105
			1.06335596069741 0.301063494620408
			1.06356416546617 0.3011911805153
			1.06377237023494 0.301318867784905
			1.0639805750037 0.301446556427353
			1.06418877977247 0.301574246440775
			1.06439698454123 0.301701937823306
			1.06460518931 0.301829630573084
			1.06481339407876 0.30195732468825
			1.06502159884753 0.302085020166949
			1.06522980361629 0.302212717007327
			1.06543800838506 0.302340415207536
			1.06564621315382 0.302468114765728
			1.06585441792259 0.30259581568006
			1.06606262269135 0.302723517948693
			1.06627082746012 0.302851221569788
			1.06647903222888 0.302978926541512
			1.06668723699765 0.303106632862035
			1.06689544176641 0.303234340529527
			1.06710364653518 0.303362049542166
			1.06731185130394 0.303489759898128
			1.0675200560727 0.303617471595596
			1.06772826084147 0.303745184632754
			1.06793646561023 0.30387289900779
			1.068144670379 0.304000614718895
			1.06835287514776 0.304128331764263
			1.06856107991653 0.304256050142091
			1.06876928468529 0.304383769850579
			1.06897748945406 0.304511490887931
			1.06918569422282 0.304639213252353
			1.06939389899159 0.304766936942055
			1.06960210376035 0.304894661955249
			1.06981030852912 0.305022388290152
			1.07001851329788 0.305150115944981
			1.07022671806665 0.305277844917959
			1.07043492283541 0.305405575207312
			1.07064312760418 0.305533306811267
			1.07085133237294 0.305661039728056
			1.0710595371417 0.305788773955913
			1.07126774191047 0.305916509493075
			1.07147594667923 0.306044246337785
			1.071684151448 0.306171984488285
			1.07189235621676 0.306299723942822
			1.07210056098553 0.306427464699646
			1.07230876575429 0.306555206757011
			1.07251697052306 0.306682950113173
			1.07272517529182 0.306810694766391
			1.07293338006059 0.306938440714927
			1.07314158482935 0.307066187957047
			1.07334978959812 0.307193936491021
			1.07355799436688 0.307321686315119
			1.07376619913565 0.307449437427616
			1.07397440390441 0.307577189826792
			1.07418260867318 0.307704943510926
			1.07439081344194 0.307832698478303
			1.0745990182107 0.307960454727211
			1.07480722297947 0.30808821225594
			1.07501542774823 0.308215971062783
			1.075223632517 0.308343731146038
			1.07543183728576 0.308471492504004
			1.07564004205453 0.308599255134984
			1.07584824682329 0.308727019037284
			1.07605645159206 0.308854784209214
			1.07626465636082 0.308982550649085
			1.07647286112959 0.309110318355214
			1.07668106589835 0.309238087325917
			1.07688927066712 0.309365857559518
			1.07709747543588 0.309493629054341
			1.07730568020465 0.309621401808714
			1.07751388497341 0.309749175820967
			1.07772208974218 0.309876951089436
			1.07793029451094 0.310004727612456
			1.0781384992797 0.310132505388368
			1.07834670404847 0.310260284415516
			1.07855490881723 0.310388064692247
			1.078763113586 0.310515846216909
			1.07897131835476 0.310643628987856
			1.07917952312353 0.310771413003443
			1.07938772789229 0.31089919826203
			1.07959593266106 0.311026984761978
			1.07980413742982 0.311154772501653
			1.08001234219859 0.311282561479423
			1.08022054696735 0.311410351693659
			1.08042875173612 0.311538143142737
			1.08063695650488 0.311665935825033
			1.08084516127365 0.311793729738929
			1.08105336604241 0.311921524882808
			1.08126157081118 0.312049321255057
			1.08146977557994 0.312177118854067
			1.08167798034871 0.31230491767823
			1.08188618511747 0.312432717725943
			1.08209438988623 0.312560518995606
			1.082302594655 0.31268832148562
			1.08251079942376 0.312816125194392
			1.08271900419253 0.312943930120331
			1.08292720896129 0.313071736261847
			1.08313541373006 0.313199543617357
			1.08334361849882 0.313327352185279
			1.08355182326759 0.313455161964033
			1.08376002803635 0.313582972952043
			1.08396823280512 0.313710785147739
			1.08417643757388 0.313838598549549
			1.08438464234265 0.313966413155908
			1.08459284711141 0.314094228965252
			1.08480105188018 0.314222045976022
			1.08500925664894 0.31434986418666
			1.08521746141771 0.314477683595612
			1.08542566618647 0.314605504201329
			1.08563387095523 0.314733326002261
			1.085842075724 0.314861148996865
			1.08605028049276 0.314988973183599
			1.08625848526153 0.315116798560925
			1.08646669003029 0.315244625127307
			1.08667489479906 0.315372452881214
			1.08688309956782 0.315500281821117
			1.08709130433659 0.315628111945489
			1.08729950910535 0.315755943252808
			1.08750771387412 0.315883775741555
			1.08771591864288 0.316011609410212
			1.08792412341165 0.316139444257267
			1.08813232818041 0.316267280281209
			1.08834053294918 0.316395117480531
			1.08854873771794 0.316522955853728
			1.08875694248671 0.316650795399301
			1.08896514725547 0.316778636115751
			1.08917335202423 0.316906478001583
			1.089381556793 0.317034321055306
			1.08958976156176 0.317162165275431
			1.08979796633053 0.317290010660472
			1.09000617109929 0.317417857208948
			1.09021437586806 0.31754570491938
			1.09042258063682 0.317673553790291
			1.09063078540559 0.317801403820208
			1.09083899017435 0.317929255007662
			1.09104719494312 0.318057107351186
			1.09125539971188 0.318184960849316
			1.09146360448065 0.318312815500592
			1.09167180924941 0.318440671303556
			1.09188001401818 0.318568528256754
			1.09208821878694 0.318696386358735
			1.09229642355571 0.318824245608051
			1.09250462832447 0.318952106003257
			1.09271283309323 0.31907996754291
			1.092921037862 0.319207830225574
			1.09312924263076 0.319335694049811
			1.09333744739953 0.31946355901419
			1.09354565216829 0.31959142511728
			1.09375385693706 0.319719292357657
			1.09396206170582 0.319847160733896
			1.09417026647459 0.319975030244577
			1.09437847124335 0.320102900888284
			1.09458667601212 0.320230772663603
			1.09479488078088 0.320358645569124
			1.09500308554965 0.320486519603437
			1.09521129031841 0.32061439476514
			1.09541949508718 0.320742271052831
			1.09562769985594 0.320870148465111
			1.09583590462471 0.320998027000586
			1.09604410939347 0.321125906657863
			1.09625231416224 0.321253787435553
			1.096460518931 0.321381669332271
			1.09666872369976 0.321509552346635
			1.09687692846853 0.321637436477263
			1.09708513323729 0.321765321722781
			1.09729333800606 0.321893208081814
			1.09750154277482 0.322021095552993
			1.09770974754359 0.32214898413495
			1.09791795231235 0.322276873826321
			1.09812615708112 0.322404764625746
			1.09833436184988 0.322532656531867
			1.09854256661865 0.322660549543328
			1.09875077138741 0.322788443658779
			1.09895897615618 0.322916338876871
			1.09916718092494 0.323044235196259
			1.09937538569371 0.3231721326156
			1.09958359046247 0.323300031133556
			1.09979179523124 0.323427930748789
			1.1 0.323555831459969
		};
		\addlegendentry{\(\displaystyle \eta_2\)}
		\addplot [line width=0.32pt, red]
		table {%
			0 0.25
			0.000275068767191798 0.249828082029571
			0.000550137534383596 0.249656164083502
			0.000825206301575394 0.249484246171206
			0.00110027506876719 0.249312328302194
			0.00137534383595899 0.249140410486072
			0.00165041260315079 0.248968492732544
			0.00192548137034259 0.24879657505141
			0.00220055013753438 0.248624657452565
			0.00247561890472618 0.248452739946002
			0.00275068767191798 0.248280822541811
			0.00302575643910978 0.248108905250177
			0.00330082520630158 0.247936988081382
			0.00357589397349337 0.247765071045805
			0.00385096274068517 0.24759315415392
			0.00412603150787697 0.247421237416299
			0.00440110027506877 0.247249320843609
			0.00467616904226057 0.247077404446616
			0.00495123780945236 0.24690548823618
			0.00522630657664416 0.246733572223258
			0.00550137534383596 0.246561656418904
			0.00577644411102776 0.246389740834268
			0.00605151287821956 0.246217825480597
			0.00632658164541135 0.246045910369234
			0.00660165041260315 0.245873995511619
			0.00687671917979495 0.245702080919287
			0.00715178794698675 0.245530166603872
			0.00742685671417855 0.245358252577102
			0.00770192548137034 0.245186338850802
			0.00797699424856214 0.245014425436896
			0.00825206301575394 0.2448425123474
			0.00852713178294574 0.24467059959443
			0.00880220055013754 0.244498687190197
			0.00907726931732933 0.244326775147009
			0.00935233808452113 0.244154863477271
			0.00962740685171293 0.243982952193482
			0.00990247561890473 0.243811041308241
			0.0101775443860965 0.24363913083424
			0.0104526131532883 0.24346722078427
			0.0107276819204801 0.243295311171217
			0.0110027506876719 0.243123402008065
			0.0112778194548637 0.242951493307893
			0.0115528882220555 0.242779585083877
			0.0118279569892473 0.242607677349289
			0.0121030257564391 0.242435770117498
			0.0123780945236309 0.24226386340197
			0.0126531632908227 0.242091957216266
			0.0129282320580145 0.241920051574045
			0.0132033008252063 0.241748146489061
			0.0134783695923981 0.241576241975166
			0.0137534383595899 0.241404338046307
			0.0140285071267817 0.241232434716529
			0.0143035758939735 0.241060531999971
			0.0145786446611653 0.240888629910872
			0.0148537134283571 0.240716728463565
			0.0151287821955489 0.240544827672479
			0.0154038509627407 0.240372927552141
			0.0156789197299325 0.240201028117174
			0.0159539884971243 0.240029129382297
			0.0162290572643161 0.239857231362327
			0.0165041260315079 0.239685334072176
			0.0167791947986997 0.239513437526851
			0.0170542635658915 0.23934154174146
			0.0173293323330833 0.239169646731202
			0.0176044011002751 0.238997752511378
			0.0178794698674669 0.23882585909738
			0.0181545386346587 0.2386539665047
			0.0184296074018505 0.238482074748927
			0.0187046761690423 0.238310183845743
			0.0189797449362341 0.238138293810929
			0.0192548137034259 0.237966404660363
			0.0195298824706177 0.237794516410018
			0.0198049512378095 0.237622629075963
			0.0200800200050013 0.237450742674365
			0.0203550887721931 0.237278857221486
			0.0206301575393848 0.237106972733687
			0.0209052263065766 0.236935089227423
			0.0211802950737684 0.236763206719245
			0.0214553638409602 0.236591325225804
			0.021730432608152 0.236419444763843
			0.0220055013753438 0.236247565350204
			0.0222805701425356 0.236075687001826
			0.0225556389097274 0.235903809735743
			0.0228307076769192 0.235731933569086
			0.023105776444111 0.235560058519082
			0.0233808452113028 0.235388184603056
			0.0236559139784946 0.235216311838428
			0.0239309827456864 0.235044440242714
			0.0242060515128782 0.234872569833528
			0.02448112028007 0.23470070062858
			0.0247561890472618 0.234528832645676
			0.0250312578144536 0.234356965902718
			0.0253063265816454 0.234185100417706
			0.0255813953488372 0.234013236208736
			0.025856464116029 0.233841373294
			0.0261315328832208 0.233669511691785
			0.0264066016504126 0.233497651420478
			0.0266816704176044 0.233325792498559
			0.0269567391847962 0.233153934944607
			0.027231807951988 0.232982078777296
			0.0275068767191798 0.232810224015397
			0.0277819454863716 0.232638370677777
			0.0280570142535634 0.232466518783401
			0.0283320830207552 0.232294668351327
			0.028607151787947 0.232122819400714
			0.0288822205551388 0.231950971950814
			0.0291572893223306 0.231779126020978
			0.0294323580895224 0.23160728163065
			0.0297074268567142 0.231435438799374
			0.029982495623906 0.231263597546789
			0.0302575643910978 0.23109175789263
			0.0305326331582896 0.23091991985673
			0.0308077019254814 0.230748083459016
			0.0310827706926732 0.230576248719514
			0.031357839459865 0.230404415658345
			0.0316329082270568 0.230232584295727
			0.0319079769942486 0.230060754651974
			0.0321830457614404 0.229888926747498
			0.0324581145286322 0.229717100602804
			0.032733183295824 0.229545276238498
			0.0330082520630158 0.229373453675279
			0.0332833208302076 0.229201632933943
			0.0335583895973994 0.229029814035385
			0.0338334583645912 0.228857997000593
			0.034108527131783 0.228686181850653
			0.0343835958989748 0.228514368606748
			0.0346586646661665 0.228342557290158
			0.0349337334333583 0.228170747922256
			0.0352088022005501 0.227998940524516
			0.0354838709677419 0.227827135118506
			0.0357589397349337 0.22765533172589
			0.0360340085021255 0.227483530368429
			0.0363090772693173 0.227311731067982
			0.0365841460365091 0.227139933846503
			0.0368592148037009 0.226968138726041
			0.0371342835708927 0.226796345728746
			0.0374093523380845 0.226624554876859
			0.0376844211052763 0.226452766192722
			0.0379594898724681 0.22628097969877
			0.0382345586396599 0.226109195417536
			0.0385096274068517 0.225937413371651
			0.0387846961740435 0.22576563358384
			0.0390597649412353 0.225593856076925
			0.0393348337084271 0.225422080873825
			0.0396099024756189 0.225250307997556
			0.0398849712428107 0.225078537471229
			0.0401600400100025 0.224906769318053
			0.0404351087771943 0.224735003561332
			0.0407101775443861 0.224563240224467
			0.0409852463115779 0.224391479330957
			0.0412603150787697 0.224219720904395
			0.0415353838459615 0.224047964968471
			0.0418104526131533 0.223876211546973
			0.0420855213803451 0.223704460663784
			0.0423605901475369 0.223532712342885
			0.0426356589147287 0.223360966608351
			0.0429107276819205 0.223189223484356
			0.0431857964491123 0.223017482995168
			0.0434608652163041 0.222845745165154
			0.0437359339834959 0.222674010018777
			0.0440110027506877 0.222502277580593
			0.0442860715178795 0.22233054787526
			0.0445611402850713 0.222158821036544
			0.0448362090522631 0.221987098177394
			0.0451112778194549 0.221815379576776
			0.0453863465866467 0.221643665227221
			0.0456614153538385 0.221471955121728
			0.0459364841210303 0.221300249253769
			0.0462115528882221 0.22112854761729
			0.0464866216554139 0.220956850206704
			0.0467616904226057 0.2207851570169
			0.0470367591897975 0.220613468043237
			0.0473118279569893 0.220441783281546
			0.0475868967241811 0.22027010272813
			0.0478619654913729 0.220098426379763
			0.0481370342585647 0.219926754233691
			0.0484121030257565 0.219755086287632
			0.0486871717929482 0.219583422539775
			0.04896224056014 0.219411762988783
			0.0492373093273318 0.219240107633789
			0.0495123780945236 0.219068456474396
			0.0497874468617154 0.218896809510683
			0.0500625156289072 0.218725166743197
			0.050337584396099 0.218553528172959
			0.0506126531632908 0.21838189380146
			0.0508877219304826 0.218210263630664
			0.0511627906976744 0.218038637663006
			0.0514378594648662 0.217867015901394
			0.051712928232058 0.217695398349206
			0.0519879969992498 0.217523785010294
			0.0522630657664416 0.217352175888979
			0.0525381345336334 0.217180570990055
			0.0528132033008252 0.217008970318789
			0.053088272068017 0.216837373880918
			0.0533633408352088 0.216665781682651
			0.0536384096024006 0.21649419373067
			0.0539134783695924 0.216322610032127
			0.0541885471367842 0.216151030594647
			0.054463615903976 0.215979455426327
			0.0547386846711678 0.215807884535733
			0.0550137534383596 0.215636317931907
			0.0552888222055514 0.21546475562436
			0.0555638909727432 0.215293197623074
			0.055838959739935 0.215121643938506
			0.0561140285071268 0.214950094581582
			0.0563890972743186 0.2147785495637
			0.0566641660415104 0.214607008896731
			0.0569392348087022 0.214435472593017
			0.057214303575894 0.214263940665371
			0.0574893723430858 0.21409241312708
			0.0577644411102776 0.2139208899919
			0.0580395098774694 0.213749371274061
			0.0583145786446612 0.213577856988263
			0.058589647411853 0.213406347149678
			0.0588647161790448 0.213234841773952
			0.0591397849462366 0.2130633408772
			0.0594148537134284 0.21289184447601
			0.0596899224806202 0.212720352587441
			0.059964991247812 0.212548865229025
			0.0602400600150038 0.212377382418764
			0.0605151287821956 0.212205904175134
			0.0607901975493874 0.212034430517081
			0.0610652663165792 0.211862961464023
			0.061340335083771 0.21169149703585
			0.0616154038509628 0.211520037252923
			0.0618904726181546 0.211348582136077
			0.0621655413853463 0.211177131706617
			0.0624406101525381 0.211005685986319
			0.0627156789197299 0.210834244997432
			0.0629907476869217 0.210662808762677
			0.0632658164541135 0.210491377305246
			0.0635408852213053 0.210319950648802
			0.0638159539884971 0.210148528817482
			0.0640910227556889 0.209977111835893
			0.0643660915228807 0.209805699729114
			0.0646411602900725 0.209634292522697
			0.0649162290572643 0.209462890242663
			0.0651912978244561 0.209291492915507
			0.0654663665916479 0.209120100568195
			0.0657414353588397 0.208948713228166
			0.0660165041260315 0.208777330923329
			0.0662915728932233 0.208605953682065
			0.0665666416604151 0.208434581533227
			0.0668417104276069 0.208263214506141
			0.0671167791947987 0.208091852630603
			0.0673918479619905 0.207920495936882
			0.0676669167291823 0.207749144455717
			0.0679419854963741 0.20757779821832
			0.0682170542635659 0.207406457256376
			0.0684921230307577 0.207235121602039
			0.0687671917979495 0.207063791287936
			0.0690422605651413 0.206892466347167
			0.0693173293323331 0.206721146813303
			0.0695923980995249 0.206549832720384
			0.0698674668667167 0.206378524102926
			0.0701425356339085 0.206207220995915
			0.0704176044011003 0.206035923434807
			0.0706926731682921 0.205864631455533
			0.0709677419354839 0.205693345094493
			0.0712428107026757 0.205522064388561
			0.0715178794698675 0.20535078937508
			0.0717929482370593 0.205179520091868
			0.0720680170042511 0.205008256577211
			0.0723430857714429 0.204836998869871
			0.0726181545386347 0.204665747009079
			0.0728932233058265 0.204494501034537
			0.0731682920730183 0.204323260986421
			0.0734433608402101 0.204152026905378
			0.0737184296074019 0.203980798832527
			0.0739934983745937 0.203809576809457
			0.0742685671417855 0.203638360878231
			0.0745436359089773 0.203467151081382
			0.0748187046761691 0.203295947461916
			0.0750937734433609 0.20312475006331
			0.0753688422105527 0.202953558929514
			0.0756439109777444 0.202782374104948
			0.0759189797449362 0.202611195634504
			0.076194048512128 0.202440023563547
			0.0764691172793198 0.202268857937913
			0.0767441860465116 0.20209769880391
			0.0770192548137034 0.201926546208316
			0.0772943235808952 0.201755400198384
			0.077569392348087 0.201584260821837
			0.0778444611152788 0.201413128126868
			0.0781195298824706 0.201242002162145
			0.0783945986496624 0.201070882976805
			0.0786696674168542 0.20089977062046
			0.078944736184046 0.20072866514319
			0.0792198049512378 0.200557566595548
			0.0794948737184296 0.200386475028561
			0.0797699424856214 0.200215390493725
			0.0800450112528132 0.200044313043009
			0.080320080020005 0.199873242728853
			0.0805951487871968 0.199702179604169
			0.0808702175543886 0.199531123722342
			0.0811452863215804 0.199360075137227
			0.0814203550887722 0.199189033903151
			0.081695423855964 0.199018000074914
			0.0819704926231558 0.198846973707787
			0.0822455613903476 0.198675954857511
			0.0825206301575394 0.198504943580303
			0.0827956989247312 0.198333939932847
			0.083070767691923 0.198162943972302
			0.0833458364591148 0.197991955756298
			0.0836209052263066 0.197820975342935
			0.0838959739934984 0.197650002790787
			0.0841710427606902 0.1974790381589
			0.084446111527882 0.197308081506788
			0.0847211802950738 0.197137132894441
			0.0849962490622656 0.19696619238232
			0.0852713178294574 0.196795260031355
			0.0855463865966492 0.196624335902951
			0.085821455363841 0.196453420058982
			0.0860965241310328 0.196282512561797
			0.0863715928982246 0.196111613474213
			0.0866466616654164 0.195940722859522
			0.0869217304326082 0.195769840781485
			0.0871967991998 0.195598967304337
			0.0874718679669918 0.195428102492784
			0.0877469367341836 0.195257246412004
			0.0880220055013754 0.195086399127644
			0.0882970742685672 0.194915560705828
			0.088572143035759 0.194744731213147
			0.0888472118029508 0.194573910716666
			0.0891222805701426 0.194403099283922
			0.0893973493373343 0.194232296982922
			0.0896724181045261 0.194061503882146
			0.0899474868717179 0.193890720050546
			0.0902225556389097 0.193719945557546
			0.0904976244061015 0.193549180473039
			0.0907726931732933 0.193378424867394
			0.0910477619404851 0.193207678811448
			0.0913228307076769 0.193036942376511
			0.0915978994748687 0.192866215634367
			0.0918729682420605 0.192695498657268
			0.0921480370092523 0.19252479151794
			0.0924231057764441 0.192354094289581
			0.0926981745436359 0.192183407045859
			0.0929732433108277 0.192012729860915
			0.0932483120780195 0.191842062809362
			0.0935233808452113 0.191671405966283
			0.0937984496124031 0.191500759407236
			0.0940735183795949 0.191330123208247
			0.0943485871467867 0.191159497445816
			0.0946236559139785 0.190988882196915
			0.0948987246811703 0.190818277538986
			0.0951737934483621 0.190647683549944
			0.0954488622155539 0.190477100308176
			0.0957239309827457 0.190306527892539
			0.0959989997499375 0.190135966382364
			0.0962740685171293 0.189965415857453
			0.0965491372843211 0.189794876398078
			0.0968242060515129 0.189624348084985
			0.0970992748187047 0.189453830999392
			0.0973743435858965 0.189283325222986
			0.0976494123530883 0.189112830837928
			0.0979244811202801 0.188942347926851
			0.0981995498874719 0.188771876572858
			0.0984746186546637 0.188601416859525
			0.0987496874218555 0.188430968870899
			0.0990247561890473 0.1882605326915
			0.0992998249562391 0.188090108406318
			0.0995748937234309 0.187919696100817
			0.0998499624906227 0.187749295860929
			0.100125031257814 0.187578907773063
			0.100400100025006 0.187408531924095
			0.100675168792198 0.187238168401375
			0.10095023755939 0.187067817292725
			0.101225306326582 0.186897478686437
			0.101500375093773 0.186727152671278
			0.101775443860965 0.186556839336482
			0.102050512628157 0.186386538771759
			0.102325581395349 0.186216251067289
			0.102600650162541 0.186045976313723
			0.102875718929732 0.185875714602185
			0.103150787696924 0.185705466024271
			0.103425856464116 0.185535230672048
			0.103700925231308 0.185365008638054
			0.1039759939985 0.1851948000153
			0.104251062765691 0.185024604897269
			0.104526131532883 0.184854423377914
			0.104801200300075 0.184684255551661
			0.105076269067267 0.184514101513409
			0.105351337834459 0.184343961358525
			0.10562640660165 0.184173835182852
			0.105901475368842 0.184003723082702
			0.106176544136034 0.18383362515486
			0.106451612903226 0.183663541496582
			0.106726681670418 0.183493472205595
			0.107001750437609 0.183323417380101
			0.107276819204801 0.18315337711877
			0.107551887971993 0.182983351520745
			0.107826956739185 0.182813340685643
			0.108102025506377 0.182643344713548
			0.108377094273568 0.182473363705021
			0.10865216304076 0.182303397761091
			0.108927231807952 0.18213344698326
			0.109202300575144 0.181963511473503
			0.109477369342336 0.181793591334264
			0.109752438109527 0.181623686668461
			0.110027506876719 0.181453797579482
			0.110302575643911 0.181283924171189
			0.110577644411103 0.181114066547915
			0.110852713178295 0.180944224814462
			0.111127781945486 0.180774399076108
			0.111402850712678 0.1806045894386
			0.11167791947987 0.180434796008157
			0.111952988247062 0.180265018891471
			0.112228057014254 0.180095258195705
			0.112503125781445 0.179925514028493
			0.112778194548637 0.179755786497942
			0.113053263315829 0.179586075712631
			0.113328332083021 0.179416381781608
			0.113603400850213 0.179246704814396
			0.113878469617404 0.179077044920988
			0.114153538384596 0.178907402211849
			0.114428607151788 0.178737776797917
			0.11470367591898 0.178568168790599
			0.114978744686172 0.178398578301778
			0.115253813453363 0.178229005443803
			0.115528882220555 0.1780594503295
			0.115803950987747 0.177889913072165
			0.116079019754939 0.177720393785564
			0.116354088522131 0.177550892583936
			0.116629157289322 0.177381409581993
			0.116904226056514 0.177211944894918
			0.117179294823706 0.177042498638364
			0.117454363590898 0.176873070928458
			0.11772943235809 0.176703661881798
			0.118004501125281 0.176534271615453
			0.118279569892473 0.176364900246965
			0.118554638659665 0.176195547894346
			0.118829707426857 0.176026214676082
			0.119104776194049 0.17585690071113
			0.11937984496124 0.175687606118917
			0.119654913728432 0.175518331019344
			0.119929982495624 0.175349075532783
			0.120205051262816 0.175179839780077
			0.120480120030008 0.175010623882542
			0.120755188797199 0.174841427961964
			0.121030257564391 0.174672252140602
			0.121305326331583 0.174503096541188
			0.121580395098775 0.174333961286923
			0.121855463865967 0.174164846501482
			0.122130532633158 0.17399575230901
			0.12240560140035 0.173826678834125
			0.122680670167542 0.173657626201916
			0.122955738934734 0.173488594537944
			0.123230807701926 0.173319583968243
			0.123505876469117 0.173150594619316
			0.123780945236309 0.172981626618139
			0.124056014003501 0.172812680092162
			0.124331082770693 0.172643755169304
			0.124606151537884 0.172474851977956
			0.124881220305076 0.172305970646981
			0.125156289072268 0.172137111305715
			0.12543135783946 0.171968274083964
			0.125706426606652 0.171799459112007
			0.125981495373843 0.171630666520594
			0.126256564141035 0.171461896440947
			0.126531632908227 0.17129314900476
			0.126806701675419 0.171124424344199
			0.127081770442611 0.1709557225919
			0.127356839209802 0.170787043880973
			0.127631907976994 0.170618388344998
			0.127906976744186 0.170449756118027
			0.128182045511378 0.170281147334586
			0.12845711427857 0.17011256212967
			0.128732183045761 0.169944000638747
			0.129007251812953 0.169775462997756
			0.129282320580145 0.169606949343108
			0.129557389347337 0.169438459811687
			0.129832458114529 0.169269994540847
			0.13010752688172 0.169101553668414
			0.130382595648912 0.168933137332687
			0.130657664416104 0.168764745672436
			0.130932733183296 0.168596378826902
			0.131207801950488 0.168428036935799
			0.131482870717679 0.168259720139312
			0.131757939484871 0.168091428578097
			0.132033008252063 0.167923162393285
			0.132308077019255 0.167754921726474
			0.132583145786447 0.167586706719737
			0.132858214553638 0.167418517515619
			0.13313328332083 0.167250354257134
			0.133408352088022 0.16708221708777
			0.133683420855214 0.166914106151487
			0.133958489622406 0.166746021592715
			0.134233558389597 0.166577963556356
			0.134508627156789 0.166409932187786
			0.134783695923981 0.16624192763285
			0.135058764691173 0.166073950037866
			0.135333833458365 0.165905999549624
			0.135608902225556 0.165738076315386
			0.135883970992748 0.165570180482883
			0.13615903975994 0.165402312200322
			0.136434108527132 0.165234471616378
			0.136709177294324 0.1650666588802
			0.136984246061515 0.164898874141409
			0.137259314828707 0.164731117550096
			0.137534383595899 0.164563389256824
			0.137809452363091 0.164395689412629
			0.138084521130283 0.164228018169018
			0.138359589897474 0.16406037567797
			0.138634658664666 0.163892762091936
			0.138909727431858 0.163725177563837
			0.13918479619905 0.163557622247068
			0.139459864966242 0.163390096295495
			0.139734933733433 0.163222599863455
			0.140010002500625 0.163055133105757
			0.140285071267817 0.162887696177683
			0.140560140035009 0.162720289234986
			0.140835208802201 0.162552912433889
			0.141110277569392 0.162385565931089
			0.141385346336584 0.162218249883754
			0.141660415103776 0.162050964449525
			0.141935483870968 0.161883709786511
			0.14221055263816 0.161716486053298
			0.142485621405351 0.161549293408939
			0.142760690172543 0.161382132012962
			0.143035758939735 0.161215002025365
			0.143310827706927 0.161047903606618
			0.143585896474119 0.160880836917663
			0.14386096524131 0.160713802119915
			0.144136034008502 0.160546799375258
			0.144411102775694 0.160379828846049
			0.144686171542886 0.160212890695119
			0.144961240310078 0.160045985085766
			0.145236309077269 0.159879112181765
			0.145511377844461 0.159712272147359
			0.145786446611653 0.159545465147264
			0.146061515378845 0.159378691346667
			0.146336584146037 0.159211950911229
			0.146611652913228 0.159045244007081
			0.14688672168042 0.158878570800824
			0.147161790447612 0.158711931459535
			0.147436859214804 0.15854532615076
			0.147711927981996 0.158378755042516
			0.147986996749187 0.158212218303294
			0.148262065516379 0.158045716102055
			0.148537134283571 0.157879248608233
			0.148812203050763 0.157712815991733
			0.149087271817955 0.157546418422932
			0.149362340585146 0.157380056072678
			0.149637409352338 0.157213729112292
			0.14991247811953 0.157047437713566
			0.150187546886722 0.156881182048764
			0.150462615653914 0.156714962290622
			0.150737684421105 0.156548778612347
			0.151012753188297 0.156382631187618
			0.151287821955489 0.156216520190585
			0.151562890722681 0.156050445795873
			0.151837959489872 0.155884408178574
			0.152113028257064 0.155718407514256
			0.152388097024256 0.155552443978956
			0.152663165791448 0.155386517749183
			0.15293823455864 0.155220629001919
			0.153213303325831 0.155054777914617
			0.153488372093023 0.154888964665203
			0.153763440860215 0.154723189432071
			0.154038509627407 0.154557452394092
			0.154313578394599 0.154391753730604
			0.15458864716179 0.15422609362142
			0.154863715928982 0.154060472246824
			0.155138784696174 0.15389488978757
			0.155413853463366 0.153729346424886
			0.155688922230558 0.153563842340471
			0.155963990997749 0.153398377716494
			0.156239059764941 0.153232952735599
			0.156514128532133 0.1530675675809
			0.156789197299325 0.152902222435981
			0.157064266066517 0.152736917484902
			0.157339334833708 0.152571652912191
			0.1576144036009 0.152406428902848
			0.157889472368092 0.152241245642348
			0.158164541135284 0.152076103316634
			0.158439609902476 0.151911002112123
			0.158714678669667 0.151745942215703
			0.158989747436859 0.151580923814733
			0.159264816204051 0.151415947097045
			0.159539884971243 0.151251012250943
			0.159814953738435 0.1510861194652
			0.160090022505626 0.150921268929065
			0.160365091272818 0.150756460832255
			0.16064016004001 0.150591695364961
			0.160915228807202 0.150426972717845
			0.161190297574394 0.15026229308204
			0.161465366341585 0.150097656649153
			0.161740435108777 0.149933063611259
			0.162015503875969 0.149768514160909
			0.162290572643161 0.149604008491122
			0.162565641410353 0.149439546795392
			0.162840710177544 0.149275129267682
			0.163115778944736 0.149110756102571
			0.163390847711928 0.148946428277191
			0.16366591647912 0.148782146742917
			0.163940985246312 0.148617911718709
			0.164216054013503 0.148453723425352
			0.164491122780695 0.148289582085458
			0.164766191547887 0.14812548792346
			0.165041260315079 0.147961441165617
			0.165316329082271 0.147797442040011
			0.165591397849462 0.147633490776549
			0.165866466616654 0.147469587606964
			0.166141535383846 0.147305732764809
			0.166416604151038 0.147141926485466
			0.16669167291823 0.146978169006138
			0.166966741685421 0.146814460565853
			0.167241810452613 0.146650801405464
			0.167516879219805 0.146487191767649
			0.167791947986997 0.146323631896908
			0.168067016754189 0.146160122039566
			0.16834208552138 0.145996662443774
			0.168617154288572 0.145833253359505
			0.168892223055764 0.145669895038557
			0.169167291822956 0.145506587734553
			0.169442360590148 0.145343331702941
			0.169717429357339 0.145180127200989
			0.169992498124531 0.145016974487795
			0.170267566891723 0.144853873824278
			0.170542635658915 0.14469082547318
			0.170817704426107 0.144527829699072
			0.171092773193298 0.144364886768344
			0.17136784196049 0.144201996949213
			0.171642910727682 0.144039160511721
			0.171917979494874 0.143876377727733
			0.172193048262066 0.143713648870937
			0.172468117029257 0.143550974216848
			0.172743185796449 0.143388354042803
			0.173018254563641 0.143225788627966
			0.173293323330833 0.143063278253321
			0.173568392098025 0.142900823201681
			0.173843460865216 0.142738423757679
			0.174118529632408 0.142576080207776
			0.1743935983996 0.142413792840255
			0.174668667166792 0.142251561945223
			0.174943735933984 0.142089387814613
			0.175218804701175 0.141927270742181
			0.175493873468367 0.141765211023508
			0.175768942235559 0.141603208955999
			0.176044011002751 0.141441264838882
			0.176319079769943 0.141279378973212
			0.176594148537134 0.141117551661865
			0.176869217304326 0.140955783209545
			0.177144286071518 0.140794073922776
			0.17741935483871 0.14063242410991
			0.177694423605902 0.140470834081121
			0.177969492373093 0.140309304148408
			0.178244561140285 0.140147834625595
			0.178519629907477 0.139986425828329
			0.178794698674669 0.139825078074083
			0.17906976744186 0.139663791682151
			0.179344836209052 0.139502566973654
			0.179619904976244 0.139341404271538
			0.179894973743436 0.13918030390057
			0.180170042510628 0.139019266187345
			0.180445111277819 0.138858291460279
			0.180720180045011 0.138697380049614
			0.180995248812203 0.138536532287416
			0.181270317579395 0.138375748507576
			0.181545386346587 0.138215029045807
			0.181820455113778 0.138054374239649
			0.18209552388097 0.137893784428464
			0.182370592648162 0.137733259953441
			0.182645661415354 0.137572801157589
			0.182920730182546 0.137412408385746
			0.183195798949737 0.137252081984572
			0.183470867716929 0.137091822302549
			0.183745936484121 0.136931629689989
			0.184021005251313 0.136771504499022
			0.184296074018505 0.136611447083607
			0.184571142785696 0.136451457799524
			0.184846211552888 0.13629153700438
			0.18512128032008 0.136131685057604
			0.185396349087272 0.13597190232045
			0.185671417854464 0.135812189155998
			0.185946486621655 0.13565254592915
			0.186221555388847 0.135492973006632
			0.186496624156039 0.135333470756997
			0.186771692923231 0.135174039550619
			0.187046761690423 0.135014679759698
			0.187321830457614 0.13485539175826
			0.187596899224806 0.134696175922151
			0.187871967991998 0.134537032629044
			0.18814703675919 0.134377962258437
			0.188422105526382 0.134218965191651
			0.188697174293573 0.13406004181183
			0.188972243060765 0.133901192503946
			0.189247311827957 0.13374241765479
			0.189522380595149 0.133583717652983
			0.189797449362341 0.133425092888966
			0.190072518129532 0.133266543755006
			0.190347586896724 0.133108070645194
			0.190622655663916 0.132949673955445
			0.190897724431108 0.1327913540835
			0.1911727931983 0.132633111428921
			0.191447861965491 0.132474946393097
			0.191722930732683 0.13231685937924
			0.191997999499875 0.132158850792386
			0.192273068267067 0.132000921039398
			0.192548137034259 0.131843070528959
			0.19282320580145 0.131685299671579
			0.193098274568642 0.131527608879593
			0.193373343335834 0.131369998567157
			0.193648412103026 0.131212469150254
			0.193923480870218 0.131055021046691
			0.194198549637409 0.130897654676098
			0.194473618404601 0.13074037045993
			0.194748687171793 0.130583168821467
			0.195023755938985 0.130426050185812
			0.195298824706177 0.130269014979893
			0.195573893473368 0.130112063632462
			0.19584896224056 0.129955196574095
			0.196124031007752 0.129798414237194
			0.196399099774944 0.129641717055982
			0.196674168542136 0.129485105466509
			0.196949237309327 0.129328579906649
			0.197224306076519 0.129172140816099
			0.197499374843711 0.129015788636381
			0.197774443610903 0.128859523810841
			0.198049512378095 0.12870334678465
			0.198324581145286 0.128547258004803
			0.198599649912478 0.128391257920118
			0.19887471867967 0.128235346981238
			0.199149787446862 0.128079525640633
			0.199424856214054 0.127923794352592
			0.199699924981245 0.127768153573233
			0.199974993748437 0.127612603760495
			0.200250062515629 0.127457145374143
			0.200525131282821 0.127301778875767
			0.200800200050013 0.127146504728779
			0.201075268817204 0.126991323398416
			0.201350337584396 0.126836235351741
			0.201625406351588 0.126681241057639
			0.20190047511878 0.12652634098682
			0.202175543885972 0.12637153561182
			0.202450612653163 0.126216825406996
			0.202725681420355 0.126062210848532
			0.203000750187547 0.125907692414435
			0.203275818954739 0.125753270584537
			0.203550887721931 0.125598945840493
			0.203825956489122 0.125444718665783
			0.204101025256314 0.125290589545712
			0.204376094023506 0.125136558967409
			0.204651162790698 0.124982627419826
			0.204926231557889 0.12482879539374
			0.205201300325081 0.124675063381754
			0.205476369092273 0.124521431878292
			0.205751437859465 0.124367901379604
			0.206026506626657 0.124214472383765
			0.206301575393848 0.124061145390673
			0.20657664416104 0.123907920902051
			0.206851712928232 0.123754799421446
			0.207126781695424 0.12360178145423
			0.207401850462616 0.123448867507597
			0.207676919229807 0.123296058090567
			0.207951987996999 0.123143353713986
			0.208227056764191 0.12299075489052
			0.208502125531383 0.122838262134663
			0.208777194298575 0.122685875962731
			0.209052263065766 0.122533596892867
			0.209327331832958 0.122381425445034
			0.20960240060015 0.122229362141023
			0.209877469367342 0.122077407504447
			0.210152538134534 0.121925562060746
			0.210427606901725 0.12177382633718
			0.210702675668917 0.121622200862838
			0.210977744436109 0.121470686168631
			0.211252813203301 0.121319282787292
			0.211527881970493 0.121167991253383
			0.211802950737684 0.121016812103286
			0.212078019504876 0.12086574587521
			0.212353088272068 0.120714793109187
			0.21262815703926 0.120563954347074
			0.212903225806452 0.120413230132552
			0.213178294573643 0.120262621011126
			0.213453363340835 0.120112127530125
			0.213728432108027 0.119961750238702
			0.214003500875219 0.119811489687837
			0.214278569642411 0.119661346430331
			0.214553638409602 0.11951132102081
			0.214828707176794 0.119361414015726
			0.215103775943986 0.119211625973353
			0.215378844711178 0.11906195745379
			0.21565391347837 0.118912409018962
			0.215928982245561 0.118762981232615
			0.216204051012753 0.118613674660323
			0.216479119779945 0.118464489869481
			0.216754188547137 0.11831542742931
			0.217029257314329 0.118166487910855
			0.21730432608152 0.118017671886985
			0.217579394848712 0.117868979932393
			0.217854463615904 0.117720412623598
			0.218129532383096 0.11757197053894
			0.218404601150288 0.117423654258587
			0.218679669917479 0.117275464364528
			0.218954738684671 0.117127401440579
			0.219229807451863 0.116979466072378
			0.219504876219055 0.116831658847389
			0.219779944986247 0.1166839803549
			0.220055013753438 0.116536431186021
			0.22033008252063 0.11638901193369
			0.220605151287822 0.116241723192666
			0.220880220055014 0.116094565559535
			0.221155288822206 0.115947539632704
			0.221430357589397 0.115800646012408
			0.221705426356589 0.115653885300703
			0.221980495123781 0.115507258101472
			0.222255563890973 0.115360765020419
			0.222530632658165 0.115214406665077
			0.222805701425356 0.115068183644798
			0.223080770192548 0.114922096570761
			0.22335583895974 0.11477614605597
			0.223630907726932 0.114630332715253
			0.223905976494124 0.114484657165259
			0.224181045261315 0.114339120024466
			0.224456114028507 0.114193721913174
			0.224731182795699 0.114048463453506
			0.225006251562891 0.113903345269411
			0.225281320330083 0.113758367986662
			0.225556389097274 0.113613532232857
			0.225831457864466 0.113468838637417
			0.226106526631658 0.113324287831587
			0.22638159539885 0.113179880448437
			0.226656664166042 0.113035617122862
			0.226931732933233 0.11289149849158
			0.227206801700425 0.112747525193133
			0.227481870467617 0.11260369786789
			0.227756939234809 0.11246001715804
			0.228032008002001 0.112316483707601
			0.228307076769192 0.11217309816241
			0.228582145536384 0.112029861170133
			0.228857214303576 0.111886773380258
			0.229132283070768 0.111743835444098
			0.22940735183796 0.111601048014788
			0.229682420605151 0.111458411747292
			0.229957489372343 0.111315927298393
			0.230232558139535 0.111173595326701
			0.230507626906727 0.111031416492651
			0.230782695673919 0.110889391458501
			0.23105776444111 0.110747520888333
			0.231332833208302 0.110605805448054
			0.231607901975494 0.110464245805395
			0.231882970742686 0.110322842629911
			0.232158039509878 0.110181596592982
			0.232433108277069 0.110040508367811
			0.232708177044261 0.109899578629427
			0.232983245811453 0.109758808054682
			0.233258314578645 0.109618197322253
			0.233533383345837 0.10947774711264
			0.233808452113028 0.109337458108168
			0.23408352088022 0.109197330992988
			0.234358589647412 0.109057366453072
			0.234633658414604 0.108917565176219
			0.234908727181795 0.108777927852051
			0.235183795948987 0.108638455172014
			0.235458864716179 0.108499147829379
			0.235733933483371 0.108360006519241
			0.236009002250563 0.10822103193852
			0.236284071017754 0.108082224785958
			0.236559139784946 0.107943585762124
			0.236834208552138 0.10780511556941
			0.23710927731933 0.107666814912032
			0.237384346086522 0.107528684496031
			0.237659414853713 0.107390725029271
			0.237934483620905 0.107252937221442
			0.238209552388097 0.107115321784057
			0.238484621155289 0.106977879430454
			0.238759689922481 0.106840610875794
			0.239034758689672 0.106703516837065
			0.239309827456864 0.106566598033076
			0.239584896224056 0.106429855184462
			0.239859964991248 0.106293289013682
			0.24013503375844 0.10615690024502
			0.240410102525631 0.106020689604583
			0.240685171292823 0.105884657820303
			0.240960240060015 0.105748805621935
			0.241235308827207 0.105613133741061
			0.241510377594399 0.105477642911084
			0.24178544636159 0.105342333867234
			0.242060515128782 0.105207207346564
			0.242335583895974 0.105072264087952
			0.242610652663166 0.104937504832098
			0.242885721430358 0.104802930321529
			0.243160790197549 0.104668541300595
			0.243435858964741 0.104534338515471
			0.243710927731933 0.104400322714154
			0.243985996499125 0.10426649464647
			0.244261065266317 0.104132855064063
			0.244536134033508 0.103999404720407
			0.2448112028007 0.103866144370797
			0.245086271567892 0.103733074772353
			0.245361340335084 0.103600196684019
			0.245636409102276 0.103467510866563
			0.245911477869467 0.10333501808258
			0.246186546636659 0.103202719096486
			0.246461615403851 0.103070614674522
			0.246736684171043 0.102938705584754
			0.247011752938235 0.102806992597072
			0.247286821705426 0.10267547648319
			0.247561890472618 0.102544158016647
			0.24783695923981 0.102413037972805
			0.248112028007002 0.102282117128851
			0.248387096774194 0.102151396263797
			0.248662165541385 0.102020876158479
			0.248937234308577 0.101890557595555
			0.249212303075769 0.10176044135951
			0.249487371842961 0.101630528236653
			0.249762440610153 0.101500819015116
			0.250037509377344 0.101371314484856
			0.250312578144536 0.101242015437653
			0.250587646911728 0.101112922667114
			0.25086271567892 0.100984036968669
			0.251137784446112 0.10085535913957
			0.251412853213303 0.100726889978896
			0.251687921980495 0.100598630287551
			0.251962990747687 0.100470580868259
			0.252238059514879 0.100342742525574
			0.252513128282071 0.100215116065868
			0.252788197049262 0.100087702297344
			0.253063265816454 0.0999605020300228
			0.253338334583646 0.0998335160757541
			0.253613403350838 0.09970674524821
			0.25388847211803 0.0995801903628869
			0.254163540885221 0.0994538522371058
			0.254438609652413 0.0993277316900119
			0.254713678419605 0.0992018295425744
			0.254988747186797 0.099076146617587
			0.255263815953989 0.0989506837396679
			0.25553888472118 0.098825441735259
			0.255813953488372 0.0987004214326269
			0.256089022255564 0.0985756236618623
			0.256364091022756 0.0984510492548803
			0.256639159789948 0.0983266990454201
			0.256914228557139 0.0982025738690453
			0.257189297324331 0.0980786745631435
			0.257464366091523 0.097955001966927
			0.257739434858715 0.0978315569214321
			0.258014503625906 0.0977083402695193
			0.258289572393098 0.0975853528558735
			0.25856464116029 0.0974625955270039
			0.258839709927482 0.0973400691312439
			0.259114778694674 0.0972177745187511
			0.259389847461865 0.0970957125415075
			0.259664916229057 0.0969738840533193
			0.259939984996249 0.0968522899098169
			0.260215053763441 0.0967309309684552
			0.260490122530633 0.096609808088513
			0.260765191297824 0.0964889221310937
			0.261040260065016 0.0963682739591248
			0.261315328832208 0.0962478644373581
			0.2615903975994 0.0961276944323697
			0.261865466366592 0.0960077648125599
			0.262140535133783 0.0958880764481533
			0.262415603900975 0.0957686302111988
			0.262690672668167 0.0956494269755695
			0.262965741435359 0.0955304676169629
			0.263240810202551 0.0954117530129006
			0.263515878969742 0.0952932840427285
			0.263790947736934 0.0951750615876168
			0.264066016504126 0.09505708653056
			0.264341085271318 0.0949393597563769
			0.26461615403851 0.0948218821517104
			0.264891222805701 0.0947046546050279
			0.265166291572893 0.0945876780066208
			0.265441360340085 0.094470953248605
			0.265716429107277 0.0943544812249205
			0.265991497874469 0.0942382628313316
			0.26626656664166 0.0941222989654271
			0.266541635408852 0.0940065905266196
			0.266816704176044 0.0938911384161465
			0.267091772943236 0.093775943537069
			0.267366841710428 0.0936610067942728
			0.267641910477619 0.0935463290944679
			0.267916979244811 0.0934319113461886
			0.268192048012003 0.0933177544597931
			0.268467116779195 0.0932038593474644
			0.268742185546387 0.0930902269232093
			0.269017254313578 0.0929768581028592
			0.26929232308077 0.0928637538040696
			0.269567391847962 0.0927509149463203
			0.269842460615154 0.0926383424509153
			0.270117529382346 0.0925260372409831
			0.270392598149537 0.0924140002414761
			0.270667666916729 0.0923022323791714
			0.270942735683921 0.0921907345826699
			0.271217804451113 0.0920795077823971
			0.271492873218305 0.0919685529106028
			0.271767941985496 0.0918578709013607
			0.272043010752688 0.0917474626905692
			0.27231807951988 0.0916373292159506
			0.272593148287072 0.0915274714170517
			0.272868217054264 0.0914178902352436
			0.273143285821455 0.0913085866137215
			0.273418354588647 0.0911995614975049
			0.273693423355839 0.0910908158334376
			0.273968492123031 0.0909823505701877
			0.274243560890223 0.0908741666582475
			0.274518629657414 0.0907662650499336
			0.274793698424606 0.090658646699387
			0.275068767191798 0.0905513125625727
			0.27534383595899 0.0904442635972801
			0.275618904726182 0.0903375007631229
			0.275893973493373 0.0902310250215391
			0.276169042260565 0.0901248373357908
			0.276444111027757 0.0900189386709645
			0.276719179794949 0.0899133256897333
			0.276994248562141 0.0898079925517734
			0.277269317329332 0.0897029403085544
			0.277544386096524 0.0895981700997408
			0.277819454863716 0.0894936830607405
			0.278094523630908 0.0893894803227037
			0.2783695923981 0.089285563012524
			0.278644661165291 0.0891819322528377
			0.278919729932483 0.0890785891620239
			0.279194798699675 0.0889755348542046
			0.279469867466867 0.0888727704392448
			0.279744936234059 0.0887702970227523
			0.28002000500125 0.0886681157060778
			0.280295073768442 0.0885662275863149
			0.280570142535634 0.0884646337563
			0.280845211302826 0.0883633353046126
			0.281120280070018 0.0882623333155748
			0.281395348837209 0.0881616288692518
			0.281670417604401 0.0880612230414515
			0.281945486371593 0.087961116903725
			0.282220555138785 0.0878613115233659
			0.282495623905977 0.0877618079634109
			0.282770692673168 0.0876626072826396
			0.28304576144036 0.0875637105355744
			0.283320830207552 0.0874651187724805
			0.283595898974744 0.0873668330393663
			0.283870967741936 0.0872688543779828
			0.284146036509127 0.0871711838258239
			0.284421105276319 0.0870738224161265
			0.284696174043511 0.0869767711778704
			0.284971242810703 0.0868800311357781
			0.285246311577895 0.0867836033103152
			0.285521380345086 0.0866874887176901
			0.285796449112278 0.086591688369854
			0.28607151787947 0.086496203274501
			0.286346586646662 0.0864010344350684
			0.286621655413854 0.0863061828507358
			0.286896724181045 0.0862116495164263
			0.287171792948237 0.0861174354228054
			0.287446861715429 0.0860235415562818
			0.287721930482621 0.0859299688990068
			0.287996999249812 0.0858367184288749
			0.288272068017004 0.0857437911195233
			0.288547136784196 0.0856511879403322
			0.288822205551388 0.0855589098564244
			0.28909727431858 0.085466957828666
			0.289372343085771 0.0853753328136656
			0.289647411852963 0.0852840357637749
			0.289922480620155 0.0851930676270885
			0.290197549387347 0.0851024293474438
			0.290472618154539 0.0850121218644211
			0.29074768692173 0.0849221461133435
			0.291022755688922 0.0848325030252773
			0.291297824456114 0.0847431935270312
			0.291572893223306 0.0846542185411573
			0.291847961990498 0.0845655789859501
			0.292123030757689 0.0844772757754473
			0.292398099524881 0.0843893098194295
			0.292673168292073 0.08430168202342
			0.292948237059265 0.084214393288685
			0.293223305826457 0.0841274445122338
			0.293498374593648 0.0840408365868183
			0.29377344336084 0.0839545704009335
			0.294048512128032 0.0838686468388171
			0.294323580895224 0.08378306678045
			0.294598649662416 0.0836978311015556
			0.294873718429607 0.0836129406736004
			0.295148787196799 0.0835283963637937
			0.295423855963991 0.0834441990350878
			0.295698924731183 0.0833603495461778
			0.295973993498375 0.0832768487515017
			0.296249062265566 0.0831936975012403
			0.296524131032758 0.0831108966413174
			0.29679919979995 0.0830284470133998
			0.297074268567142 0.0829463494548968
			0.297349337334334 0.082864604798961
			0.297624406101525 0.0827832138744876
			0.297899474868717 0.0827021775061148
			0.298174543635909 0.0826214965142237
			0.298449612403101 0.0825411717149382
			0.298724681170293 0.0824612039201252
			0.298999749937484 0.0823815939373944
			0.299274818704676 0.0823023425700984
			0.299549887471868 0.0822234506173327
			0.29982495623906 0.0821449188739357
			0.300100025006252 0.0820667481304887
			0.300375093773443 0.0819889391733157
			0.300650162540635 0.0819114927844838
			0.300925231307827 0.081834409741803
			0.301200300075019 0.081757690818826
			0.301475368842211 0.0816813367848486
			0.301750437609402 0.0816053484049092
			0.302025506376594 0.0815297264397893
			0.302300575143786 0.0814544716460134
			0.302575643910978 0.0813795847758485
			0.30285071267817 0.0813050665773048
			0.303125781445361 0.0812309177941353
			0.303400850212553 0.0811571391658358
			0.303675918979745 0.0810837314276452
			0.303950987746937 0.0810106953105451
			0.304226056514129 0.0809380315412599
			0.30450112528132 0.0808657408422571
			0.304776194048512 0.0807938239317471
			0.305051262815704 0.0807222815236829
			0.305326331582896 0.0806511143277606
			0.305601400350088 0.0805803230494193
			0.305876469117279 0.0805099083898407
			0.306151537884471 0.0804398710459495
			0.306426606651663 0.0803702117104133
			0.306701675418855 0.0803009310716427
			0.306976744186047 0.080232029813791
			0.307251812953238 0.0801635086167545
			0.30752688172043 0.0800953681561722
			0.307801950487622 0.0800276091034263
			0.308077019254814 0.0799602321256416
			0.308352088022006 0.0798932378856859
			0.308627156789197 0.0798266270421699
			0.308902225556389 0.0797604002494472
			0.309177294323581 0.0796945581576142
			0.309452363090773 0.0796291014125102
			0.309727431857965 0.0795640306557175
			0.310002500625156 0.0794993465245612
			0.310277569392348 0.0794350496521091
			0.31055263815954 0.0793711406671723
			0.310827706926732 0.0793076201943044
			0.311102775693924 0.0792444888538022
			0.311377844461115 0.079181747261705
			0.311652913228307 0.0791193960297953
			0.311927981995499 0.0790574357655985
			0.312203050762691 0.0789958670723827
			0.312478119529883 0.0789346905491588
			0.312753188297074 0.078873906790681
			0.313028257064266 0.078813516387446
			0.313303325831458 0.0787535199256935
			0.31357839459865 0.0786939179874061
			0.313853463365842 0.0786347111503093
			0.314128532133033 0.0785758999878715
			0.314403600900225 0.0785174850693039
			0.314678669667417 0.0784594669595607
			0.314953738434609 0.0784018462193388
			0.315228807201801 0.0783446234050782
			0.315503875968992 0.0782877990689616
			0.315778944736184 0.0782313737589147
			0.316054013503376 0.0781753480186062
			0.316329082270568 0.0781197223874473
			0.31660415103776 0.0780644974005925
			0.316879219804951 0.078009673588939
			0.317154288572143 0.0779552514791268
			0.317429357339335 0.0779012315935389
			0.317704426106527 0.0778476144503012
			0.317979494873718 0.0777944005632825
			0.31825456364091 0.0777415904420943
			0.318529632408102 0.0776891845920911
			0.318804701175294 0.0776371835143705
			0.319079769942486 0.0775855877057726
			0.319354838709677 0.0775343976588806
			0.319629907476869 0.0774836138620207
			0.319904976244061 0.0774332367992616
			0.320180045011253 0.0773832669504153
			0.320455113778445 0.0773337047910364
			0.320730182545636 0.0772845507924225
			0.321005251312828 0.0772358054216142
			0.32128032008002 0.0771874691413947
			0.321555388847212 0.0771395424102903
			0.321830457614404 0.0770920256825702
			0.322105526381595 0.0770449194082463
			0.322380595148787 0.0769982240330735
			0.322655663915979 0.0769519399985497
			0.322930732683171 0.0769060677419155
			0.323205801450363 0.0768606076961544
			0.323480870217554 0.0768155602899929
			0.323755938984746 0.0767709259479003
			0.324031007751938 0.0767267050900887
			0.32430607651913 0.0766828981325134
			0.324581145286322 0.0766395054868722
			0.324856214053513 0.076596527560606
			0.325131282820705 0.0765539647568985
			0.325406351587897 0.0765118174746764
			0.325681420355089 0.0764700861086092
			0.325956489122281 0.0764287710491093
			0.326231557889472 0.0763878726823319
			0.326506626656664 0.0763473913901753
			0.326781695423856 0.0763073275502803
			0.327056764191048 0.0762676815360311
			0.32733183295824 0.0762284537165544
			0.327606901725431 0.0761896444567199
			0.327881970492623 0.0761512541171402
			0.328157039259815 0.0761132830541707
			0.328432108027007 0.0760757316199098
			0.328707176794199 0.0760386001621988
			0.32898224556139 0.0760018890246218
			0.329257314328582 0.0759655985465057
			0.329532383095774 0.0759297290629204
			0.329807451862966 0.0758942809046789
			0.330082520630158 0.0758592543983366
			0.330357589397349 0.0758246498661921
			0.330632658164541 0.0757904676262869
			0.330907726931733 0.0757567079924053
			0.331182795698925 0.0757233712740744
			0.331457864466117 0.0756904577765645
			0.331732933233308 0.0756579678008883
			0.3320080020005 0.0756259016438018
			0.332283070767692 0.0755942595978037
			0.332558139534884 0.0755630419511356
			0.332833208302076 0.075532248987782
			0.333108277069267 0.0755018809874704
			0.333383345836459 0.0754719382256709
			0.333658414603651 0.0754424209735968
			0.333933483370843 0.075413329498204
			0.334208552138035 0.0753846640621916
			0.334483620905226 0.0753564249240012
			0.334758689672418 0.0753286123378177
			0.33503375843961 0.0753012265535685
			0.335308827206802 0.0752742678169242
			0.335583895973994 0.0752477363692981
			0.335858964741185 0.0752216324478464
			0.336134033508377 0.0751959562854682
			0.336409102275569 0.0751707081108055
			0.336684171042761 0.0751458881482433
			0.336959239809953 0.0751214966179093
			0.337234308577144 0.0750975337356741
			0.337509377344336 0.0750739997131512
			0.337784446111528 0.0750508947576972
			0.33805951487872 0.0750282190724113
			0.338334583645912 0.0750059728561357
			0.338609652413103 0.0749841563034554
			0.338884721180295 0.0749627696046985
			0.339159789947487 0.0749418129459357
			0.339434858714679 0.0749212865089808
			0.339709927481871 0.0749011904713905
			0.339984996249062 0.0748815250064641
			0.340260065016254 0.0748622902832441
			0.340535133783446 0.0748434864665158
			0.340810202550638 0.0748251137168073
			0.34108527131783 0.0748071721903896
			0.341360340085021 0.0747896620392767
			0.341635408852213 0.0747725834112253
			0.341910477619405 0.0747559364497352
			0.342185546386597 0.0747397212940489
			0.342460615153789 0.0747239380791518
			0.34273568392098 0.0747085869357724
			0.343010752688172 0.0746936679903818
			0.343285821455364 0.0746791813651941
			0.343560890222556 0.0746651271781664
			0.343835958989748 0.0746515055429985
			0.344111027756939 0.0746383165691332
			0.344386096524131 0.0746255603617561
			0.344661165291323 0.0746132370217957
			0.344936234058515 0.0746013466459235
			0.345211302825707 0.0745898893265538
			0.345486371592898 0.0745788651518438
			0.34576144036009 0.0745682742056935
			0.346036509127282 0.0745581165677458
			0.346311577894474 0.0745483923133866
			0.346586646661665 0.0745391015137447
			0.346861715428857 0.0745302442356916
			0.347136784196049 0.0745218205418419
			0.347411852963241 0.0745138304905528
			0.347686921730433 0.0745062741359248
			0.347961990497624 0.0744991515278008
			0.348237059264816 0.0744924627117669
			0.348512128032008 0.0744862077291521
			0.3487871967992 0.0744803866170282
			0.349062265566392 0.0744749994082097
			0.349337334333583 0.0744700461312544
			0.349612403100775 0.0744655268104626
			0.349887471867967 0.0744614414658776
			0.350162540635159 0.0744577901132858
			0.350437609402351 0.0744545727642161
			0.350712678169542 0.0744517894259407
			0.350987746936734 0.0744494401014742
			0.351262815703926 0.0744475247895746
			0.351537884471118 0.0744460434847425
			0.35181295323831 0.0744449961772213
			0.352088022005501 0.0744443828529975
			0.352363090772693 0.0744442034938003
			0.352638159539885 0.074444458077102
			0.352913228307077 0.0744451465761177
			0.353188297074269 0.0744462689598052
			0.35346336584146 0.0744478251928654
			0.353738434608652 0.0744498152357419
			0.354013503375844 0.0744522390446215
			0.354288572143036 0.0744550965714336
			0.354563640910228 0.0744583880077398
			0.354838709677419 0.0744621139793898
			0.355113778444611 0.0744662742937898
			0.355388847211803 0.0744708686949384
			0.355663915978995 0.0744758969238623
			0.355938984746187 0.0744813587186167
			0.356214053513378 0.0744872538142854
			0.35648912228057 0.0744935819429805
			0.356764191047762 0.0745003428338424
			0.357039259814954 0.0745075362130402
			0.357314328582146 0.0745151618037712
			0.357589397349337 0.0745232193262611
			0.357864466116529 0.0745317084977642
			0.358139534883721 0.074540629032563
			0.358414603650913 0.0745499806419687
			0.358689672418105 0.0745597630343207
			0.358964741185296 0.0745699759149868
			0.359239809952488 0.0745806189863634
			0.35951487871968 0.0745916919478751
			0.359789947486872 0.0746031944959751
			0.360065016254064 0.074615126324145
			0.360340085021255 0.0746274871228947
			0.360615153788447 0.0746402765797627
			0.360890222555639 0.0746534943793157
			0.361165291322831 0.0746671402031489
			0.361440360090023 0.0746812137298861
			0.361715428857214 0.0746957146351793
			0.361990497624406 0.0747106425917089
			0.362265566391598 0.074725997269184
			0.36254063515879 0.0747417783343417
			0.362815703925982 0.074757985450948
			0.363090772693173 0.0747746182797969
			0.363365841460365 0.0747916764787111
			0.363640910227557 0.0748091597025415
			0.363915978994749 0.0748270676031675
			0.364191047761941 0.0748453998294971
			0.364466116529132 0.0748641560274665
			0.364741185296324 0.0748833358400404
			0.365016254063516 0.0749029389072118
			0.365291322830708 0.0749229648660023
			0.3655663915979 0.074943413350462
			0.365841460365091 0.074964283991669
			0.366116529132283 0.0749855764177302
			0.366391597899475 0.0750072902537808
			0.366666666666667 0.0750294251219845
			0.366941735433859 0.0750519806415332
			0.36721680420105 0.0750749564286475
			0.367491872968242 0.0750983520965762
			0.367766941735434 0.0751221672555966
			0.368042010502626 0.0751464015130145
			0.368317079269817 0.0751710544731639
			0.368592148037009 0.0751961257374075
			0.368867216804201 0.0752216149041362
			0.369142285571393 0.0752475215687694
			0.369417354338585 0.0752738453237549
			0.369692423105776 0.0753005857585691
			0.369967491872968 0.0753277424597164
			0.37024256064016 0.0753553150107301
			0.370517629407352 0.0753833029921716
			0.370792698174544 0.0754117059816308
			0.371067766941735 0.0754405235537261
			0.371342835708927 0.0754697552801042
			0.371617904476119 0.0754994007294403
			0.371892973243311 0.0755294594674379
			0.372168042010503 0.0755599310568292
			0.372443110777694 0.0755908150573745
			0.372718179544886 0.0756221110258626
			0.372993248312078 0.075653818516111
			0.37326831707927 0.0756859370789651
			0.373543385846462 0.0757184662622993
			0.373818454613653 0.0757514056110159
			0.374093523380845 0.075784754667046
			0.374368592148037 0.0758185129693489
			0.374643660915229 0.0758526800539123
			0.374918729682421 0.0758872554537526
			0.375193798449612 0.0759222386989143
			0.375468867216804 0.0759576293164706
			0.375743935983996 0.0759934268305227
			0.376019004751188 0.0760296307622007
			0.37629407351838 0.0760662406296629
			0.376569142285571 0.0761032559480959
			0.376844211052763 0.076140676229715
			0.377119279819955 0.0761785009837636
			0.377394348587147 0.0762167297165138
			0.377669417354339 0.0762553619312659
			0.37794448612153 0.0762943971283489
			0.378219554888722 0.0763338348051199
			0.378494623655914 0.0763736744559646
			0.378769692423106 0.0764139155722971
			0.379044761190298 0.0764545576425599
			0.379319829957489 0.0764956001522239
			0.379594898724681 0.0765370425837884
			0.379869967491873 0.0765788844167812
			0.380145036259065 0.0766211251277586
			0.380420105026257 0.076663764190305
			0.380695173793448 0.0767068010750335
			0.38097024256064 0.0767502352495856
			0.381245311327832 0.076794066178631
			0.381520380095024 0.0768382933238682
			0.381795448862216 0.0768829161440237
			0.382070517629407 0.0769279340948527
			0.382345586396599 0.0769733466291388
			0.382620655163791 0.0770191531966938
			0.382895723930983 0.0770653532443582
			0.383170792698175 0.0771119462160008
			0.383445861465366 0.0771589315525187
			0.383720930232558 0.0772063086918376
			0.38399599899975 0.0772540770689115
			0.384271067766942 0.0773022361157231
			0.384546136534134 0.077350785261283
			0.384821205301325 0.0773997239316306
			0.385096274068517 0.0774490515498337
			0.385371342835709 0.0774987675359884
			0.385646411602901 0.0775488713072193
			0.385921480370093 0.0775993622776794
			0.386196549137284 0.0776502398585501
			0.386471617904476 0.0777015034580411
			0.386746686671668 0.0777531524813909
			0.38702175543886 0.0778051863308659
			0.387296824206052 0.0778576044057614
			0.387571892973243 0.0779104061024008
			0.387846961740435 0.077963590814136
			0.388122030507627 0.0780171579313474
			0.388397099274819 0.0780711068414438
			0.388672168042011 0.0781254369288623
			0.388947236809202 0.0781801475750686
			0.389222305576394 0.0782352381585567
			0.389497374343586 0.0782907080548489
			0.389772443110778 0.0783465566364963
			0.39004751187797 0.078402783273078
			0.390322580645161 0.0784593873312017
			0.390597649412353 0.0785163681745037
			0.390872718179545 0.0785737251636483
			0.391147786946737 0.0786314576563287
			0.391422855713929 0.0786895650072661
			0.39169792448112 0.0787480465682104
			0.391972993248312 0.0788069016879397
			0.392248062015504 0.0788661297122608
			0.392523130782696 0.0789257299840087
			0.392798199549888 0.0789857018430468
			0.393073268317079 0.0790460446262671
			0.393348337084271 0.0791067576675898
			0.393623405851463 0.0791678402979638
			0.393898474618655 0.0792292918453661
			0.394173543385847 0.0792911116348024
			0.394448612153038 0.0793532989883066
			0.39472368092023 0.0794158532249411
			0.394998749687422 0.0794787736607968
			0.395273818454614 0.079542059608993
			0.395548887221806 0.0796057103796772
			0.395823955988997 0.0796697252800257
			0.396099024756189 0.0797341036142429
			0.396374093523381 0.0797988446835617
			0.396649162290573 0.0798639477862435
			0.396924231057765 0.0799294122175781
			0.397199299824956 0.0799952372698836
			0.397474368592148 0.0800614222325067
			0.39774943735934 0.0801279663918224
			0.398024506126532 0.0801948690312341
			0.398299574893723 0.0802621294311738
			0.398574643660915 0.0803297468691016
			0.398849712428107 0.0803977206195063
			0.399124781195299 0.0804660499539051
			0.399399849962491 0.0805347341408434
			0.399674918729682 0.0806037724458953
			0.399949987496874 0.0806731641316631
			0.400225056264066 0.0807429084577777
			0.400500125031258 0.0808130046808982
			0.40077519379845 0.0808834520547123
			0.401050262565641 0.080954249829936
			0.401325331332833 0.0810253972543139
			0.401600400100025 0.0810968935726189
			0.401875468867217 0.0811687380266522
			0.402150537634409 0.0812409298552436
			0.4024256064016 0.0813134682942513
			0.402700675168792 0.0813863525765619
			0.402975743935984 0.0814595819320903
			0.403250812703176 0.08153315558778
			0.403525881470368 0.0816070727676028
			0.403800950237559 0.0816813326925589
			0.404076019004751 0.0817559345806771
			0.404351087771943 0.0818308776470145
			0.404626156539135 0.0819061611036565
			0.404901225306327 0.0819817841597171
			0.405176294073518 0.0820577460213386
			0.40545136284071 0.0821340458916919
			0.405726431607902 0.0822106829709761
			0.406001500375094 0.0822876564564188
			0.406276569142286 0.0823649655422761
			0.406551637909477 0.0824426094198325
			0.406826706676669 0.0825205872774007
			0.407101775443861 0.0825988983003221
			0.407376844211053 0.0826775416709664
			0.407651912978245 0.0827565165687318
			0.407926981745436 0.0828358221700447
			0.408202050512628 0.0829154576483602
			0.40847711927982 0.0829954221741616
			0.408752188047012 0.0830757149149608
			0.409027256814204 0.083156335035298
			0.409302325581395 0.0832372816967418
			0.409577394348587 0.0833185540578893
			0.409852463115779 0.083400151274366
			0.410127531882971 0.0834820724988258
			0.410402600650163 0.0835643168809511
			0.410677669417354 0.0836468835674525
			0.410952738184546 0.0837297717020692
			0.411227806951738 0.0838129804255688
			0.41150287571893 0.0838965088757474
			0.411777944486122 0.0839803561874293
			0.412053013253313 0.0840645214924675
			0.412328082020505 0.084149003919743
			0.412603150787697 0.0842338025951657
			0.412878219554889 0.0843189166416737
			0.413153288322081 0.0844043451792334
			0.413428357089272 0.0844900873248399
			0.413703425856464 0.0845761421925164
			0.413978494623656 0.0846625088933147
			0.414253563390848 0.0847491865353151
			0.41452863215804 0.0848361742236261
			0.414803700925231 0.0849234710603849
			0.415078769692423 0.0850110761447568
			0.415353838459615 0.0850989885729358
			0.415628907226807 0.0851872074381441
			0.415903975993999 0.0852757318306325
			0.41617904476119 0.08536456083768
			0.416454113528382 0.0854536935435944
			0.416729182295574 0.0855431290297114
			0.417004251062766 0.0856328663743956
			0.417279319829958 0.0857229046530397
			0.417554388597149 0.0858132429380649
			0.417829457364341 0.085903880298921
			0.418104526131533 0.085994815802086
			0.418379594898725 0.0860860485110664
			0.418654663665917 0.086177577486397
			0.418929732433108 0.0862694017856413
			0.4192048012003 0.086361520463391
			0.419479869967492 0.0864539325712663
			0.419754938734684 0.0865466371579157
			0.420030007501876 0.0866396332690163
			0.420305076269067 0.0867329199472734
			0.420580145036259 0.086826496232421
			0.420855213803451 0.0869203611612213
			0.421130282570643 0.0870145137674649
			0.421405351337835 0.0871089530819711
			0.421680420105026 0.0872036781325873
			0.421955488872218 0.0872986879441895
			0.42223055763941 0.087393981538682
			0.422505626406602 0.0874895579349976
			0.422780695173794 0.0875854161490976
			0.423055763940985 0.0876815551939715
			0.423330832708177 0.0877779740796374
			0.423605901475369 0.0878746718131418
			0.423880970242561 0.0879716473985595
			0.424156039009753 0.0880688998369939
			0.424431107776944 0.0881664281265766
			0.424706176544136 0.0882642312624679
			0.424981245311328 0.0883623082368562
			0.42525631407852 0.0884606580389586
			0.425531382845712 0.0885592796550204
			0.425806451612903 0.0886581720683155
			0.426081520380095 0.0887573342591461
			0.426356589147287 0.0888567652048429
			0.426631657914479 0.0889564638797649
			0.426906726681671 0.0890564292552997
			0.427181795448862 0.0891566602998631
			0.427456864216054 0.0892571559788996
			0.427731932983246 0.0893579152548818
			0.428007001750438 0.0894589370873109
			0.428282070517629 0.0895602204327166
			0.428557139284821 0.0896617642446568
			0.428832208052013 0.089763567473718
			0.429107276819205 0.089865629067515
			0.429382345586397 0.0899679479706912
			0.429657414353588 0.0900705231249181
			0.42993248312078 0.0901733534688959
			0.430207551887972 0.0902764379383532
			0.430482620655164 0.0903797754660469
			0.430757689422356 0.0904833649817624
			0.431032758189547 0.0905872054123134
			0.431307826956739 0.0906912956815422
			0.431582895723931 0.0907956347103193
			0.431857964491123 0.090900221416544
			0.432133033258315 0.0910050547151435
			0.432408102025506 0.0911101343394384
			0.432683170792698 0.0912154647483745
			0.43295823955989 0.0913210461370546
			0.433233308327082 0.091426877718109
			0.433508377094274 0.0915329587055751
			0.433783445861465 0.0916392883148972
			0.434058514628657 0.0917458657629271
			0.434333583395849 0.0918526902679232
			0.434608652163041 0.0919597610495514
			0.434883720930233 0.0920670773288845
			0.435158789697424 0.0921746383284024
			0.435433858464616 0.0922824432719923
			0.435708927231808 0.0923904913849483
			0.435983995999 0.0924987818939717
			0.436259064766192 0.0926073140271708
			0.436534133533383 0.092716087014061
			0.436809202300575 0.0928251000855651
			0.437084271067767 0.0929343524740126
			0.437359339834959 0.0930438434131403
			0.437634408602151 0.0931535721380921
			0.437909477369342 0.0932635378854189
			0.438184546136534 0.093373739893079
			0.438459614903726 0.0934841774004373
			0.438734683670918 0.0935948496482664
			0.43900975243811 0.0937057558787454
			0.439284821205301 0.0938168953354609
			0.439559889972493 0.0939282672634065
			0.439834958739685 0.094039870908983
			0.440110027506877 0.094151705519998
			0.440385096274069 0.0942637703456665
			0.44066016504126 0.0943760646366105
			0.440935233808452 0.0944885876448592
			0.441210302575644 0.0946013386238486
			0.441485371342836 0.0947143168284221
			0.441760440110028 0.0948275215148302
			0.442035508877219 0.0949409519407304
			0.442310577644411 0.0950546073651871
			0.442585646411603 0.0951684870486723
			0.442860715178795 0.0952825902530646
			0.443135783945987 0.0953969162416501
			0.443410852713178 0.0955114642791217
			0.44368592148037 0.0956262336315795
			0.443960990247562 0.0957412235665309
			0.444236059014754 0.0958564333528901
			0.444511127781946 0.0959718622609785
			0.444786196549137 0.0960875095625248
			0.445061265316329 0.0962033745306644
			0.445336334083521 0.0963194564399402
			0.445611402850713 0.0964357545663021
			0.445886471617905 0.0965522681871069
			0.446161540385096 0.0966689965811187
			0.446436609152288 0.0967859390285086
			0.44671167791948 0.096903094810855
			0.446986746686672 0.0970204632111431
			0.447261815453864 0.0971380435137654
			0.447536884221055 0.0972558350045214
			0.447811952988247 0.0973738369706179
			0.448087021755439 0.0974920487006685
			0.448362090522631 0.0976104694846942
			0.448637159289823 0.0977290986141229
			0.448912228057014 0.0978479353817897
			0.449187296824206 0.0979669790819368
			0.449462365591398 0.0980862290102134
			0.44973743435859 0.0982056844636758
			0.450012503125782 0.0983253447407876
			0.450287571892973 0.0984452091414194
			0.450562640660165 0.0985652769668488
			0.450837709427357 0.0986855475197607
			0.451112778194549 0.0988060201042468
			0.451387846961741 0.0989266940258062
			0.451662915728932 0.099047568591345
			0.451937984496124 0.0991686431091764
			0.452213053263316 0.0992899168890206
			0.452488122030508 0.0994113892420051
			0.452763190797699 0.0995330594806643
			0.453038259564891 0.0996549269189399
			0.453313328332083 0.0997769908721806
			0.453588397099275 0.0998992506571421
			0.453863465866467 0.100021705591987
			0.454138534633658 0.100144354996286
			0.45441360340085 0.100267198191016
			0.454688672168042 0.100390234498562
			0.454963740935234 0.100513463242713
			0.455238809702426 0.100636883748669
			0.455513878469617 0.100760495343036
			0.455788947236809 0.100884297353826
			0.456064016004001 0.101008289110458
			0.456339084771193 0.10113246994376
			0.456614153538385 0.101256839185965
			0.456889222305576 0.101381396170715
			0.457164291072768 0.101506140233058
			0.45743935983996 0.101631070709448
			0.457714428607152 0.101756186937749
			0.457989497374344 0.101881488257229
			0.458264566141535 0.102006974008565
			0.458539634908727 0.102132643533842
			0.458814703675919 0.102258496176549
			0.459089772443111 0.102384531281584
			0.459364841210303 0.102510748195252
			0.459639909977494 0.102637146265266
			0.459914978744686 0.102763724840745
			0.460190047511878 0.102890483272215
			0.46046511627907 0.103017420911608
			0.460740185046262 0.103144537112267
			0.461015253813453 0.103271831228937
			0.461290322580645 0.103399302617775
			0.461565391347837 0.103526950636341
			0.461840460115029 0.103654774643604
			0.462115528882221 0.103782773999941
			0.462390597649412 0.103910948067135
			0.462665666416604 0.104039296208376
			0.462940735183796 0.10416781778826
			0.463215803950988 0.104296512172793
			0.46349087271818 0.104425378729386
			0.463765941485371 0.104554416826857
			0.464041010252563 0.104683625835433
			0.464316079019755 0.104813005126745
			0.464591147786947 0.104942554073835
			0.464866216554139 0.105072272051148
			0.46514128532133 0.105202158434539
			0.465416354088522 0.105332212601269
			0.465691422855714 0.105462433930007
			0.465966491622906 0.105592821800827
			0.466241560390098 0.105723375595213
			0.466516629157289 0.105854094696054
			0.466791697924481 0.105984978487647
			0.467066766691673 0.106116026355695
			0.467341835458865 0.106247237687309
			0.467616904226057 0.106378611871008
			0.467891972993248 0.106510148296717
			0.46816704176044 0.106641846355767
			0.468442110527632 0.106773705440898
			0.468717179294824 0.106905724946257
			0.468992248062016 0.107037904267397
			0.469267316829207 0.107170242801278
			0.469542385596399 0.107302739946269
			0.469817454363591 0.107435395102144
			0.470092523130783 0.107568207670085
			0.470367591897975 0.107701177052682
			0.470642660665166 0.10783430265393
			0.470917729432358 0.107967583879232
			0.47119279819955 0.108101020135399
			0.471467866966742 0.108234610830649
			0.471742935733934 0.108368355374606
			0.472018004501125 0.108502253178301
			0.472293073268317 0.108636303654174
			0.472568142035509 0.108770506216069
			0.472843210802701 0.108904860279241
			0.473118279569893 0.109039365260349
			0.473393348337084 0.109174020577461
			0.473668417104276 0.10930882565005
			0.473943485871468 0.109443779898998
			0.47421855463866 0.109578882746594
			0.474493623405852 0.109714133616533
			0.474768692173043 0.109849531933917
			0.475043760940235 0.109985077125257
			0.475318829707427 0.110120768618469
			0.475593898474619 0.110256605842878
			0.475868967241811 0.110392588229214
			0.476144036009002 0.110528715209615
			0.476419104776194 0.110664986217628
			0.476694173543386 0.110801400688204
			0.476969242310578 0.110937958057702
			0.47724431107777 0.11107465776389
			0.477519379844961 0.111211499245941
			0.477794448612153 0.111348481944436
			0.478069517379345 0.111485605301363
			0.478344586146537 0.111622868760117
			0.478619654913728 0.111760271765499
			0.47889472368092 0.111897813763719
			0.479169792448112 0.112035494202394
			0.479444861215304 0.112173312530547
			0.479719929982496 0.112311268198608
			0.479994998749687 0.112449360658415
			0.480270067516879 0.112587589363212
			0.480545136284071 0.112725953767652
			0.480820205051263 0.112864453327794
			0.481095273818455 0.113003087501102
			0.481370342585646 0.113141855746452
			0.481645411352838 0.113280757524122
			0.48192048012003 0.1134197922958
			0.482195548887222 0.113558959524581
			0.482470617654414 0.113698258674966
			0.482745686421605 0.113837689212863
			0.483020755188797 0.113977250605589
			0.483295823955989 0.114116942321866
			0.483570892723181 0.114256763831825
			0.483845961490373 0.114396714607001
			0.484121030257564 0.11453679412034
			0.484396099024756 0.114677001846193
			0.484671167791948 0.114817337260318
			0.48494623655914 0.11495779983988
			0.485221305326332 0.115098389063453
			0.485496374093523 0.115239104411015
			0.485771442860715 0.115379945363953
			0.486046511627907 0.115520911405062
			0.486321580395099 0.115662002018542
			0.486596649162291 0.115803216690001
			0.486871717929482 0.115944554906455
			0.487146786696674 0.116086016156326
			0.487421855463866 0.116227599929443
			0.487696924231058 0.116369305717042
			0.48797199299825 0.116511133011768
			0.488247061765441 0.11665308130767
			0.488522130532633 0.116795150100208
			0.488797199299825 0.116937338886244
			0.489072268067017 0.117079647164053
			0.489347336834209 0.117222074433312
			0.4896224056014 0.117364620195108
			0.489897474368592 0.117507283951934
			0.490172543135784 0.11765006520769
			0.490447611902976 0.117792963467685
			0.490722680670168 0.117935978238632
			0.490997749437359 0.118079109028654
			0.491272818204551 0.118222355347278
			0.491547886971743 0.118365716705442
			0.491822955738935 0.118509192615488
			0.492098024506127 0.118652782591165
			0.492373093273318 0.118796486147633
			0.49264816204051 0.118940302801454
			0.492923230807702 0.1190842320706
			0.493198299574894 0.119228273474449
			0.493473368342086 0.119372426533788
			0.493748437109277 0.119516690770809
			0.494023505876469 0.119661065709112
			0.494298574643661 0.119805550873703
			0.494573643410853 0.119950145790997
			0.494848712178045 0.120094849988815
			0.495123780945236 0.120239662996385
			0.495398849712428 0.120384584344343
			0.49567391847962 0.12052961356473
			0.495948987246812 0.120674750190997
			0.496224056014004 0.120819993758
			0.496499124781195 0.120965343802003
			0.496774193548387 0.121110799860677
			0.497049262315579 0.121256361473099
			0.497324331082771 0.121402028179755
			0.497599399849963 0.121547799522537
			0.497874468617154 0.121693675044744
			0.498149537384346 0.121839654291082
			0.498424606151538 0.121985736807665
			0.49869967491873 0.122131922142014
			0.498974743685922 0.122278209843056
			0.499249812453113 0.122424599461125
			0.499524881220305 0.122571090547965
			0.499799949987497 0.122717682656723
			0.500075018754689 0.122864375341956
			0.500350087521881 0.123011168159627
			0.500625156289072 0.123158060667107
			0.500900225056264 0.123305052423172
			0.501175293823456 0.123452142988007
			0.501450362590648 0.123599331923204
			0.50172543135784 0.123746618791762
			0.502000500125031 0.123894003158086
			0.502275568892223 0.124041484587988
			0.502550637659415 0.12418906264869
			0.502825706426607 0.124336736908818
			0.503100775193798 0.124484506938407
			0.50337584396099 0.124632372308897
			0.503650912728182 0.124780332593137
			0.503925981495374 0.124928387365383
			0.504201050262566 0.125076536201297
			0.504476119029758 0.125224778677949
			0.504751187796949 0.125373114373816
			0.505026256564141 0.125521542868782
			0.505301325331333 0.125670063744137
			0.505576394098525 0.12581867658258
			0.505851462865716 0.125967380968216
			0.506126531632908 0.126116176486557
			0.5064016004001 0.126265062724523
			0.506676669167292 0.12641403927044
			0.506951737934484 0.126563105714043
			0.507226806701676 0.126712261646471
			0.507501875468867 0.126861506660272
			0.507776944236059 0.127010840349402
			0.508052013003251 0.127160262309222
			0.508327081770443 0.127309772136502
			0.508602150537634 0.127459369429418
			0.508877219304826 0.127609053787552
			0.509152288072018 0.127758824811897
			0.50942735683921 0.127908682104849
			0.509702425606402 0.128058625270212
			0.509977494373594 0.128208653913199
			0.510252563140785 0.128358767640429
			0.510527631907977 0.128508966059927
			0.510802700675169 0.128659248781126
			0.511077769442361 0.128809615414867
			0.511352838209552 0.128960065573397
			0.511627906976744 0.12911059887037
			0.511902975743936 0.129261214920848
			0.512178044511128 0.129411913341299
			0.51245311327832 0.129562693749599
			0.512728182045512 0.129713555765031
			0.513003250812703 0.129864499008285
			0.513278319579895 0.130015523101457
			0.513553388347087 0.130166627668051
			0.513828457114279 0.13031781233298
			0.51410352588147 0.130469076722561
			0.514378594648662 0.130620420464519
			0.514653663415854 0.130771843187988
			0.514928732183046 0.130923344523505
			0.515203800950238 0.13107492410302
			0.515478869717429 0.131226581559884
			0.515753938484621 0.13137831652886
			0.516029007251813 0.131530128646114
			0.516304076019005 0.131682017549223
			0.516579144786197 0.131833982877167
			0.516854213553388 0.131986024270338
			0.51712928232058 0.132138141370531
			0.517404351087772 0.132290333820949
			0.517679419854964 0.132442601266203
			0.517954488622156 0.132594943352311
			0.518229557389347 0.132747359726698
			0.518504626156539 0.132899850038196
			0.518779694923731 0.133052413937043
			0.519054763690923 0.133205051074886
			0.519329832458115 0.133357761104778
			0.519604901225306 0.133510543681179
			0.519879969992498 0.133663398459957
			0.52015503875969 0.133816325098386
			0.520430107526882 0.133969323255149
			0.520705176294074 0.134122392590333
			0.520980245061265 0.134275532765434
			0.521255313828457 0.134428743443356
			0.521530382595649 0.134582024288408
			0.521805451362841 0.134735374966309
			0.522080520130033 0.134888795144181
			0.522355588897224 0.135042284490556
			0.522630657664416 0.135195842675373
			0.522905726431608 0.135349469369977
			0.5231807951988 0.135503164247121
			0.523455863965992 0.135656926980965
			0.523730932733183 0.135810757247076
			0.524006001500375 0.135964654722427
			0.524281070267567 0.136118619085399
			0.524556139034759 0.136272650018463
			0.524831207801951 0.136426747342981
			0.525106276569142 0.136580910889824
			0.525381345336334 0.136735140438072
			0.525656414103526 0.136889435767268
			0.525931482870718 0.137043796657419
			0.52620655163791 0.137198222888998
			0.526481620405101 0.137352714242942
			0.526756689172293 0.137507270500649
			0.527031757939485 0.137661891443987
			0.527306826706677 0.137816576855283
			0.527581895473869 0.137971326517332
			0.52785696424106 0.138126140213392
			0.528132033008252 0.138281017727184
			0.528407101775444 0.138435958842897
			0.528682170542636 0.13859096334518
			0.528957239309828 0.13874603101915
			0.529232308077019 0.138901161650385
			0.529507376844211 0.139056355024931
			0.529782445611403 0.139211610929294
			0.530057514378595 0.139366929150449
			0.530332583145787 0.139522309475831
			0.530607651912978 0.139677751693343
			0.53088272068017 0.139833255591351
			0.531157789447362 0.139988820958683
			0.531432858214554 0.140144447584635
			0.531707926981746 0.140300135258965
			0.531982995748937 0.140455883771896
			0.532258064516129 0.140611692914116
			0.532533133283321 0.140767562476776
			0.532808202050513 0.140923492251493
			0.533083270817705 0.141079482030347
			0.533358339584896 0.141235531605882
			0.533633408352088 0.141391640771108
			0.53390847711928 0.141547809319498
			0.534183545886472 0.14170403704499
			0.534458614653664 0.141860323741986
			0.534733683420855 0.142016669205352
			0.535008752188047 0.142173073230419
			0.535283820955239 0.142329535612982
			0.535558889722431 0.1424860561493
			0.535833958489622 0.142642634636098
			0.536109027256814 0.142799270870563
			0.536384096024006 0.142955964650347
			0.536659164791198 0.143112715773568
			0.53693423355839 0.143269524038807
			0.537209302325582 0.143426389245108
			0.537484371092773 0.143583311191983
			0.537759439859965 0.143740289679404
			0.538034508627157 0.14389732450781
			0.538309577394349 0.144054415478104
			0.53858464616154 0.144211562391653
			0.538859714928732 0.144368765050289
			0.539134783695924 0.144526023256307
			0.539409852463116 0.144683336812468
			0.539684921230308 0.144840705521995
			0.5399599899975 0.144998129188578
			0.540235058764691 0.145155607616369
			0.540510127531883 0.145313140609987
			0.540785196299075 0.145470727974513
			0.541060265066267 0.145628369515492
			0.541335333833458 0.145786065038936
			0.54161040260065 0.14594381435132
			0.541885471367842 0.146101617259581
			0.542160540135034 0.146259473571125
			0.542435608902226 0.146417383093817
			0.542710677669417 0.146575345635992
			0.542985746436609 0.146733361006445
			0.543260815203801 0.146891429014437
			0.543535883970993 0.147049549469693
			0.543810952738185 0.147207722182402
			0.544086021505376 0.147365946963219
			0.544361090272568 0.147524223623261
			0.54463615903976 0.147682551974112
			0.544911227806952 0.147840931827817
			0.545186296574144 0.147999362996888
			0.545461365341335 0.1481578452943
			0.545736434108527 0.148316378533493
			0.546011502875719 0.148474962528372
			0.546286571642911 0.148633597093304
			0.546561640410103 0.148792282043124
			0.546836709177294 0.148951017193126
			0.547111777944486 0.149109802359074
			0.547386846711678 0.149268637357194
			0.54766191547887 0.149427522004174
			0.547936984246062 0.14958645611717
			0.548212053013253 0.149745439513801
			0.548487121780445 0.149904472012149
			0.548762190547637 0.150063553430762
			0.549037259314829 0.150222683588653
			0.549312328082021 0.150381862305297
			0.549587396849212 0.150541089400634
			0.549862465616404 0.15070036469507
			0.550137534383596 0.150859688009473
			0.550412603150788 0.151019059165178
			0.55068767191798 0.151178477983982
			0.550962740685171 0.151337944288146
			0.551237809452363 0.151497457900399
			0.551512878219555 0.15165701864393
			0.551787946986747 0.151816626342395
			0.552063015753939 0.151976280819913
			0.55233808452113 0.152135981901069
			0.552613153288322 0.152295729410909
			0.552888222055514 0.152455523174948
			0.553163290822706 0.152615363019161
			0.553438359589898 0.152775248769989
			0.553713428357089 0.15293518025434
			0.553988497124281 0.153095157299581
			0.554263565891473 0.153255179733548
			0.554538634658665 0.153415247384539
			0.554813703425857 0.153575360081317
			0.555088772193048 0.153735517653109
			0.55536384096024 0.153895719929607
			0.555638909727432 0.154055966740965
			0.555913978494624 0.154216257917806
			0.556189047261816 0.154376593291213
			0.556464116029007 0.154536972692735
			0.556739184796199 0.154697395954385
			0.557014253563391 0.154857862908641
			0.557289322330583 0.155018373388445
			0.557564391097775 0.155178927227203
			0.557839459864966 0.155339524258785
			0.558114528632158 0.155500164317527
			0.55838959739935 0.155660847238227
			0.558664666166542 0.15582157285615
			0.558939734933734 0.155982341007022
			0.559214803700925 0.156143151527037
			0.559489872468117 0.156304004252851
			0.559764941235309 0.156464899021584
			0.560040010002501 0.156625835670823
			0.560315078769693 0.156786814038616
			0.560590147536884 0.156947833963478
			0.560865216304076 0.157108895284386
			0.561140285071268 0.157269997840784
			0.56141535383846 0.157431141472578
			0.561690422605651 0.157592326020139
			0.561965491372843 0.157753551324303
			0.562240560140035 0.157914817226371
			0.562515628907227 0.158076123568105
			0.562790697674419 0.158237470191736
			0.563065766441611 0.158398856939955
			0.563340835208802 0.15856028365592
			0.563615903975994 0.158721750183252
			0.563890972743186 0.158883256366038
			0.564166041510378 0.159044802048828
			0.564441110277569 0.159206387076636
			0.564716179044761 0.159368011294942
			0.564991247811953 0.159529674549688
			0.565266316579145 0.159691376687282
			0.565541385346337 0.159853117554596
			0.565816454113528 0.160014896998967
			0.56609152288072 0.160176714868195
			0.566366591647912 0.160338571010544
			0.566641660415104 0.160500465274745
			0.566916729182296 0.16066239750999
			0.567191797949487 0.160824367565939
			0.567466866716679 0.160986375292712
			0.567741935483871 0.161148420540897
			0.568017004251063 0.161310503161545
			0.568292073018255 0.16147262300617
			0.568567141785446 0.161634779926753
			0.568842210552638 0.161796973775738
			0.56911727931983 0.161959204406032
			0.569392348087022 0.162121471671009
			0.569667416854214 0.162283775424505
			0.569942485621405 0.162446115520822
			0.570217554388597 0.162608491814725
			0.570492623155789 0.162770904161445
			0.570767691922981 0.162933352416674
			0.571042760690173 0.163095836436574
			0.571317829457364 0.163258356077765
			0.571592898224556 0.163420911197336
			0.571867966991748 0.163583501652838
			0.57214303575894 0.163746127302288
			0.572418104526132 0.163908788004164
			0.572693173293323 0.164071483617413
			0.572968242060515 0.164234214001443
			0.573243310827707 0.164396979016127
			0.573518379594899 0.164559778521804
			0.573793448362091 0.164722612379274
			0.574068517129282 0.164885480449805
			0.574343585896474 0.165048382595127
			0.574618654663666 0.165211318677435
			0.574893723430858 0.165374288559388
			0.57516879219805 0.165537292104111
			0.575443860965241 0.16570032917519
			0.575718929732433 0.165863399636679
			0.575993998499625 0.166026503353094
			0.576269067266817 0.166189640189416
			0.576544136034009 0.166352810011091
			0.5768192048012 0.166516012684027
			0.577094273568392 0.1666792480746
			0.577369342335584 0.166842516049647
			0.577644411102776 0.167005816476472
			0.577919479869968 0.16716914922284
			0.578194548637159 0.167332514156984
			0.578469617404351 0.167495911147599
			0.578744686171543 0.167659340063846
			0.579019754938735 0.167822800775348
			0.579294823705927 0.167986293152194
			0.579569892473118 0.168149817064938
			0.57984496124031 0.168313372384596
			0.580120030007502 0.168476958982651
			0.580395098774694 0.168640576731048
			0.580670167541886 0.168804225502198
			0.580945236309077 0.168967905168975
			0.581220305076269 0.169131615604719
			0.581495373843461 0.169295356683233
			0.581770442610653 0.169459128278784
			0.582045511377845 0.169622930266105
			0.582320580145036 0.169786762520392
			0.582595648912228 0.169950624917306
			0.58287071767942 0.170114517332972
			0.583145786446612 0.170278439643979
			0.583420855213804 0.170442391727381
			0.583695923980995 0.170606373460696
			0.583970992748187 0.170770384721906
			0.584246061515379 0.170934425389458
			0.584521130282571 0.171098495342264
			0.584796199049763 0.171262594459698
			0.585071267816954 0.1714267226216
			0.585346336584146 0.171590879708275
			0.585621405351338 0.17175506560049
			0.58589647411853 0.171919280179479
			0.586171542885721 0.172083523326939
			0.586446611652913 0.17224779492503
			0.586721680420105 0.17241209485638
			0.586996749187297 0.172576423004077
			0.587271817954489 0.172740779251676
			0.587546886721681 0.172905163483196
			0.587821955488872 0.17306957558312
			0.588097024256064 0.173234015436396
			0.588372093023256 0.173398482928435
			0.588647161790448 0.173562977945113
			0.588922230557639 0.173727500372771
			0.589197299324831 0.173892050098214
			0.589472368092023 0.17405662700871
			0.589747436859215 0.174221230991993
			0.590022505626407 0.174385861936261
			0.590297574393599 0.174550519730176
			0.59057264316079 0.174715204262864
			0.590847711927982 0.174879915423916
			0.591122780695174 0.175044653103388
			0.591397849462366 0.175209417191798
			0.591672918229557 0.17537420758013
			0.591947986996749 0.175539024159833
			0.592223055763941 0.175703866822819
			0.592498124531133 0.175868735461465
			0.592773193298325 0.176033629968611
			0.593048262065517 0.176198550237564
			0.593323330832708 0.176363496162093
			0.5935983995999 0.176528467636432
			0.593873468367092 0.17669346455528
			0.594148537134284 0.1768584868138
			0.594423605901475 0.177023534307618
			0.594698674668667 0.177188606932826
			0.594973743435859 0.17735370458598
			0.595248812203051 0.1775188271641
			0.595523880970243 0.17768397456467
			0.595798949737434 0.17784914668564
			0.596074018504626 0.178014343425422
			0.596349087271818 0.178179564682893
			0.59662415603901 0.178344810357397
			0.596899224806202 0.178510080348738
			0.597174293573393 0.178675374557188
			0.597449362340585 0.178840692883481
			0.597724431107777 0.179006035228816
			0.597999499874969 0.179171401494857
			0.598274568642161 0.179336791583732
			0.598549637409352 0.179502205398032
			0.598824706176544 0.179667642840814
			0.599099774943736 0.1798331038156
			0.599374843710928 0.179998588226373
			0.59964991247812 0.180164095977585
			0.599924981245311 0.180329626974148
			0.600200050012503 0.18049518112144
			0.600475118779695 0.180660758325305
			0.600750187546887 0.180826358492049
			0.601025256314079 0.180991981528443
			0.60130032508127 0.181157627341722
			0.601575393848462 0.181323295839587
			0.601850462615654 0.181488986930202
			0.602125531382846 0.181654700522195
			0.602400600150038 0.18182043652466
			0.602675668917229 0.181986194847152
			0.602950737684421 0.182151975399694
			0.603225806451613 0.182317778092772
			0.603500875218805 0.182483602837336
			0.603775943985997 0.1826494495448
			0.604051012753188 0.182815318127043
			0.60432608152038 0.182981208496409
			0.604601150287572 0.183147120565704
			0.604876219054764 0.183313054248201
			0.605151287821956 0.183479009457637
			0.605426356589147 0.18364498610821
			0.605701425356339 0.183810984114588
			0.605976494123531 0.183977003391897
			0.606251562890723 0.184143043855733
			0.606526631657915 0.184309105422153
			0.606801700425106 0.184475188007679
			0.607076769192298 0.184641291529297
			0.60735183795949 0.18480741590446
			0.607626906726682 0.184973561051081
			0.607901975493874 0.18513972688754
			0.608177044261065 0.185305913332682
			0.608452113028257 0.185472120305814
			0.608727181795449 0.185638347726709
			0.609002250562641 0.185804595515605
			0.609277319329833 0.185970863593201
			0.609552388097024 0.186137151880664
			0.609827456864216 0.186303460299624
			0.610102525631408 0.186469788772174
			0.6103775943986 0.186636137220874
			0.610652663165792 0.186802505568746
			0.610927731932983 0.186968893739278
			0.611202800700175 0.18713530165642
			0.611477869467367 0.18730172924459
			0.611752938234559 0.187468176428667
			0.612028007001751 0.187634643133996
			0.612303075768942 0.187801129286386
			0.612578144536134 0.187967634812109
			0.612853213303326 0.188134159637904
			0.613128282070518 0.188300703690973
			0.61340335083771 0.188467266898981
			0.613678419604901 0.18863384919006
			0.613953488372093 0.188800450492804
			0.614228557139285 0.188967070736272
			0.614503625906477 0.189133709849988
			0.614778694673669 0.189300367763941
			0.61505376344086 0.189467043382053
			0.615328832208052 0.189633735025643
			0.615603900975244 0.1898004426245
			0.615878969742436 0.189967166128626
			0.616154038509627 0.190133905488131
			0.616429107276819 0.190300660653231
			0.616704176044011 0.190467431574248
			0.616979244811203 0.190634218201609
			0.617254313578395 0.190801020485849
			0.617529382345587 0.190967838377607
			0.617804451112778 0.191134671827631
			0.61807951987997 0.191301520786772
			0.618354588647162 0.191468385205989
			0.618629657414354 0.191635265036347
			0.618904726181545 0.191802160229016
			0.619179794948737 0.191969070735274
			0.619454863715929 0.192135996506503
			0.619729932483121 0.192302937494194
			0.620005001250313 0.19246989364994
			0.620280070017505 0.192636864925443
			0.620555138784696 0.192803851272512
			0.620830207551888 0.192970852643059
			0.62110527631908 0.193137868989104
			0.621380345086272 0.193304900262774
			0.621655413853463 0.193471946416301
			0.621930482620655 0.193639007402022
			0.622205551387847 0.193806083172381
			0.622480620155039 0.193973173679931
			0.622755688922231 0.194140278877325
			0.623030757689423 0.194307398717329
			0.623305826456614 0.194474533152809
			0.623580895223806 0.194641682136742
			0.623855963990998 0.194808845622208
			0.62413103275819 0.194976023562395
			0.624406101525381 0.195143215910595
			0.624681170292573 0.195310422620208
			0.624956239059765 0.19547764364474
			0.625231307826957 0.195644878937802
			0.625506376594149 0.195812128453112
			0.62578144536134 0.195979392144494
			0.626056514128532 0.196146669965878
			0.626331582895724 0.1963139618713
			0.626606651662916 0.196481267814902
			0.626881720430108 0.196648587750934
			0.627156789197299 0.196815921633748
			0.627431857964491 0.196983269417807
			0.627706926731683 0.197150631057676
			0.627981995498875 0.197318006508029
			0.628257064266067 0.197485395723645
			0.628532133033258 0.197652798659408
			0.62880720180045 0.197820215270311
			0.629082270567642 0.19798764551145
			0.629357339334834 0.198155089338029
			0.629632408102026 0.198322546705357
			0.629907476869217 0.198490017568851
			0.630182545636409 0.198657501884032
			0.630457614403601 0.198824999606529
			0.630732683170793 0.198992510692075
			0.631007751937985 0.19916003509651
			0.631282820705176 0.199327572775782
			0.631557889472368 0.199495123685942
			0.63183295823956 0.199662687783149
			0.632108027006752 0.199830265023669
			0.632383095773944 0.199997855363871
			0.632658164541135 0.200165458760233
			0.632933233308327 0.200333075169338
			0.633208302075519 0.200500704547875
			0.633483370842711 0.20066834685264
			0.633758439609903 0.200836002040534
			0.634033508377094 0.201003670068565
			0.634308577144286 0.201171350893846
			0.634583645911478 0.201339044473597
			0.63485871467867 0.201506750765145
			0.635133783445862 0.201674469725921
			0.635408852213053 0.201842201313464
			0.635683920980245 0.202009945485418
			0.635958989747437 0.202177702199533
			0.636234058514629 0.202345471413667
			0.636509127281821 0.202513253085782
			0.636784196049012 0.202681047173946
			0.637059264816204 0.202848853636335
			0.637334333583396 0.20301667243123
			0.637609402350588 0.203184503517018
			0.63788447111778 0.203352346852193
			0.638159539884971 0.203520202395353
			0.638434608652163 0.203688070105206
			0.638709677419355 0.203855949940561
			0.638984746186547 0.204023841860338
			0.639259814953739 0.204191745823559
			0.63953488372093 0.204359661789356
			0.639809952488122 0.204527589716965
			0.640085021255314 0.204695529565727
			0.640360090022506 0.204863481295091
			0.640635158789698 0.205031444864613
			0.640910227556889 0.205199420233952
			0.641185296324081 0.205367407362875
			0.641460365091273 0.205535406211256
			0.641735433858465 0.205703416739074
			0.642010502625657 0.205871438906413
			0.642285571392848 0.206039472673465
			0.64256064016004 0.206207518000528
			0.642835708927232 0.206375574848005
			0.643110777694424 0.206543643176406
			0.643385846461616 0.206711722946346
			0.643660915228807 0.206879814118548
			0.643935983995999 0.20704791665384
			0.644211052763191 0.207216030513156
			0.644486121530383 0.207384155657536
			0.644761190297575 0.207552292048128
			0.645036259064766 0.207720439646182
			0.645311327831958 0.207888598413058
			0.64558639659915 0.208056768310222
			0.645861465366342 0.208224949299243
			0.646136534133533 0.208393141341799
			0.646411602900725 0.208561344399673
			0.646686671667917 0.208729558434755
			0.646961740435109 0.208897783409039
			0.647236809202301 0.209066019284628
			0.647511877969492 0.20923426602373
			0.647786946736684 0.209402523588657
			0.648062015503876 0.20957079194183
			0.648337084271068 0.209739071045775
			0.64861215303826 0.209907360863125
			0.648887221805451 0.210075661356617
			0.649162290572643 0.210243972489096
			0.649437359339835 0.210412294223512
			0.649712428107027 0.210580626522923
			0.649987496874219 0.210748969350491
			0.65026256564141 0.210917322669485
			0.650537634408602 0.21108568644328
			0.650812703175794 0.211254060635357
			0.651087771942986 0.211422445209304
			0.651362840710178 0.211590840128814
			0.651637909477369 0.211759245357686
			0.651912978244561 0.211927660859826
			0.652188047011753 0.212096086599247
			0.652463115778945 0.212264522540066
			0.652738184546137 0.212432968646506
			0.653013253313328 0.212601424882899
			0.65328832208052 0.21276989121368
			0.653563390847712 0.212938367603393
			0.653838459614904 0.213106854016684
			0.654113528382096 0.21327535041831
			0.654388597149287 0.213443856773131
			0.654663665916479 0.213612373046114
			0.654938734683671 0.213780899202332
			0.655213803450863 0.213949435206964
			0.655488872218055 0.214117981025296
			0.655763940985246 0.214286536622718
			0.656039009752438 0.214455101964728
			0.65631407851963 0.214623677016931
			0.656589147286822 0.214792261745035
			0.656864216054014 0.214960856114858
			0.657139284821205 0.21512946009232
			0.657414353588397 0.21529807364345
			0.657689422355589 0.215466696734382
			0.657964491122781 0.215635329331357
			0.658239559889973 0.215803971400721
			0.658514628657164 0.215972622908927
			0.658789697424356 0.216141283822533
			0.659064766191548 0.216309954108205
			0.65933983495874 0.216478633732714
			0.659614903725932 0.216647322662937
			0.659889972493123 0.216816020865856
			0.660165041260315 0.216984728308562
			0.660440110027507 0.21715344495825
			0.660715178794699 0.217322170782221
			0.660990247561891 0.217490905747884
			0.661265316329082 0.217659649822752
			0.661540385096274 0.217828402974445
			0.661815453863466 0.21799716517069
			0.662090522630658 0.218165936379318
			0.66236559139785 0.218334716568269
			0.662640660165041 0.218503505705586
			0.662915728932233 0.218672303759421
			0.663190797699425 0.218841110698029
			0.663465866466617 0.219009926489775
			0.663740935233809 0.219178751103126
			0.664016004001 0.219347584506659
			0.664291072768192 0.219516426669054
			0.664566141535384 0.219685277559098
			0.664841210302576 0.219854137145686
			0.665116279069768 0.220023005397817
			0.665391347836959 0.220191882284596
			0.665666416604151 0.220360767775236
			0.665941485371343 0.220529661839055
			0.666216554138535 0.220698564445476
			0.666491622905726 0.22086747556403
			0.666766691672918 0.221036395164353
			0.66704176044011 0.221205323216188
			0.667316829207302 0.221374259689384
			0.667591897974494 0.221543204553895
			0.667866966741686 0.221712157779782
			0.668142035508877 0.221881119337212
			0.668417104276069 0.222050089196458
			0.668692173043261 0.222219067327899
			0.668967241810453 0.222388053702022
			0.669242310577644 0.222557048289416
			0.669517379344836 0.222726051060781
			0.669792448112028 0.222895061986919
			0.67006751687922 0.223064081038741
			0.670342585646412 0.223233108187262
			0.670617654413604 0.223402143403605
			0.670892723180795 0.223571186658998
			0.671167791947987 0.223740237924775
			0.671442860715179 0.223909297172377
			0.671717929482371 0.22407836437335
			0.671992998249562 0.224247439499347
			0.672268067016754 0.224416522522128
			0.672543135783946 0.224585613413556
			0.672818204551138 0.224754712145603
			0.67309327331833 0.224923818690346
			0.673368342085522 0.225092933019969
			0.673643410852713 0.225262055106761
			0.673918479619905 0.225431184923118
			0.674193548387097 0.225600322441542
			0.674468617154289 0.225769467634639
			0.67474368592148 0.225938620475125
			0.675018754688672 0.226107780935819
			0.675293823455864 0.226276948989648
			0.675568892223056 0.226446124609643
			0.675843960990248 0.226615307768944
			0.676119029757439 0.226784498440795
			0.676394098524631 0.226953696598547
			0.676669167291823 0.227122902215657
			0.676944236059015 0.227292115265686
			0.677219304826207 0.227461335722306
			0.677494373593398 0.22763056355929
			0.67776944236059 0.227799798750521
			0.678044511127782 0.227969041269985
			0.678319579894974 0.228138291091776
			0.678594648662166 0.228307548190094
			0.678869717429357 0.228476812539245
			0.679144786196549 0.228646084113641
			0.679419854963741 0.2288153628878
			0.679694923730933 0.228984648836345
			0.679969992498125 0.229153941934008
			0.680245061265316 0.229323242155625
			0.680520130032508 0.229492549476138
			0.6807951987997 0.229661863870597
			0.681070267566892 0.229831185314155
			0.681345336334084 0.230000513782074
			0.681620405101275 0.230169849249721
			0.681895473868467 0.230339191692569
			0.682170542635659 0.230508541086198
			0.682445611402851 0.230677897406292
			0.682720680170043 0.230847260628644
			0.682995748937234 0.231016630729151
			0.683270817704426 0.231186007683818
			0.683545886471618 0.231355391468753
			0.68382095523881 0.231524782060173
			0.684096024006002 0.2316941794344
			0.684371092773193 0.231863583567863
			0.684646161540385 0.232032994437096
			0.684921230307577 0.23220241201874
			0.685196299074769 0.23237183628954
			0.685471367841961 0.232541267226351
			0.685746436609152 0.23271070480613
			0.686021505376344 0.232880149005944
			0.686296574143536 0.233049599802963
			0.686571642910728 0.233219057174464
			0.68684671167792 0.233388521097832
			0.687121780445111 0.233557991550555
			0.687396849212303 0.233727468510229
			0.687671917979495 0.233896951954556
			0.687946986746687 0.234066441861343
			0.688222055513879 0.234235938208506
			0.68849712428107 0.234405440974064
			0.688772193048262 0.234574950136144
			0.689047261815454 0.234744465672977
			0.689322330582646 0.234913987562903
			0.689597399349838 0.235083515784366
			0.689872468117029 0.235253050315916
			0.690147536884221 0.235422591136212
			0.690422605651413 0.235592138224015
			0.690697674418605 0.235761691558195
			0.690972743185797 0.235931251117728
			0.691247811952988 0.236100816881694
			0.69152288072018 0.236270388829282
			0.691797949487372 0.236439966939784
			0.692073018254564 0.236609551192602
			0.692348087021756 0.236779141567239
			0.692623155788947 0.23694873804331
			0.692898224556139 0.237118340600531
			0.693173293323331 0.237287949218728
			0.693448362090523 0.23745756387783
			0.693723430857715 0.237627184557873
			0.693998499624906 0.237796811239002
			0.694273568392098 0.237966443901464
			0.69454863715929 0.238136082525615
			0.694823705926482 0.238305727091914
			0.695098774693674 0.238475377580931
			0.695373843460865 0.238645033973337
			0.695648912228057 0.238814696249913
			0.695923980995249 0.238984364391543
			0.696199049762441 0.23915403837922
			0.696474118529632 0.23932371819404
			0.696749187296824 0.239493403817209
			0.697024256064016 0.239663095230036
			0.697299324831208 0.239832792413938
			0.6975743935984 0.240002495350435
			0.697849462365592 0.240172204021158
			0.698124531132783 0.24034191840784
			0.698399599899975 0.240511638492322
			0.698674668667167 0.240681364256551
			0.698949737434359 0.240851095682579
			0.69922480620155 0.241020832752567
			0.699499874968742 0.241190575448778
			0.699774943735934 0.241360323753584
			0.700050012503126 0.241530077649463
			0.700325081270318 0.241699837118997
			0.70060015003751 0.241869602144878
			0.700875218804701 0.242039372709899
			0.701150287571893 0.242209148796964
			0.701425356339085 0.242378930389081
			0.701700425106277 0.242548717469362
			0.701975493873468 0.242718510021029
			0.70225056264066 0.242888308027409
			0.702525631407852 0.243058111471932
			0.702800700175044 0.243227920338139
			0.703075768942236 0.243397734609674
			0.703350837709428 0.243567554270288
			0.703625906476619 0.243737379303837
			0.703900975243811 0.243907209694286
			0.704176044011003 0.244077045425702
			0.704451112778195 0.244246886482262
			0.704726181545386 0.244416732848246
			0.705001250312578 0.244586584508044
			0.70527631907977 0.244756441446148
			0.705551387846962 0.244926303647158
			0.705826456614154 0.24509617109578
			0.706101525381345 0.245266043776826
			0.706376594148537 0.245435921675215
			0.706651662915729 0.245605804775971
			0.706926731682921 0.245775692775157
			0.707201800450113 0.245945584818649
			0.707476869217304 0.246115480836894
			0.707751937984496 0.246285380813614
			0.708027006751688 0.246455284732579
			0.70830207551888 0.246625192577612
			0.708577144286072 0.246795104332586
			0.708852213053263 0.246965019981425
			0.709127281820455 0.247134939508103
			0.709402350587647 0.247304862896644
			0.709677419354839 0.247474790131126
			0.709952488122031 0.247644721195673
			0.710227556889222 0.247814656074464
			0.710502625656414 0.247984594751725
			0.710777694423606 0.248154537211736
			0.711052763190798 0.248324483438826
			0.71132783195799 0.248494433417374
			0.711602900725181 0.248664387131811
			0.711877969492373 0.248834344566618
			0.712153038259565 0.249004305706328
			0.712428107026757 0.249174270535522
			0.712703175793949 0.249344239038834
			0.71297824456114 0.249514211200949
			0.713253313328332 0.2496841870066
			0.713528382095524 0.249854166440574
			0.713803450862716 0.250024149487705
			0.714078519629908 0.250194136132882
			0.714353588397099 0.250364126361042
			0.714628657164291 0.250534120157171
			0.714903725931483 0.250704117506311
			0.715178794698675 0.250874118393549
			0.715453863465867 0.251044122804027
			0.715728932233058 0.251214130722934
			0.71600400100025 0.251384142135514
			0.716279069767442 0.251554157027057
			0.716554138534634 0.251724175382908
			0.716829207301826 0.251894197188459
			0.717104276069017 0.252064222429155
			0.717379344836209 0.252234251090491
			0.717654413603401 0.252404283158013
			0.717929482370593 0.252574318617317
			0.718204551137785 0.25274435745405
			0.718479619904976 0.252914399653911
			0.718754688672168 0.253084445202647
			0.71902975743936 0.253254494086059
			0.719304826206552 0.253424546289995
			0.719579894973744 0.253594601800356
			0.719854963740935 0.253764660603094
			0.720130032508127 0.25393472268421
			0.720405101275319 0.254104788029758
			0.720680170042511 0.25427485662584
			0.720955238809703 0.254444928458611
			0.721230307576894 0.254615003514274
			0.721505376344086 0.254785081779087
			0.721780445111278 0.254955163239355
			0.72205551387847 0.255125247881434
			0.722330582645662 0.255295335691732
			0.722605651412853 0.255465426656707
			0.722880720180045 0.255635520762868
			0.723155788947237 0.255805617996775
			0.723430857714429 0.255975718345038
			0.723705926481621 0.256145821794318
			0.723980995248812 0.256315928331326
			0.724256064016004 0.256486037942825
			0.724531132783196 0.256656150615627
			0.724806201550388 0.256826266336597
			0.72508127031758 0.256996385092649
			0.725356339084771 0.257166506870748
			0.725631407851963 0.25733663165791
			0.725906476619155 0.2575067594412
			0.726181545386347 0.257676890207737
			0.726456614153538 0.257847023944688
			0.72673168292073 0.258017160639272
			0.727006751687922 0.258187300278758
			0.727281820455114 0.258357442850465
			0.727556889222306 0.258527588341765
			0.727831957989498 0.258697736740078
			0.728107026756689 0.258867888032877
			0.728382095523881 0.259038042207685
			0.728657164291073 0.259208199252074
			0.728932233058265 0.259378359153669
			0.729207301825456 0.259548521900144
			0.729482370592648 0.259718687479226
			0.72975743935984 0.259888855878689
			0.730032508127032 0.260059027086361
			0.730307576894224 0.26022920109012
			0.730582645661416 0.260399377877893
			0.730857714428607 0.26056955743766
			0.731132783195799 0.260739739757449
			0.731407851962991 0.260909924825342
			0.731682920730183 0.26108011262947
			0.731957989497374 0.261250303158013
			0.732233058264566 0.261420496399204
			0.732508127031758 0.261590692341327
			0.73278319579895 0.261760890972715
			0.733058264566142 0.261931092281752
			0.733333333333334 0.262101296256873
			0.733608402100525 0.262271502886565
			0.733883470867717 0.262441712159364
			0.734158539634909 0.262611924063857
			0.734433608402101 0.262782138588681
			0.734708677169292 0.262952355722526
			0.734983745936484 0.263122575454131
			0.735258814703676 0.263292797772285
			0.735533883470868 0.26346302266583
			0.73580895223806 0.263633250123656
			0.736084021005251 0.263803480134705
			0.736359089772443 0.263973712687971
			0.736634158539635 0.264143947772496
			0.736909227306827 0.264314185377375
			0.737184296074019 0.264484425491752
			0.73745936484121 0.264654668104824
			0.737734433608402 0.264824913205835
			0.738009502375594 0.264995160784083
			0.738284571142786 0.265165410828916
			0.738559639909978 0.265335663329732
			0.738834708677169 0.265505918275979
			0.739109777444361 0.265676175657157
			0.739384846211553 0.265846435462817
			0.739659914978745 0.266016697682559
			0.739934983745937 0.266186962306035
			0.740210052513128 0.266357229322948
			0.74048512128032 0.266527498723051
			0.740760190047512 0.266697770496146
			0.741035258814704 0.26686804463209
			0.741310327581896 0.267038321120786
			0.741585396349087 0.267208599952191
			0.741860465116279 0.267378881116312
			0.742135533883471 0.267549164603204
			0.742410602650663 0.267719450402977
			0.742685671417855 0.267889738505789
			0.742960740185046 0.268060028901849
			0.743235808952238 0.268230321581417
			0.74351087771943 0.268400616534804
			0.743785946486622 0.268570913752371
			0.744061015253814 0.268741213224531
			0.744336084021005 0.268911514941745
			0.744611152788197 0.269081818894527
			0.744886221555389 0.269252125073442
			0.745161290322581 0.269422433469104
			0.745436359089773 0.269592744072178
			0.745711427856964 0.269763056873382
			0.745986496624156 0.269933371863481
			0.746261565391348 0.270103689033293
			0.74653663415854 0.270274008373687
			0.746811702925732 0.270444329875582
			0.747086771692923 0.270614653529946
			0.747361840460115 0.270784979327801
			0.747636909227307 0.270955307260218
			0.747911977994499 0.271125637318317
			0.748187046761691 0.271295969493272
			0.748462115528882 0.271466303776306
			0.748737184296074 0.271636640158692
			0.749012253063266 0.271806978631755
			0.749287321830458 0.27197731918687
			0.74956239059765 0.272147661815462
			0.749837459364841 0.272318006509009
			0.750112528132033 0.272488353259038
			0.750387596899225 0.272658702057126
			0.750662665666417 0.272829052894903
			0.750937734433609 0.272999405764046
			0.7512128032008 0.273169760656287
			0.751487871967992 0.273340117563407
			0.751762940735184 0.273510476477235
			0.752038009502376 0.273680837389656
			0.752313078269568 0.2738512002926
			0.752588147036759 0.274021565178052
			0.752863215803951 0.274191932038046
			0.753138284571143 0.274362300864667
			0.753413353338335 0.27453267165005
			0.753688422105527 0.274703044386381
			0.753963490872718 0.274873419065898
			0.75423855963991 0.275043795680887
			0.754513628407102 0.275214174223688
			0.754788697174294 0.275384554686688
			0.755063765941485 0.275554937062329
			0.755338834708677 0.275725321343099
			0.755613903475869 0.275895707521541
			0.755888972243061 0.276066095590245
			0.756164041010253 0.276236485541855
			0.756439109777444 0.276406877369063
			0.756714178544636 0.276577271064613
			0.756989247311828 0.2767476666213
			0.75726431607902 0.276918064031969
			0.757539384846212 0.277088463289516
			0.757814453613403 0.277258864386887
			0.758089522380595 0.277429267317079
			0.758364591147787 0.277599672073141
			0.758639659914979 0.277770078648171
			0.758914728682171 0.277940487035319
			0.759189797449362 0.278110897227784
			0.759464866216554 0.278281309218817
			0.759739934983746 0.27845172300172
			0.760015003750938 0.278622138569844
			0.76029007251813 0.278792555916593
			0.760565141285321 0.278962975035419
			0.760840210052513 0.279133395919828
			0.761115278819705 0.279303818563374
			0.761390347586897 0.279474242959662
			0.761665416354089 0.279644669102348
			0.76194048512128 0.27981509698514
			0.762215553888472 0.279985526601796
			0.762490622655664 0.280155957946123
			0.762765691422856 0.28032639101198
			0.763040760190048 0.280496825793278
			0.763315828957239 0.280667262283976
			0.763590897724431 0.280837700478086
			0.763865966491623 0.281008140369669
			0.764141035258815 0.281178581952838
			0.764416104026007 0.281349025221755
			0.764691172793198 0.281519470170636
			0.76496624156039 0.281689916793744
			0.765241310327582 0.281860365085394
			0.765516379094774 0.282030815039953
			0.765791447861966 0.282201266651836
			0.766066516629157 0.282371719915512
			0.766341585396349 0.282542174825498
			0.766616654163541 0.282712631376363
			0.766891722930733 0.282883089562727
			0.767166791697925 0.283053549379258
			0.767441860465116 0.283224010820678
			0.767716929232308 0.283394473881759
			0.7679919979995 0.283564938557323
			0.768267066766692 0.283735404842241
			0.768542135533884 0.283905872731439
			0.768817204301075 0.284076342219889
			0.769092273068267 0.284246813302618
			0.769367341835459 0.2844172859747
			0.769642410602651 0.284587760231261
			0.769917479369843 0.284758236067479
			0.770192548137034 0.284928713478582
			0.770467616904226 0.285099192459847
			0.770742685671418 0.285269673006603
			0.77101775443861 0.285440155114231
			0.771292823205802 0.285610638778161
			0.771567891972993 0.285781123993874
			0.771842960740185 0.285951610756901
			0.772118029507377 0.286122099062825
			0.772393098274569 0.286292588907279
			0.772668167041761 0.286463080285948
			0.772943235808952 0.286633573194565
			0.773218304576144 0.286804067628916
			0.773493373343336 0.286974563584837
			0.773768442110528 0.287145061058214
			0.77404351087772 0.287315560044984
			0.774318579644911 0.287486060541137
			0.774593648412103 0.28765656254271
			0.774868717179295 0.287827066045792
			0.775143785946487 0.287997571046525
			0.775418854713679 0.288168077541098
			0.77569392348087 0.288338585525753
			0.775968992248062 0.288509094996782
			0.776244061015254 0.288679605950528
			0.776519129782446 0.288850118383385
			0.776794198549637 0.289020632291796
			0.777069267316829 0.289191147672257
			0.777344336084021 0.289361664521313
			0.777619404851213 0.289532182835561
			0.777894473618405 0.289702702611647
			0.778169542385597 0.289873223846269
			0.778444611152788 0.290043746536175
			0.77871967991998 0.290214270678166
			0.778994748687172 0.290384796269089
			0.779269817454364 0.290555323305846
			0.779544886221555 0.290725851785388
			0.779819954988747 0.290896381704716
			0.780095023755939 0.291066913060884
			0.780370092523131 0.291237445850994
			0.780645161290323 0.2914079800722
			0.780920230057515 0.291578515721706
			0.781195298824706 0.291749052796769
			0.781470367591898 0.291919591294694
			0.78174543635909 0.292090131212837
			0.782020505126282 0.292260672548606
			0.782295573893473 0.292431215299459
			0.782570642660665 0.292601759462904
			0.782845711427857 0.292772305036502
			0.783120780195049 0.292942852017861
			0.783395848962241 0.293113400404644
			0.783670917729433 0.293283950194561
			0.783945986496624 0.293454501385374
			0.784221055263816 0.293625053974897
			0.784496124031008 0.293795607960993
			0.7847711927982 0.293966163341576
			0.785046261565391 0.294136720114611
			0.785321330332583 0.294307278278114
			0.785596399099775 0.294477837830151
			0.785871467866967 0.294648398768838
			0.786146536634159 0.294818961092345
			0.78642160540135 0.294989524798889
			0.786696674168542 0.295160089886738
			0.786971742935734 0.295330656354214
			0.787246811702926 0.295501224199686
			0.787521880470118 0.295671793421576
			0.787796949237309 0.295842364018354
			0.788072018004501 0.296012935988545
			0.788347086771693 0.296183509330721
			0.788622155538885 0.296354084043506
			0.788897224306077 0.296524660125574
			0.789172293073268 0.296695237575651
			0.78944736184046 0.296865816392513
			0.789722430607652 0.297036396574987
			0.789997499374844 0.297206978121949
			0.790272568142036 0.297377561032328
			0.790547636909227 0.297548145305103
			0.790822705676419 0.297718730939303
			0.791097774443611 0.297889317934008
			0.791372843210803 0.298059906288349
			0.791647911977995 0.298230496001508
			0.791922980745186 0.298401087072716
			0.792198049512378 0.298571679501257
			0.79247311827957 0.298742273286464
			0.792748187046762 0.298912868427721
			0.793023255813954 0.299083464924464
			0.793298324581145 0.299254062776177
			0.793573393348337 0.299424661982398
			0.793848462115529 0.299595262542713
			0.794123530882721 0.299765864456761
			0.794398599649913 0.299936467724228
			0.794673668417104 0.300107072344856
			0.794948737184296 0.300277678318432
			0.795223805951488 0.300448285644799
			0.79549887471868 0.300618894323846
			0.795773943485872 0.300789504355516
			0.796049012253063 0.300960115739802
			0.796324081020255 0.301130728476746
			0.796599149787447 0.301301342566443
			0.796874218554639 0.301471958009037
			0.797149287321831 0.301642574804723
			0.797424356089022 0.301813192953748
			0.797699424856214 0.301983812456408
			0.797974493623406 0.302154433313051
			0.798249562390598 0.302325055524074
			0.79852463115779 0.302495679089927
			0.798799699924981 0.302666304011108
			0.799074768692173 0.302836930288169
			0.799349837459365 0.303007557921709
			0.799624906226557 0.303178186912381
			0.799899974993749 0.303348817260886
			0.80017504376094 0.303519448967978
			0.800450112528132 0.303690082034459
			0.800725181295324 0.303860716461185
			0.801000250062516 0.304031352249061
			0.801275318829708 0.304201989399041
			0.801550387596899 0.304372627912133
			0.801825456364091 0.304543267789393
			0.802100525131283 0.304713909031929
			0.802375593898475 0.3048845516409
			0.802650662665667 0.305055195617515
			0.802925731432858 0.305225840963033
			0.80320080020005 0.305396487678765
			0.803475868967242 0.305567135766072
			0.803750937734434 0.305737785226366
			0.804026006501626 0.30590843606111
			0.804301075268817 0.306079088271817
			0.804576144036009 0.306249741818257
			0.804851212803201 0.306420396214573
			0.805126281570393 0.30659105131772
			0.805401350337585 0.306761707123205
			0.805676419104776 0.30693236362655
			0.805951487871968 0.307103020823295
			0.80622655663916 0.307273678708996
			0.806501625406352 0.307444337279224
			0.806776694173543 0.307614996529567
			0.807051762940735 0.307785656455629
			0.807326831707927 0.307956317053031
			0.807601900475119 0.308126978317409
			0.807876969242311 0.308297640244416
			0.808152038009503 0.308468302829721
			0.808427106776694 0.30863896606901
			0.808702175543886 0.308809629957984
			0.808977244311078 0.308980294492361
			0.80925231307827 0.309150959667876
			0.809527381845461 0.309321625480277
			0.809802450612653 0.309492291925333
			0.810077519379845 0.309662958998825
			0.810352588147037 0.309833626696554
			0.810627656914229 0.310004295014333
			0.810902725681421 0.310174963947995
			0.811177794448612 0.310345633493387
			0.811452863215804 0.310516303646373
			0.811727931982996 0.310686974402834
			0.812003000750188 0.310857645758666
			0.812278069517379 0.311028317709781
			0.812553138284571 0.311198990252109
			0.812828207051763 0.311369663381595
			0.813103275818955 0.3115403370942
			0.813378344586147 0.311711011385901
			0.813653413353339 0.311881686252693
			0.81392848212053 0.312052361690586
			0.814203550887722 0.312223037695606
			0.814478619654914 0.312393714263796
			0.814753688422106 0.312564391391214
			0.815028757189297 0.312735069073936
			0.815303825956489 0.312905747308053
			0.815578894723681 0.313076426089672
			0.815853963490873 0.313247105414918
			0.816129032258065 0.31341778527993
			0.816404101025256 0.313588465680864
			0.816679169792448 0.313759146613894
			0.81695423855964 0.313929828075207
			0.817229307326832 0.314100510061009
			0.817504376094024 0.314271192567521
			0.817779444861215 0.31444187559098
			0.818054513628407 0.31461255912764
			0.818329582395599 0.314783243173772
			0.818604651162791 0.314953927725661
			0.818879719929983 0.315124612779609
			0.819154788697174 0.315295298331935
			0.819429857464366 0.315465984378975
			0.819704926231558 0.315636670917079
			0.81997999499875 0.315807357942614
			0.820255063765942 0.315978045451965
			0.820530132533133 0.31614873344153
			0.820805201300325 0.316319421907727
			0.821080270067517 0.316490110846987
			0.821355338834709 0.316660800255759
			0.821630407601901 0.316831490130508
			0.821905476369092 0.317002180467715
			0.822180545136284 0.317172871263876
			0.822455613903476 0.317343562515506
			0.822730682670668 0.317514254219135
			0.82300575143786 0.317684946371307
			0.823280820205051 0.317855638968586
			0.823555888972243 0.31802633200755
			0.823830957739435 0.318197025484793
			0.824106026506627 0.318367719396927
			0.824381095273819 0.318538413740578
			0.82465616404101 0.318709108512391
			0.824931232808202 0.318879803709024
			0.825206301575394 0.319050499327154
			0.825481370342586 0.319221195363472
			0.825756439109778 0.319391891814688
			0.826031507876969 0.319562588677525
			0.826306576644161 0.319733285948725
			0.826581645411353 0.319903983625044
			0.826856714178545 0.320074681703256
			0.827131782945737 0.32024538018015
			0.827406851712928 0.320416079052533
			0.82768192048012 0.320586778317225
			0.827956989247312 0.320757477971067
			0.828232058014504 0.320928178010911
			0.828507126781696 0.321098878433628
			0.828782195548887 0.321269579236107
			0.829057264316079 0.321440280415249
			0.829332333083271 0.321610981967975
			0.829607401850463 0.321781683891219
			0.829882470617655 0.321952386181935
			0.830157539384846 0.322123088837089
			0.830432608152038 0.322293791853667
			0.83070767691923 0.322464495228669
			0.830982745686422 0.322635198959112
			0.831257814453614 0.32280590304203
			0.831532883220805 0.32297660747447
			0.831807951987997 0.3231473122535
			0.832083020755189 0.323318017376201
			0.832358089522381 0.32348872283967
			0.832633158289573 0.323659428641023
			0.832908227056764 0.32383013477739
			0.833183295823956 0.324000841245917
			0.833458364591148 0.324171548043768
			0.83373343335834 0.324342255168121
			0.834008502125532 0.324512962616173
			0.834283570892723 0.324683670385136
			0.834558639659915 0.324854378472236
			0.834833708427107 0.325025086874718
			0.835108777194299 0.325195795589843
			0.835383845961491 0.325366504614888
			0.835658914728682 0.325537213947144
			0.835933983495874 0.325707923583923
			0.836209052263066 0.325878633522548
			0.836484121030258 0.326049343760361
			0.836759189797449 0.326220054294721
			0.837034258564641 0.326390765123002
			0.837309327331833 0.326561476242593
			0.837584396099025 0.326732187650902
			0.837859464866217 0.326902899345351
			0.838134533633409 0.32707361132338
			0.8384096024006 0.327244323582443
			0.838684671167792 0.327415036120012
			0.838959739934984 0.327585748933575
			0.839234808702176 0.327756462020637
			0.839509877469367 0.327927175378716
			0.839784946236559 0.32809788900535
			0.840060015003751 0.328268602898092
			0.840335083770943 0.32843931705451
			0.840610152538135 0.328610031472189
			0.840885221305327 0.328780746148732
			0.841160290072518 0.328951461081756
			0.84143535883971 0.329122176268894
			0.841710427606902 0.329292891707797
			0.841985496374094 0.329463607396131
			0.842260565141285 0.329634323331579
			0.842535633908477 0.32980503951184
			0.842810702675669 0.329975755934629
			0.843085771442861 0.330146472597677
			0.843360840210053 0.330317189498732
			0.843635908977244 0.330487906635557
			0.843910977744436 0.330658624005934
			0.844186046511628 0.330829341607657
			0.84446111527882 0.331000059438539
			0.844736184046012 0.33117077749641
			0.845011252813203 0.331341495779115
			0.845286321580395 0.331512214284514
			0.845561390347587 0.331682933010485
			0.845836459114779 0.331853651954921
			0.846111527881971 0.332024371115734
			0.846386596649162 0.332195090490848
			0.846661665416354 0.332365810078207
			0.846936734183546 0.33253652987577
			0.847211802950738 0.33270724988151
			0.84748687171793 0.332877970093419
			0.847761940485121 0.333048690509505
			0.848037009252313 0.333219411127791
			0.848312078019505 0.333390131946317
			0.848587146786697 0.33356085296314
			0.848862215553889 0.333731574176331
			0.84913728432108 0.333902295583979
			0.849412353088272 0.334073017184189
			0.849687421855464 0.334243738975082
			0.849962490622656 0.334414460954795
			0.850237559389848 0.334585183121483
			0.850512628157039 0.334755905473314
			0.850787696924231 0.334926628008474
			0.851062765691423 0.335097350725167
			0.851337834458615 0.33526807362161
			0.851612903225807 0.335438796696038
			0.851887971992998 0.335609519946702
			0.85216304076019 0.335780243371869
			0.852438109527382 0.335950966969823
			0.852713178294574 0.336121690738864
			0.852988247061766 0.336292414677307
			0.853263315828957 0.336463138783484
			0.853538384596149 0.336633863055745
			0.853813453363341 0.336804587492453
			0.854088522130533 0.336975312091989
			0.854363590897725 0.337146036852751
			0.854638659664916 0.337316761773152
			0.854913728432108 0.337487486851621
			0.8551887971993 0.337658212086604
			0.855463865966492 0.337828937476564
			0.855738934733684 0.337999663019978
			0.856014003500875 0.338170388715342
			0.856289072268067 0.338341114561165
			0.856564141035259 0.338511840555975
			0.856839209802451 0.338682566698316
			0.857114278569643 0.338853292986746
			0.857389347336834 0.339024019419842
			0.857664416104026 0.339194745996195
			0.857939484871218 0.339365472714414
			0.85821455363841 0.339536199573123
			0.858489622405602 0.339706926570962
			0.858764691172793 0.33987765370659
			0.859039759939985 0.340048380978678
			0.859314828707177 0.340219108385916
			0.859589897474369 0.34038983592701
			0.859864966241561 0.340560563600681
			0.860140035008752 0.340731291405669
			0.860415103775944 0.340902019340726
			0.860690172543136 0.341072747404624
			0.860965241310328 0.34124347559615
			0.86124031007752 0.341414203914107
			0.861515378844711 0.341584932357313
			0.861790447611903 0.341755660924605
			0.862065516379095 0.341926389614834
			0.862340585146287 0.342097118426868
			0.862615653913478 0.342267847359592
			0.86289072268067 0.342438576411905
			0.863165791447862 0.342609305582726
			0.863440860215054 0.342780034870986
			0.863715928982246 0.342950764275634
			0.863990997749438 0.343121493795638
			0.864266066516629 0.343292223429977
			0.864541135283821 0.34346295317765
			0.864816204051013 0.343633683037671
			0.865091272818205 0.34380441300907
			0.865366341585396 0.343975143090895
			0.865641410352588 0.344145873282208
			0.86591647911978 0.344316603582087
			0.866191547886972 0.344487333989629
			0.866466616654164 0.344658064503945
			0.866741685421355 0.344828795124163
			0.867016754188547 0.344999525849427
			0.867291822955739 0.345170256678896
			0.867566891722931 0.345340987611749
			0.867841960490123 0.345511718647177
			0.868117029257314 0.345682449784389
			0.868392098024506 0.345853181022611
			0.868667166791698 0.346023912361084
			0.86894223555889 0.346194643799067
			0.869217304326082 0.346365375335832
			0.869492373093273 0.34653610697067
			0.869767441860465 0.346706838702888
			0.870042510627657 0.346877570531808
			0.870317579394849 0.347048302456769
			0.870592648162041 0.347219034477126
			0.870867716929232 0.347389766592251
			0.871142785696424 0.347560498801532
			0.871417854463616 0.347731231104371
			0.871692923230808 0.34790196350019
			0.871967991998 0.348072695988425
			0.872243060765191 0.348243428568527
			0.872518129532383 0.348414161239967
			0.872793198299575 0.348584894002228
			0.873068267066767 0.348755626854814
			0.873343335833959 0.34892635979724
			0.87361840460115 0.34909709282904
			0.873893473368342 0.349267825949766
			0.874168542135534 0.349438559158982
			0.874443610902726 0.349609292456272
			0.874718679669918 0.349780025841233
			0.874993748437109 0.349950759313482
			0.875268817204301 0.35012149287265
			0.875543885971493 0.350292226518383
			0.875818954738685 0.350462960250345
			0.876094023505877 0.350633694068217
			0.876369092273068 0.350804427971694
			0.87664416104026 0.350975161960489
			0.876919229807452 0.351145896034331
			0.877194298574644 0.351316630192964
			0.877469367341836 0.351487364436149
			0.877744436109027 0.351658098763664
			0.878019504876219 0.351828833175303
			0.878294573643411 0.351999567670875
			0.878569642410603 0.352170302250206
			0.878844711177795 0.352341036913139
			0.879119779944986 0.352511771659531
			0.879394848712178 0.352682506489259
			0.87966991747937 0.352853241402212
			0.879944986246562 0.353023976398299
			0.880220055013754 0.353194711477442
			0.880495123780945 0.353365446639582
			0.880770192548137 0.353536181884674
			0.881045261315329 0.35370691721269
			0.881320330082521 0.353877652623619
			0.881595398849713 0.354048388117466
			0.881870467616904 0.354219123694251
			0.882145536384096 0.354389859354013
			0.882420605151288 0.354560595096803
			0.88269567391848 0.354731330922691
			0.882970742685672 0.354902066831765
			0.883245811452863 0.355072802824124
			0.883520880220055 0.355243538899889
			0.883795948987247 0.355414275059194
			0.884071017754439 0.355585011302189
			0.884346086521631 0.355755747629041
			0.884621155288822 0.355926484039934
			0.884896224056014 0.356097220535067
			0.885171292823206 0.356267957114656
			0.885446361590398 0.356438693778934
			0.88572143035759 0.356609430528147
			0.885996499124781 0.356780167362561
			0.886271567891973 0.356950904282457
			0.886546636659165 0.357121641288132
			0.886821705426357 0.357292378379897
			0.887096774193548 0.357463115558084
			0.88737184296074 0.357633852823038
			0.887646911727932 0.35780459017512
			0.887921980495124 0.35797532761471
			0.888197049262316 0.3581460651422
			0.888472118029508 0.358316802758002
			0.888747186796699 0.358487540462543
			0.889022255563891 0.358658278256266
			0.889297324331083 0.358829016139629
			0.889572393098275 0.35899975411311
			0.889847461865466 0.359170492177199
			0.890122530632658 0.359341230332404
			0.89039759939985 0.359511968579251
			0.890672668167042 0.359682706918278
			0.890947736934234 0.359853445350044
			0.891222805701426 0.360024183875121
			0.891497874468617 0.360194922494099
			0.891772943235809 0.360365661207582
			0.892048012003001 0.360536400016193
			0.892323080770193 0.36070713892057
			0.892598149537384 0.360877877921366
			0.892873218304576 0.361048617019253
			0.893148287071768 0.361219356214916
			0.89342335583896 0.361390095509059
			0.893698424606152 0.361560834902401
			0.893973493373344 0.361731574395678
			0.894248562140535 0.36190231398964
			0.894523630907727 0.362073053685056
			0.894798699674919 0.36224379348271
			0.895073768442111 0.362414533383402
			0.895348837209302 0.362585273387949
			0.895623905976494 0.362756013497184
			0.895898974743686 0.362926753711955
			0.896174043510878 0.363097494033129
			0.89644911227807 0.363268234461586
			0.896724181045261 0.363438974998224
			0.896999249812453 0.363609715643957
			0.897274318579645 0.363780456399716
			0.897549387346837 0.363951197266447
			0.897824456114029 0.364121938245112
			0.89809952488122 0.364292679336691
			0.898374593648412 0.364463420542179
			0.898649662415604 0.364634161862588
			0.898924731182796 0.364804903298944
			0.899199799949988 0.364975644852292
			0.899474868717179 0.365146386523692
			0.899749937484371 0.365317128314221
			0.900025006251563 0.365487870224971
			0.900300075018755 0.36565861225705
			0.900575143785947 0.365829354411584
			0.900850212553138 0.366000096689715
			0.90112528132033 0.3661708390926
			0.901400350087522 0.366341581621412
			0.901675418854714 0.366512324277342
			0.901950487621906 0.366683067061597
			0.902225556389097 0.366853809975397
			0.902500625156289 0.367024553019984
			0.902775693923481 0.36719529619661
			0.903050762690673 0.367366039506548
			0.903325831457865 0.367536782951085
			0.903600900225056 0.367707526531525
			0.903875968992248 0.367878270249187
			0.90415103775944 0.368049014105409
			0.904426106526632 0.368219758101542
			0.904701175293824 0.368390502238955
			0.904976244061015 0.368561246519033
			0.905251312828207 0.368731990943176
			0.905526381595399 0.368902735512804
			0.905801450362591 0.369073480229348
			0.906076519129783 0.36924422509426
			0.906351587896974 0.369414970109004
			0.906626656664166 0.369585715275064
			0.906901725431358 0.369756460593938
			0.90717679419855 0.36992720606714
			0.907451862965742 0.370097951696202
			0.907726931732933 0.370268697482672
			0.908002000500125 0.370439443428112
			0.908277069267317 0.370610189534102
			0.908552138034509 0.370780935802239
			0.908827206801701 0.370951682234134
			0.909102275568892 0.371122428831417
			0.909377344336084 0.371293175595731
			0.909652413103276 0.371463922528738
			0.909927481870468 0.371634669632115
			0.91020255063766 0.371805416907556
			0.910477619404851 0.371976164356769
			0.910752688172043 0.372146911981482
			0.911027756939235 0.372317659783436
			0.911302825706427 0.372488407764389
			0.911577894473619 0.372659155926116
			0.91185296324081 0.372829904270408
			0.912128032008002 0.373000652799072
			0.912403100775194 0.373171401513932
			0.912678169542386 0.373342150416827
			0.912953238309578 0.373512899509612
			0.913228307076769 0.37368364879416
			0.913503375843961 0.37385439827236
			0.913778444611153 0.374025147946115
			0.914053513378345 0.374195897817346
			0.914328582145537 0.374366647887991
			0.914603650912728 0.374537398160002
			0.91487871967992 0.37470814863535
			0.915153788447112 0.374878899316019
			0.915428857214304 0.375049650204012
			0.915703925981496 0.375220401301348
			0.915978994748687 0.375391152605467
			0.916254063515879 0.37556190390564
			0.916529132283071 0.375732655085697
			0.916804201050263 0.375903406144485
			0.917079269817454 0.376074157080857
			0.917354338584646 0.376244907893673
			0.917629407351838 0.376415658581795
			0.91790447611903 0.376586409144093
			0.918179544886222 0.376757159579442
			0.918454613653414 0.37692790988672
			0.918729682420605 0.377098660064813
			0.919004751187797 0.377269410112611
			0.919279819954989 0.377440160029011
			0.919554888722181 0.377610909812912
			0.919829957489372 0.377781659463221
			0.920105026256564 0.377952408978849
			0.920380095023756 0.378123158358714
			0.920655163790948 0.378293907601738
			0.92093023255814 0.378464656706848
			0.921205301325332 0.378635405672976
			0.921480370092523 0.378806154499061
			0.921755438859715 0.378976903184047
			0.922030507626907 0.379147651726881
			0.922305576394099 0.379318400126518
			0.92258064516129 0.379489148381918
			0.922855713928482 0.379659896492044
			0.923130782695674 0.379830644455868
			0.923405851462866 0.380001392272363
			0.923680920230058 0.380172139940511
			0.92395598899725 0.380342887459297
			0.924231057764441 0.380513634827712
			0.924506126531633 0.380684382044754
			0.924781195298825 0.380855129109423
			0.925056264066017 0.381025876020727
			0.925331332833208 0.381196622777679
			0.9256064016004 0.381367369379295
			0.925881470367592 0.381538115824599
			0.926156539134784 0.381708862112619
			0.926431607901976 0.381879608242389
			0.926706676669167 0.382050354212948
			0.926981745436359 0.382221100023339
			0.927256814203551 0.382391845672613
			0.927531882970743 0.382562591159824
			0.927806951737935 0.382733336484033
			0.928082020505126 0.382904081644304
			0.928357089272318 0.383074826639709
			0.92863215803951 0.383245571469324
			0.928907226806702 0.38341631613223
			0.929182295573894 0.383587060627513
			0.929457364341085 0.383757804954266
			0.929732433108277 0.383928549111586
			0.930007501875469 0.384099293098576
			0.930282570642661 0.384270036914343
			0.930557639409853 0.384440780558001
			0.930832708177044 0.384611524028668
			0.931107776944236 0.384782267325469
			0.931382845711428 0.384953010447531
			0.93165791447862 0.38512375339399
			0.931932983245812 0.385294496163986
			0.932208052013003 0.385465238756662
			0.932483120780195 0.385635981171171
			0.932758189547387 0.385806723406667
			0.933033258314579 0.385977465462312
			0.933308327081771 0.386148207337271
			0.933583395848962 0.386318949030717
			0.933858464616154 0.386489690541826
			0.934133533383346 0.38666043186978
			0.934408602150538 0.386831173013768
			0.93468367091773 0.387001913972981
			0.934958739684921 0.387172654746618
			0.935233808452113 0.387343395333883
			0.935508877219305 0.387514135733983
			0.935783945986497 0.387684875946134
			0.936059014753689 0.387855615969554
			0.93633408352088 0.388026355803468
			0.936609152288072 0.388197095447107
			0.936884221055264 0.388367834899704
			0.937159289822456 0.388538574160502
			0.937434358589648 0.388709313228746
			0.937709427356839 0.388880052103687
			0.937984496124031 0.389050790784581
			0.938259564891223 0.389221529270691
			0.938534633658415 0.389392267561284
			0.938809702425607 0.389563005655631
			0.939084771192798 0.389733743553011
			0.93935983995999 0.389904481252707
			0.939634908727182 0.390075218754007
			0.939909977494374 0.390245956056205
			0.940185046261566 0.3904166931586
			0.940460115028757 0.390587430060495
			0.940735183795949 0.390758166761201
			0.941010252563141 0.390928903260033
			0.941285321330333 0.39109963955631
			0.941560390097525 0.391270375649359
			0.941835458864716 0.391441111538509
			0.942110527631908 0.391611847223098
			0.9423855963991 0.391782582702466
			0.942660665166292 0.39195331797596
			0.942935733933484 0.392124053042933
			0.943210802700675 0.392294787902741
			0.943485871467867 0.392465522554747
			0.943760940235059 0.39263625699832
			0.944036009002251 0.392806991232833
			0.944311077769443 0.392977725257663
			0.944586146536634 0.393148459072195
			0.944861215303826 0.393319192675819
			0.945136284071018 0.393489926067928
			0.94541135283821 0.393660659247923
			0.945686421605402 0.393831392215208
			0.945961490372593 0.394002124969194
			0.946236559139785 0.394172857509297
			0.946511627906977 0.394343589834938
			0.946786696674169 0.394514321945543
			0.94706176544136 0.394685053840544
			0.947336834208552 0.394855785519377
			0.947611902975744 0.395026516981485
			0.947886971742936 0.395197248226316
			0.948162040510128 0.395367979253322
			0.94843710927732 0.395538710061962
			0.948712178044511 0.395709440651698
			0.948987246811703 0.395880171022001
			0.949262315578895 0.396050901172343
			0.949537384346087 0.396221631102205
			0.949812453113278 0.396392360811071
			0.95008752188047 0.396563090298432
			0.950362590647662 0.396733819563781
			0.950637659414854 0.396904548606621
			0.950912728182046 0.397075277426457
			0.951187796949237 0.3972460060228
			0.951462865716429 0.397416734395167
			0.951737934483621 0.39758746254308
			0.952013003250813 0.397758190466065
			0.952288072018005 0.397928918163656
			0.952563140785196 0.39809964563539
			0.952838209552388 0.398270372880811
			0.95311327831958 0.398441099899466
			0.953388347086772 0.398611826690909
			0.953663415853964 0.3987825532547
			0.953938484621155 0.398953279590403
			0.954213553388347 0.399124005697587
			0.954488622155539 0.399294731575827
			0.954763690922731 0.399465457224704
			0.955038759689923 0.399636182643803
			0.955313828457114 0.399806907832715
			0.955588897224306 0.399977632791036
			0.955863965991498 0.400148357518368
			0.95613903475869 0.400319082014317
			0.956414103525882 0.400489806278496
			0.956689172293073 0.400660530310522
			0.956964241060265 0.400831254110017
			0.957239309827457 0.40100197767661
			0.957514378594649 0.401172701009933
			0.957789447361841 0.401343424109627
			0.958064516129032 0.401514146975334
			0.958339584896224 0.401684869606703
			0.958614653663416 0.40185559200339
			0.958889722430608 0.402026314165054
			0.9591647911978 0.402197036091361
			0.959439859964991 0.40236775778198
			0.959714928732183 0.402538479236588
			0.959989997499375 0.402709200454865
			0.960265066266567 0.402879921436499
			0.960540135033759 0.40305064218118
			0.96081520380095 0.403221362688606
			0.961090272568142 0.403392082958479
			0.961365341335334 0.403562802990507
			0.961640410102526 0.403733522784402
			0.961915478869718 0.403904242339883
			0.962190547636909 0.404074961656674
			0.962465616404101 0.404245680734503
			0.962740685171293 0.404416399573104
			0.963015753938485 0.404587118172217
			0.963290822705677 0.404757836531587
			0.963565891472868 0.404928554650963
			0.96384096024006 0.405099272530102
			0.964116029007252 0.405269990168763
			0.964391097774444 0.405440707566713
			0.964666166541636 0.405611424723724
			0.964941235308827 0.405782141639571
			0.965216304076019 0.405952858314036
			0.965491372843211 0.406123574746908
			0.965766441610403 0.406294290937978
			0.966041510377595 0.406465006887044
			0.966316579144786 0.40663572259391
			0.966591647911978 0.406806438058383
			0.96686671667917 0.406977153280278
			0.967141785446362 0.407147868259414
			0.967416854213554 0.407318582995615
			0.967691922980745 0.407489297488711
			0.967966991747937 0.407660011738536
			0.968242060515129 0.407830725744932
			0.968517129282321 0.408001439507743
			0.968792198049513 0.408172153026821
			0.969067266816704 0.408342866302021
			0.969342335583896 0.408513579333206
			0.969617404351088 0.408684292120242
			0.96989247311828 0.408855004663002
			0.970167541885471 0.409025716961362
			0.970442610652663 0.409196429015206
			0.970717679419855 0.409367140824421
			0.970992748187047 0.409537852388902
			0.971267816954239 0.409708563708546
			0.971542885721431 0.409879274783258
			0.971817954488622 0.410049985612946
			0.972093023255814 0.410220696197527
			0.972368092023006 0.410391406536918
			0.972643160790198 0.410562116631047
			0.972918229557389 0.410732826479842
			0.973193298324581 0.410903536083241
			0.973468367091773 0.411074245441184
			0.973743435858965 0.411244954553617
			0.974018504626157 0.411415663420493
			0.974293573393349 0.411586372041768
			0.97456864216054 0.411757080417405
			0.974843710927732 0.411927788547371
			0.975118779694924 0.41209849643164
			0.975393848462116 0.41226920407019
			0.975668917229307 0.412439911463004
			0.975943985996499 0.412610618610071
			0.976219054763691 0.412781325511386
			0.976494123530883 0.412952032166948
			0.976769192298075 0.413122738576761
			0.977044261065266 0.413293444740837
			0.977319329832458 0.41346415065919
			0.97759439859965 0.41363485633184
			0.977869467366842 0.413805561758816
			0.978144536134034 0.413976266940146
			0.978419604901225 0.414146971875869
			0.978694673668417 0.414317676566026
			0.978969742435609 0.414488381010665
			0.979244811202801 0.414659085209837
			0.979519879969993 0.414829789163602
			0.979794948737184 0.415000492872021
			0.980070017504376 0.415171196335164
			0.980345086271568 0.415341899553105
			0.98062015503876 0.415512602525923
			0.980895223805952 0.415683305253701
			0.981170292573143 0.41585400773653
			0.981445361340335 0.416024709974505
			0.981720430107527 0.416195411967727
			0.981995498874719 0.4163661137163
			0.982270567641911 0.416536815220336
			0.982545636409102 0.416707516479951
			0.982820705176294 0.416878217495266
			0.983095773943486 0.41704891826641
			0.983370842710678 0.417219618793513
			0.98364591147787 0.417390319076713
			0.983920980245061 0.417561019116153
			0.984196049012253 0.417731718911982
			0.984471117779445 0.417902418464352
			0.984746186546637 0.418073117773423
			0.985021255313829 0.418243816839358
			0.98529632408102 0.418414515662327
			0.985571392848212 0.418585214242504
			0.985846461615404 0.41875591258007
			0.986121530382596 0.418926610675209
			0.986396599149788 0.419097308528112
			0.986671667916979 0.419268006138976
			0.986946736684171 0.419438703508001
			0.987221805451363 0.419609400635393
			0.987496874218555 0.419780097521366
			0.987771942985747 0.419950794166135
			0.988047011752938 0.420121490569923
			0.98832208052013 0.420292186732958
			0.988597149287322 0.420462882655473
			0.988872218054514 0.420633578337706
			0.989147286821706 0.420804273779901
			0.989422355588897 0.420974968982307
			0.989697424356089 0.421145663945178
			0.989972493123281 0.421316358668774
			0.990247561890473 0.42148705315336
			0.990522630657665 0.421657747399205
			0.990797699424856 0.421828441406585
			0.991072768192048 0.421999135175781
			0.99134783695924 0.42216982870708
			0.991622905726432 0.422340522000772
			0.991897974493624 0.422511215057155
			0.992173043260815 0.422681907876529
			0.992448112028007 0.422852600459204
			0.992723180795199 0.423023292805491
			0.992998249562391 0.423193984915708
			0.993273318329583 0.423364676790178
			0.993548387096774 0.423535368429231
			0.993823455863966 0.423706059833199
			0.994098524631158 0.423876751002423
			0.99437359339835 0.424047441937246
			0.994648662165542 0.424218132638019
			0.994923730932733 0.424388823105096
			0.995198799699925 0.424559513338838
			0.995473868467117 0.424730203339611
			0.995748937234309 0.424900893107786
			0.996024006001501 0.425071582643738
			0.996299074768692 0.42524227194785
			0.996574143535884 0.425412961020509
			0.996849212303076 0.425583649862106
			0.997124281070268 0.42575433847304
			0.997399349837459 0.425925026853713
			0.997674418604651 0.426095715004534
			0.997949487371843 0.426266402925915
			0.998224556139035 0.426437090618276
			0.998499624906227 0.426607778082041
			0.998774693673419 0.426778465317639
			0.99904976244061 0.426949152325505
			0.999324831207802 0.427119839106079
			0.999599899974994 0.427290525659806
			0.999874968742186 0.427461211987137
			1.00015003750938 0.427631898088528
			1.00042510627657 0.42780258396444
			1.00070017504376 0.427973269615339
			1.00097524381095 0.428143955041698
			1.00125031257814 0.428314640243994
			1.00152538134534 0.428485325222708
			1.00180045011253 0.42865600997833
			1.00207551887972 0.428826694511351
			1.00235058764691 0.428997378822271
			1.0026256564141 0.429168062911593
			1.0029007251813 0.429338746779826
			1.00317579394849 0.429509430427485
			1.00345086271568 0.429680113855088
			1.00372593148287 0.429850797063162
			1.00400100025006 0.430021480052235
			1.00427606901725 0.430192162822845
			1.00455113778445 0.430362845375531
			1.00482620655164 0.430533527710839
			1.00510127531883 0.430704209829323
			1.00537634408602 0.430874891731536
			1.00565141285321 0.431045573418043
			1.00592648162041 0.431216254889411
			1.0062015503876 0.431386936146212
			1.00647661915479 0.431557617189024
			1.00675168792198 0.43172829801843
			1.00702675668917 0.431898978635019
			1.00730182545636 0.432069659039386
			1.00757689422356 0.432240339232129
			1.00785196299075 0.432411019213852
			1.00812703175794 0.432581698985166
			1.00840210052513 0.432752378546686
			1.00867716929232 0.432923057899033
			1.00895223805952 0.433093737042831
			1.00922730682671 0.433264415978713
			1.0095023755939 0.433435094707314
			1.00977744436109 0.433605773229276
			1.01005251312828 0.433776451545246
			1.01032758189547 0.433947129655877
			1.01060265066267 0.434117807561826
			1.01087771942986 0.434288485263756
			1.01115278819705 0.434459162762335
			1.01142785696424 0.434629840058237
			1.01170292573143 0.43480051715214
			1.01197799449862 0.43497119404473
			1.01225306326582 0.435141870736694
			1.01252813203301 0.435312547228729
			1.0128032008002 0.435483223521534
			1.01307826956739 0.435653899615814
			1.01335333833458 0.43582457551228
			1.01362840710178 0.435995251211648
			1.01390347586897 0.43616592671464
			1.01417854463616 0.436336602021982
			1.01445361340335 0.436507277134405
			1.01472868217054 0.436677952052648
			1.01500375093773 0.436848626777453
			1.01527881970493 0.437019301309567
			1.01555388847212 0.437189975649743
			1.01582895723931 0.437360649798741
			1.0161040260065 0.437531323757324
			1.01637909477369 0.43770199752626
			1.01665416354089 0.437872671106325
			1.01692923230808 0.438043344498298
			1.01720430107527 0.438214017702964
			1.01747936984246 0.438384690721113
			1.01775443860965 0.438555363553541
			1.01802950737684 0.438726036201049
			1.01830457614404 0.438896708664442
			1.01857964491123 0.439067380944533
			1.01885471367842 0.439238053042139
			1.01912978244561 0.439408724958081
			1.0194048512128 0.439579396693187
			1.01967991998 0.439750068248289
			1.01995498874719 0.439920739624226
			1.02023005751438 0.440091410821842
			1.02050512628157 0.440262081841984
			1.02078019504876 0.440432752685506
			1.02105526381595 0.440603423353269
			1.02133033258315 0.440774093846136
			1.02160540135034 0.440944764164978
			1.02188047011753 0.44111543431067
			1.02215553888472 0.441286104284092
			1.02243060765191 0.44145677408613
			1.0227056764191 0.441627443717675
			1.0229807451863 0.441798113179623
			1.02325581395349 0.441968782472877
			1.02353088272068 0.442139451598344
			1.02380595148787 0.442310120556935
			1.02408102025506 0.442480789349568
			1.02435608902226 0.442651457977168
			1.02463115778945 0.44282212644066
			1.02490622655664 0.44299279474098
			1.02518129532383 0.443163462879066
			1.02545636409102 0.443334130855863
			1.02573143285821 0.44350479867232
			1.02600650162541 0.443675466329391
			1.0262815703926 0.443846133828037
			1.02655663915979 0.444016801169223
			1.02683170792698 0.44418746835392
			1.02710677669417 0.444358135383104
			1.02738184546137 0.444528802257757
			1.02765691422856 0.444699468978864
			1.02793198299575 0.444870135547419
			1.02820705176294 0.445040801964418
			1.02848212053013 0.445211468230864
			1.02875718929732 0.445382134347765
			1.02903225806452 0.445552800316133
			1.02930732683171 0.445723466136988
			1.0295823955989 0.445894131811353
			1.02985746436609 0.446064797340258
			1.03013253313328 0.446235462724737
			1.03040760190048 0.446406127965828
			1.03068267066767 0.446576793064579
			1.03095773943486 0.446747458022038
			1.03123280820205 0.446918122839263
			1.03150787696924 0.447088787517312
			1.03178294573643 0.447259452057253
			1.03205801450363 0.447430116460158
			1.03233308327082 0.447600780727103
			1.03260815203801 0.447771444859171
			1.0328832208052 0.447942108857448
			1.03315828957239 0.448112772723028
			1.03343335833959 0.448283436457009
			1.03370842710678 0.448454100060495
			1.03398349587397 0.448624763534593
			1.03425856464116 0.448795426880418
			1.03453363340835 0.44896609009909
			1.03480870217554 0.449136753191733
			1.03508377094274 0.449307416159476
			1.03535883970993 0.449478079003456
			1.03563390847712 0.449648741724813
			1.03590897724431 0.449819404324692
			1.0361840460115 0.449990066804246
			1.03645911477869 0.450160729164629
			1.03673418354589 0.450331391407005
			1.03700925231308 0.45050205353254
			1.03728432108027 0.450672715542407
			1.03755938984746 0.450843377437783
			1.03783445861465 0.451014039219851
			1.03810952738185 0.451184700889801
			1.03838459614904 0.451355362448824
			1.03865966491623 0.451526023898121
			1.03893473368342 0.451696685238896
			1.03920980245061 0.451867346472358
			1.0394848712178 0.452038007599721
			1.039759939985 0.452208668622207
			1.04003500875219 0.452379329541041
			1.04031007751938 0.452549990357453
			1.04058514628657 0.452720651072679
			1.04086021505376 0.452891311687962
			1.04113528382096 0.453061972204547
			1.04141035258815 0.453232632623687
			1.04168542135534 0.453403292946639
			1.04196049012253 0.453573953174666
			1.04223555888972 0.453744613309035
			1.04251062765691 0.453915273351021
			1.04278569642411 0.4540859333019
			1.0430607651913 0.454256593162958
			1.04333583395849 0.454427252935483
			1.04361090272568 0.454597912620771
			1.04388597149287 0.45476857222012
			1.04416104026007 0.454939231734835
			1.04443610902726 0.455109891166228
			1.04471117779445 0.455280550515614
			1.04498624656164 0.455451209739837
			1.04526131532883 0.455621868706975
			1.04553638409602 0.455792527408196
			1.04581145286322 0.455963185843479
			1.04608652163041 0.456133844012806
			1.0463615903976 0.45630450191616
			1.04663665916479 0.456475159553524
			1.04691172793198 0.456645816924881
			1.04718679669918 0.456816474030218
			1.04746186546637 0.456987130869519
			1.04773693423356 0.457157787442772
			1.04801200300075 0.457328443749965
			1.04828707176794 0.457499099791086
			1.04856214053513 0.457669755566124
			1.04883720930233 0.457840411075069
			1.04911227806952 0.458011066317914
			1.04938734683671 0.45818172129465
			1.0496624156039 0.45835237600527
			1.04993748437109 0.458523030449768
			1.05021255313828 0.458693684628138
			1.05048762190548 0.458864338540377
			1.05076269067267 0.459034992186481
			1.05103775943986 0.459205645566447
			1.05131282820705 0.459376298680274
			1.05158789697424 0.459546951527961
			1.05186296574144 0.459717604109507
			1.05213803450863 0.459888256424914
			1.05241310327582 0.460058908474184
			1.05268817204301 0.46022956025732
			1.0529632408102 0.460400211774324
			1.05323830957739 0.460570863025201
			1.05351337834459 0.460741514009958
			1.05378844711178 0.460912164728599
			1.05406351587897 0.461082815181133
			1.05433858464616 0.461253465367567
			1.05461365341335 0.46142411528791
			1.05488872218055 0.461594764942172
			1.05516379094774 0.461765414330364
			1.05543885971493 0.461936063452497
			1.05571392848212 0.462106712308583
			1.05598899724931 0.462277360898637
			1.0562640660165 0.462448009222671
			1.0565391347837 0.462618657280702
			1.05681420355089 0.462789305072745
			1.05708927231808 0.462959952598817
			1.05736434108527 0.463130599858936
			1.05763940985246 0.46330124685312
			1.05791447861966 0.46347189358139
			1.05818954738685 0.463642540043764
			1.05846461615404 0.463813186240266
			1.05873968492123 0.463983832170916
			1.05901475368842 0.464154477835738
			1.05928982245561 0.464325123234756
			1.05956489122281 0.464495768367995
			1.05983995999 0.46466641323548
			1.06011502875719 0.464837057837237
			1.06039009752438 0.465007702173296
			1.06066516629157 0.465178346243683
			1.06094023505876 0.465348990048428
			1.06121530382596 0.465519633587561
			1.06149037259315 0.465690276861113
			1.06176544136034 0.465860919869117
			1.06204051012753 0.466031562611604
			1.06231557889472 0.466202205088609
			1.06259064766192 0.466372847300166
			1.06286571642911 0.46654348924631
			1.0631407851963 0.466714130927078
			1.06341585396349 0.466884772342507
			1.06369092273068 0.467055413492635
			1.06396599149787 0.467226054377501
			1.06424106026507 0.467396694997145
			1.06451612903226 0.467567335351607
			1.06479119779945 0.46773797544093
			1.06506626656664 0.467908615265156
			1.06534133533383 0.468079254824327
			1.06561640410103 0.468249894118489
			1.06589147286822 0.468420533147687
			1.06616654163541 0.468591171911966
			1.0664416104026 0.468761810411374
			1.06671667916979 0.468932448645958
			1.06699174793698 0.469103086615767
			1.06726681670418 0.46927372432085
			1.06754188547137 0.469444361761259
			1.06781695423856 0.469614998937044
			1.06809202300575 0.469785635848258
			1.06836709177294 0.469956272494953
			1.06864216054014 0.470126908877184
			1.06891722930733 0.470297544995006
			1.06919229807452 0.470468180848474
			1.06946736684171 0.470638816437645
			1.0697424356089 0.470809451762577
			1.07001750437609 0.470980086823328
			1.07029257314329 0.471150721619957
			1.07056764191048 0.471321356152525
			1.07084271067767 0.471491990421092
			1.07111777944486 0.47166262442572
			1.07139284821205 0.471833258166473
			1.07166791697924 0.472003891643414
			1.07194298574644 0.472174524856608
			1.07221805451363 0.472345157806119
			1.07249312328082 0.472515790492016
			1.07276819204801 0.472686422914364
			1.0730432608152 0.472857055073232
			1.0733183295824 0.473027686968689
			1.07359339834959 0.473198318600805
			1.07386846711678 0.47336894996965
			1.07414353588397 0.473539581075297
			1.07441860465116 0.473710211917818
			1.07469367341835 0.473880842497286
			1.07496874218555 0.474051472813776
			1.07524381095274 0.474222102867363
			1.07551887971993 0.474392732658123
			1.07579394848712 0.474563362186132
			1.07606901725431 0.47473399145147
			1.07634408602151 0.474904620454214
			1.0766191547887 0.475075249194445
			1.07689422355589 0.475245877672242
			1.07716929232308 0.475416505887687
			1.07744436109027 0.475587133840863
			1.07771942985746 0.475757761531853
			1.07799449862466 0.47592838896074
			1.07826956739185 0.47609901612761
			1.07854463615904 0.476269643032549
			1.07881970492623 0.476440269675642
			1.07909477369342 0.476610896056979
			1.07936984246062 0.476781522176646
			1.07964491122781 0.476952148034734
			1.079919979995 0.477122773631333
			1.08019504876219 0.477293398966534
			1.08047011752938 0.47746402404043
			1.08074518629657 0.477634648853111
			1.08102025506377 0.477805273404674
			1.08129532383096 0.477975897695212
			1.08157039259815 0.478146521724821
			1.08184546136534 0.478317145493597
			1.08212053013253 0.478487769001638
			1.08239559889973 0.478658392249042
			1.08267066766692 0.478829015235908
			1.08294573643411 0.478999637962335
			1.0832208052013 0.479170260428426
			1.08349587396849 0.479340882634281
			1.08377094273568 0.479511504580003
			1.08404601150288 0.479682126265696
			1.08432108027007 0.479852747691464
			1.08459614903726 0.480023368857412
			1.08487121780445 0.480193989763646
			1.08514628657164 0.480364610410274
			1.08542135533883 0.480535230797404
			1.08569642410603 0.480705850925144
			1.08597149287322 0.480876470793604
			1.08624656164041 0.481047090402894
			1.0865216304076 0.481217709753126
			1.08679669917479 0.481388328844413
			1.08707176794199 0.481558947676868
			1.08734683670918 0.481729566250604
			1.08762190547637 0.481900184565736
			1.08789697424356 0.482070802622382
			1.08817204301075 0.482241420420656
			1.08844711177794 0.482412037960678
			1.08872218054514 0.482582655242566
			1.08899724931233 0.482753272266438
			1.08927231807952 0.482923889032416
			1.08954738684671 0.48309450554062
			1.0898224556139 0.483265121791172
			1.0900975243811 0.483435737784197
			1.09037259314829 0.483606353519816
			1.09064766191548 0.483776968998156
			1.09092273068267 0.483947584219341
			1.09119779944986 0.484118199183499
			1.09147286821705 0.484288813890756
			1.09174793698425 0.484459428341241
			1.09202300575144 0.484630042535083
			1.09229807451863 0.484800656472412
			1.09257314328582 0.484971270153359
			1.09284821205301 0.485141883578056
			1.09312328082021 0.485312496746635
			1.0933983495874 0.48548310965923
			1.09367341835459 0.485653722315976
			1.09394848712178 0.485824334717007
			1.09422355588897 0.485994946862461
			1.09449862465616 0.486165558752473
			1.09477369342336 0.486336170387183
			1.09504876219055 0.486506781766728
			1.09532383095774 0.486677392891249
			1.09559889972493 0.486848003760887
			1.09587396849212 0.487018614375783
			1.09614903725932 0.487189224736079
			1.09642410602651 0.487359834841918
			1.0966991747937 0.487530444693445
			1.09697424356089 0.487701054290806
			1.09724931232808 0.487871663634144
			1.09752438109527 0.488042272723609
			1.09779944986247 0.488212881559347
			1.09807451862966 0.488383490141507
			1.09834958739685 0.488554098470238
			1.09862465616404 0.488724706545691
			1.09889972493123 0.488895314368017
			1.09917479369842 0.489065921937368
			1.09944986246562 0.489236529253898
			1.09972493123281 0.489407136317759
			1.1 0.489577743129108
		};
		\addlegendentry{Strictly positive \(\displaystyle \eta\)}
		\addplot [very thin, black, forget plot]
		table {%
			0 -0.0338414885562609
			0 0.710671259681479
		};
		\addplot [very thin, black, forget plot]
		table {%
			-0.055 0
			1.155 0
		};
	\end{axis}
	
\end{tikzpicture}


==> TikzCode/Fig-lemUnique.tex <==
\begin{tikzpicture}[xscale=1.1,yscale=0.85]
	
	\definecolor{gold}{RGB}{255,215,0}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{springgreen}{RGB}{0,255,127}
	
	\begin{groupplot}[group style={group size=1 by 2}]
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204, font = \tiny},
		tick pos=left,
		xlabel={t},
		xmin=-2.5, xmax=52.5,
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle \widetilde\eta\)},
		x label style={at={(axis description cs:0.5,-0.01)}, anchor=south},
		y label style={at={(axis description cs:0.1,0.5)}, anchor=west},
		ymin=-0.842630696381973, ymax=5.70133370633135,
		ytick=\empty,
		xtick=\empty
		]
		\addplot [red, forget plot]
		table {%
			0 1.5
			0.0250125062531266 1.49387161133506
			0.0500250125062531 1.48799118834786
			0.0750375187593797 1.48235654414862
			0.100050025012506 1.47696559801038
			0.125062531265633 1.47181657133896
			0.150075037518759 1.46690766546646
			0.175087543771886 1.46223702249618
			0.200100050025012 1.45780288628137
			0.225112556278139 1.45360360242515
			0.250125062531266 1.44963761828057
			0.275137568784392 1.44590348295059
			0.300150075037519 1.44239984728808
			0.325162581290645 1.43912546389581
			0.350175087543772 1.43607918712649
			0.375187593796898 1.43325997308269
			0.400200100050025 1.43066687961693
			0.425212606303152 1.42829906633164
			0.450225112556278 1.42615579457913
			0.475237618809405 1.42423642746165
			0.500250125062531 1.42254042983134
			0.525262631315658 1.42106736829027
			0.550275137568784 1.4198169111904
			0.575287643821911 1.41878882863362
			0.600300150075037 1.41798299247171
			0.625312656328164 1.41739937630638
			0.650325162581291 1.41703805548923
			0.675337668834417 1.41689920712178
			0.700350175087544 1.41698311005546
			0.72536268134067 1.41729014489162
			0.750375187593797 1.4178207939815
			0.775387693846923 1.41857564142626
			0.80040020010005 1.41955537307698
			0.825412706353177 1.42076077653464
			0.850425212606303 1.42219274115012
			0.87543771885943 1.42385225802424
			0.900450225112556 1.42574042000769
			0.925462731365683 1.4278584217011
			0.950475237618809 1.43020755945501
			0.975487743871936 1.43278923136985
			1.00050025012506 1.43560493729597
			1.02551275637819 1.43865627883365
			1.05052526263132 1.44194495933304
			1.07553776888444 1.44547277067915
			1.10055027513757 1.44923931262331
			1.1255627813907 1.45324488408157
			1.15057528764382 1.45749157844091
			1.17558779389695 1.46198159593952
			1.20060030015007 1.46671724366683
			1.2256128064032 1.4717009355635
			1.25062531265633 1.47693519242144
			1.27563781890945 1.48242264188376
			1.30065032516258 1.48816601844483
			1.32566283141571 1.49416816345023
			1.35067533766883 1.50043202509679
			1.37568784392196 1.50696065843257
			1.40070035017509 1.51375722535685
			1.42571285642821 1.52082499462014
			1.45072536268134 1.5281673418242
			1.47573786893447 1.53578774942202
			1.50075037518759 1.54368980671779
			1.52576288144072 1.55187720986699
			1.55077538769385 1.56035376187627
			1.57578789394697 1.56912337260355
			1.6008004002001 1.57819005875798
			1.62581290645323 1.58755794389993
			1.65082541270635 1.597231258441
			1.67583791895948 1.60721433964403
			1.70085042521261 1.61751163162309
			1.72586293146573 1.62812768534349
			1.75087543771886 1.63906715862176
			1.77588794397199 1.65033481612567
			1.80090045022511 1.66193552937421
			1.82591295647824 1.67387427673761
			1.85092546273137 1.68615614343734
			1.87593796898449 1.69878632154608
			1.90095047523762 1.71177010998778
			1.92596298149075 1.72511291453758
			1.95097548774387 1.73882024782187
			1.975987993997 1.75289772931828
			2.00100050025012 1.76735108535566
			2.02601300650325 1.78218614911409
			2.05102551275638 1.7974088606249
			2.0760380190095 1.81302526677063
			2.10105052526263 1.82904152128507
			2.12606303151576 1.84546217447764
			2.15107553776888 1.86228060444215
			2.17608804402201 1.8795046421073
			2.20110055027514 1.89714513440122
			2.22611305652826 1.9152121731953
			2.25112556278139 1.93371509530418
			2.27613806903452 1.95266248248579
			2.30115057528764 1.97206216144126
			2.32616308154077 1.99192120381502
			2.3511755877939 2.01224592619474
			2.37618809404702 2.03304189011136
			2.40120060030015 2.05431390203907
			2.42621310655328 2.0760660133953
			2.4512256128064 2.09830152054075
			2.47623811905953 2.1210229647794
			2.50125062531266 2.14423213235844
			2.52626313156578 2.16793005446836
			2.55127563781891 2.19211700724288
			2.57628814407204 2.216792511759
			2.60130065032516 2.24195533403694
			2.62631315657829 2.26760348504022
			2.65132566283142 2.29373422067558
			2.67633816908454 2.32034404179304
			2.70135067533767 2.34742869418588
			2.7263631815908 2.37498316859061
			2.75137568784392 2.40300170068703
			2.77638819409705 2.43147777109816
			2.80140070035017 2.46040410539032
			2.8264132066033 2.48977267407306
			2.85142571285643 2.51957469259918
			2.87643821910955 2.54980040454608
			2.90145072536268 2.58041910764606
			2.92646323161581 2.61140216351634
			2.95147573786893 2.64272941076366
			2.97648824412206 2.67437687291945
			3.00150075037519 2.70631675843992
			3.02651325662831 2.73851746070601
			3.05152576288144 2.77094355802341
			3.07653826913457 2.80355581362254
			3.10155077538769 2.83631117565857
			3.12656328164082 2.86916277721142
			3.15157578789395 2.90205993628572
			3.17658829414707 2.93494815581088
			3.2016008004002 2.96776912364104
			3.22661330665333 3.00046071255508
			3.25162581290645 3.03295698025662
			3.27663831915958 3.06518816937403
			3.30165082541271 3.09708070746041
			3.32666333166583 3.12855720699362
			3.35167583791896 3.15953646537624
			3.37668834417209 3.18993346493561
			3.40170085042521 3.21965937292382
			3.42671335667834 3.24864159674001
			3.45172586293147 3.27683079295806
			3.47673836918459 3.30411787781932
			3.50175087543772 3.33039672591614
			3.52676338169085 3.35556787766836
			3.55177588794397 3.37953853932331
			3.5767883941971 3.40222258295584
			3.60180090045022 3.42354054646827
			3.62681340670335 3.44341963359043
			3.65182591295648 3.46179371387965
			3.6768384192096 3.47860332272073
			3.70185092546273 3.493795661326
			3.72686343171586 3.50732459673525
			3.75187593796898 3.5191506618158
			3.77688844422211 3.52924105526244
			3.80190095047524 3.53756964159746
			3.82691345672836 3.54411695117067
			3.85192596298149 3.54887018015934
			3.87693846923462 3.55182319056826
			3.90195097548774 3.5529765102297
			3.92696348174087 3.55233733280344
			3.951975987994 3.54991867491931
			3.97698849424712 3.54573321270129
			4.00200100050025 3.53981908669417
			4.02701350675338 3.53222373671255
			4.0520260130065 3.52299780433548
			4.07703851925963 3.51219513290642
			4.10205102551276 3.49987276753326
			4.12706353176588 3.48609095508833
			4.15207603801901 3.47091314420839
			4.17708854427214 3.45440598529463
			4.20210105052526 3.43663933051266
			4.22711355677839 3.41768623379253
			4.25212606303152 3.39762295082871
			4.27713856928464 3.37652893908012
			4.30215107553777 3.35448685777009
			4.3271635817909 3.33158256788639
			4.35217608804402 3.30790513218121
			4.37718859429715 3.28354681517118
			4.40220110055027 3.2586014608201
			4.4272136068034 3.23311618377367
			4.45222611305653 3.20714031105316
			4.47723861930965 3.18073634455553
			4.50225112556278 3.15396405378936
			4.52726363181591 3.12688047587485
			4.55227613806903 3.09953991554378
			4.57728864432216 3.07199394513956
			4.60230115057529 3.04429140461718
			4.62731365682841 3.01647840154328
			4.65232616308154 2.98859831109606
			4.67733866933467 2.96069177606535
			4.70235117558779 2.9327967068526
			4.72736368184092 2.90494828147084
			4.75237618809405 2.87717894554472
			4.77738869434717 2.8495184123105
			4.8024012006003 2.82199366261604
			4.82741370685343 2.79462894492081
			4.85242621310655 2.76744466439526
			4.87743871935968 2.740452164064
			4.90245122561281 2.7136662718584
			4.92746373186593 2.68710187334866
			4.95247623811906 2.66077270693944
			4.97748874437219 2.63469136386978
			5.00250125062531 2.6088692882132
			5.02751375687844 2.5833167768776
			5.05252626313157 2.55804297960534
			5.07753876938469 2.53305589897321
			5.10255127563782 2.50836239039241
			5.12756378189095 2.48396816210859
			5.15257628814407 2.45987777520181
			5.1775887943972 2.43609464358658
			5.20260130065032 2.41262103401181
			5.22761380690345 2.38945806606087
			5.25262631315658 2.36660571215154
			5.2776388194097 2.34406279753603
			5.30265132566283 2.321827000301
			5.32766383191596 2.2998948513675
			5.35267633816908 2.27826173449105
			5.37768884442221 2.25692076804309
			5.40270135067534 2.2358649747387
			5.42771385692846 2.21509550928032
			5.45272636318159 2.19461383255329
			5.47773886943472 2.17442110626422
			5.50275137568784 2.15451819294103
			5.52776388194097 2.1349056559329
			5.5527763881941 2.11558375941034
			5.57778889444722 2.0965524683651
			5.60280140070035 2.07781144861026
			5.62781390695348 2.05936006678017
			5.6528264132066 2.04119739033045
			5.67783891945973 2.02332218753805
			5.70285142571286 2.00573292750117
			5.72786393196598 1.98842778013931
			5.75287643821911 1.97140461619328
			5.77788894447224 1.95466100722514
			5.80290145072536 1.93819422561827
			5.82791395697849 1.92200124457732
			5.85292646323162 1.90607873812823
			5.87793896948474 1.89042308111824
			5.90295147573787 1.87503034921587
			5.927963981991 1.85989631891092
			5.95297648824412 1.8450164675145
			5.97798899449725 1.83038597315898
			6.00300150075037 1.81599971479804
			6.0280140070035 1.80185227220665
			6.05302651325663 1.78793792598104
			6.07803901950975 1.77425065753876
			6.10305152576288 1.76078440661149
			6.12806403201601 1.74754165720728
			6.15307653826913 1.73452403085899
			6.17808904452226 1.72173007960181
			6.20310155077539 1.70915842830851
			6.22811405702851 1.69680777468949
			6.25312656328164 1.68467688929272
			6.27813906953477 1.6727646155038
			6.30315157578789 1.66106986954591
			6.32816408204102 1.64959164047984
			6.35317658829415 1.63832899020399
			6.37818909454727 1.62728105345436
			6.4032016008004 1.61644703780453
			6.42821410705353 1.60582622366572
			6.45322661330665 1.59541796428671
			6.47823911955978 1.58522168575393
			6.50325162581291 1.57523688699136
			6.52826413206603 1.56546313976062
			6.55327663831916 1.55590008866092
			6.57828914457229 1.54654745112907
			6.60330165082541 1.53740501743948
			6.62831415707854 1.52847265070418
			6.65332666333167 1.51975028687277
			6.67833916958479 1.51123793473248
			6.70335167583792 1.50293567590813
			6.72836418209105 1.49484366486214
			6.75337668834417 1.48696212889454
			6.7783891945973 1.47929136814296
			6.80340170085042 1.47183175558263
			6.82841420710355 1.46458373702638
			6.85342671335668 1.45754783112464
			6.8784392196098 1.45072462936546
			6.90345172586293 1.44411562140354
			6.92846423211606 1.43772268021506
			6.95347673836918 1.43154643856298
			6.97848924462231 1.42558763960356
			7.00350175087544 1.41984715154251
			7.02851425712856 1.414325967635
			7.05352676338169 1.40902520618567
			7.07853926963482 1.4039461105486
			7.10355177588794 1.39909004912733
			7.12856428214107 1.39445851537486
			7.1535767883942 1.39005312779364
			7.17858929464732 1.38587562993558
			7.20360180090045 1.38192789040205
			7.22861430715358 1.37821190284387
			7.2536268134067 1.37472978596132
			7.27863931965983 1.37148378350414
			7.30365182591296 1.36847626427151
			7.32866433216608 1.36570972211208
			7.35367683841921 1.36318677592396
			7.37868934467234 1.36091016965471
			7.40370185092546 1.35888277230134
			7.42871435717859 1.35710757791032
			7.45372686343172 1.35558770557758
			7.47873936968484 1.35432639944852
			7.50375187593797 1.35332702871796
			7.5287643821911 1.35259308763021
			7.55377688844422 1.35212819547901
			7.57878939469735 1.35193609660759
			7.60380190095047 1.3520206604086
			7.6288144072036 1.35238588132416
			7.65382691345673 1.35303587884586
			7.67883941970985 1.35397489751473
			7.70385192596298 1.35520730692126
			7.72886443221611 1.3567376017054
			7.75387693846923 1.35857040155654
			7.77888944472236 1.36071045121356
			7.80390195097549 1.36316262046476
			7.82891445722861 1.36593190414792
			7.85392696348174 1.36902342215026
			7.87893946973487 1.37244241940847
			7.90395197598799 1.37619426590869
			7.92896448224112 1.38028445668652
			7.95397698849425 1.38471861182701
			7.97898949474737 1.38950247646466
			8.0040020010005 1.39464192078345
			8.02901450725363 1.4001429400168
			8.05402701350675 1.40601165444758
			8.07903951975988 1.41225430940812
			8.10405202601301 1.41887152587494
			8.12906453226613 1.42584886680219
			8.15407703851926 1.43319603276952
			8.17908954477238 1.44092519846831
			8.20410205102551 1.44904833766983
			8.22911455727864 1.45757722322526
			8.25412706353177 1.46652342706564
			8.27913956978489 1.47589832020189
			8.30415207603802 1.48571307272484
			8.32916458229115 1.49597865380519
			8.35417708854427 1.50670583169352
			8.3791895947974 1.51790517372031
			8.40420210105052 1.52958704629593
			8.42921460730365 1.5417616149106
			8.45422711355678 1.55443884413447
			8.4792396198099 1.56762849761755
			8.50425212606303 1.58134013808974
			8.52926463231616 1.59558312736082
			8.55427713856928 1.61036662632047
			8.57928964482241 1.62569959493825
			8.60430215107554 1.64159079226359
			8.62931465732866 1.65804877642582
			8.65432716358179 1.67508190463416
			8.67933966983492 1.6926983331777
			8.70435217608804 1.71090601742544
			8.72936468234117 1.72971271182623
			8.7543771885943 1.74912596990884
			8.77938969484742 1.7691531442819
			8.80440220110055 1.78980138663393
			8.82941470735368 1.81107764773336
			8.8544272136068 1.83298867742848
			8.87943971985993 1.85554102464746
			8.90445222611306 1.87874103739838
			8.92946473236618 1.90259486276919
			8.95447723861931 1.92710844692773
			8.97948974487243 1.95228753512171
			9.00450225112556 1.97813767167876
			9.02951475737869 2.00466420000636
			9.05452726363182 2.03187226259189
			9.07953976988494 2.05976680100262
			9.10455227613807 2.0883525558857
			9.1295647823912 2.11763406696816
			9.15457728864432 2.14761567305693
			9.17958979489745 2.17830151203881
			9.20460230115057 2.20969276692477
			9.2296148074037 2.2417544451447
			9.25462731365683 2.27446993031211
			9.27963981990995 2.30782955442519
			9.30465232616308 2.34181968095982
			9.32966483241621 2.37642270486962
			9.35467733866933 2.41161705258593
			9.37968984492246 2.44737718201783
			9.40470235117559 2.48367358255212
			9.42971485742871 2.52047277505332
			9.45472736368184 2.55773731186367
			9.47973986993497 2.59542577680316
			9.50475237618809 2.63349278516948
			9.52976488244122 2.67188898373805
			9.55477738869435 2.71056105076204
			9.57978989494747 2.74945169597231
			9.6048024012006 2.78849966057747
			9.62981490745373 2.82763971726386
			9.65482741370685 2.86681047867673
			9.67983991995998 2.90594405475988
			9.70485242621311 2.94494709110899
			9.72986493246623 2.98372549219915
			9.75487743871936 3.02218500499668
			9.77988994497248 3.06023121895916
			9.80490245122561 3.09776956603536
			9.82991495747874 3.13470532066533
			9.85492746373187 3.17094359978032
			9.87993996998499 3.20638936280283
			9.90495247623812 3.24094741164658
			9.92996498249125 3.27452239071654
			9.95497748874437 3.30701878690889
			9.9799899949975 3.33834092961107
			10.0050025012506 3.36839299070174
			10.0300150075038 3.39707898455079
			10.0550275137569 3.42430276801934
			10.08004002001 3.44997073425408
			10.1050525262631 3.47403828307893
			10.1300650325163 3.49644514018682
			10.1550775387694 3.51712424625372
			10.1800900450225 3.53601817967262
			10.2051025512756 3.5530791565535
			10.2301150575288 3.56826903072335
			10.2551275637819 3.58155929372615
			10.280140070035 3.5929310748229
			10.3051525762881 3.60237514099158
			10.3301650825413 3.6098918969272
			10.3551775887944 3.61549138504175
			10.3801900950475 3.61919328546423
			10.4052026013006 3.62102691604066
			10.4302151075538 3.62103123233402
			10.4552276138069 3.61925482762434
			10.48024012006 3.61575593290863
			10.5052526263132 3.6106024169009
			10.5302651325663 3.60387178603216
			10.5552776388194 3.59565118445045
			10.5802901450725 3.58598527235316
			10.6053026513257 3.57490014763733
			10.6303151575788 3.5624732880264
			10.6553276638319 3.54878095818612
			10.680340170085 3.53389812828357
			10.7053526763382 3.51789847398725
			10.7303651825913 3.50085437646699
			10.7553776888444 3.48283692239403
			10.7803901950975 3.46391590394095
			10.8054027013507 3.44415981878172
			10.8304152076038 3.42363587009167
			10.8554277138569 3.40240996654753
			10.8804402201101 3.38054672232736
			10.9054527263632 3.35810945711062
			10.9304652326163 3.33516019607814
			10.9554777388694 3.31175966991213
			10.9804902451226 3.28796731479614
			11.0055027513757 3.26384116542357
			11.0305152576288 3.23941658494782
			11.0555277638819 3.21472277903752
			11.0805402701351 3.18979870084765
			11.1055527763882 3.16468129954656
			11.1305652826413 3.13940552031598
			11.1555777888944 3.11400430435104
			11.1805902951476 3.08850858886022
			11.2056028014007 3.06294730706541
			11.2306153076538 3.0373473882019
			11.255627813907 3.01173375751832
			11.2806403201601 2.98612933627672
			11.3056528264132 2.96055504175251
			11.3306653326663 2.93502978723452
			11.3556778389195 2.9095704820249
			11.3806903451726 2.88419203143926
			11.4057028514257 2.85890733680653
			11.4307153576788 2.83372729546907
			11.455727863932 2.80866080078259
			11.4807403701851 2.78371089758238
			11.5057528764382 2.75887398881328
			11.5307653826913 2.73416118283265
			11.5557778889445 2.70958387552089
			11.5807903951976 2.68515264200494
			11.6058029014507 2.66087723665826
			11.6308154077039 2.63676659310087
			11.655827913957 2.6128288241993
			11.6808404202101 2.58907122206664
			11.7058529264632 2.56550025806248
			11.7308654327164 2.54212158279298
			11.7558779389695 2.51894002611081
			11.7808904452226 2.49595959711519
			11.8059029514757 2.47318348415187
			11.8309154577289 2.45061405481314
			11.855927963982 2.42825285593781
			11.8809404702351 2.40610061361123
			11.9059529764882 2.38415723316531
			11.9309654827414 2.36242179917845
			11.9559779889945 2.34089257547563
			11.9809904952476 2.31956700512833
			12.0060030015007 2.29844171045457
			12.0310155077539 2.27751249301894
			12.056028014007 2.25677433363251
			12.0810405202601 2.23622139235293
			12.1060530265133 2.21584700848437
			12.1310655327664 2.19564370057752
			12.1560780390195 2.17560316642962
			12.1810905452726 2.15572964815191
			12.2061030515258 2.13603382678253
			12.2311155577789 2.11651572993567
			12.256128064032 2.09717537815785
			12.2811405702851 2.07801278611274
			12.3061530765383 2.05902796258111
			12.3311655827914 2.04022091046086
			12.3561780890445 2.02159162676701
			12.3811905952976 2.00314010263174
			12.4062031015508 1.98486632330433
			12.4312156078039 1.96677026815119
			12.456228114057 1.94885191065585
			12.4812406203102 1.931111218419
			12.5062531265633 1.91354815315842
			12.5312656328164 1.89616267070904
			12.5562781390695 1.87895472102291
			12.5812906453227 1.8619242481692
			12.6063031515758 1.84507119033422
			12.6313156578289 1.8283954798214
			12.656328164082 1.8118970430513
			12.6813406703352 1.79557580056161
			12.7063531765883 1.77943166700713
			12.7313656828414 1.76346455115982
			12.7563781890945 1.74767435590874
			12.7813906953477 1.73206097826008
			12.8064032016008 1.71662430933717
			12.8314157078539 1.70136423438046
			12.8564282141071 1.68628103184069
			12.8814407203602 1.67137762502887
			12.9064532266133 1.65665520789053
			12.9314657328664 1.64211457758547
			12.9564782391196 1.62775663066102
			12.9814907453727 1.61358236305206
			13.0065032516258 1.59959287008099
			13.0315157578789 1.58578934645774
			13.0565282641321 1.57217308627978
			13.0815407703852 1.55874548303211
			13.1065532766383 1.54550802958728
			13.1315657828914 1.53246231820534
			13.1565782891446 1.51961004053391
			13.1815907953977 1.50695298760812
			13.2066033016508 1.49449304985064
			13.231615807904 1.48223221707167
			13.2566283141571 1.47017257846894
			13.2816408204102 1.45831632262774
			13.3066533266633 1.44666573752086
			13.3316658329165 1.43522321050864
			13.3566783391696 1.42399122833895
			13.3816908454227 1.4129723771472
			13.4067033516758 1.40216934245631
			13.431715857929 1.39158490917677
			13.4567283641821 1.38122196160658
			13.4817408704352 1.37108348343127
			13.5067533766883 1.36117255772391
			13.5317658829415 1.35149236694512
			13.5567783891946 1.34204619294302
			13.5817908954477 1.33283741695329
			13.6068034017008 1.32386951959913
			13.631815907954 1.31514608089128
			13.6568284142071 1.30667078022802
			13.6818409204602 1.29844739639515
			13.7068534267134 1.29047980756601
			13.7318659329665 1.28277199130146
			13.7568784392196 1.27532802454992
			13.7818909454727 1.26815208364732
			13.8069034517259 1.26124844431713
			13.831915957979 1.25462148167037
			13.8569284642321 1.24827567020557
			13.8819409704852 1.2422155838088
			13.9069534767384 1.23644272681172
			13.9319659829915 1.23095759410127
			13.9569784892446 1.22576551786209
			13.9819909954977 1.22087204780209
			14.0070035017509 1.2162829152143
			14.032016008004 1.21200403297691
			14.0570285142571 1.20804149555327
			14.0820410205103 1.20440157899187
			14.1070535267634 1.20109074092633
			14.1320660330165 1.19811562057544
			14.1570785392696 1.19548303874314
			14.1820910455228 1.19319999781851
			14.2071035517759 1.19127368177577
			14.232116058029 1.18971145617431
			14.2571285642821 1.18852086815865
			14.2821410705353 1.18770964645846
			14.3071535767884 1.18728570138858
			14.3321660830415 1.18725712484896
			14.3571785892946 1.18763219032474
			14.3821910955478 1.18841935288617
			14.4072036018009 1.18962724918869
			14.432216108054 1.19126469747284
			14.4572286143072 1.19334069756435
			14.4822411205603 1.19586443087407
			14.5072536268134 1.19884526039802
			14.5322661330665 1.20229273071736
			14.5572786393197 1.20621656799839
			14.5822911455728 1.21062667999257
			14.6073036518259 1.2155331560365
			14.632316158079 1.22094626705194
			14.6573286643322 1.22687646554579
			14.6823411705853 1.23333438561008
			14.7073536768384 1.24033084292203
			14.7323661830915 1.24787683474398
			14.7573786893447 1.25598353992343
			14.7823911955978 1.264662318893
			14.8074037018509 1.27392471367051
			14.8324162081041 1.28378244785888
			14.8574287143572 1.2942474266462
			14.8824412206103 1.30533173680571
			14.9074537268634 1.3170476466958
			14.9324662331166 1.32940760626
			14.9574787393697 1.34242424702698
			14.9824912456228 1.35611038211059
			15.0075037518759 1.37047900620979
			15.0325162581291 1.38554329560872
			15.0575287643822 1.40131660817664
			15.0825412706353 1.41781248336799
			15.1075537768884 1.43504464222233
			15.1325662831416 1.45302698736439
			15.1575787893947 1.47177074915893
			15.1825912956478 1.49127447050458
			15.2076038019009 1.51155720369921
			15.2326163081541 1.53264035597547
			15.2576288144072 1.55454363498135
			15.2826413206603 1.57728504878019
			15.3076538269135 1.60088090585071
			15.3326663331666 1.62534581508695
			15.3576788394197 1.65069268579831
			15.3826913456728 1.67693272770954
			15.407703851926 1.70407545096074
			15.4327163581791 1.73212866610738
			15.4577288644322 1.76109848412025
			15.4827413706853 1.79098931638551
			15.5077538769385 1.82180387470467
			15.5327663831916 1.85354317129459
			15.5577788894447 1.88620651878748
			15.5827913956978 1.91979153023089
			15.607803901951 1.95429411908775
			15.6328164082041 1.98970849923631
			15.6578289144572 2.02602718497019
			15.6828414207104 2.06324099099834
			15.7078539269635 2.1013390324451
			15.7328664332166 2.14030872485012
			15.7578789394697 2.18013578416843
			15.7828914457229 2.22080422677039
			15.807903951976 2.26229284479059
			15.8329164582291 2.30455511126448
			15.8579289644822 2.34755072014823
			15.8829414707354 2.39123734482238
			15.9079539769885 2.43556740785956
			15.9329664832416 2.48048808102439
			15.9579789894947 2.52594128527356
			15.9829914957479 2.5718636907558
			16.008004002001 2.61818671681188
			16.0330165082541 2.66483653197462
			16.0580290145073 2.71173405396888
			16.0830415207604 2.75879494971156
			16.1080540270135 2.80592963531161
			16.1330665332666 2.85304327607
			16.1580790395198 2.90003578647978
			16.1830915457729 2.94680183022603
			16.208104052026 2.99323082018585
			16.2331165582791 3.0392069184284
			16.2581290645323 3.08460903621491
			16.2831415707854 3.1293108339986
			16.3081540770385 3.17318072142477
			16.3331665832916 3.21610914061202
			16.3581790895448 3.25803343794075
			16.3831915957979 3.29881961199221
			16.408204102051 3.33833836157006
			16.4332166083041 3.37647038966601
			16.4582291145573 3.41310640345979
			16.4832416208104 3.44814711431916
			16.5082541270635 3.48150323779991
			16.5332666333167 3.51309549364584
			16.5582791395698 3.54285460578881
			16.5832916458229 3.57072130234869
			16.608304152076 3.59664631563337
			16.6333166583292 3.62059038213878
			16.6583291645823 3.64252424254887
			16.6833416708354 3.66242864173562
			16.7083541770885 3.68029432875906
			16.7333666833417 3.6961220568672
			16.7583791895948 3.70992258349613
			16.7833916958479 3.72170514369402
			16.808404202101 3.73145395218768
			16.8334167083542 3.73920422641459
			16.8584292146073 3.74499982900604
			16.8834417208604 3.74888776440192
			16.9084542271136 3.75091817885066
			16.9334667333667 3.75114436040923
			16.9584792396198 3.74962273894315
			16.9834917458729 3.74641288612652
			17.0085042521261 3.74157751544197
			17.0335167583792 3.73518248218069
			17.0585292646323 3.72729678344243
			17.0835417708854 3.71799255813548
			17.1085542771386 3.70734508697668
			17.1335667833917 3.69543279249145
			17.1585792896448 3.68233723901374
			17.1835917958979 3.66814313268605
			17.2086043021511 3.65293832145945
			17.2336168084042 3.63678903348645
			17.2586293146573 3.61973291766387
			17.2836418209105 3.60183344216341
			17.3086543271636 3.58315193156529
			17.3336668334167 3.56374714363709
			17.3586793396698 3.54367526933372
			17.383691845923 3.52298993279748
			17.4087043521761 3.50174219135798
			17.4337168584292 3.47998053553224
			17.4587293646823 3.45775088902459
			17.4837418709355 3.43509660872674
			17.5087543771886 3.41205848471776
			17.5337668834417 3.38867474026405
			17.5587793896948 3.3649810318194
			17.583791895948 3.34101044902492
			17.6088044022011 3.31679351470911
			17.6338169084542 3.29235774554044
			17.6588294147074 3.26772578866341
			17.6838419209605 3.24292173554564
			17.7088544272136 3.21796910436863
			17.7338669334667 3.19289016575736
			17.7588794397199 3.16770594278037
			17.783891945973 3.14243621094966
			17.8089044522261 3.11709949822076
			17.8339169584792 3.09171308499272
			17.8589294647324 3.06629300410808
			17.8839419709855 3.0408540408529
			17.9089544772386 3.01540973295674
			17.9339669834917 2.98997237059269
			17.9589794897449 2.96455299637731
			17.983991995998 2.9391614053707
			18.0090045022511 2.91380614507647
			18.0340170085043 2.88849451544173
			18.0590295147574 2.86323256885709
			18.0840420210105 2.83802511015668
			18.1090545272636 2.81287569661814
			18.1340670335168 2.78778663796262
			18.1590795397699 2.76275899635477
			18.184092046023 2.73779258640276
			18.2091045522761 2.71288616357599
			18.2341170585293 2.6880453583661
			18.2591295647824 2.66327753515288
			18.2841420710355 2.63858769589686
			18.3091545772886 2.6139805858286
			18.3341670835418 2.58946069344864
			18.3591795897949 2.56503225052751
			18.384192096048 2.54069923210576
			18.4092046023011 2.51646535649391
			18.4342171085543 2.49233408527252
			18.4592296148074 2.4683086232921
			18.4842421210605 2.44439191867319
			18.5092546273137 2.42058666280631
			18.5342671335668 2.396895290352
			18.5592796398199 2.37331997924078
			18.584292146073 2.34986265067317
			18.6093046523262 2.32652496911968
			18.6343171585793 2.30330834232084
			18.6593296648324 2.28021392128717
			18.6843421710855 2.25724260029918
			18.7093546773387 2.23439501690738
			18.7343671835918 2.21167155193228
			18.7593796898449 2.18907232946438
			18.784392196098 2.1665972168642
			18.8094047023512 2.14424582476224
			18.8344172086043 2.122017507059
			18.8594297148574 2.09991136092498
			18.8844422211106 2.07792622680069
			18.9094547273637 2.05606077650944
			18.9344672336168 2.0343193561443
			18.9594797398699 2.0127063354249
			18.9844922461231 1.99122347337013
			19.0095047523762 1.96987258258668
			19.0345172586293 1.94865552926903
			19.0595297648824 1.92757423319951
			19.0845422711356 1.90663066774825
			19.1095547773887 1.88582685987319
			19.1345672836418 1.86516489012008
			19.1595797898949 1.8446468926225
			19.1845922961481 1.82427505510183
			19.2096048024012 1.80405161886727
			19.2346173086543 1.78397887881582
			19.2596298149075 1.76405918343231
			19.2846423211606 1.74429493478938
			19.3096548274137 1.72468858854748
			19.3346673336668 1.70524265395488
			19.35967983992 1.68595969384765
			19.3846923461731 1.66684232464969
			19.4097048524262 1.6478932163727
			19.4347173586793 1.62911509261621
			19.4597298649325 1.61051073056755
			19.4847423711856 1.59208296100185
			19.5097548774387 1.5738346682821
			19.5347673836918 1.55576879035906
			19.559779889945 1.53788831877131
			19.5847923961981 1.52019629864526
			19.6098049024512 1.50269582869512
			19.6348174087044 1.48539006122293
			19.6598299149575 1.46828220211853
			19.6848424212106 1.45137551085957
			19.7098549274637 1.43467330051152
			19.7348674337169 1.41817893772766
			19.75987993997 1.40189585535027
			19.7848924462231 1.3858291429252
			19.8099049524762 1.36998326820976
			19.8349174587294 1.35436163673801
			19.8599299649825 1.33896782551606
			19.8849424712356 1.323805583022
			19.9099549774887 1.30887882920596
			19.9349674837419 1.29419165549003
			19.959979989995 1.27974832476837
			19.9849924962481 1.26555327140709
			20.0100050025012 1.25161110124435
			20.0350175087544 1.23792659159031
			20.0600300150075 1.22450469122713
			20.0850425212606 1.21135052040898
			20.1100550275138 1.19846937086204
			20.1350675337669 1.18586670578451
			20.16008004002 1.17354815984658
			20.1850925462731 1.16151953919047
			20.2101050525263 1.14978682143039
			20.2351175587794 1.13835615565257
			20.2601300650325 1.12723386241525
			20.2851425712856 1.11642643374866
			20.3101550775388 1.10594053315507
			20.3351675837919 1.09578299560874
			20.360180090045 1.08596082755593
			20.3851925962981 1.07648120691493
			20.4102051025513 1.06735148307603
			20.4352176088044 1.05857917690152
			20.4602301150575 1.05017198072572
			20.4852426213107 1.04213775835494
			20.5102551275638 1.0344845450675
			20.5352676338169 1.02722054761375
			20.56028014007 1.02035414421601
			20.5852926463232 1.01389388456865
			20.6103051525763 1.00784848983802
			20.6353176588294 1.0022268526625
			20.6603301650825 0.997038037152467
			20.6853426713357 0.992291278890303
			20.7103551775888 0.987995984930407
			20.7353676838419 0.984161733799185
			20.760380190095 0.980798275495052
			20.7853926963482 0.977915531488431
			20.8104052026013 0.975523594721755
			20.8354177088544 0.973632729609465
			20.8604302151076 0.972253372038011
			20.8854427213607 0.971396129365853
			20.9104552276138 0.971071780423459
			20.9354677338669 0.971291275513306
			20.9604802401201 0.972065736409881
			20.9854927463732 0.973406456359677
			21.0105052526263 0.9753249000812
			21.0355177588794 0.977831654311263
			21.0605302651326 0.98093134157795
			21.0855427713857 0.98463924283574
			21.1105552776388 0.988973086166611
			21.1355677838919 0.993950588545908
			21.1605802901451 0.999589455842348
			21.1855927963982 1.00590738281802
			21.2106053026513 1.01292205312838
			21.2356178089045 1.02065113932225
			21.2606303151576 1.02911230284184
			21.2856428214107 1.0383231940227
			21.3106553276638 1.0483014520938
			21.335667833917 1.05906470517742
			21.3606803401701 1.07063057028926
			21.3856928464232 1.08301665333835
			21.4107053526763 1.09624054912714
			21.4357178589295 1.1103198413514
			21.4607303651826 1.12527210260029
			21.4857428714357 1.14111489435636
			21.5107553776888 1.1578657669955
			21.535767883942 1.17554225978698
			21.5607803901951 1.19416190089346
			21.5857928964482 1.21374220737094
			21.6108054027013 1.23430068516881
			21.6358179089545 1.25585482912983
			21.6608304152076 1.27842212299012
			21.6858429214607 1.30202003937917
			21.7108554277139 1.32666603981986
			21.735867933967 1.35237757472842
			21.7608804402201 1.37917208341445
			21.7858929464732 1.40706699408094
			21.8109054527264 1.43607972382424
			21.8359179589795 1.46622767863406
			21.8609304652326 1.49752825339349
			21.8859429714857 1.52997083065131
			21.9109554777389 1.56354918702598
			21.935967983992 1.59828752301305
			21.9609804902451 1.63420482940588
			21.9859929964982 1.67131487156329
			22.0110055027514 1.70962618940952
			22.0360180090045 1.74914209743427
			22.0610305152576 1.78986068469268
			22.0860430215108 1.83177481480532
			22.1110555277639 1.87487212595822
			22.136068034017 1.91913503090285
			22.1610805402701 1.9645407169561
			22.1860930465233 2.01106114600033
			22.2111055527764 2.05866305448333
			22.2361180590295 2.10730795341833
			22.2611305652826 2.15695212838401
			22.2861430715358 2.20754663952448
			22.3111555777889 2.25903732154931
			22.336168084042 2.3113647837335
			22.3611805902951 2.3644644099175
			22.3861930965483 2.4182663585072
			22.4112056028014 2.47269556247392
			22.4362181090545 2.52767172935444
			22.4612306153077 2.58310934125097
			22.4862431215608 2.63893261615391
			22.5112556278139 2.69509145247791
			22.536268134067 2.75143759811754
			22.5612806403202 2.80781565246302
			22.5862931465733 2.86407466336477
			22.6113056528264 2.9200681271334
			22.6363181590795 2.97565398853972
			22.6613306653327 3.03069464081473
			22.6863431715858 3.08505692564965
			22.7113556778389 3.13861213319586
			22.736368184092 3.19123600206496
			22.7613806903452 3.24280871932873
			22.7863931965983 3.29321492051915
			22.8114057028514 3.34234368962841
			22.8364182091046 3.39008855910888
			22.8614307153577 3.43634750987312
			22.8864432216108 3.48102297129391
			22.9114557278639 3.5240218212042
			22.9364682341171 3.56525538589715
			22.9614807403702 3.60463944012611
			22.9864932466233 3.64209420710463
			23.0115057528764 3.67754435850645
			23.0365182591296 3.71091901446551
			23.0615307653827 3.74215174357594
			23.0865432716358 3.77118051926983
			23.1115557778889 3.7979560893788
			23.1365682841421 3.82246925174496
			23.1615807903952 3.84472480603303
			23.1865932966483 3.86473364315979
			23.2116058029014 3.88251274529413
			23.2366183091546 3.89808518585698
			23.2616308154077 3.91148012952136
			23.2866433216608 3.92273283221237
			23.311655827914 3.93188464110718
			23.3366683341671 3.93898299463503
			23.3616808404202 3.94408142247725
			23.3866933466733 3.94723954556723
			23.4117058529265 3.94852307609045
			23.4367183591796 3.94800381748445
			23.4617308654327 3.94575966443886
			23.4867433716858 3.94187460289539
			23.511755877939 3.9364387100478
			23.5367683841921 3.92954815434195
			23.5617808904452 3.92127709667108
			23.5867933966983 3.91166094854949
			23.6118059029515 3.90077178656513
			23.6368184092046 3.88868033799069
			23.6618309154577 3.8754548792293
			23.6868434217109 3.86116123581455
			23.711855927964 3.84586278241048
			23.7368684342171 3.82962044281158
			23.7618809404702 3.8124926899428
			23.7868934467234 3.79453554585953
			23.8119059529765 3.77580258174763
			23.8369184592296 3.75634491792337
			23.8619309654827 3.73621122383353
			23.8869434717359 3.71544771805529
			23.911955977989 3.69409816829632
			23.9369684842421 3.67220389139471
			23.9619809904952 3.64980375331902
			23.9869934967484 3.62693416916826
			24.0120060030015 3.60362839830675
			24.0370185092546 3.57991402577366
			24.0620310155078 3.55582034465161
			24.0870435217609 3.53137595039394
			24.112056028014 3.50660810816212
			24.1370685342671 3.48154275282573
			24.1620810405203 3.45620448896241
			24.1870935467734 3.43061659085795
			24.2121060530265 3.40480100250622
			24.2371185592796 3.3787783376092
			24.2621310655328 3.35256787957696
			24.2871435717859 3.32618758152769
			24.312156078039 3.29965406628767
			24.3371685842921 3.27298262639129
			24.3621810905453 3.24618722408103
			24.3871935967984 3.21928049130751
			24.4122061030515 3.1922737297294
			24.4372186093047 3.16517691071351
			24.4622311155578 3.13799867533475
			24.4872436218109 3.11074633437611
			24.512256128064 3.08342586832871
			24.5372686343172 3.05604192739176
			24.5622811405703 3.02859783147256
			24.5872936468234 3.001097625244
			24.6123061530765 2.97355185429877
			24.6373186593297 2.94596913648845
			24.6623311655828 2.91835753258153
			24.6873436718359 2.89072478034056
			24.712356178089 2.86307829452211
			24.7373686843422 2.83542516687681
			24.7623811905953 2.8077721661493
			24.7873936968484 2.78012573807827
			24.8124062031015 2.75249200539644
			24.8374187093547 2.72487676783057
			24.8624312156078 2.69728550210144
			24.8874437218609 2.6697233619239
			24.9124562281141 2.64219517800679
			24.9374687343672 2.61470545805302
			24.9624812406203 2.58725838675951
			24.9874937468734 2.55985782581725
			25.0125062531266 2.53250731391123
			25.0375187593797 2.5052100667205
			25.0625312656328 2.47796897691812
			25.0875437718859 2.45078661417121
			25.1125562781391 2.42366522514091
			25.1375687843922 2.3966067334824
			25.1625812906453 2.3696127398449
			25.1875937968984 2.34268452187167
			25.2126063031516 2.31582303419999
			25.2376188094047 2.28902890846118
			25.2626313156578 2.26230245328059
			25.287643821911 2.23564365427763
			25.3126563281641 2.20905762135206
			25.3376688344172 2.1825522194067
			25.3626813406703 2.15613081255288
			25.3876938469235 2.12979680556322
			25.4127063531766 2.10355364557209
			25.4377188594297 2.07740482207565
			25.4627313656828 2.0513538669318
			25.487743871936 2.02540435436022
			25.5127563781891 1.99955990094234
			25.5377688844422 1.97382416562137
			25.5627813906953 1.94820084970227
			25.5877938969485 1.92269369685179
			25.6128064032016 1.8973064930984
			25.6378189094547 1.87204306683238
			25.6628314157079 1.84690728880575
			25.687843921961 1.8219030721323
			25.7128564282141 1.79703437228758
			25.7378689344672 1.77230518710891
			25.7628814407204 1.74771955679537
			25.7878939469735 1.72328156390781
			25.8129064532266 1.69899533336884
			25.8379189594797 1.67486503246283
			25.8629314657329 1.65089487083593
			25.887943971986 1.62708910049604
			25.9129564782391 1.60345201581282
			25.9379689844922 1.57998795351772
			25.9629814907454 1.55670129270392
			25.9879939969985 1.53359645482639
			26.0130065032516 1.51067790370186
			26.0380190095048 1.48795014550881
			26.0630315157579 1.4654177287875
			26.088044022011 1.44308524443995
			26.1130565282641 1.42095732572994
			26.1380690345173 1.39903864828303
			26.1630815407704 1.37733497283537
			26.1880940470235 1.35585339249833
			26.2131065532766 1.33459860684968
			26.2381190595298 1.31357539987914
			26.2631315657829 1.29278875181777
			26.288144072036 1.27224383913808
			26.3131565782891 1.25194603455393
			26.3381690845423 1.2319009070206
			26.3631815907954 1.21211422173473
			26.3881940970485 1.19259194013437
			26.4132066033016 1.17334021989898
			26.4382191095548 1.15436541494939
			26.4632316158079 1.13567407544782
			26.488244122061 1.11727294779789
			26.5132566283142 1.09916897464461
			26.5382691345673 1.08136929487439
			26.5632816408204 1.06388124361502
			26.5882941470735 1.04671235223569
			26.6133066533267 1.02987034834698
			26.6383191595798 1.01336315580087
			26.6633316658329 0.997198894690705
			26.688344172086 0.981385881351255
			26.7133566783392 0.965932628358666
			26.7383691845923 0.950847844530478
			26.7633816908454 0.936140434925623
			26.7883941970985 0.921819500844427
			26.8134067033517 0.907894339828607
			26.8384192096048 0.894374445661272
			26.8634317158579 0.881269508366923
			26.8884442221111 0.868589414211454
			26.9134567283642 0.85634424570215
			26.9384692346173 0.844544281587689
			26.9634817408704 0.833199996858141
			26.9884942471236 0.822322062744968
			27.0135067533767 0.811921346721026
			27.0385192596298 0.802008912500558
			27.0635317658829 0.792596020039205
			27.0885442721361 0.783694125533996
			27.1135567783892 0.775314881423355
			27.1385692846423 0.767470136387096
			27.1635817908954 0.760171935346428
			27.1885942971486 0.753432519463948
			27.2136068034017 0.747264326143649
			27.2386193096548 0.741679989030914
			27.263631815908 0.736692338012519
			27.2886443221611 0.732314399216631
			27.3136568284142 0.728559395012812
			27.3386693346673 0.725440744012011
			27.3636818409205 0.722972061066576
			27.3886943471736 0.72116715727024
			27.4137068534267 0.720040039958134
			27.4387193596798 0.719604164629691
			27.463731865933 0.719865969804207
			27.4887443721861 0.720843828457481
			27.5137568784392 0.722559963198241
			27.5387693846923 0.725036622008218
			27.5637818909455 0.728296078242145
			27.5887943971986 0.732360630627754
			27.6138069034517 0.737252603265783
			27.6388194097049 0.742994345629966
			27.663831915958 0.749608232567043
			27.6888444222111 0.757116664296753
			27.7138569284642 0.765542066411837
			27.7388694347174 0.774906889878037
			27.7638819409705 0.785233611034099
			27.7888944472236 0.796544731591766
			27.8139069534767 0.808862778635789
			27.8389194597299 0.822210304623914
			27.863931965983 0.836609887386892
			27.8889444722361 0.852084130128475
			27.9139569784892 0.868655661425415
			27.9389694847424 0.886347135227467
			27.9639819909955 0.905181230857388
			27.9889944972486 0.925180653010934
			28.0140070035017 0.946368131756866
			28.0390195097549 0.968766422536944
			28.064032016008 0.99239830616593
			28.0890445222611 1.01728658883159
			28.1140570285143 1.04345410209468
			28.1390695347674 1.07092370288898
			28.1640820410205 1.09971827352125
			28.1890945472736 1.12986072167125
			28.2141070535268 1.16137398039178
			28.2391195597799 1.19428100810858
			28.264132066033 1.22860478862045
			28.2891445722861 1.26436355734113
			28.3141570785393 1.30153645572232
			28.3391695847924 1.34014238306257
			28.3641820910455 1.38020721888684
			28.3891945972986 1.42175060064414
			28.4142071035518 1.46478592370753
			28.4392196098049 1.50932034137412
			28.464232116058 1.55535476486505
			28.4892446223112 1.60288386332551
			28.5142571285643 1.65189606382474
			28.5392696348174 1.70237355135603
			28.5642821410705 1.75429226883671
			28.5892946473237 1.80762191710813
			28.6143071535768 1.86232595493574
			28.6393196598299 1.91836159900899
			28.664332166083 1.97567982394139
			28.6893446723362 2.03422536227049
			28.7143571785893 2.09393670445789
			28.7393696848424 2.15474609888924
			28.7643821910955 2.21657955187423
			28.7893946973487 2.27935682764659
			28.8144072036018 2.3429914483641
			28.8394197098549 2.40739069410859
			28.8644322161081 2.47245644190145
			28.8894447223612 2.53813833444903
			28.9144572286143 2.60431017049435
			28.9394697348674 2.67079521070515
			28.9644822411206 2.73742098138983
			28.9894947473737 2.80401927449747
			29.0145072536268 2.87042614761782
			29.0395197598799 2.93648192398127
			29.0645322661331 3.00203119245888
			29.0895447723862 3.0669228075624
			29.1145572786393 3.1310098894442
			29.1395697848924 3.19414982389735
			29.1645822911456 3.25620426235557
			29.1895947973987 3.31703912189324
			29.2146073036518 3.37652458522542
			29.239619809905 3.43453510070782
			29.2646323161581 3.49094938233681
			29.2896448224112 3.54565040974943
			29.3146573286643 3.5985254282234
			29.3396698349175 3.64946594867707
			29.3646823411706 3.69836774766948
			29.3896948474237 3.74513086740034
			29.4147073536768 3.78965961570999
			29.43971985993 3.83186256607947
			29.4647323661831 3.87165903589455
			29.4897448724362 3.90900997304161
			29.5147573786893 3.94389584876199
			29.5397698849425 3.97630426429546
			29.5647823911956 4.00622994131135
			29.5897948974487 4.03367472190855
			29.6148074037018 4.05864756861553
			29.639819909955 4.08116456439029
			29.6648324162081 4.10124891262043
			29.6898449224612 4.11893093712311
			29.7148574287144 4.13424808214503
			29.7398699349675 4.14724491236247
			29.7648824412206 4.15797311288127
			29.7898949474737 4.16649148923684
			29.8149074537269 4.17286596739416
			29.83991995998 4.17716959374776
			29.8649324662331 4.17948253512173
			29.8899449724862 4.17989207876973
			29.9149574787394 4.178492632375
			29.9399699849925 4.17538572405033
			29.9649824912456 4.17068000233806
			29.9899949974987 4.16449115476183
			30.0150075037519 4.15687004869122
			30.040020010005 4.14784355257099
			30.0650325162581 4.13748224554331
			30.0900450225113 4.12585428905989
			30.1150575287644 4.11302542688194
			30.1400700350175 4.09905898508022
			30.1650825412706 4.08401587203497
			30.1900950475238 4.06795457843598
			30.2151075537769 4.05093117728255
			30.24012006003 4.03299932388349
			30.2651325662831 4.01421025585716
			30.2901450725363 3.9946127931314
			30.3151575787894 3.97425333794361
			30.3401700850425 3.95317587484067
			30.3651825912956 3.93142197067901
			30.3901950975488 3.90903077462457
			30.4152076038019 3.8860390181528
			30.440220110055 3.86248101504869
			30.4652326163082 3.83838866140674
			30.4902451225613 3.81379143563096
			30.5152576288144 3.78871465797554
			30.5402701350675 3.76318385729865
			30.5652826413207 3.73722634801897
			30.5902951475738 3.71086830424373
			30.6153076538269 3.68413475932773
			30.64032016008 3.65704960587336
			30.6653326663332 3.62963559573059
			30.6903451725863 3.60191433999698
			30.7153576788394 3.57390630901766
			30.7403701850925 3.54563083238536
			30.7653826913457 3.51710609894038
			30.7903951975988 3.48834915677061
			30.8154077038519 3.45937591321151
			30.8404202101051 3.43020113484615
			30.8654327163582 3.40083844750515
			30.8904452226113 3.37130033626675
			30.9154577288644 3.34159814545673
			30.9404702351176 3.3117420786485
			30.9654827413707 3.28174119866301
			30.9904952476238 3.25160342756882
			31.0155077538769 3.22133554668207
			31.0405202601301 3.19094319656648
			31.0655327663832 3.16043087703334
			31.0905452726363 3.12980194714155
			31.1155577788894 3.09905862519757
			31.1405702851426 3.06820711742132
			31.1655827913957 3.03726418703982
			31.1905952976488 3.00623815493923
			31.2156078039019 2.97513666951724
			31.2406203101551 2.94396719047566
			31.2656328164082 2.91273698882042
			31.2906453226613 2.8814531468616
			31.3156578289145 2.85012255821338
			31.3406703351676 2.8187519277941
			31.3656828414207 2.78734777182618
			31.3906953476738 2.75591641783621
			31.415707853927 2.72446400465488
			31.4407203601801 2.69299648241701
			31.4657328664332 2.66151961256157
			31.4907453726863 2.63003896783163
			31.5157578789395 2.5985599322744
			31.5407703851926 2.5670877012412
			31.5657828914457 2.5356272813875
			31.5907953976988 2.50418349067288
			31.615807903952 2.47276095836105
			31.6408204102051 2.44136412501986
			31.6658329164582 2.40999724252126
			31.6908454227114 2.37866437404135
			31.7158579289645 2.34736939406035
			31.7408704352176 2.3161159883626
			31.7658829414707 2.28490765403658
			31.7908954477239 2.25374769947487
			31.815907953977 2.22263924437421
			31.8409204602301 2.19158521973544
			31.8659329664832 2.16059125815089
			31.8909454727364 2.12966615401235
			31.9159579789895 2.09881478614181
			31.9409704852426 2.06804202822616
			31.9659829914957 2.03735282524539
			31.9909954977489 2.00675219347257
			32.016008004002 1.9762452204739
			32.0410205102551 1.94583706510861
			32.0660330165082 1.91553295752906
			32.0910455227614 1.8853381991807
			32.1160580290145 1.85525816280207
			32.1410705352676 1.82529829242478
			32.1660830415208 1.79546410337356
			32.1910955477739 1.76576118226622
			32.216108054027 1.73619518701364
			32.2411205602801 1.70677184681983
			32.2661330665333 1.67749696218186
			32.2911455727864 1.64837640488991
			32.3161580790395 1.61941611802724
			32.3411705852926 1.59062211597021
			32.3661830915458 1.56200048438826
			32.3911955977989 1.53355738024392
			32.416208104052 1.50529903179283
			32.4412206103052 1.4772317385837
			32.4662331165583 1.44936187145835
			32.4912456228114 1.42169587255167
			32.5162581290645 1.39424025529166
			32.5412706353177 1.3670016043994
			32.5662831415708 1.33998657588906
			32.5912956478239 1.31320189706792
			32.616308154077 1.28665436653632
			32.6413206603302 1.26035085418772
			32.6663331665833 1.23429830120865
			32.6913456728364 1.20850372007874
			32.7163581790895 1.18297419457073
			32.7413706853427 1.15771687975041
			32.7663831915958 1.13273900197668
			32.7913956978489 1.10804785890155
			32.816408204102 1.08365081521695
			32.8414207103552 1.05955473262234
			32.8664332166083 1.03576653880791
			32.8914457228614 1.01229374522265
			32.9164582291146 0.989144168056321
			32.9414707353677 0.966325928239525
			32.9664832416208 0.943847451443656
			32.9914957478739 0.921717468080917
			33.0165082541271 0.899945013304321
			33.0415207603802 0.878539427007687
			33.0665332666333 0.857510353825643
			33.0915457728864 0.836867743133623
			33.1165582791396 0.816621849047871
			33.1415707853927 0.796783230425437
			33.1665832916458 0.777362750864178
			33.1915957978989 0.758371578702761
			33.2166083041521 0.739821187020659
			33.2416208104052 0.721723353638154
			33.2666333166583 0.704090161116333
			33.2916458229115 0.686933996757094
			33.3166583291646 0.67026755260314
			33.3416708354177 0.654103825437984
			33.3666833416708 0.638456116785945
			33.391695847924 0.623338032912151
			33.4167083541771 0.608763484822535
			33.4417208604302 0.594746688263842
			33.4667333666833 0.58130216372362
			33.4917458729365 0.568444736430229
			33.5167583791896 0.556189536352837
			33.5417708854427 0.54455199820141
			33.5667833916958 0.533547861426733
			33.591795897949 0.523193170220394
			33.6168084042021 0.513504273514791
			33.6418209104552 0.504497824983127
			33.6668334167084 0.496190783039414
			33.6918459229615 0.488600410838471
			33.7168584292146 0.481744276275925
			33.7418709354677 0.475640251988211
			33.7668834417209 0.470306515352572
			33.791895947974 0.465761548487058
			33.8169084542271 0.462024138250526
			33.8419209604802 0.459113376242642
			33.8669334667334 0.45704865880388
			33.8919459729865 0.455849687015519
			33.9169584792396 0.455536466699649
			33.9419709854927 0.456129308419166
			33.9669834917459 0.457648827477774
			33.991995997999 0.460115943919985
			34.0170085042521 0.463551882531117
			34.0420210105053 0.467978172837298
			34.0670335167584 0.473416649105461
			34.0920460230115 0.479889450343351
			34.1170585292646 0.487419020299517
			34.1420710355178 0.496028107463315
			34.1670835417709 0.505736614082814
			34.192096048024 0.516560902297465
			34.2171085542771 0.528539078895407
			34.2421210605303 0.54171040822275
			34.2671335667834 0.556113032189138
			34.2921460730365 0.571783970267744
			34.3171585792896 0.588759119495286
			34.3421710855428 0.607073254472002
			34.3671835917959 0.626760027361665
			34.392196098049 0.647851967891583
			34.4172086043021 0.670380483352596
			34.4422211105553 0.694375858599076
			34.4672336168084 0.719867256048928
			34.4922461230615 0.746882715683589
			34.5172586293147 0.77544915504803
			34.5422711355678 0.805592369250754
			34.5672836418209 0.837337030963795
			34.592296148074 0.870706690422722
			34.6173086543272 0.905723775426635
			34.6423211605803 0.942409591338168
			34.6673336668334 0.980784321083486
			34.6923461730865 1.02086702515229
			34.7173586793397 1.06267564159781
			34.7423711855928 1.1062269860368
			34.7673836918459 1.15153675164957
			34.792396198099 1.19861950917995
			34.8174087043522 1.24748870693529
			34.8424212106053 1.29815667078648
			34.8674337168584 1.35063460416797
			34.8924462231116 1.40491930836093
			34.9174587293647 1.46096421371499
			34.9424712356178 1.51875590797355
			34.9674837418709 1.57827635401186
			34.9924962481241 1.63949821918105
			35.0175087543772 1.70238487530816
			35.0425212606303 1.76689039869614
			35.0675337668834 1.83295957012383
			35.0925462731366 1.90052787484595
			35.1175587793897 1.96952150259319
			35.1425712856428 2.03985734757207
			35.1675837918959 2.11144300846504
			35.1925962981491 2.18417678843043
			35.2176088044022 2.2579476951025
			35.2426213106553 2.33263544059139
			35.2676338169085 2.40811044148315
			35.2926463231616 2.48423381883971
			35.3176588294147 2.56085739819894
			35.3426713356678 2.63782370957457
			35.367683841921 2.71496598745625
			35.3926963481741 2.79210817080954
			35.4177088544272 2.86908386441404
			35.4427213606803 2.9457842927044
			35.4677338669335 3.02200152380287
			35.4927463731866 3.09752286075509
			35.5177588794397 3.17214604282149
			35.5427713856928 3.24567924547728
			35.567783891946 3.31794108041246
			35.5927963981991 3.38876059553183
			35.6178089044522 3.45797727495499
			35.6428214107054 3.52544103901629
			35.6678339169585 3.5910122442649
			35.6928464232116 3.65456168346479
			35.7178589294647 3.71597058559469
			35.7428714357179 3.77513061584813
			35.767883941971 3.83194387563344
			35.7928964482241 3.88632290257374
			35.8179089544772 3.93819067050692
			35.8429214607304 3.98748058948567
			35.8679339669835 4.03413004235454
			35.8929464732366 4.07805320022606
			35.9179589794897 4.11922823227288
			35.9429714857429 4.15765224106761
			35.967983991996 4.1933294952364
			35.9929964982491 4.22627142945891
			36.0180090045022 4.25649664446834
			36.0430215107554 4.28403090705143
			36.0680340170085 4.30890715004843
			36.0930465232616 4.33116547235313
			36.1180590295148 4.35085313891284
			36.1430715357679 4.36802458072843
			36.168084042021 4.38274139485426
			36.1930965482741 4.39507234439823
			36.2181090545273 4.40509335852179
			36.2431215607804 4.4128875324399
			36.2681340670335 4.41854512742106
			36.2931465732866 4.42216357078728
			36.3181590795398 4.42382972161921
			36.3431715857929 4.42358698006494
			36.368184092046 4.42151614501934
			36.3931965982991 4.41769893477932
			36.4182091045523 4.41221452739762
			36.4432216108054 4.40513956068274
			36.4682341170585 4.39654813219901
			36.4932466233117 4.38651179926651
			36.5182591295648 4.37509957896113
			36.5432716358179 4.36237794811456
			36.568284142071 4.34841084331427
			36.5932966483242 4.33325966090352
			36.6183091545773 4.31698325698136
			36.6433216608304 4.29963794740263
			36.6683341670835 4.28127750777799
			36.6933466733367 4.26195317347383
			36.7183591795898 4.2417136396124
			36.7433716858429 4.22060506107169
			36.768384192096 4.1986710524855
			36.7933966983492 4.17595268824343
			36.8184092046023 4.15248850249086
			36.8434217108554 4.12831411035445
			36.8684342171086 4.1034629647358
			36.8934467233617 4.07796903234282
			36.9184592296148 4.0518650869234
			36.9434717358679 4.02518260029556
			36.9684842421211 3.99795174234748
			36.9934967483742 3.9702013810375
			37.0185092546273 3.94195908239411
			37.0435217608804 3.91325111051595
			37.0685342671336 3.88410242757185
			37.0935467733867 3.85453669380075
			37.1185592796398 3.82457626751177
			37.1435717858929 3.79424220508419
			37.1685842921461 3.76355426096744
			37.1935967983992 3.7325308876811
			37.2186093046523 3.70118923581491
			37.2436218109055 3.66954515402878
			37.2686343171586 3.63761318905275
			37.2936468234117 3.60540658568703
			37.3186593296648 3.572937286802
			37.343671835918 3.54021593333816
			37.3686843421711 3.5072518643062
			37.3936968484242 3.47405311678695
			37.4187093546773 3.4406264259314
			37.4437218609305 3.40698135275218
			37.4687343671836 3.37313474770466
			37.4937468734367 3.33909812432077
			37.5187593796898 3.30488249769042
			37.543771885943 3.27049859178887
			37.5687843921961 3.23595683947674
			37.5937968984492 3.20126738249999
			37.6188094047023 3.16644007148996
			37.6438219109555 3.13148446596334
			37.6688344172086 3.09640983432218
			37.6938469234617 3.06122515385389
			37.7188594297149 3.02593911073123
			37.743871935968 2.99056010001232
			37.7688844422211 2.95509622564065
			37.7938969484742 2.91955530044505
			37.8189094547274 2.88394484613971
			37.8439219609805 2.8482720933242
			37.8689344672336 2.81254398148342
			37.8939469734867 2.77676715898765
			37.9189594797399 2.7409479830925
			37.943971985993 2.70509251993898
			37.9689844922461 2.66920654455341
			37.9939969984992 2.63329554084751
			38.0190095047524 2.59736470161834
			38.0440220110055 2.5614189285483
			38.0690345172586 2.52546283220519
			38.0940470235118 2.48950073204212
			38.1190595297649 2.4535366563976
			38.144072036018 2.41757434249546
			38.1690845422711 2.38161780647898
			38.1940970485243 2.34567851511942
			38.2191095547774 2.30976464449867
			38.2441220610305 2.27388237339834
			38.2691345672836 2.2380379339866
			38.2941470735368 2.20223761181821
			38.3191595797899 2.16648774583451
			38.344172086043 2.13079472836344
			38.3691845922961 2.09516500511948
			38.3941970985493 2.05960507520373
			38.4192096048024 2.02412149110385
			38.4442221110555 1.98872085869408
			38.4692346173087 1.95340983723524
			38.4942471235618 1.91819513937475
			38.5192596298149 1.88308353114659
			38.544272136068 1.84808183197133
			38.5692846423212 1.8131969146561
			38.5942971485743 1.77843570539465
			38.6193096548274 1.74380518376727
			38.6443221610805 1.70931238274085
			38.6693346673337 1.67496438866887
			38.6943471735868 1.64076834129137
			38.7193596798399 1.60673143373498
			38.744372186093 1.57286091251291
			38.7693846923462 1.53916407752496
			38.7943971985993 1.50564828205748
			38.8194097048524 1.47232093278344
			38.8444222111056 1.43918948976237
			38.8694347173587 1.40626146644037
			38.8944472236118 1.37354442965015
			38.9194597298649 1.34104599961097
			38.9444722361181 1.30877384992868
			38.9694847423712 1.27673570759573
			38.9944972486243 1.24493935299113
			39.0195097548774 1.21339261988047
			39.0445222611306 1.18210339541592
			39.0695347673837 1.15107962013625
			39.0945472736368 1.12032928796678
			39.1195597798899 1.08986134930428
			39.1445722861431 1.05968504469256
			39.1695847923962 1.02980824594181
			39.1945972986493 1.00023912147641
			39.2196098049024 0.970986155336449
			39.2446223111556 0.942058147177741
			39.2696348174087 0.913464212271796
			39.2946473236618 0.885213781505841
			39.319659829915 0.85731660138281
			39.3446723361681 0.829782734021349
			39.3696848424212 0.802622557155817
			39.3946973486743 0.775846764136281
			39.4197098549275 0.749466363928517
			39.4447223611806 0.723492681114015
			39.4697348674337 0.697937355889973
			39.4947473736868 0.6728123440693
			39.51975987994 0.648129917080617
			39.5447723861931 0.623902661968254
			39.5697848924462 0.600143481392251
			39.5947973986993 0.576865593628359
			39.6198099049525 0.554082532568041
			39.6448224112056 0.531808147718468
			39.6698349174587 0.510056604202524
			39.6948474237119 0.488842382758801
			39.719859929965 0.468180279741603
			39.7448724362181 0.448085407120944
			39.7698849424712 0.428573192482549
			39.7948974487244 0.409659379027853
			39.8199099549775 0.391360025574008
			39.8449224612306 0.373691506553857
			39.8699349674837 0.356670512015975
			39.8949474737369 0.340314047624636
			39.91995997999 0.32463943465983
			39.9449724862431 0.309664310017254
			39.9699849924962 0.295406626208316
			39.9949974987494 0.281884651360137
			40.0200100050025 0.269116969215545
			40.0450225112556 0.257122479133079
			40.0700350175088 0.245920396086992
			40.0950475237619 0.235530250667244
			40.120060030015 0.225971889079506
			40.1450725362681 0.21726547314516
			40.1700850425213 0.209431480301298
			40.1950975487744 0.202490703600725
			40.2201100550275 0.196464251711953
			40.2451225612806 0.191373548919205
			40.2701350675338 0.187240335122417
			40.2951475737869 0.184086665837234
			40.32016008004 0.18193491219501
			40.3451725862931 0.180807760942811
			40.3701850925463 0.180728214443415
			40.3951975987994 0.181719590675307
			40.4202101050525 0.183805523232686
			40.4452226113057 0.187008678062834
			40.4702351175588 0.191346922077214
			40.4952476238119 0.19685775388481
			40.520260130065 0.203582164568743
			40.5452726363182 0.211560601233825
			40.5702851425713 0.220832967006555
			40.5952976488244 0.231438621035121
			40.6203101550775 0.243416378489406
			40.6453226613307 0.256804510560975
			40.6703351675838 0.271640744463084
			40.6953476738369 0.287962263430679
			40.72036018009 0.305805706720394
			40.7453726863432 0.325207169610554
			40.7703851925963 0.34620220340117
			40.7953976988494 0.368825815413944
			40.8204102051025 0.393112468992267
			40.8454227113557 0.41909608350122
			40.8704352176088 0.44681003432757
			40.8954477238619 0.476287152879777
			40.9204602301151 0.507559726587986
			40.9454727363682 0.540659498904034
			40.9704852426213 0.575617669301446
			40.9954977488744 0.612464893275437
			41.0205102551276 0.651231282342909
			41.0455227613807 0.691946404042455
			41.0705352676338 0.734639281934356
			41.0955477738869 0.779338395600583
			41.1205602801401 0.826071680644795
			41.1455727863932 0.87486652869234
			41.1705852926463 0.925749787390257
			41.1955977988994 0.978747760407272
			41.2206103051526 1.03384884458419
			41.2456228114057 1.09103128374394
			41.2706353176588 1.15030835709793
			41.295647823912 1.21168309745932
			41.3206603301651 1.27514821237109
			41.3456728364182 1.34068608410604
			41.3706853426713 1.40826876966683
			41.3956978489245 1.47785800078591
			41.4207103551776 1.54940518392561
			41.4457228614307 1.62285140027805
			41.4707353676838 1.69812740576519
			41.495747873937 1.7751536310388
			41.5207603801901 1.85384018148051
			41.5457728864432 1.93408683720176
			41.5707853926963 2.01578305304383
			41.5957978989495 2.09880795857781
			41.6208104052026 2.18303035810465
			41.6458229114557 2.26830873065509
			41.6708354177089 2.35449122998973
			41.695847923962 2.44141568459899
			41.7208604302151 2.52890959770311
			41.7458729364682 2.61681265198554
			41.7708854427214 2.70499138079512
			41.7958979489745 2.7932116853424
			41.8209104552276 2.88123872104082
			41.8459229614807 2.96884568946513
			41.8709354677339 3.05581383835148
			41.895947973987 3.14193246159732
			41.9209604802401 3.22699889926147
			41.9459729864932 3.31081853756411
			41.9709854927464 3.39320480888675
			41.9959979989995 3.47397919177226
			42.0210105052526 3.55297121092486
			42.0460230115058 3.63001843721011
			42.0710355177589 3.70496648765494
			42.096048024012 3.7776690254476
			42.1210605302651 3.84798775993772
			42.1460730365183 3.91579244663625
			42.1710855427714 3.9809608872155
			42.1960980490245 4.04337329636206
			42.2211105552776 4.10292185958046
			42.2461230615308 4.15954848310133
			42.2711355677839 4.21320820500687
			42.296148074037 4.26386652218708
			42.3211605802901 4.31149939033979
			42.3461730865433 4.35609322397063
			42.3711855927964 4.39764489639305
			42.3961980990495 4.4361617397283
			42.4212106053026 4.47166154490546
			42.4462231115558 4.50417256166141
			42.4712356178089 4.53373349854086
			42.496248124062 4.56039352289632
			42.5212606303152 4.58421226088812
			42.5462731365683 4.60525979748439
			42.5712856428214 4.62361667646109
			42.5962981490745 4.63937390040199
			42.6213106553277 4.65263293069866
			42.6463231615808 4.6634839770166
			42.6713356678339 4.67195970673992
			42.696348174087 4.67815006573357
			42.7213606803402 4.682148532477
			42.7463731865933 4.68404591415824
			42.7713856928464 4.68393034667391
			42.7963981990995 4.68188729462922
			42.8214107053527 4.67799955133797
			42.8464232116058 4.67234723882253
			42.8714357178589 4.6650078078139
			42.8964482241121 4.65605603775162
			42.9214607303652 4.64556403678385
			42.9464732366183 4.63360124176734
			42.9714857428714 4.6202344182674
			42.9964982491246 4.60552766055796
			43.0215107553777 4.58954239162151
			43.0465232616308 4.57233736314917
			43.0715357678839 4.55396865554059
			43.0965482741371 4.53448967790407
			43.1215607803902 4.51395116805645
			43.1465732866433 4.49240119252318
			43.1715857928964 4.46988514653831
			43.1965982991496 4.4464457198221
			43.2216108054027 4.42212275450453
			43.2466233116558 4.39695580216223
			43.271635817909 4.370983456802
			43.2966483241621 4.34424288849402
			43.3216608304152 4.31676984337185
			43.3466733366683 4.28859864363242
			43.3716858429215 4.25976218753602
			43.3966983491746 4.23029194940632
			43.4217108554277 4.20021797963036
			43.4467233616808 4.16956890465857
			43.471735867934 4.13837192700472
			43.4967483741871 4.10665282524596
			43.5217608804402 4.07443595402284
			43.5467733866933 4.04174424403926
			43.5717858929465 4.00859920206248
			43.5967983991996 3.97502091092315
			43.6218109054527 3.94102802951529
			43.6468234117059 3.90663779279629
			43.671835917959 3.8718660117869
			43.6968484242121 3.83672707357128
			43.7218609304652 3.80123394129691
			43.7468734367184 3.76539815417469
			43.7718859429715 3.72923021513754
			43.7968984492246 3.69274628463602
			43.8219109554777 3.65596231073866
			43.8469234617309 3.6188926142361
			43.871935967984 3.58155114269289
			43.8969484742371 3.54395147044744
			43.9219609804902 3.50610679861207
			43.9469734867434 3.46802995507297
			43.9719859929965 3.42973339449023
			43.9969984992496 3.39122919829783
			44.0220110055027 3.35252907470362
			44.0470235117559 3.31364435868936
			44.072036018009 3.27458601201068
			44.0970485242621 3.23536462319711
			44.1220610305153 3.19599040755207
			44.1470735367684 3.15647320715286
			44.1720860430215 3.11682249085066
			44.1970985492746 3.07704735427056
			44.2221110555278 3.03715651981152
			44.2471235617809 2.99715833664639
			44.272136068034 2.95706078072193
			44.2971485742871 2.91687145475875
			44.3221610805403 2.87659758825137
			44.3471735867934 2.83624603746821
			44.3721860930465 2.79582328545155
			44.3971985992996 2.75533544201758
			44.4222111055528 2.71478824375637
			44.4472236118059 2.67418705403188
			44.472236118059 2.63353686298194
			44.4972486243122 2.59284228751831
			44.5222611305653 2.55210819695213
			44.5472736368184 2.51134866474427
			44.5722861430715 2.4705738912308
			44.5972986493247 2.42979140207639
			44.6223111555778 2.38900876434551
			44.6473236618309 2.34823358650252
			44.672336168084 2.30747351841161
			44.6973486743372 2.26673625133683
			44.7223611805903 2.22602951794209
			44.7473736868434 2.18536109229115
			44.7723861930965 2.14473878984761
			44.7973986993497 2.10417046747495
			44.8224112056028 2.06366402343648
			44.8474237118559 2.02322739739537
			44.8724362181091 1.98286857041464
			44.8974487243622 1.94259556495719
			44.9224612306153 1.90241644488573
			44.9474737368684 1.86233931546285
			44.9724862431216 1.82237232335099
			44.9974987493747 1.78252365661245
			45.0225112556278 1.74280154470937
			45.0475237618809 1.70321425850374
			45.0725362681341 1.66377011025742
			45.0975487743872 1.62447745363212
			45.1225612806403 1.58534468368939
			45.1475737868934 1.54638023689065
			45.1725862931466 1.50759259109716
			45.1975987993997 1.46899026557004
			45.2226113056528 1.43058182097026
			45.247623811906 1.39237585935866
			45.2726363181591 1.3543810241959
			45.2976488244122 1.31660600034252
			45.3226613306653 1.27905951405892
			45.3476738369185 1.24175033300531
			45.3726863431716 1.2046872662418
			45.3976988494247 1.16787916422834
			45.4227113556778 1.13133491882473
			45.447723861931 1.09506372535743
			45.4727363681841 1.05907741811118
			45.4977488744372 1.0233854258342
			45.5227613806903 0.987996582143721
			45.5477738869435 0.952920057893989
			45.5727863931966 0.918165361176247
			45.5977988994497 0.883742337318751
			45.6228114057028 0.849661168886763
			45.647823911956 0.815932375682555
			45.6728364182091 0.782566814745407
			45.6978489244622 0.749575680351607
			45.7228614307154 0.716970504014452
			45.7478739369685 0.684763154484246
			45.7728864432216 0.652965837748302
			45.7978989494747 0.621591097030942
			45.8229114557279 0.590651812793494
			45.847923961981 0.560161202734298
			45.8729364682341 0.530132821788698
			45.8979489744872 0.50058056212905
			45.9229614807404 0.471518653164715
			45.9479739869935 0.442961661542065
			45.9729864932466 0.414924491144479
			45.9979989994997 0.387422383092345
			46.0230115057529 0.360470915743057
			46.048024012006 0.33408600469102
			46.0730365182591 0.308283902767647
			46.0980490245123 0.283081200041358
			46.1230615307654 0.258494823817588
			46.1480740370185 0.234542038638761
			46.1730865432716 0.211240446284329
			46.1980990495248 0.188607985770746
			46.2231115557779 0.166662933351473
			46.248124062031 0.145423902516982
			46.2731365682841 0.12490984399475
			46.2981490745373 0.105140045749264
			46.3231615807904 0.0861341329820193
			46.3481740870435 0.0679120681315188
			46.3731865932966 0.0504941508732746
			46.3981990995498 0.0339010181198061
			46.4232116058029 0.0181536440206416
			46.448224112056 0.00327333996231727
			46.4732366183092 -0.0107182454316219
			46.4982491245623 -0.023799126300623
			46.5232616308154 -0.0359469795471248
			46.5482741370685 -0.0471391448365583
			46.5732866433217 -0.0573526245973452
			46.5982991495748 -0.0665640840208994
			46.6233116558279 -0.0747498510616269
			46.648324162081 -0.081885916436925
			46.6733366683342 -0.0879479336271827
			46.6983491745873 -0.0929112188757815
			46.7233616808404 -0.096750751189093
			46.7483741870935 -0.0994411723364819
			46.7733866933467 -0.100956786850304
			46.7983991995998 -0.101274919580143
			46.8234117058529 -0.100364928611514
			46.8484242121061 -0.0981830453425136
			46.8734367183592 -0.0946855820878111
			46.8984492246123 -0.0898290997331552
			46.9234617308654 -0.0835704077353681
			46.9484742371186 -0.0758665641223538
			46.9734867433717 -0.0666748754930932
			46.9984992496248 -0.0559528970176451
			47.0235117558779 -0.0436584324371461
			47.0485242621311 -0.029749534063811
			47.0735367683842 -0.0141845027809324
			47.0985492746373 0.00307811195711932
			47.1235617808904 0.0220795121248956
			47.1485742871436 0.0428606511258702
			47.1735867933967 0.0654622337924385
			47.1985992996498 0.0899247163859186
			47.2236118059029 0.11628830659655
			47.2486243121561 0.144592963543495
			47.2736368184092 0.174878397774836
			47.2986493246623 0.207184071267582
			47.3236618309155 0.241549197427658
			47.3486743371686 0.278012741089915
			47.3736868434217 0.316613418518127
			47.3986993496748 0.357389697404986
			47.423711855928 0.400379796872109
			47.4487243621811 0.445621687470034
			47.4737368684342 0.493153091178222
			47.4987493746873 0.543011481405056
			47.5237618809405 0.59523408298784
			47.5487743871936 0.649857746400908
			47.5737868934467 0.706869743353595
			47.5987993996998 0.766267094726674
			47.623811905953 0.828078869004403
			47.6488244122061 0.892322847450802
			47.6738369184592 0.959005524109651
			47.6988494247123 1.02812210580447
			47.7238619309655 1.09965651213862
			47.7488744372186 1.17358137549513
			47.7738869434717 1.24985804103684
			47.7988994497249 1.32843656670634
			47.823911955978 1.40925572322598
			47.8489244622311 1.49224299409789
			47.8739369684842 1.57731457560395
			47.8989494747374 1.66437537680578
			47.9239619809905 1.7533190195448
			47.9489744872436 1.84402783844218
			47.9739869934967 1.93637288089883
			47.9989994997499 2.03021390709546
			48.024012006003 2.12539938999251
			48.0490245122561 2.2217665153302
			48.0740370185093 2.31914118162851
			48.0990495247624 2.41735068055451
			48.1240620310155 2.51625686352228
			48.1490745372686 2.61561256680315
			48.1740870435218 2.7151591831057
			48.1990995497749 2.81464506174827
			48.224112056028 2.91382550865889
			48.2491245622811 3.01246278637531
			48.2741370685343 3.11032611404504
			48.2991495747874 3.20719166742527
			48.3241620810405 3.30284257888292
			48.3491745872936 3.39706893739466
			48.3741870935468 3.48966778854686
			48.3991995997999 3.5804431345356
			48.424212106053 3.66920593416671
			48.4492246123062 3.75577410285573
			48.4742371185593 3.83997251262788
			48.4992496248124 3.9216329921182
			48.5242621310655 4.00059432657137
			48.5492746373187 4.0767010187332
			48.5742871435718 4.14980773976342
			48.5992996498249 4.21982022078788
			48.624312156078 4.28666371917202
			48.6493246623312 4.35027596157395
			48.6743371685843 4.41060714394451
			48.6993496748374 4.46761993152724
			48.7243621810905 4.52128945885839
			48.7493746873437 4.5716033297669
			48.7743871935968 4.61856161737443
			48.7993996998499 4.66217686409534
			48.824412206103 4.7024740816367
			48.8494247123562 4.73949075099827
			48.8744372186093 4.77327682247253
			48.8994497248624 4.80389471564467
			48.9244622311156 4.83141931939258
			48.9494747373687 4.85593799188683
			48.9744872436218 4.87755056059074
			48.9994997498749 4.89636556683519
			49.0245122561281 4.91241707498878
			49.0495247623812 4.92577905264146
			49.0745372686343 4.93655590524738
			49.0995497748874 4.94484915040641
			49.1245622811406 4.95075741786407
			49.1495747873937 4.95437644951161
			49.1745872936468 4.95579909938595
			49.1995997998999 4.9551153336697
			49.2246123061531 4.95241223069118
			49.2496248124062 4.94777398092438
			49.2746373186593 4.94128188698902
			49.2996498249124 4.93301436365046
			49.3246623311656 4.92304693781979
			49.3496748374187 4.91145224855378
			49.3746873436718 4.8983000470549
			49.399699849925 4.8836571966713
			49.4247123561781 4.86758767289682
			49.4497248624312 4.85015256337102
			49.4747373686843 4.83141006787912
			49.4997498749375 4.81141549835205
			49.5247623811906 4.79022127886642
			49.5497748874437 4.76787694564455
			49.5747873936968 4.74442914705443
			49.59979989995 4.71992345081094
			49.6248124062031 4.69440656893788
			49.6498249124562 4.66792175126304
			49.6748374187094 4.6405105846055
			49.6998499249625 4.61221305547907
			49.7248624312156 4.58306755009232
			49.7498749374687 4.55311085434855
			49.7748874437219 4.52237815384581
			49.799899949975 4.49090303387688
			49.8249124562281 4.45871747942929
			49.8499249624812 4.42585187518531
			49.8749374687344 4.39233500552196
			49.8999499749875 4.35819405451098
			49.9249624812406 4.32345460591887
			49.9499749874937 4.28814064320688
			49.9749874937469 4.25227454953097
			50 4.21587710774188
		};
		\addplot [blue, dashed, forget plot]
		table {%
			0 0.2
			0.0250125062531266 0.242806295479918
			0.0500250125062531 0.286171743316603
			0.0750375187593797 0.330080169583475
			0.100050025012506 0.374515666212165
			0.125062531265633 0.41946274742674
			0.150075037518759 0.464906189665407
			0.175087543771886 0.510830928462578
			0.200100050025012 0.557222058448869
			0.225112556278139 0.604064833351101
			0.250125062531266 0.651344665992299
			0.275137568784392 0.699047128291692
			0.300150075037519 0.747157951264713
			0.325162581290645 0.795663025023
			0.350175087543772 0.844548398774396
			0.375187593796898 0.893800280822947
			0.400200100050025 0.943405038568903
			0.425212606303152 0.99334919850872
			0.450225112556278 1.04361944623506
			0.475237618809405 1.09420262643678
			0.500250125062531 1.14508574289895
			0.525262631315658 1.19625595850285
			0.550275137568784 1.24770059522595
			0.575287643821911 1.29940713414193
			0.600300150075037 1.35136321542068
			0.625312656328164 1.40355663832828
			0.650325162581291 1.45597536122704
			0.675337668834417 1.50860750157545
			0.700350175087544 1.56144133592821
			0.72536268134067 1.61446529993623
			0.750375187593797 1.66766798834662
			0.775387693846923 1.72103815500269
			0.80040020010005 1.77456471284397
			0.825412706353177 1.82823665026987
			0.850425212606303 1.88203952576972
			0.87543771885943 1.93596111180481
			0.900450225112556 1.98999120162034
			0.925462731365683 2.04411944628492
			0.950475237618809 2.09833535469049
			0.975487743871936 2.15262829355237
			1.00050025012506 2.20698748740927
			1.02551275637819 2.26140201862322
			1.05052526263132 2.31586082737967
			1.07553776888444 2.3703527116874
			1.10055027513757 2.42486632737856
			1.1255627813907 2.47939018810869
			1.15057528764382 2.53391266535667
			1.17558779389695 2.58842198842477
			1.20060030015007 2.64290624443862
			1.2256128064032 2.6973533783472
			1.25062531265633 2.75175119292289
			1.27563781890945 2.8060873487614
			1.30065032516258 2.86034936428184
			1.32566283141571 2.91452461572666
			1.35067533766883 2.96860033716171
			1.37568784392196 3.02256362047617
			1.40070035017509 3.07640141538261
			1.42571285642821 3.13010052941697
			1.45072536268134 3.18364762793853
			1.47573786893447 3.23702923412998
			1.50075037518759 3.29023172899733
			1.52576288144072 3.34324135137001
			1.55077538769385 3.39604419790076
			1.57578789394697 3.44862622306572
			1.6008004002001 3.50097323916441
			1.62581290645323 3.55307091631968
			1.65082541270635 3.60490478247778
			1.67583791895948 3.65646022340831
			1.70085042521261 3.70772248270423
			1.72586293146573 3.7586766617819
			1.75087543771886 3.809307719881
			1.77588794397199 3.85960047406463
			1.80090045022511 3.9095395992192
			1.82591295647824 3.95910962805455
			1.85092546273137 4.00829495110382
			1.87593796898449 4.05707981672358
			1.90095047523762 4.10544833109373
			1.92596298149075 4.15338445821753
			1.95097548774387 4.20087201992165
			1.975987993997 4.24789469585608
			2.00100050025012 4.2944360234942
			2.02601300650325 4.34047939813276
			2.05102551275638 4.38600807289187
			2.0760380190095 4.43100515871501
			2.10105052526263 4.47545362436903
			2.12606303151576 4.51933629644413
			2.15107553776888 4.5626358593539
			2.17608804402201 4.6053348553353
			2.20110055027514 4.64739667124317
			2.22611305652826 4.68877810458142
			2.25112556278139 4.72945052405391
			2.27613806903452 4.76938338220362
			2.30115057528764 4.80854421531063
			2.32616308154077 4.84689864339209
			2.3511755877939 4.88441037020221
			2.37618809404702 4.92104118323231
			2.40120060030015 4.95675095371077
			2.42621310655328 4.99149763660303
			2.4512256128064 5.02523727061164
			2.47623811905953 5.05792397817621
			2.50125062531266 5.08950996547342
			2.52626313156578 5.11994552241704
			2.55127563781891 5.14917902265791
			2.57628814407204 5.17715692358395
			2.60130065032516 5.20382376632016
			2.62631315657829 5.2291221757286
			2.65132566283142 5.25299286040843
			2.67633816908454 5.27537461269588
			2.70135067533767 5.29620430866424
			2.7263631815908 5.31541690812391
			2.75137568784392 5.33294545462233
			2.77638819409705 5.34872107544404
			2.80140070035017 5.36267298161066
			2.8264132066033 5.37472846788087
			2.85142571285643 5.38481291275044
			2.87643821910955 5.3928497784522
			2.90145072536268 5.39876061095609
			2.92646323161581 5.4024650399691
			2.95147573786893 5.40388077893529
			2.97648824412206 5.40292362503583
			3.00150075037519 5.39950745918893
			3.02651325662831 5.39354424604991
			3.05152576288144 5.38494403401115
			3.07653826913457 5.3736149552021
			3.10155077538769 5.35946322548929
			3.12656328164082 5.34239314447635
			3.15157578789395 5.32232018543994
			3.17658829414707 5.29916755887626
			3.2016008004002 5.27282532424964
			3.22661330665333 5.24319300313859
			3.25162581290645 5.21018131534258
			3.27663831915958 5.173712178882
			3.30165082541271 5.13371870999817
			3.32666333166583 5.09014522315335
			3.35167583791896 5.04294723103071
			3.37668834417209 4.99209144453438
			3.40170085042521 4.9375557727894
			3.42671335667834 4.87932932314175
			3.45172586293147 4.81741240115834
			3.47673836918459 4.751816510627
			3.50175087543772 4.68256435355652
			3.52676338169085 4.60968983017658
			3.55177588794397 4.53323803893782
			3.5767883941971 4.45326527651182
			3.60180090045022 4.36983903779105
			3.62681340670335 4.28303801588896
			3.65182591295648 4.19294936294309
			3.6768384192096 4.09970208291026
			3.70185092546273 4.0034968849611
			3.72686343171586 3.90454190964701
			3.75187593796898 3.80304815911705
			3.77688844422211 3.69922949711789
			3.80190095047524 3.59330264899385
			3.82691345672836 3.48548720168685
			3.85192596298149 3.37600560373649
			3.87693846923462 3.26508316527997
			3.90195097548774 3.15294805805214
			3.92696348174087 3.03983131538546
			3.951975987994 2.92596683221004
			3.97698849424712 2.81159136505363
			4.00200100050025 2.69694453204159
			4.02701350675338 2.58226881289693
			4.0520260130065 2.46780954894029
			4.07703851925963 2.35381494308994
			4.10205102551276 2.24053605986178
			4.12706353176588 2.12822682536936
			4.15207603801901 2.01714157015368
			4.17708854427214 1.90748579197174
			4.20210105052526 1.7994200352517
			4.22711355677839 1.69309535897214
			4.25212606303152 1.58865321332743
			4.27713856928464 1.48622543972778
			4.30215107553777 1.38593427079914
			4.3271635817909 1.28789233038329
			4.35217608804402 1.1922026335378
			4.37718859429715 1.09895858653603
			4.40220110055027 1.00824398686717
			4.4272136068034 0.920133023236144
			4.45222611305653 0.834690275563731
			4.47723861930965 0.75197071498648
			4.50225112556278 0.672019703856745
			4.52726363181591 0.594872995742668
			4.55227613806903 0.520556735428196
			4.57728864432216 0.44908745891307
			4.60230115057529 0.380472093412831
			4.62731365682841 0.314705474214959
			4.65232616308154 0.251732118716669
			4.67733866933467 0.191506807778832
			4.70235117558779 0.133995140820597
			4.72736368184092 0.0791616802069665
			4.75237618809405 0.0269699512488056
			4.77738869434717 -0.022617557797164
			4.8024012006003 -0.0696393957283609
			4.82741370685343 -0.114135148396351
			4.85242621310655 -0.156145438706836
			4.87743871935968 -0.195711926619661
			4.90245122561281 -0.232877309148818
			4.92746373186593 -0.267685320362435
			4.95247623811906 -0.300180731382783
			4.97748874437219 -0.330409350386277
			5.00250125062531 -0.358418022603475
			5.02751375687844 -0.384254630319073
			5.05252626313157 -0.407968092871911
			5.07753876938469 -0.429608366654971
			5.10255127563782 -0.449226445115378
			5.12756378189095 -0.466874690923327
			5.15257628814407 -0.482612589836979
			5.1775887943972 -0.496486776724939
			5.20260130065032 -0.50853790526064
			5.22761380690345 -0.518806213352135
			5.25262631315658 -0.527331523142097
			5.2776388194097 -0.534153241007821
			5.30265132566283 -0.53931035756122
			5.32766383191596 -0.542841447648829
			5.35267633816908 -0.544784670351801
			5.37768884442221 -0.545177768985913
			5.40270135067534 -0.544058071101558
			5.42771385692846 -0.541462488483753
			5.45272636318159 -0.537427517152132
			5.47773886943472 -0.531989237360953
			5.50275137568784 -0.52518331359909
			5.52776388194097 -0.51704499459004
			5.5527763881941 -0.50760911329192
			5.57778889444722 -0.496910086897467
			5.60280140070035 -0.484981916834038
			5.62781390695348 -0.471858188763611
			5.6528264132066 -0.457572072582783
			5.67783891945973 -0.442156322422772
			5.70285142571286 -0.425643276649417
			5.72786393196598 -0.408062899969041
			5.75287643821911 -0.389438063352268
			5.77788894447224 -0.369793437205024
			5.80290145072536 -0.349153533502
			5.82791395697849 -0.327542438066656
			5.85292646323162 -0.304983810571221
			5.87793896948474 -0.281500884536691
			5.90295147573787 -0.257116467332826
			5.927963981991 -0.231852940178158
			5.95297648824412 -0.205732258139984
			5.97798899449725 -0.17877595013437
			6.00300150075037 -0.151005118926147
			6.0280140070035 -0.122440441128916
			6.05302651325663 -0.0931021672050441
			6.07803901950975 -0.0630101214656674
			6.10305152576288 -0.0321837020706862
			6.12806403201601 -0.000641881028771274
			6.15307653826913 0.03159679580264
			6.17808904452226 0.064514208717342
			6.20310155077539 0.0980926641603648
			6.22811405702851 0.132314894727967
			6.25312656328164 0.167164059167643
			6.27813906953477 0.202623742378115
			6.30315157578789 0.238677907189171
			6.32816408204102 0.275309827997797
			6.35317658829415 0.312503703983593
			6.37818909454727 0.35024440540584
			6.4032016008004 0.388516989226276
			6.42821410705353 0.427306699109085
			6.45322661330665 0.466598965420903
			6.47823911955978 0.506379405230822
			6.50325162581291 0.546633822310381
			6.52826413206603 0.587348207133571
			6.55327663831916 0.628508736876835
			6.57828914457229 0.670101775419069
			6.60330165082541 0.712113873341619
			6.62831415707854 0.754531767928282
			6.65332666333167 0.797342383165306
			6.67833916958479 0.840532829741396
			6.70335167583792 0.884090405047701
			6.72836418209105 0.928002593177825
			6.75337668834417 0.972257064927822
			6.7783891945973 1.0168416777962
			6.80340170085042 1.06174447598392
			6.82841420710355 1.10695369039439
			6.85342671335668 1.15245773863346
			6.8784392196098 1.19824522500946
			6.90345172586293 1.24430494053315
			6.92846423211606 1.29062586291774
			6.95347673836918 1.3371971565789
			6.97848924462231 1.38400817263474
			7.00350175087544 1.43104844890585
			7.02851425712856 1.47830770991523
			7.05352676338169 1.52577586688837
			7.07853926963482 1.57344301775318
			7.10355177588794 1.62129917455274
			7.12856428214107 1.66933050710853
			7.1535767883942 1.71752596114941
			7.17858929464732 1.76587587920279
			7.20360180090045 1.81437054192855
			7.22861430715358 1.86300016811901
			7.2536268134067 1.91175491469894
			7.27863931965983 1.96062487672554
			7.30365182591296 2.00960008738849
			7.32866433216608 2.05867051800989
			7.35367683841921 2.10782607804428
			7.37868934467234 2.15705661507868
			7.40370185092546 2.20635191483254
			7.42871435717859 2.25570170115775
			7.45372686343172 2.30509563603865
			7.47873936968484 2.35452331959203
			7.50375187593797 2.40397429006714
			7.5287643821911 2.45343802384566
			7.55377688844422 2.50290393544171
			7.57878939469735 2.55236137750188
			7.60380190095047 2.60179964080519
			7.6288144072036 2.65120795426312
			7.65382691345673 2.70057548491959
			7.67883941970985 2.74989133795096
			7.70385192596298 2.79914455666604
			7.72886443221611 2.84832412250611
			7.75387693846923 2.89741895504486
			7.77888944472236 2.94641791198846
			7.80390195097549 2.9953097891755
			7.82891445722861 3.04408332057704
			7.85392696348174 3.09272717829657
			7.87893946973487 3.14122997257004
			7.90395197598799 3.18958025176584
			7.92896448224112 3.2377665023848
			7.95397698849425 3.28577714906021
			7.97898949474737 3.3336005545578
			8.0040020010005 3.38122501977576
			8.02901450725363 3.42863878374471
			8.05402701350675 3.47583002362772
			8.07903951975988 3.52278685472031
			8.10405202601301 3.56949733045045
			8.12906453226613 3.61594944237856
			8.15407703851926 3.6621311201975
			8.17908954477238 3.70803023173258
			8.20410205102551 3.75363458294155
			8.22911455727864 3.79893191791461
			8.25412706353177 3.84390991887442
			8.27913956978489 3.88855620617608
			8.30415207603802 3.93285833830712
			8.32916458229115 3.97680381188755
			8.35417708854427 4.0203800616698
			8.3791895947974 4.06357446053874
			8.40420210105052 4.10636726441874
			8.42921460730365 4.1487260844142
			8.45422711355678 4.19063388610067
			8.4792396198099 4.23207293741407
			8.50425212606303 4.27302385597233
			8.52926463231616 4.31346560907549
			8.55427713856928 4.35337551370558
			8.57928964482241 4.39272923652673
			8.60430215107554 4.43150079388511
			8.62931465732866 4.46966255180893
			8.65432716358179 4.50718522600847
			8.67933966983492 4.54403788187604
			8.70435217608804 4.58018793448603
			8.72936468234117 4.61560114859486
			8.7543771885943 4.65024163864102
			8.77938969484742 4.68407186874504
			8.80440220110055 4.71705265270951
			8.82941470735368 4.74914315401907
			8.8544272136068 4.78030088584041
			8.87943971985993 4.81048171102227
			8.90445222611306 4.83963984209546
			8.92946473236618 4.86772784127281
			8.95447723861931 4.89469662044925
			8.97948974487243 4.92049544120171
			9.00450225112556 4.94507191478921
			9.02951475737869 4.96837200215281
			9.05452726363182 4.99034001391562
			9.07953976988494 5.0109186103828
			9.10455227613807 5.03004880154158
			9.1295647823912 5.04766994706123
			9.15457728864432 5.06371975629307
			9.17958979489745 5.07813428827047
			9.20460230115057 5.09084795170886
			9.2296148074037 5.10179350500573
			9.25462731365683 5.11090205624061
			9.27963981990995 5.11810306317508
			9.30465232616308 5.12332433325279
			9.32966483241621 5.12649202359942
			9.35467733866933 5.12753064102272
			9.37968984492246 5.12636304201249
			9.40470235117559 5.12291043274057
			9.42971485742871 5.11709236906086
			9.45472736368184 5.10882656720114
			9.47973986993497 5.09801255807629
			9.50475237618809 5.08453690113616
			9.52976488244122 5.06829554394376
			9.55477738869435 5.04919203438851
			9.57978989494747 5.02713752068616
			9.6048024012006 5.00205075137885
			9.62981490745373 4.97385807533505
			9.65482741370685 4.94249344174963
			9.67983991995998 4.9078984001438
			9.70485242621311 4.87002210036516
			9.72986493246623 4.82882129258766
			9.75487743871936 4.78426032731161
			9.77988994497248 4.7363111553637
			9.80490245122561 4.68495332789696
			9.82991495747874 4.63017399639081
			9.85492746373187 4.57196791265102
			9.87993996998499 4.51033742880974
			9.90495247623812 4.44529249732546
			9.92996498249125 4.37685390714031
			9.95497748874437 4.30509196920645
			9.9799899949975 4.23011039025406
			10.0050025012506 4.15202267059393
			10.0300150075038 4.0709524061362
			10.0550275137569 3.98703328839039
			10.08004002001 3.90040910446539
			10.1050525262631 3.81123373706942
			10.1300650325163 3.71967116451012
			10.1550775387694 3.62589546069447
			10.1800900450225 3.53009079512879
			10.2051025512756 3.43245143291881
			10.2301150575288 3.33318173476962
			10.2551275637819 3.23249615698565
			10.280140070035 3.13061925147072
			10.3051525762881 3.02778566572801
			10.3301650825413 2.92424014286006
			10.3551775887944 2.82023752156881
			10.3801900950475 2.7160427361555
			10.4052026013006 2.61190028587012
			10.4302151075538 2.5080042364092
			10.4552276138069 2.40456620063147
			10.48024012006 2.30178842779091
			10.5052526263132 2.19986319983071
			10.5302651325663 2.09897283138334
			10.5552776388194 1.99928966977049
			10.5802901450725 1.90097609500309
			10.6053026513257 1.80418451978133
			10.6303151575788 1.70905738949463
			10.6553276638319 1.61572718222165
			10.680340170085 1.5243164087303
			10.7053526763382 1.43493761247772
			10.7303651825913 1.34769336961032
			10.7553776888444 1.26267628896371
			10.7803901950975 1.17996901206277
			10.8054027013507 1.09964421312162
			10.8304152076038 1.02176459904362
			10.8554277138569 0.946382909421365
			10.8804402201101 0.873533003631628
			10.9054527263632 0.803199395819644
			10.9304652326163 0.735370656092377
			10.9554777388694 0.67003537561371
			10.9804902451226 0.607180243890821
			11.0055027513757 0.546790048774215
			11.0305152576288 0.488847676457699
			11.0555277638819 0.433334111478394
			11.0805402701351 0.380228436716729
			11.1055527763882 0.329507833396443
			11.1305652826413 0.281147581084585
			11.1555777888944 0.235121057691519
			11.1805902951476 0.191399739470909
			11.2056028014007 0.149953201019737
			11.2306153076538 0.110749115278295
			11.255627813907 0.0737532535301821
			11.2806403201601 0.0389294854023099
			11.3056528264132 0.00623977886489868
			11.3306653326663 -0.0243557997685176
			11.3556778389195 -0.0528990858411029
			11.3806903451726 -0.0794338163527027
			11.4057028514257 -0.104013267692269
			11.4307153576788 -0.126697762692797
			11.455727863932 -0.147527438758552
			11.4807403701851 -0.166541426710132
			11.5057528764382 -0.183778580097075
			11.5307653826913 -0.199277475197862
			11.5557778889445 -0.213076411019922
			11.5807903951976 -0.225213409299619
			11.6058029014507 -0.235726214502266
			11.6308154077039 -0.244652293822114
			11.655827913957 -0.252028837182362
			11.6808404202101 -0.257892757235147
			11.7058529264632 -0.262280689361551
			11.7308654327164 -0.2652289916716
			11.7558779389695 -0.266773745004261
			11.7808904452226 -0.266950752927444
			11.8059029514757 -0.265795541738002
			11.8309154577289 -0.263343360461732
			11.855927963982 -0.259629180853372
			11.8809404702351 -0.254687697396604
			11.9059529764882 -0.248553327304052
			11.9309654827414 -0.241260197386181
			11.9559779889945 -0.23283639758064
			11.9809904952476 -0.22330594855619
			12.0060030015007 -0.212694996352794
			12.0310155077539 -0.201029224878459
			12.056028014007 -0.188333855909235
			12.0810405202601 -0.174633649089213
			12.1060530265133 -0.159952901930524
			12.1310655327664 -0.144315449813346
			12.1560780390195 -0.127744665985891
			12.1810905452726 -0.11026346156442
			12.2061030515258 -0.0918942855332337
			12.2311155577789 -0.0726591247446735
			12.256128064032 -0.052579503919124
			12.2811405702851 -0.0316764856450112
			12.3061530765383 -0.00997067037880325
			12.3311655827914 0.0125178035549883
			12.3561780890445 0.0357692599638147
			12.3811905952976 0.0597644847870808
			12.4062031015508 0.0844847260961507
			12.4312156078039 0.109911694094347
			12.456228114057 0.13602756111695
			12.4812406203102 0.162814647725516
			12.5062531265633 0.190256056878807
			12.5312656328164 0.218335737250965
			12.5562781390695 0.247037877777844
			12.5812906453227 0.276346907276133
			12.6063031515758 0.306247494443364
			12.6313156578289 0.336724547857911
			12.656328164082 0.367763215978988
			12.6813406703352 0.399348887146654
			12.7063531765883 0.431467189581806
			12.7313656828414 0.464103991386181
			12.7563781890945 0.497245400542367
			12.7813906953477 0.530877764913782
			12.8064032016008 0.564987672244693
			12.8314157078539 0.599561950160206
			12.8564282141071 0.634587666166266
			12.8814407203602 0.670052127649665
			12.9064532266133 0.705942881878029
			12.9314657328664 0.742247715999836
			12.9564782391196 0.778954657044398
			12.9814907453727 0.816051971921869
			13.0065032516258 0.853528167423246
			13.0315157578789 0.891371990220368
			13.0565282641321 0.929572426865914
			13.0815407703852 0.968118703793406
			13.1065532766383 1.0070002873172
			13.1315657828914 1.04620677530732
			13.1565782891446 1.08572734721059
			13.1815907953977 1.12555146551808
			13.2066033016508 1.16566871466384
			13.231615807904 1.20606874479811
			13.2566283141571 1.24674127178727
			13.2816408204102 1.28767607721385
			13.3066533266633 1.32886300837653
			13.3316658329165 1.37029197829014
			13.3566783391696 1.41195296568566
			13.3816908454227 1.45383601501024
			13.4067033516758 1.49593123642715
			13.431715857929 1.53822880581584
			13.4567283641821 1.5807189647719
			13.4817408704352 1.62339202060707
			13.5067533766883 1.66623834634924
			13.5317658829415 1.70924838074245
			13.5567783891946 1.7524126282469
			13.5817908954477 1.79572165903895
			13.6068034017008 1.83916610901107
			13.631815907954 1.88273667977194
			13.6568284142071 1.92642413864633
			13.6818409204602 1.97021931867522
			13.7068534267134 2.0141131186157
			13.7318659329665 2.05809650294103
			13.7568784392196 2.10216050184062
			13.7818909454727 2.14629621122002
			13.8069034517259 2.19049479270095
			13.831915957979 2.23474747362126
			13.8569284642321 2.27904554703496
			13.8819409704852 2.32338037171223
			13.9069534767384 2.36774337213937
			13.9319659829915 2.41212603851886
			13.9569784892446 2.45651992676931
			13.9819909954977 2.50091665852549
			14.0070035017509 2.54530792113833
			14.032016008004 2.58968546767489
			14.0570285142571 2.63404111691839
			14.0820410205103 2.67836675336822
			14.1070535267634 2.7226543272399
			14.1320660330165 2.76689585446511
			14.1570785392696 2.81108341669168
			14.1820910455228 2.85520916128359
			14.2071035517759 2.89926530132097
			14.232116058029 2.94324411560011
			14.2571285642821 2.98713794863344
			14.2821410705353 3.03093921064954
			14.3071535767884 3.07463902789326
			14.3321660830415 3.11821197203655
			14.3571785892946 3.1616460203971
			14.3821910955478 3.20493449821748
			14.4072036018009 3.24807005852935
			14.432216108054 3.29104468215355
			14.4572286143072 3.33384967770004
			14.4822411205603 3.3764756815679
			14.5072536268134 3.41891265794537
			14.5322661330665 3.46114989880984
			14.5572786393197 3.50317602392779
			14.5822911455728 3.54497898085489
			14.6073036518259 3.58654604493592
			14.632316158079 3.62786381930479
			14.6573286643322 3.66891823488457
			14.6823411705853 3.70969455038746
			14.7073536768384 3.75017735231479
			14.7323661830915 3.79035055495703
			14.7573786893447 3.8301974003938
			14.7823911955978 3.86970045849384
			14.8074037018509 3.90884162691504
			14.8324162081041 3.94760213110441
			14.8574287143572 3.98596252429813
			14.8824412206103 4.02390268752149
			14.9074537268634 4.06140182958892
			14.9324662331166 4.098438487104
			14.9574787393697 4.13499052445945
			14.9824912456228 4.1710351338371
			15.0075037518759 4.20654883520795
			15.0325162581291 4.24150747633212
			15.0575287643822 4.27588623275887
			15.0825412706353 4.30965960782659
			15.1075537768884 4.34280143266284
			15.1325662831416 4.37528486618428
			15.1575787893947 4.40708239509672
			15.1825912956478 4.43816583389512
			15.2076038019009 4.46850632486356
			15.2326163081541 4.49807433807526
			15.2576288144072 4.52683967139259
			15.2826413206603 4.55477145046705
			15.3076538269135 4.58183812873928
			15.3326663331666 4.60800748743905
			15.3576788394197 4.63322819589863
			15.3826913456728 4.65743217857382
			15.407703851926 4.68056731745901
			15.4327163581791 4.70257971619084
			15.4577288644322 4.72341361256388
			15.4827413706853 4.74301137853065
			15.5077538769385 4.76131352020158
			15.5327663831916 4.77825867784507
			15.5577788894447 4.79378362588742
			15.5827913956978 4.80782327291288
			15.607803901951 4.82031066166364
			15.6328164082041 4.8311769690398
			15.6578289144572 4.84035150609941
			15.6828414207104 4.84776171805846
			15.7078539269635 4.85333318429087
			15.7328664332166 4.85698961832849
			15.7578789394697 4.8586528678611
			15.7828914457229 4.85824291473641
			15.807903951976 4.85567787496009
			15.8329164582291 4.85087399869572
			15.8579289644822 4.84374567026481
			15.8829414707354 4.83420540814683
			15.9079539769885 4.82216386497917
			15.9329664832416 4.80752982755713
			15.9579789894947 4.79021021683399
			15.9829914957479 4.77012554105647
			16.008004002001 4.74723742353093
			16.0330165082541 4.72146163870912
			16.0580290145073 4.69272065505811
			16.0830415207604 4.66094935424955
			16.1080540270135 4.62609503115968
			16.1330665332666 4.58811739386931
			16.1580790395198 4.54698856366383
			16.1830915457729 4.50269307503323
			16.208104052026 4.45522787567205
			16.2331165582791 4.40460232647945
			16.2581290645323 4.35083820155914
			16.2831415707854 4.29396968821943
			16.3081540770385 4.2340433869732
			16.3331665832916 4.17111831153792
			16.3581790895448 4.10526588883565
			16.3831915957979 4.03656995899301
			16.408204102051 3.96512677534121
			16.4332166083041 3.89104500441606
			16.4582291145573 3.81444572595791
			16.4832416208104 3.73546243291175
			16.5082541270635 3.6542410314271
			16.5332666333167 3.57093984085808
			16.5582791395698 3.48572959376341
			16.5832916458229 3.39879343590635
			16.608304152076 3.31032581536283
			16.6333166583292 3.22052418414898
			16.6583291645823 3.12961175241771
			16.6833416708354 3.03781215530655
			16.7083541770885 2.9453422372905
			16.7333666833417 2.85241205218203
			16.7583791895948 2.75922486313107
			16.7833916958479 2.665977142625
			16.808404202101 2.57285857248868
			16.8334167083542 2.48005204388445
			16.8584292146073 2.38773365731211
			16.8834417208604 2.2960727226089
			16.9084542271136 2.20523175894955
			16.9334667333667 2.11536649484626
			16.9584792396198 2.02662586814867
			16.9834917458729 1.93915202604392
			17.0085042521261 1.85308032505659
			17.0335167583792 1.76853933104874
			17.0585292646323 1.68565081921989
			17.0835417708854 1.60452977410702
			17.1085542771386 1.52528438958458
			17.1335667833917 1.4480160688645
			17.1585792896448 1.37281794415469
			17.1835917958979 1.29973472925112
			17.2086043021511 1.2287776180276
			17.2336168084042 1.15995777710932
			17.2586293146573 1.09328398598497
			17.2836418209105 1.02876263700667
			17.3086543271636 0.966397735390058
			17.3336668334167 0.906190899214209
			17.3586793396698 0.848141359421681
			17.383691845923 0.792245959818501
			17.4087043521761 0.738499157074168
			17.4337168584292 0.68689302072165
			17.4587293646823 0.637417233157386
			17.4837418709355 0.590059089641286
			17.5087543771886 0.54480349829673
			17.5337668834417 0.501632980110571
			17.5587793896948 0.460527668933134
			17.583791895948 0.421465311478203
			17.6088044022011 0.384421267323045
			17.6338169084542 0.349368508908396
			17.6588294147074 0.316277621538459
			17.6838419209605 0.285116803380911
			17.7088544272136 0.25584985798938
			17.7338669334667 0.228404436992929
			17.7588794397199 0.202731820224921
			17.783891945973 0.178797210856706
			17.8089044522261 0.156565913783939
			17.8339169584792 0.136003335626577
			17.8589294647324 0.11707498472888
			17.8839419709855 0.0997464711594153
			17.9089544772386 0.0839835067110504
			17.9339669834917 0.0697519049009606
			17.9589794897449 0.057017580970619
			17.983991995998 0.045746551885808
			18.0090045022511 0.0359049363366125
			18.0340170085043 0.0274589547374209
			18.0590295147574 0.0203749292269253
			18.0840420210105 0.0146192836681222
			18.1090545272636 0.0101585436483115
			18.1340670335168 0.0069593364790973
			18.1590795397699 0.00498839119638733
			18.184092046023 0.00421253856039333
			18.2091045522761 0.00459871105563103
			18.2341170585293 0.00611410108155821
			18.2591295647824 0.0087326490616138
			18.2841420710355 0.0124308198857817
			18.3091545772886 0.0171838893224202
			18.3341670835418 0.0229675429527734
			18.3591795897949 0.0297578761709749
			18.384192096048 0.0375313941840427
			18.4092046023011 0.0462650120118823
			18.4342171085543 0.0559360544872862
			18.4592296148074 0.0665222562559336
			18.4842421210605 0.0780017617763906
			18.5092546273137 0.09035312532011
			18.5342671335668 0.103555310971432
			18.5592796398199 0.117587692627582
			18.584292146073 0.132430053998674
			18.6093046523262 0.148062588607709
			18.6343171585793 0.164465899790573
			18.6593296648324 0.181621000696041
			18.6843421710855 0.199509314285772
			18.7093546773387 0.218112673334315
			18.7343671835918 0.237413320429102
			18.7593796898449 0.257393907970458
			18.784392196098 0.278037491707342
			18.8094047023512 0.299327795586666
			18.8344172086043 0.321249584477206
			18.8594297148574 0.343787956419867
			18.8844422211106 0.366928243326281
			18.9094547273637 0.390656010978803
			18.9344672336168 0.414957059030514
			18.9594797398699 0.439817421005219
			18.9844922461231 0.465223364297448
			19.0095047523762 0.491161390172456
			19.0345172586293 0.517618233766222
			19.0595297648824 0.544580864085451
			19.0845422711356 0.572036484007573
			19.1095547773887 0.59997253028074
			19.1345672836418 0.628376673523827
			19.1595797898949 0.657236818226447
			19.1845922961481 0.686541102748923
			19.2096048024012 0.716277899322308
			19.2346173086543 0.746435814048379
			19.2596298149075 0.777003686899641
			19.2846423211606 0.807970591719319
			19.3096548274137 0.839325836221365
			19.3346673336668 0.871058961990457
			19.35967983992 0.903159744481997
			19.3846923461731 0.935618193022109
			19.4097048524262 0.968424550807646
			19.4347173586793 1.00156929048089
			19.4597298649325 1.03504281958144
			19.4847423711856 1.06883546377112
			19.5097548774387 1.10293767716377
			19.5347673836918 1.13733999692961
			19.559779889945 1.17203304329525
			19.5847923961981 1.20700751954368
			19.6098049024512 1.24225421201429
			19.6348174087044 1.27776399010283
			19.6598299149575 1.31352780626145
			19.6848424212106 1.34953669599868
			19.7098549274637 1.38578177787944
			19.7348674337169 1.42225425352503
			19.75987993997 1.45894540761314
			19.7848924462231 1.49584660787784
			19.8099049524762 1.53294930510958
			19.8349174587294 1.57024503315521
			19.8599299649825 1.60772540891795
			19.8849424712356 1.6453821323574
			19.9099549774887 1.68320698648957
			19.9349674837419 1.72119183738683
			19.959979989995 1.75932863417796
			19.9849924962481 1.79760940904809
			20.0100050025012 1.83602627723876
			20.0350175087544 1.87457143704789
			20.0600300150075 1.91323716982978
			20.0850425212606 1.95201583999513
			20.1100550275138 1.99089989501099
			20.1350675337669 2.02988186540084
			20.16008004002 2.06895436474451
			20.1850925462731 2.10811008967823
			20.2101050525263 2.14734181989461
			20.2351175587794 2.18664241814265
			20.2601300650325 2.22600483022773
			20.2851425712856 2.26542208501161
			20.3101550775388 2.30488729441244
			20.3351675837919 2.34439365340477
			20.360180090045 2.38393444001951
			20.3851925962981 2.42350301534397
			20.4102051025513 2.46309282352183
			20.4352176088044 2.50269739175316
			20.4602301150575 2.54231033029444
			20.4852426213107 2.5819253324585
			20.5102551275638 2.62153617461457
			20.5352676338169 2.66113671618827
			20.56028014007 2.70072089966159
			20.5852926463232 2.74028026348491
			20.6103051525763 2.77979319606952
			20.6353176588294 2.81925207125641
			20.6603301650825 2.85865180848633
			20.6853426713357 2.89798684658201
			20.7103551775888 2.93725114374819
			20.7353676838419 2.97643817757159
			20.760380190095 3.01554094502091
			20.7853926963482 3.05455196244685
			20.8104052026013 3.09346326558211
			20.8354177088544 3.13226640954137
			20.8604302151076 3.17095246882129
			20.8854427213607 3.20951203730054
			20.9104552276138 3.24793522823976
			20.9354677338669 3.28621167428161
			20.9604802401201 3.32433052745071
			20.9854927463732 3.36228045915369
			21.0105052526263 3.40004966017915
			21.0355177588794 3.4376258406977
			21.0605302651326 3.47499623026194
			21.0855427713857 3.51214757780644
			21.1105552776388 3.54906615164779
			21.1355677838919 3.58573773948455
			21.1605802901451 3.62214764839726
			21.1855927963982 3.65828070484849
			21.2106053026513 3.69412125468275
			21.2356178089045 3.72965316312659
			21.2606303151576 3.7648598147885
			21.2856428214107 3.79972411365901
			21.3106553276638 3.8342284831106
			21.335667833917 3.86835486589777
			21.3606803401701 3.90208472415698
			21.3856928464232 3.93539903940672
			21.4107053526763 3.96827831254743
			21.4357178589295 4.00070256386156
			21.4607303651826 4.03265133301356
			21.4857428714357 4.06410367904984
			21.5107553776888 4.09503818039884
			21.535767883942 4.12543293487096
			21.5607803901951 4.1552655596586
			21.5857928964482 4.18451319133615
			21.6108054027013 4.21315248585999
			21.6358179089545 4.24115916293188
			21.6608304152076 4.26848179700733
			21.6858429214607 4.29507125062288
			21.7108554277139 4.32088914681861
			21.735867933967 4.34589496718827
			21.7608804402201 4.3700460518793
			21.7858929464732 4.3932975995928
			21.8109054527264 4.41560266758352
			21.8359179589795 4.43691217165991
			21.8609304652326 4.45717488618408
			21.8859429714857 4.47633744407181
			21.9109554777389 4.49434433679255
			21.935967983992 4.51113791436942
			21.9609804902451 4.52665838537922
			21.9859929964982 4.54084381695239
			22.0110055027514 4.55363013477308
			22.0360180090045 4.56495112307909
			22.0610305152576 4.5747384246619
			22.0860430215108 4.58292154086663
			22.1110555277639 4.58942783159212
			22.136068034017 4.59418251529084
			22.1610805402701 4.59710866896896
			22.1860930465233 4.59812722818628
			22.2111055527764 4.59715698705632
			22.2361180590295 4.59411459824624
			22.2611305652826 4.58891457297687
			22.2861430715358 4.58146928102273
			22.3111555777889 4.57169695125975
			22.336168084042 4.55956222948787
			22.3611805902951 4.54497748737912
			22.3861930965483 4.5278517727522
			22.4112056028014 4.50810457777564
			22.4362181090545 4.48566583896777
			22.4612306153077 4.4604759371967
			22.4862431215608 4.43248569768037
			22.5112556278139 4.40165638998649
			22.536268134067 4.36795972803259
			22.5612806403202 4.33137787008601
			22.5862931465733 4.29190341876387
			22.6113056528264 4.2495394210331
			22.6363181590795 4.20429936821043
			22.6613306653327 4.15620719596241
			22.6863431715858 4.10529728430535
			22.7113556778389 4.05161445760539
			22.736368184092 3.99521398457848
			22.7613806903452 3.93616157829034
			22.7863931965983 3.87453339615652
			22.8114057028514 3.81041603994236
			22.8364182091046 3.743906555763
			22.8614307153577 3.67511243408337
			22.8864432216108 3.60415160971823
			22.9114557278639 3.53115702215015
			22.9364682341171 3.45631007956726
			22.9614807403702 3.37981227947915
			22.9864932466233 3.30186114354678
			23.0115057528764 3.22265000727364
			23.0365182591296 3.14236802000572
			23.0615307653827 3.06120014493159
			23.0865432716358 2.97932715908228
			23.1115557778889 2.89692565333138
			23.1365682841421 2.81416803239501
			23.1615807903952 2.73122251483181
			23.1865932966483 2.64825313304293
			23.2116058029014 2.56541973327208
			23.2366183091546 2.48287797560546
			23.2616308154077 2.40077933397182
			23.2866433216608 2.31927109614242
			23.311655827914 2.23849636373107
			23.3366683341671 2.15859405219406
			23.3616808404202 2.07969889083026
			23.3866933466733 2.00194142278103
			23.4117058529265 1.92544800503027
			23.4367183591796 1.8503408084044
			23.4617308654327 1.77673781757238
			23.4867433716858 1.70475280127985
			23.511755877939 1.63447762763697
			23.5367683841921 1.56595312236626
			23.5617808904452 1.49920912085658
			23.5867933966983 1.43427229850201
			23.6118059029515 1.37116617070178
			23.6368184092046 1.30991109286034
			23.6618309154577 1.25052426038734
			23.6868434217109 1.1930197086976
			23.711855927964 1.13740831321115
			23.7368684342171 1.08369778935322
			23.7618809404702 1.03189269255421
			23.7868934467234 0.981994418249731
			23.8119059529765 0.934001201880584
			23.8369184592296 0.887908118892764
			23.8619309654827 0.843707084737462
			23.8869434717359 0.801386854871048
			23.911955977989 0.760933024755103
			23.9369684842421 0.722328029856395
			23.9619809904952 0.685551145646884
			23.9869934967484 0.650578487603726
			24.0120060030015 0.617379326496892
			24.0370185092546 0.585890200270966
			24.0620310155078 0.556073367267199
			24.0870435217609 0.527899309714718
			24.112056028014 0.501338358596469
			24.1370685342671 0.476360693649225
			24.1620810405203 0.45293634336358
			24.1870935467734 0.431035184983951
			24.2121060530265 0.410626944508581
			24.2371185592796 0.391681196689536
			24.2621310655328 0.374167365032699
			24.2871435717859 0.358054721797785
			24.312156078039 0.343312387998326
			24.3371685842921 0.329909333401682
			24.3621810905453 0.317814376529034
			24.3871935967984 0.306996184655385
			24.4122061030515 0.297423273809564
			24.4372186093047 0.289064008774222
			24.4622311155578 0.281886603085832
			24.4872436218109 0.275859119034694
			24.512256128064 0.270949467664927
			24.5372686343172 0.267126036820503
			24.5622811405703 0.264363043821039
			24.5872936468234 0.262638083363002
			24.6123061530765 0.261929055726527
			24.6373186593297 0.262214139912694
			24.6623311655828 0.263471793643522
			24.6873436718359 0.265680753361969
			24.712356178089 0.268820034231937
			24.7373686843422 0.272868930138267
			24.7623811905953 0.27780701368674
			24.7873936968484 0.283614136204079
			24.8124062031015 0.290270427737947
			24.8374187093547 0.297756297056949
			24.8624312156078 0.306052431650628
			24.8874437218609 0.31513979772947
			24.9124562281141 0.324999640224902
			24.9374687343672 0.335613482789291
			24.9624812406203 0.346963127795942
			24.9874937468734 0.359030656339106
			25.0125062531266 0.37179842823397
			25.0375187593797 0.385249082016663
			25.0625312656328 0.399365534944259
			25.0875437718859 0.414130982994767
			25.1125562781391 0.429528900867138
			25.1375687843922 0.445543041981265
			25.1625812906453 0.462157438477982
			25.1875937968984 0.479357241737078
			25.2126063031516 0.497129506719654
			25.2376188094047 0.515461199642128
			25.2626313156578 0.534339488494904
			25.287643821911 0.553751747420571
			25.3126563281641 0.573685556713905
			25.3376688344172 0.594128702821867
			25.3626813406703 0.615069178343604
			25.3876938469235 0.636495182030449
			25.4127063531766 0.658395118785921
			25.4377188594297 0.680757599665722
			25.4627313656828 0.70357144187775
			25.487743871936 0.726825668782077
			25.5127563781891 0.750509509890966
			25.5377688844422 0.774612400868866
			25.5627813906953 0.799123983532411
			25.5877938969485 0.824034105850422
			25.6128064032016 0.849332821943904
			25.6378189094547 0.87501039208605
			25.6628314157079 0.901057282702237
			25.687843921961 0.927464166370031
			25.7128564282141 0.954221921819179
			25.7378689344672 0.981321633931619
			25.7628814407204 1.00875459374147
			25.7878939469735 1.03651229843504
			25.8129064532266 1.06458645135083
			25.8379189594797 1.0929689619795
			25.8629314657329 1.1216518766268
			25.887943971986 1.15062692175129
			25.9129564782391 1.17988598336972
			25.9379689844922 1.2094210690703
			25.9629814907454 1.2392242653887
			25.9879939969985 1.26928773780811
			26.0130065032516 1.29960373075922
			26.0380190095048 1.33016456762022
			26.0630315157579 1.3609626507168
			26.088044022011 1.39199046132214
			26.1130565282641 1.42324055965692
			26.1380690345173 1.45470558488935
			26.1630815407704 1.48637825513509
			26.1880940470235 1.51825136745735
			26.2131065532766 1.5503177978668
			26.2381190595298 1.58257050132164
			26.2631315657829 1.61500251172754
			26.288144072036 1.6476069419377
			26.3131565782891 1.6803769837528
			26.3381690845423 1.71330590792103
			26.3631815907954 1.74638706413808
			26.3881940970485 1.77961388104712
			26.4132066033016 1.81297986623884
			26.4382191095548 1.84647860625144
			26.4632316158079 1.88010376657059
			26.488244122061 1.91384909162948
			26.5132566283142 1.94770840480879
			26.5382691345673 1.98167560843672
			26.5632816408204 2.01574468378893
			26.5882941470735 2.04990969108863
			26.6133066533267 2.08416476950649
			26.6383191595798 2.1185041371607
			26.6633316658329 2.15292209111694
			26.688344172086 2.1874130073884
			26.7133566783392 2.22197134093576
			26.7383691845923 2.2565916256672
			26.7633816908454 2.29126847443841
			26.7883941970985 2.32599657905258
			26.8134067033517 2.36077071026037
			26.8384192096048 2.39558571775999
			26.8634317158579 2.4304365301971
			26.8884442221111 2.46531815516491
			26.9134567283642 2.50022567920407
			26.9384692346173 2.53515426780279
			26.9634817408704 2.57009916539674
			26.9884942471236 2.60505569536911
			27.0135067533767 2.640018072771
			27.0385192596298 2.67496691277131
			27.0635317658829 2.70989441105058
			27.0885442721361 2.74479716554098
			27.1135567783892 2.77967130598063
			27.1385692846423 2.81451249391362
			27.1635817908954 2.84931592269001
			27.1885942971486 2.88407631746583
			27.2136068034017 2.91878793520308
			27.2386193096548 2.95344456466972
			27.263631815908 2.9880395264397
			27.2886443221611 3.02256567289291
			27.3136568284142 3.05701538821524
			27.3386693346673 3.09138058839851
			27.3636818409205 3.12565272124055
			27.3886943471736 3.15982276634513
			27.4137068534267 3.193881235122
			27.4387193596798 3.22781817078688
			27.463731865933 3.26162314836146
			27.4887443721861 3.29528527467339
			27.5137568784392 3.3287931883563
			27.5387693846923 3.36213505984977
			27.5637818909455 3.39529859139937
			27.5887943971986 3.42827101705663
			27.6138069034517 3.46103910267905
			27.6388194097049 3.49358914593009
			27.663831915958 3.5259069762792
			27.6888444222111 3.55797795500178
			27.7138569284642 3.58978697517919
			27.7388694347174 3.6213184616988
			27.7638819409705 3.6525563712539
			27.7888944472236 3.68348419234378
			27.8139069534767 3.71408494527369
			27.8389194597299 3.74434118215485
			27.863931965983 3.77423498690444
			27.8889444722361 3.80374797524561
			27.9139569784892 3.83286129470751
			27.9389694847424 3.86155562462521
			27.9639819909955 3.88981117613978
			27.9889944972486 3.91760769219825
			28.0140070035017 3.94492444755362
			28.0390195097549 3.97173701477926
			28.064032016008 3.99799166216745
			28.0890445222611 4.02364997551925
			28.1140570285143 4.04867772057043
			28.1390695347674 4.07303838999878
			28.1640820410205 4.09669320342412
			28.1890945472736 4.11960110740831
			28.2141070535268 4.14171877545524
			28.2391195597799 4.16300060801082
			28.264132066033 4.183398732463
			28.2891445722861 4.20286300314175
			28.3141570785393 4.22134100131909
			28.3391695847924 4.23877803520904
			28.3641820910455 4.25511713996768
			28.3891945972986 4.27029907769311
			28.4142071035518 4.28426233742544
			28.4392196098049 4.29694313514685
			28.464232116058 4.30827541378151
			28.4892446223112 4.31819084319565
			28.5142571285643 4.32661882019752
			28.5392696348174 4.33348646853739
			28.5642821410705 4.33871863890757
			28.5892946473237 4.34223790894241
			28.6143071535768 4.34396458321828
			28.6393196598299 4.34381669325357
			28.664332166083 4.34170999750871
			28.6893446723362 4.33756590969541
			28.7143571785893 4.3313464184599
			28.7393696848424 4.32296287490053
			28.7643821910955 4.31232403573949
			28.7893946973487 4.29934803775568
			28.8144072036018 4.28396239778478
			28.8394197098549 4.2661040127192
			28.8644322161081 4.24571915950807
			28.8894447223612 4.22276349515731
			28.9144572286143 4.19720205672956
			28.9394697348674 4.1690092613442
			28.9644822411206 4.13816890617736
			28.9894947473737 4.10467416846191
			29.0145072536268 4.06852760548749
			29.0395197598799 4.02974115460044
			29.0645322661331 3.98833613320388
			29.0895447723862 3.94434323875767
			29.1145572786393 3.8978025487784
			29.1395697848924 3.84876352083941
			29.1645822911456 3.79728499257079
			29.1895947973987 3.74343518165938
			29.2146073036518 3.68729168584874
			29.239619809905 3.6289414829392
			29.2646323161581 3.56848104132733
			29.2896448224112 3.50603972609618
			29.3146573286643 3.44179154741936
			29.3396698349175 3.3759105248573
			29.3646823411706 3.30856791955073
			29.3896948474237 3.23993223422062
			29.4147073536768 3.17016921316832
			29.43971985993 3.09944184227542
			29.4647323661831 3.02791034900385
			29.4897448724362 2.95573220239579
			29.5147573786893 2.88306211307377
			29.5397698849425 2.81005203324057
			29.5647823911956 2.7368511566793
			29.5897948974487 2.66360591875336
			29.6148074037018 2.59045999640643
			29.639819909955 2.51755430816253
			29.6648324162081 2.44502701412592
			29.6898449224612 2.37301351598122
			29.7148574287144 2.30164645699329
			29.7398699349675 2.23105572200733
			29.7648824412206 2.16136843744882
			29.7898949474737 2.09270897132353
			29.8149074537269 2.02519893321755
			29.83991995998 1.95895717429725
			29.8649324662331 1.89408181993284
			29.8899449724862 1.83061777719586
			29.9149574787394 1.76860294149321
			29.9399699849925 1.70807202210499
			29.9649824912456 1.64905649684017
			29.9899949974987 1.59158461203654
			30.0150075037519 1.53568138256074
			30.040020010005 1.48136859180825
			30.0650325162581 1.42866479170338
			30.0900450225113 1.37758530269929
			30.1150575287644 1.32814221377797
			30.1400700350175 1.28034438245025
			30.1650825412706 1.23419743475582
			30.1900950475238 1.18970376526317
			30.2151075537769 1.14686253706966
			30.24012006003 1.10566968180148
			30.2651325662831 1.06611789961367
			30.2901450725363 1.0281966591901
			30.3151575787894 0.991892197743464
			30.3401700850425 0.957187521015323
			30.3651825912956 0.924059327580287
			30.3901950975488 0.892451256215919
			30.4152076038019 0.862330564652772
			30.440220110055 0.833673402598359
			30.4652326163082 0.806455614564895
			30.4902451225613 0.780652739869301
			30.5152576288144 0.756240012633198
			30.5402701350675 0.733192361782912
			30.5652826413207 0.711484411049466
			30.5902951475738 0.691090478968591
			30.6153076538269 0.67198457888072
			30.64032016008 0.654140418930988
			30.6653326663332 0.637531402069234
			30.6903451725863 0.622130626049996
			30.7153576788394 0.60791088343252
			30.7403701850925 0.594844661580749
			30.7653826913457 0.582904142663334
			30.7903951975988 0.572061203653625
			30.8154077038519 0.562287416329676
			30.8404202101051 0.553554047274244
			30.8654327163582 0.545832057874787
			30.8904452226113 0.539091967902222
			30.9154577288644 0.533309696070132
			30.9404702351176 0.528466288123859
			30.9654827413707 0.524543039443347
			30.9904952476238 0.521521420466497
			31.0155077538769 0.519383076689169
			31.0405202601301 0.518109828665175
			31.0655327663832 0.517683672006284
			31.0905452726363 0.518086777382222
			31.1155577788894 0.51930149052067
			31.1405702851426 0.521310332207265
			31.1655827913957 0.524095998285599
			31.1905952976488 0.527641359657223
			31.2156078039019 0.53192946228164
			31.2406203101551 0.536943527176312
			31.2656328164082 0.542666950416655
			31.2906453226613 0.549083303136041
			31.3156578289145 0.556176331525799
			31.3406703351676 0.563929956835212
			31.3656828414207 0.572328275371522
			31.3906953476738 0.581355558499925
			31.415707853927 0.590996252643573
			31.4407203601801 0.601234979283574
			31.4657328664332 0.612056534958991
			31.4907453726863 0.623445891266844
			31.5157578789395 0.635388194862109
			31.5407703851926 0.647868767457718
			31.5657828914457 0.660874028929227
			31.5907953976988 0.674393415812316
			31.615807903952 0.688415768546535
			31.6408204102051 0.702930035332508
			31.6658329164582 0.717925347459776
			31.6908454227114 0.733391019306796
			31.7158579289645 0.749316548340936
			31.7408704352176 0.765691615118482
			31.7658829414707 0.782506083284639
			31.7908954477239 0.799749999573522
			31.815907953977 0.817413593808161
			31.8409204602301 0.835487278900504
			31.8659329664832 0.853961650851413
			31.8909454727364 0.872827488750666
			31.9159579789895 0.892075754776954
			31.9409704852426 0.911697594197885
			31.9659829914957 0.931684335369983
			31.9909954977489 0.952027489738686
			32.016008004002 0.972718751838344
			32.0410205102551 0.993749999292231
			32.0660330165082 1.01511329281253
			32.0910455227614 1.03680087620034
			32.1160580290145 1.05880517634567
			32.1410705352676 1.08111880322745
			32.1660830415208 1.10373454991354
			32.1910955477739 1.12664539256068
			32.216108054027 1.14984449041455
			32.2411205602801 1.17332518580975
			32.2661330665333 1.19708093256792
			32.2911455727864 1.22110487612027
			32.3161580790395 1.24539031682712
			32.3411705852926 1.26993067089301
			32.3661830915458 1.29471943531838
			32.3911955977989 1.3197501878995
			32.416208104052 1.34501658722849
			32.4412206103052 1.37051237269335
			32.4662331165583 1.39623136447789
			32.4912456228114 1.42216746356183
			32.5162581290645 1.4483146517207
			32.5412706353177 1.47466699152591
			32.5662831415708 1.50121862634471
			32.5912956478239 1.52796378034021
			32.616308154077 1.55489675847138
			32.6413206603302 1.58201194649303
			32.6663331665833 1.60930381095585
			32.6913456728364 1.63676689920634
			32.7163581790895 1.6643958393869
			32.7413706853427 1.69218534043577
			32.7663831915958 1.72013019208703
			32.7913956978489 1.74822526487064
			32.816408204102 1.77646551011239
			32.8414207103552 1.80484595993393
			32.8664332166083 1.83336172725277
			32.8914457228614 1.86200800578229
			32.9164582291146 1.89078007003168
			32.9414707353677 1.91967327530604
			32.9664832416208 1.94868305770628
			32.9914957478739 1.97780493412918
			33.0165082541271 2.00703450226738
			33.0415207603802 2.03636744060937
			33.0665332666333 2.0657995084395
			33.0915457728864 2.09532654583796
			33.1165582791396 2.1249444736808
			33.1415707853927 2.15464929363994
			33.1665832916458 2.18443708818314
			33.1915957978989 2.21430402057401
			33.2166083041521 2.24424633487202
			33.2416208104052 2.2742603559325
			33.2666333166583 2.30434248940663
			33.2916458229115 2.33448922174144
			33.3166583291646 2.36469712017982
			33.3416708354177 2.39496283276052
			33.3666833416708 2.42528308831814
			33.391695847924 2.45565469648311
			33.4167083541771 2.48607348470866
			33.4417208604302 2.51652269271774
			33.4667333666833 2.54699636939509
			33.4917458729365 2.57749278798067
			33.5167583791896 2.60800980927678
			33.5417708854427 2.63854488164808
			33.5667833916958 2.66909504102151
			33.591795897949 2.69965691088639
			33.6168084042021 2.73022670229434
			33.6418209104552 2.76080021385931
			33.6668334167084 2.79137283175762
			33.6918459229615 2.82193952972787
			33.7168584292146 2.85249486907104
			33.7418709354677 2.8830329986504
			33.7668834417209 2.91354765489158
			33.791895947974 2.94403216178254
			33.8169084542271 2.97447943087354
			33.8419209604802 3.00488196127723
			33.8669334667334 3.03523183966853
			33.8919459729865 3.06552074028473
			33.9169584792396 3.09573992492544
			33.9419709854927 3.1258802429526
			33.9669834917459 3.15593213129049
			33.991995997999 3.18588561442572
			34.0170085042521 3.21573030440722
			34.0420210105053 3.24545540084626
			34.0670335167584 3.27504969091644
			34.0920460230115 3.30450154935371
			34.1170585292646 3.33379893845632
			34.1420710355178 3.36292940808486
			34.1670835417709 3.39188009566228
			34.192096048024 3.42063772617382
			34.2171085542771 3.44918861216709
			34.2421210605303 3.477518653752
			34.2671335667834 3.50561333860081
			34.2921460730365 3.5334577419481
			34.3171585792896 3.56103652659081
			34.3421710855428 3.58833394288818
			34.3671835917959 3.61533382876178
			34.392196098049 3.64201960969554
			34.4172086043021 3.6683690104975
			34.4422211105553 3.69433333122007
			34.4672336168084 3.71988342019109
			34.4922461230615 3.74499188666071
			34.5172586293147 3.76962890911495
			34.5422711355678 3.79376223527571
			34.5672836418209 3.81735718210077
			34.592296148074 3.84037663578381
			34.6173086543272 3.86278105175435
			34.6423211605803 3.88452845467783
			34.6673336668334 3.90557443845555
			34.6923461730865 3.92587216622468
			34.7173586793397 3.94537237035831
			34.7423711855928 3.96402335246536
			34.7673836918459 3.98177098339066
			34.792396198099 3.99855870321492
			34.8174087043522 4.01432752125472
			34.8424212106053 4.02901601606253
			34.8674337168584 4.04256033542668
			34.8924462231116 4.05489419637141
			34.9174587293647 4.06594888515682
			34.9424712356178 4.07565325727889
			34.9674837418709 4.0839337374695
			34.9924962481241 4.09071431969637
			35.0175087543772 4.09591656716315
			35.0425212606303 4.09946034913848
			35.0675337668834 4.10129941223291
			35.0925462731366 4.10135781318254
			35.1175587793897 4.09954013583853
			35.1425712856428 4.09575859454445
			35.1675837918959 4.08993303413631
			35.1925962981491 4.08199092994257
			35.2176088044022 4.0718673877841
			35.2426213106553 4.05950514397423
			35.2676338169085 4.0448545653187
			35.2926463231616 4.0278736491157
			35.3176588294147 4.00852802315585
			35.3426713356678 3.98679094572221
			35.367683841921 3.96264330559027
			35.3926963481741 3.93607362202795
			35.4177088544272 3.90707804479562
			35.4427213606803 3.87566035414606
			35.4677338669335 3.84183196082451
			35.4927463731866 3.80561190606863
			35.5177588794397 3.76702686160853
			35.5427713856928 3.72611112966672
			35.567783891946 3.68290664295819
			35.5927963981991 3.63746296469032
			35.6178089044522 3.58984864867336
			35.6428214107054 3.54019284001165
			35.6678339169585 3.4886341587744
			35.6928464232116 3.43531056408444
			35.7178589294647 3.38035993298017
			35.7428714357179 3.32392006041557
			35.767883941971 3.26612865926023
			35.7928964482241 3.20712336029929
			35.8179089544772 3.14704171223346
			35.8429214607304 3.08602118167907
			35.8679339669835 3.02419915316802
			35.8929464732366 2.96171292914773
			35.9179589794897 2.89869972998128
			35.9429714857429 2.83529669394728
			35.967983991996 2.77164087723994
			35.9929964982491 2.70786925396905
			36.0180090045022 2.64411871615998
			36.0430215107554 2.58052607375366
			36.0680340170085 2.51722805460663
			36.0930465232616 2.45436130449098
			36.1180590295148 2.3920623870944
			36.1430715357679 2.33046778402016
			36.168084042021 2.26970783227604
			36.1930965482741 2.20985679205723
			36.2181090545273 2.15097370416468
			36.2431215607804 2.09311629089548
			36.2681340670335 2.03633835506173
			36.2931465732866 1.98068977999062
			36.3181590795398 1.92621652952434
			36.3431715857929 1.87296064802018
			36.368184092046 1.82096026035044
			36.3931965982991 1.77024957190247
			36.4182091045523 1.72085886857869
			36.4432216108054 1.67281451679654
			36.4682341170585 1.62613896348854
			36.4932466233117 1.58085073610223
			36.5182591295648 1.53696444260021
			36.5432716358179 1.49449077146013
			36.568284142071 1.45343649167467
			36.5932966483242 1.41380445275158
			36.6183091545773 1.37559358471365
			36.6433216608304 1.33879889809872
			36.6683341670835 1.30340044669599
			36.6933466733367 1.26934992478876
			36.7183591795898 1.23662905039196
			36.7433716858429 1.20522145190284
			36.768384192096 1.1751101151567
			36.7933966983492 1.14627738342684
			36.8184092046023 1.11870495742461
			36.8434217108554 1.09237389529934
			36.8684342171086 1.06726461263841
			36.8934467233617 1.04335688246721
			36.9184592296148 1.02062983524915
			36.9434717358679 0.999061958885672
			36.9684842421211 0.978631098716218
			36.9934967483742 0.959314457518266
			37.0185092546273 0.941088595507308
			37.0435217608804 0.92392943033686
			37.0685342671336 0.907812237098457
			37.0935467733867 0.892711648321653
			37.1185592796398 0.878601653974025
			37.1435717858929 0.865455601461169
			37.1685842921461 0.853241478321547
			37.1935967983992 0.841930171761846
			37.2186093046523 0.831506762144493
			37.2436218109055 0.821956540801831
			37.2686343171586 0.813264753914781
			37.2936468234117 0.805416602512842
			37.3186593296648 0.798397242474088
			37.343671835918 0.792191784525169
			37.3686843421711 0.786785294241312
			37.3936968484242 0.782162792046321
			37.4187093546773 0.778309253212577
			37.4437218609305 0.775209607861036
			37.4687343671836 0.77284874096123
			37.4937468734367 0.77121149233127
			37.5187593796898 0.770282656637841
			37.543771885943 0.770046983396206
			37.5687843921961 0.770489176970203
			37.5937968984492 0.77159389657225
			37.6188094047023 0.773345756263336
			37.6438219109555 0.775729324953032
			37.6688344172086 0.778729126399481
			37.6938469234617 0.782329639209405
			37.7188594297149 0.786515296838103
			37.743871935968 0.791270487589447
			37.7688844422211 0.79657955461589
			37.7938969484742 0.802426795918458
			37.8189094547274 0.808796464346756
			37.8439219609805 0.815672767598963
			37.8689344672336 0.823040150205579
			37.8939469734867 0.830890212215293
			37.9189594797399 0.839214708663367
			37.943971985993 0.848003680592472
			37.9689844922461 0.85724734312509
			37.9939969984992 0.866936085463503
			38.0190095047524 0.8770604708898
			38.0440220110055 0.887611236765876
			38.0690345172586 0.898579294533429
			38.0940470235118 0.909955729713964
			38.1190595297649 0.92173180190879
			38.144072036018 0.933898944799022
			38.1690845422711 0.946448766145577
			38.1940970485243 0.959373047789182
			38.2191095547774 0.972663745650365
			38.2441220610305 0.986312989729457
			38.2691345672836 1.0003130841066
			38.2941470735368 1.01465650694175
			38.3191595797899 1.02933591047464
			38.344172086043 1.04434412102483
			38.3691845922961 1.05967413899168
			38.3941970985493 1.07531913885436
			38.4192096048024 1.09127246917183
			38.4442221110555 1.10752765258287
			38.4692346173087 1.12407838580607
			38.4942471235618 1.14091853963979
			38.5192596298149 1.15804215896224
			38.544272136068 1.17544363139124
			38.5692846423212 1.19311757905272
			38.5942971485743 1.21105815703266
			38.6193096548274 1.22925959399471
			38.6443221610805 1.24771621684504
			38.6693346673337 1.26642245073237
			38.6943471735868 1.28537281904797
			38.7193596798399 1.30456194342567
			38.744372186093 1.32398454374185
			38.7693846923462 1.34363543811541
			38.7943971985993 1.36350954290783
			38.8194097048524 1.38360187272314
			38.8444222111056 1.40390754040788
			38.8694347173587 1.42442175705119
			38.8944472236118 1.44513983198472
			38.9194597298649 1.4660571727827
			38.9444722361181 1.48716928526188
			38.9694847423712 1.50847177348158
			38.9944972486243 1.52996033974365
			39.0195097548774 1.5516307845925
			39.0445222611306 1.57347900681511
			39.0695347673837 1.59550100344097
			39.0945472736368 1.61769286974214
			39.1195597798899 1.64005079923323
			39.1445722861431 1.66257108367139
			39.1695847923962 1.68525011305633
			39.1945972986493 1.7080843756303
			39.2196098049024 1.73107045787809
			39.2446223111556 1.75420504452707
			39.2696348174087 1.77748491854712
			39.2946473236618 1.80090696115071
			39.319659829915 1.82446815179282
			39.3446723361681 1.848165568171
			39.3696848424212 1.87199638622535
			39.3946973486743 1.89595788013852
			39.4197098549275 1.92004742233569
			39.4447223611806 1.94426248348461
			39.4697348674337 1.96860063249557
			39.4947473736868 1.9930595365214
			39.51975987994 2.01763696095751
			39.5447723861931 2.04233076944183
			39.5697848924462 2.06713892385484
			39.5947973986993 2.09205948431958
			39.6198099049525 2.11709060920163
			39.6448224112056 2.14223055510914
			39.6698349174587 2.16747509640901
			39.6948474237119 2.19281121231336
			39.719859929965 2.21823702670151
			39.7448724362181 2.24375200884032
			39.7698849424712 2.26935541227195
			39.7948974487244 2.29504627481383
			39.8199099549775 2.32082341855869
			39.8449224612306 2.34668544987457
			39.8699349674837 2.37263075940477
			39.8949474737369 2.39865752206789
			39.91995997999 2.42476369705781
			39.9449724862431 2.45094702784371
			39.9699849924962 2.47720504217006
			39.9949974987494 2.50353505205661
			40.0200100050025 2.52993415379841
			40.0450225112556 2.55639922796578
			40.0700350175088 2.58292693940435
			40.0950475237619 2.60951373723503
			40.120060030015 2.63615585485401
			40.1450725362681 2.66284930993279
			40.1700850425213 2.68958990441814
			40.1950975487744 2.71637322453213
			40.2201100550275 2.74319464077211
			40.2451225612806 2.77004930791073
			40.2701350675338 2.79693216499591
			40.2951475737869 2.82383793535088
			40.32016008004 2.85076112657415
			40.3451725862931 2.87769603053953
			40.3701850925463 2.90463672339608
			40.3951975987994 2.93157706556821
			40.4202101050525 2.95851070175556
			40.4452226113057 2.9854310609331
			40.4702351175588 3.01233135635108
			40.4952476238119 3.03920458553501
			40.520260130065 3.06604353028573
			40.5452726363182 3.09284075667934
			40.5702851425713 3.11958861506725
			40.5952976488244 3.14627924007614
			40.6203101550775 3.172904550608
			40.6453226613307 3.19945624984008
			40.6703351675838 3.22592582522495
			40.6953476738369 3.25230452499862
			40.72036018009 3.27856080791478
			40.7453726863432 3.30466501664578
			40.7703851925963 3.33060512233555
			40.7953976988494 3.35636665543653
			40.8204102051025 3.3819327057096
			40.8454227113557 3.40728392222418
			40.8704352176088 3.43239851335814
			40.8954477238619 3.45725224679785
			40.9204602301151 3.48181844953818
			40.9454727363682 3.50606800788246
			40.9704852426213 3.52996936744253
			40.9954977488744 3.55348853313872
			41.0205102551276 3.57658906919982
			41.0455227613807 3.59923209916313
			41.0705352676338 3.62137630587445
			41.0955477738869 3.64297793148802
			41.1205602801401 3.66399077746663
			41.1455727863932 3.68436620458149
			41.1705852926463 3.70405313291236
			41.1955977988994 3.72299804184745
			41.2206103051526 3.74114497008346
			41.2456228114057 3.7584355156256
			41.2706353176588 3.77480883578754
			41.295647823912 3.79020164719144
			41.3206603301651 3.80454822576798
			41.3456728364182 3.81778040675629
			41.3706853426713 3.82982758470399
			41.3956978489245 3.84061671346722
			41.4207103551776 3.85007589605834
			41.4457228614307 3.85815467327363
			41.4707353676838 3.86476393746279
			41.495747873937 3.86981013751159
			41.5207603801901 3.87320577178089
			41.5457728864432 3.87486938810662
			41.5707853926963 3.87472558379979
			41.5957978989495 3.87270500564652
			41.6208104052026 3.86874434990796
			41.6458229114557 3.86278636232038
			41.6708354177089 3.85477983809513
			41.695847923962 3.84467962191862
			41.7208604302151 3.83244660795235
			41.7458729364682 3.81804773983291
			41.7708854427214 3.80145601067197
			41.7958979489745 3.78265046305628
			41.8209104552276 3.76161618904765
			41.8459229614807 3.738344330183
			41.8709354677339 3.71283207747432
			41.895947973987 3.68508267140868
			41.9209604802401 3.65510540194823
			41.9459729864932 3.62291560853021
			41.9709854927464 3.58855343367049
			41.9959979989995 3.55212127414096
			42.0210105052526 3.51371812468639
			42.0460230115058 3.47344485617479
			42.0710355177589 3.43140493881321
			42.096048024012 3.38770444214777
			42.1210605302651 3.34245203506366
			42.1460730365183 3.29575898578511
			42.1710855427714 3.24773916187544
			42.1960980490245 3.19850903023701
			42.2211105552776 3.14818765711124
			42.2461230615308 3.09689670807865
			42.2711355677839 3.04476044805878
			42.296148074037 2.99190574131025
			42.3211605802901 2.93846205143075
			42.3461730865433 2.88456144135702
			42.3711855927964 2.83033857336486
			42.3961980990495 2.77593070906915
			42.4212106053026 2.72147770942382
			42.4462231115558 2.66712203472185
			42.4712356178089 2.61300874459532
			42.496248124062 2.55926386893323
			42.5212606303152 2.50595527111873
			42.5462731365683 2.45315749274717
			42.5712856428214 2.40094187073086
			42.5962981490745 2.3493758495452
			42.6213106553277 2.2985229812286
			42.6463231615808 2.24844292538255
			42.6713356678339 2.19919144917157
			42.696348174087 2.15082042732324
			42.7213606803402 2.10337784212818
			42.7463731865933 2.05690778344009
			42.7713856928464 2.01145044867567
			42.7963981990995 1.96704214281472
			42.8214107053527 1.92371527840005
			42.8464232116058 1.88149837553756
			42.8714357178589 1.84041606189615
			42.8964482241121 1.80048907270782
			42.9214607303652 1.76173425076759
			42.9464732366183 1.72416454643354
			42.9714857428714 1.6877890176268
			42.9964982491246 1.6526118406117
			43.0215107553777 1.61858557363392
			43.0465232616308 1.58567721335243
			43.0715357678839 1.55387799365093
			43.0965482741371 1.52317827712475
			43.1215607803902 1.49356755508094
			43.1465732866433 1.46503444753821
			43.1715857928964 1.43756670322695
			43.1965982991496 1.41115119958925
			43.2216108054027 1.38577394277885
			43.2466233116558 1.3614200676612
			43.271635817909 1.33807383781342
			43.2966483241621 1.3157186455243
			43.3216608304152 1.29433701179433
			43.3466733366683 1.27391058633567
			43.3716858429215 1.25442014757216
			43.3966983491746 1.23584560263932
			43.4217108554277 1.21816598738437
			43.4467233616808 1.20135946636619
			43.471735867934 1.18540333285534
			43.4967483741871 1.17027132125366
			43.5217608804402 1.15594402450608
			43.5467733866933 1.14240852771238
			43.5717858929465 1.12965184073547
			43.5967983991996 1.11766089792344
			43.6218109054527 1.10642255810952
			43.6468234117059 1.09592360461211
			43.671835917959 1.08615074523472
			43.6968484242121 1.07709061226607
			43.7218609304652 1.06872976247998
			43.7468734367184 1.06105467713545
			43.7718859429715 1.05405176197664
			43.7968984492246 1.04770734723284
			43.8219109554777 1.0420076876185
			43.8469234617309 1.03693896233324
			43.871935967984 1.0324872750618
			43.8969484742371 1.02863865397411
			43.9219609804902 1.02537905172522
			43.9469734867434 1.02269434545535
			43.9719859929965 1.02057033678987
			43.9969984992496 1.0189927518393
			44.0220110055027 1.01794724119932
			44.0470235117559 1.01741937995074
			44.072036018009 1.01739466765956
			44.0970485242621 1.01785852837689
			44.1220610305153 1.01879631063903
			44.1470735367684 1.02019789734983
			44.1720860430215 1.02205776828769
			44.1970985492746 1.02436678085214
			44.2221110555278 1.02711593914761
			44.2471235617809 1.0302964093825
			44.272136068034 1.03389951986921
			44.2971485742871 1.03791676102409
			44.3221610805403 1.04233978536748
			44.3471735867934 1.04716040752369
			44.3721860930465 1.05237060422101
			44.3971985992996 1.05796251429169
			44.4222111055528 1.06392843867198
			44.4472236118059 1.0702608404021
			44.472236118059 1.07695234462622
			44.4972486243122 1.08399573859252
			44.5222611305653 1.09138397165314
			44.5472736368184 1.09911015526419
			44.5722861430715 1.10716756298577
			44.5972986493247 1.11554963048194
			44.6223111555778 1.12424995552074
			44.6473236618309 1.1332622979742
			44.672336168084 1.14258057981831
			44.6973486743372 1.15219888513304
			44.7223611805903 1.16211146010233
			44.7473736868434 1.17231271301411
			44.7723861930965 1.18279721426027
			44.7973986993497 1.19356012202231
			44.8224112056028 1.20459688270098
			44.8474237118559 1.21590236393314
			44.8724362181091 1.22747153618319
			44.8974487243622 1.23929947976684
			44.9224612306153 1.25138138485102
			44.9474737368684 1.26371255145394
			44.9724862431216 1.27628838944506
			44.9974987493747 1.28910441854512
			45.0225112556278 1.3021562683261
			45.0475237618809 1.31543967821125
			45.0725362681341 1.32895049747508
			45.0975487743872 1.34268468524336
			45.1225612806403 1.35663831049313
			45.1475737868934 1.37080755205268
			45.1725862931466 1.38518869860156
			45.1975987993997 1.39977814867059
			45.2226113056528 1.41457241064184
			45.247623811906 1.42956810274866
			45.2726363181591 1.44476195307564
			45.2976488244122 1.46015079955864
			45.3226613306653 1.47573158998478
			45.3476738369185 1.49150138199244
			45.3726863431716 1.50745734307127
			45.3976988494247 1.52359675056217
			45.4227113556778 1.53991699165731
			45.447723861931 1.5564155634001
			45.4727363681841 1.57309007268523
			45.4977488744372 1.58993823625866
			45.5227613806903 1.60695788071759
			45.5477738869435 1.62414694251048
			45.5727863931966 1.64150346793708
			45.5977988994497 1.65902561314837
			45.6228114057028 1.6767116441466
			45.647823911956 1.69455993678529
			45.6728364182091 1.71256897676921
			45.6978489244622 1.7307373596544
			45.7228614307154 1.74906379084815
			45.7478739369685 1.76754708560902
			45.7728864432216 1.78618616904683
			45.7978989494747 1.80498007612266
			45.8229114557279 1.82392795164885
			45.847923961981 1.84302905028899
			45.8729364682341 1.86227896383201
			45.8979489744872 1.88166504480984
			45.9229614807404 1.90118718805392
			45.9479739869935 1.92084627095666
			45.9729864932466 1.94064306391489
			45.9979989994997 1.96057823032991
			46.0230115057529 1.98065232660745
			46.048024012006 2.00086580215771
			46.0730365182591 2.02121899939531
			46.0980490245123 2.04171215373931
			46.1230615307654 2.06234539361324
			46.1480740370185 2.08311874044505
			46.1730865432716 2.10403210866716
			46.1980990495248 2.12508530571641
			46.2231115557779 2.14627803203409
			46.248124062031 2.16760988106595
			46.2731365682841 2.18908033926216
			46.2981490745373 2.21068878607737
			46.3231615807904 2.23243449397063
			46.3481740870435 2.25431662840546
			46.3731865932966 2.27633424784984
			46.3981990995498 2.29848630377617
			46.4232116058029 2.32077164066129
			46.448224112056 2.3431889959865
			46.4732366183092 2.36573700023755
			46.4982491245623 2.38841417690462
			46.5232616308154 2.41121894248234
			46.5482741370685 2.43414960646978
			46.5732866433217 2.45720437137046
			46.5982991495748 2.48038133269235
			46.6233116558279 2.50367847894786
			46.648324162081 2.52709369165383
			46.6733366683342 2.55062474533157
			46.6983491745873 2.57426930750682
			46.7233616808404 2.59802493870976
			46.7483741870935 2.62188909247503
			46.7733866933467 2.6458591153417
			46.7983991995998 2.66993224685329
			46.8234117058529 2.69410561955777
			46.8484242121061 2.71837625900755
			46.8734367183592 2.74274108375948
			46.8984492246123 2.76719690537486
			46.9234617308654 2.79174042841943
			46.9484742371186 2.8163682504634
			46.9734867433717 2.84107686208137
			46.9984992496248 2.86586264685244
			47.0235117558779 2.89072188136013
			47.0485242621311 2.9156507351924
			47.0735367683842 2.94064527094167
			47.0985492746373 2.96570144420478
			47.1235617808904 2.99081510358305
			47.1485742871436 3.01598199068221
			47.1735867933967 3.04119164355888
			47.1985992996498 3.06639202573557
			47.2236118059029 3.09156361527384
			47.2486243121561 3.11669357282369
			47.2736368184092 3.14176640431484
			47.2986493246623 3.16676396095672
			47.3236618309155 3.19166543923848
			47.3486743371686 3.21644738092902
			47.3736868434217 3.24108367307693
			47.3986993496748 3.26554554801052
			47.423711855928 3.28980158333786
			47.4487243621811 3.31381770194669
			47.4737368684342 3.3375571720045
			47.4987493746873 3.3609806069585
			47.5237618809405 3.38404596553562
			47.5487743871936 3.4067085517425
			47.5737868934467 3.42892101486552
			47.5987993996998 3.45063334947076
			47.623811905953 3.47179289540403
			47.6488244122061 3.49234433779087
			47.6738369184592 3.51222970703653
			47.6988494247123 3.53138837882597
			47.7238619309655 3.54975707412392
			47.7488744372186 3.56726985917477
			47.7738869434717 3.58386427644803
			47.7988994497249 3.59948106287329
			47.823911955978 3.61403304113643
			47.8489244622311 3.6274339203685
			47.8739369684842 3.63960036220651
			47.8989494747374 3.65045198079335
			47.9239619809905 3.65991134277783
			47.9489744872436 3.66790396731469
			47.9739869934967 3.67435832606458
			47.9989994997499 3.67920584319406
			48.024012006003 3.6823808953756
			48.0490245122561 3.6838208117876
			48.0740370185093 3.68346587411436
			48.0990495247624 3.6812593165461
			48.1240620310155 3.67714732577897
			48.1490745372686 3.67107904101502
			48.1740870435218 3.66300655396221
			48.1990995497749 3.65288490883442
			48.224112056028 3.64067210235146
			48.2491245622811 3.62633738365285
			48.2741370685343 3.60990906185552
			48.2991495747874 3.59140722132696
			48.3241620810405 3.5708543858703
			48.3491745872936 3.54828135558147
			48.3741870935468 3.5237272068492
			48.3991995997999 3.49723929235502
			48.424212106053 3.46887324107326
			48.4492246123062 3.43869295827105
			48.4742371185593 3.40677062550832
			48.4992496248124 3.37318670063777
			48.5242621310655 3.33802991780493
			48.5492746373187 3.30139728744812
			48.5742871435718 3.26339409629845
			48.5992996498249 3.22413390737985
			48.624312156078 3.18373856000901
			48.6493246623312 3.14233816979546
			48.6743371685843 3.10007112864149
			48.6993496748374 3.05708410474223
			48.7243621810905 3.01349254823099
			48.7493746873437 2.96937898194304
			48.7743871935968 2.9248548427834
			48.7993996998499 2.88002753087365
			48.824412206103 2.83500030588563
			48.8494247123562 2.78987228704144
			48.8744372186093 2.74473845311343
			48.8994497248624 2.69968964242422
			48.9244622311156 2.6548125528467
			48.9494747373687 2.61018974180398
			48.9744872436218 2.56589962626947
			48.9994997498749 2.52201648276683
			49.0245122561281 2.47861044736995
			49.0495247623812 2.43574751570303
			49.0745372686343 2.39348954294047
			49.0995497748874 2.35189424380699
			49.1245622811406 2.31101519257752
			49.1495747873937 2.27090182307727
			49.1745872936468 2.23158457456
			49.1995997998999 2.19305289460669
			49.2246123061531 2.15532276689096
			49.2496248124062 2.1184103583034
			49.2746373186593 2.08232977975533
			49.2996498249124 2.04709308617879
			49.3246623311656 2.01271027652654
			49.3496748374187 1.97918929377208
			49.3746873436718 1.94653602490961
			49.399699849925 1.91475430095408
			49.4247123561781 1.88384589694114
			49.4497248624312 1.85381053192717
			49.4747373686843 1.82464586898929
			49.4997498749375 1.79634751522531
			49.5247623811906 1.76890902175379
			49.5497748874437 1.74232188371401
			49.5747873936968 1.71657554026597
			49.59979989995 1.69165737459038
			49.6248124062031 1.66755388058381
			49.6498249124562 1.64425518946208
			49.6748374187094 1.62175026924828
			49.6998499249625 1.60002761181632
			49.7248624312156 1.57907543050284
			49.7498749374687 1.5588816601072
			49.7748874437219 1.53943395689144
			49.799899949975 1.52071969858032
			49.8249124562281 1.50272598436132
			49.8499249624812 1.48543963488461
			49.8749374687344 1.46884719226308
			49.8999499749875 1.45293492007233
			49.9249624812406 1.43768880335065
			49.9499749874937 1.42309454859905
			49.9749874937469 1.40913758378126
			50 1.3958030583237
		};
		\addplot [semithick, springgreen, mark=*, mark size=2, mark options={solid}, only marks]
		table {%
			0.625312656328164 1.41739937630638
			6.97848924462231 1.42558763960356
			13.3566783391696 1.42399122833895
			19.7098549274637 1.43467330051152
			26.0630315157579 1.4654177287875
			32.4412206103052 1.4772317385837
			38.7943971985993 1.50564828205748
			45.1725862931466 1.50759259109716
		};
		\addlegendentry{\(\displaystyle \left( t_q, -\frac{A(t_q)}{ks_{min}}\right)\)}
		\addplot [semithick, gold, mark=asterisk, mark size=3, mark options={solid}, only marks]
		table {%
			3.80190095047524 3.53756964159746
			10.1550775387694 3.51712424625372
			16.5332666333167 3.51309549364584
			22.8864432216108 3.48102297129391
			29.2646323161581 3.49094938233681
			35.6178089044522 3.45797727495499
			41.9959979989995 3.47397919177226
			48.3491745872936 3.39706893739466
		};
		\addlegendentry{\(\displaystyle \left( t_q, -\frac{A(t_q)}{ks_{max}}\right)\)}
		\addplot [very thin, black, forget plot]
		table {%
			-2.5 -0.572436657435207
			52.5 -0.572436657435207
		};
		\addplot [very thin, black, forget plot]
		table {%
			0 -0.842630696381971
			0 5.70133370633135
		};
		\addplot [very thin, black, dotted, forget plot]
		table {%
			-2.5 1.41739937630638
			52.5 1.41739937630638
		};
		\addplot [very thin, black, dotted, forget plot]
		table {%
			-2.5 3.53756964159747
			52.5 3.53756964159747
		};
		
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204, font = \tiny},
		tick pos=left,
		xlabel={t},
		x label style={at={(axis description cs:0.5,-0.01)}, anchor=south},
		xmin=-2.5, xmax=52.5,
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle \widetilde\eta\)},
		y label style={at={(axis description cs:0.1,0.5)}, anchor=west},
		ymin=-1.11029418446943, ymax=4.60626848051062,
		ytick=\empty,
		xtick=\empty
		]
		\addplot [red, forget plot]
		table {%
			0 1.5
			0.0250125062531266 1.49380166209205
			0.0500250125062531 1.48771309494395
			0.0750375187593797 1.48173460631966
			0.100050025012506 1.4758665274368
			0.125062531265633 1.47010953967286
			0.150075037518759 1.46446438827484
			0.175087543771886 1.4589313082083
			0.200100050025012 1.45351057616028
			0.225112556278139 1.44820251510531
			0.250125062531266 1.44300749430535
			0.275137568784392 1.43792592930985
			0.300150075037519 1.4329582819557
			0.325162581290645 1.42810506036728
			0.350175087543772 1.42336681895639
			0.375187593796898 1.41874415842234
			0.400200100050025 1.41423772575187
			0.425212606303152 1.40984821421918
			0.450225112556278 1.40557636338597
			0.475237618809405 1.40142295910135
			0.500250125062531 1.39738883350194
			0.525262631315658 1.39347486501178
			0.550275137568784 1.38968197834241
			0.575287643821911 1.38601114449281
			0.600300150075037 1.38246338074943
			0.625312656328164 1.37903975068616
			0.650325162581291 1.3757413641644
			0.675337668834417 1.37256937733297
			0.700350175087544 1.36952499262816
			0.72536268134067 1.36660945877374
			0.750375187593797 1.36382407078093
			0.775387693846923 1.36117016994841
			0.80040020010005 1.35864914386232
			0.825412706353177 1.35626242639627
			0.850425212606303 1.35401149771133
			0.87543771885943 1.35189788425604
			0.900450225112556 1.34992315876639
			0.925462731365683 1.34808894026583
			0.950475237618809 1.34639689406528
			0.975487743871936 1.34484873176313
			1.00050025012506 1.34344621124521
			1.02551275637819 1.34219113668484
			1.05052526263132 1.34108535854277
			1.07553776888444 1.34013077356725
			1.10055027513757 1.33932932479396
			1.1255627813907 1.33868300154605
			1.15057528764382 1.33819177199179
			1.17558779389695 1.33785482390676
			1.20060030015007 1.33767483307289
			1.2256128064032 1.33765450334668
			1.25062531265633 1.33779652453069
			1.27563781890945 1.33810357237355
			1.30065032516258 1.33857830856995
			1.32566283141571 1.33922338076061
			1.35067533766883 1.34004142253235
			1.37568784392196 1.34103505341801
			1.40070035017509 1.34220687889651
			1.42571285642821 1.34355949039283
			1.45072536268134 1.34509546527799
			1.47573786893447 1.34681736686908
			1.50075037518759 1.34872774442926
			1.52576288144072 1.35082913316773
			1.55077538769385 1.35312405423976
			1.57578789394697 1.35561501474666
			1.6008004002001 1.35830450773582
			1.62581290645323 1.36119501220068
			1.65082541270635 1.36428899308073
			1.67583791895948 1.36758890126154
			1.70085042521261 1.37109717357471
			1.72586293146573 1.37481623279793
			1.75087543771886 1.37874848765491
			1.77588794397199 1.38289633281545
			1.80090045022511 1.3872621488954
			1.82591295647824 1.39184830245666
			1.85092546273137 1.3966571460072
			1.87593796898449 1.40169101800104
			1.90095047523762 1.40695224283826
			1.92596298149075 1.412443130865
			1.95097548774387 1.41816597837345
			1.975987993997 1.42412306760188
			2.00100050025012 1.4303166667346
			2.02601300650325 1.43674902990197
			2.05102551275638 1.44342239718043
			2.0760380190095 1.45033899459247
			2.10105052526263 1.45750103410663
			2.12606303151576 1.46491071363753
			2.15107553776888 1.47257021704582
			2.17608804402201 1.48048171413822
			2.20110055027514 1.48864736066752
			2.22611305652826 1.49706929833256
			2.25112556278139 1.50574965477823
			2.27613806903452 1.51468718844869
			2.30115057528764 1.52387776625536
			2.32616308154077 1.5333234466315
			2.3511755877939 1.54302584342642
			2.37618809404702 1.55298595261818
			2.40120060030015 1.56320415231355
			2.42621310655328 1.57368020274802
			2.4512256128064 1.58441324628582
			2.47623811905953 1.5954018074199
			2.50125062531266 1.60664379277193
			2.52626313156578 1.61813649109233
			2.55127563781891 1.6298765732602
			2.57628814407204 1.64186009228341
			2.60130065032516 1.65408248329854
			2.62631315657829 1.66653856357088
			2.65132566283142 1.67922253249447
			2.67633816908454 1.69212797159206
			2.70135067533767 1.70524784451513
			2.7263631815908 1.71857449704389
			2.75137568784392 1.73209965708727
			2.77638819409705 1.74581443468292
			2.80140070035017 1.75970932199724
			2.8264132066033 1.77377419332532
			2.85142571285643 1.78799830509101
			2.87643821910955 1.80237029584685
			2.90145072536268 1.81687818627415
			2.92646323161581 1.83150963787497
			2.95147573786893 1.84625237956573
			2.97648824412206 1.86108851236385
			3.00150075037519 1.87599867193926
			3.02651325662831 1.89096302043077
			3.05152576288144 1.90596124644607
			3.07653826913457 1.92097256506177
			3.10155077538769 1.93597571782338
			3.12656328164082 1.9509489727453
			3.15157578789395 1.96587012431083
			3.17658829414707 1.98071649347217
			3.2016008004002 1.99546492765042
			3.22661330665333 2.01009180073557
			3.25162581290645 2.02457301308652
			3.27663831915958 2.03888399153106
			3.30165082541271 2.05299968936589
			3.32666333166583 2.06689458635659
			3.35167583791896 2.08054268873766
			3.37668834417209 2.09391752921248
			3.40170085042521 2.10699216695334
			3.42671335667834 2.11973918760143
			3.45172586293147 2.13213070326682
			3.47673836918459 2.14413835252851
			3.50175087543772 2.15573330043437
			3.52676338169085 2.16688623850119
			3.55177588794397 2.17756738471463
			3.5767883941971 2.18774648352928
			3.60180090045022 2.19741137283371
			3.62681340670335 2.20655801570211
			3.65182591295648 2.21516427118423
			3.6768384192096 2.22321015838756
			3.70185092546273 2.23067790167294
			3.72686343171586 2.23755193065465
			3.75187593796898 2.24381888020035
			3.77688844422211 2.24946759043112
			3.80190095047524 2.2544891067214
			3.82691345672836 2.25887667969906
			3.85192596298149 2.26262576524538
			3.87693846923462 2.265734024495
			3.90195097548774 2.26820132383599
			3.92696348174087 2.27002973490982
			3.951975987994 2.27122353461134
			3.97698849424712 2.2717892050888
			4.00200100050025 2.27173543374388
			4.02701350675338 2.27107311323163
			4.0520260130065 2.2698153414605
			4.07703851925963 2.26797742159235
			4.10205102551276 2.26557686204245
			4.12706353176588 2.26263337647944
			4.15207603801901 2.25916604245763
			4.17708854427214 2.25517683909022
			4.20210105052526 2.25068207714972
			4.22711355677839 2.24570185431248
			4.25212606303152 2.24025625681725
			4.27713856928464 2.23436535946511
			4.30215107553777 2.22804922561953
			4.3271635817909 2.22132790720636
			4.35217608804402 2.2142214447138
			4.37718859429715 2.20674986719241
			4.40220110055027 2.19893319225514
			4.4272136068034 2.19079142607728
			4.45222611305653 2.18234456339653
			4.47723861930965 2.17361258751291
			4.50225112556278 2.16461547028883
			4.52726363181591 2.15537317214909
			4.55227613806903 2.14590564208082
			4.57728864432216 2.13623281763353
			4.60230115057529 2.12637462491911
			4.62731365682841 2.1163509786118
			4.65232616308154 2.10618178194823
			4.67733866933467 2.09588692672738
			4.70235117558779 2.0854783426843
			4.72736368184092 2.07496356850786
			4.75237618809405 2.06435598662628
			4.77738869434717 2.05366847595344
			4.8024012006003 2.04291341103407
			4.82741370685343 2.03210266204374
			4.85242621310655 2.02124759478886
			4.87743871935968 2.01035907070669
			4.90245122561281 1.99944744686533
			4.92746373186593 1.98852257596371
			4.95247623811906 1.97759380633161
			4.97748874437219 1.96666998192965
			5.00250125062531 1.95575944234929
			5.02751375687844 1.94487002281284
			5.05252626313157 1.93400905417344
			5.07753876938469 1.92318336291508
			5.10255127563782 1.91239927115258
			5.12756378189095 1.90166259663161
			5.15257628814407 1.89097865272869
			5.1775887943972 1.88035224845117
			5.20260130065032 1.86978768843724
			5.22761380690345 1.85928879162526
			5.25262631315658 1.84885907501641
			5.2776388194097 1.83850171651872
			5.30265132566283 1.82821971363256
			5.32766383191596 1.81801591943366
			5.35267633816908 1.80789304257306
			5.37768884442221 1.79785364727713
			5.40270135067534 1.78790015334761
			5.42771385692846 1.77803483616152
			5.45272636318159 1.76825982667126
			5.47773886943472 1.75857711140454
			5.50275137568784 1.7489885324644
			5.52776388194097 1.73949578752923
			5.5527763881941 1.73010042985274
			5.57778889444722 1.72080386826398
			5.60280140070035 1.71160736716733
			5.62781390695348 1.70251204654249
			5.6528264132066 1.69351888194453
			5.67783891945973 1.68462870450382
			5.70285142571286 1.67584220092607
			5.72786393196598 1.66715991349234
			5.75287643821911 1.65858224005899
			5.77788894447224 1.65010943405775
			5.80290145072536 1.64174160449567
			5.82791395697849 1.63347871595511
			5.85292646323162 1.62532058859381
			5.87793896948474 1.61726689814479
			5.90295147573787 1.60931717591645
			5.927963981991 1.60147083883384
			5.95297648824412 1.59372921982893
			5.97798899449725 1.58609337000934
			6.00300150075037 1.57856332557988
			6.0280140070035 1.57113914817109
			6.05302651325663 1.56382092483928
			6.07803901950975 1.55660876806654
			6.10305152576288 1.54950281576069
			6.12806403201601 1.54250323125531
			6.15307653826913 1.53561020330974
			6.17808904452226 1.5288239461091
			6.20310155077539 1.52214469926423
			6.22811405702851 1.51557272781176
			6.25312656328164 1.50910832221405
			6.27813906953477 1.50275179835924
			6.30315157578789 1.49650349756121
			6.32816408204102 1.49036378655962
			6.35317658829415 1.48433305751986
			6.37818909454727 1.4784117280331
			6.4032016008004 1.47260024111625
			6.42821410705353 1.46689906521198
			6.45322661330665 1.46130869418875
			6.47823911955978 1.45582964734072
			6.50325162581291 1.45046246938786
			6.52826413206603 1.44520773047587
			6.55327663831916 1.44006602617621
			6.57828914457229 1.4350379774861
			6.60330165082541 1.43012423082852
			6.62831415707854 1.4253254580522
			6.65332666333167 1.42064235643165
			6.67833916958479 1.4160756486671
			6.70335167583792 1.41162608288458
			6.72836418209105 1.40729443263584
			6.75337668834417 1.4030814968984
			6.7783891945973 1.39898810007555
			6.80340170085042 1.39501509199633
			6.82841420710355 1.39116334791554
			6.85342671335668 1.38743376851371
			6.8784392196098 1.38382727097592
			6.90345172586293 1.38034441156012
			6.92846423211606 1.37698601590136
			6.95347673836918 1.37375318472981
			6.97848924462231 1.37064706187881
			7.00350175087544 1.36766883428487
			7.02851425712856 1.36481973198767
			7.05352676338169 1.36210102813004
			7.07853926963482 1.35951403895802
			7.10355177588794 1.35706012382078
			7.12856428214107 1.35474068517069
			7.1535767883942 1.35255716856328
			7.17858929464732 1.35051106265723
			7.20360180090045 1.34860389921443
			7.22861430715358 1.3468372530999
			7.2536268134067 1.34521274228185
			7.27863931965983 1.34373202783167
			7.30365182591296 1.34239681392389
			7.32866433216608 1.34120884783624
			7.35367683841921 1.34016991994961
			7.37868934467234 1.33928186374804
			7.40370185092546 1.33854655581877
			7.42871435717859 1.3379659158522
			7.45372686343172 1.33754190664189
			7.47873936968484 1.33727653408458
			7.50375187593797 1.33717184718017
			7.5287643821911 1.33722993803174
			7.55377688844422 1.33745294184555
			7.57878939469735 1.337843036931
			7.60380190095047 1.33840244470068
			7.6288144072036 1.33913342967035
			7.65382691345673 1.34003829945894
			7.67883941970985 1.34111940478854
			7.70385192596298 1.34237913948442
			7.72886443221611 1.34381994047501
			7.75387693846923 1.34544428779193
			7.77888944472236 1.34725470456994
			7.80390195097549 1.349253757047
			7.82891445722861 1.35144405456421
			7.85392696348174 1.35382824956588
			7.87893946973487 1.35640903759944
			7.90395197598799 1.35918915731554
			7.92896448224112 1.36217139046796
			7.95397698849425 1.36535856191367
			7.97898949474737 1.36875296902645
			8.0040020010005 1.37234752589032
			8.02901450725363 1.3761434795742
			8.05402701350675 1.38014614433363
			8.07903951975988 1.38436057874766
			8.10405202601301 1.38879158571894
			8.12906453226613 1.39344371247368
			8.15407703851926 1.39832125056166
			8.17908954477238 1.40342823585622
			8.20410205102551 1.40876844855427
			8.22911455727864 1.41434541317629
			8.25412706353177 1.42016239856633
			8.27913956978489 1.42622241789199
			8.30415207603802 1.43252822864447
			8.32916458229115 1.4390823326385
			8.35417708854427 1.4458869760124
			8.3791895947974 1.45294414922806
			8.40420210105052 1.46025558707093
			8.42921460730365 1.46782276865001
			8.45422711355678 1.4756469173979
			8.4792396198099 1.48372900107075
			8.50425212606303 1.49206973174827
			8.52926463231616 1.50066956583376
			8.55427713856928 1.50952870405406
			8.57928964482241 1.5186470914596
			8.60430215107554 1.52802441742436
			8.62931465732866 1.53766011564591
			8.65432716358179 1.54755336414536
			8.67933966983492 1.55770308526741
			8.70435217608804 1.56810794568031
			8.72936468234117 1.57876635637589
			8.7543771885943 1.58967647266954
			8.77938969484742 1.60083619420021
			8.80440220110055 1.61224316493045
			8.82941470735368 1.62389477314633
			8.8544272136068 1.63578815145753
			8.87943971985993 1.64792017679726
			8.90445222611306 1.66028747042234
			8.92946473236618 1.67288639791311
			8.95447723861931 1.68571306917352
			8.97948974487243 1.69876333843106
			9.00450225112556 1.7120328042368
			9.02951475737869 1.72551680946536
			9.05452726363182 1.73920695278761
			9.07953976988494 1.75308498841631
			9.10455227613807 1.76713997320774
			9.1295647823912 1.78136077063132
			9.15457728864432 1.79573531067487
			9.17958979489745 1.81025058984461
			9.20460230115057 1.82489267116519
			9.2296148074037 1.83964668417966
			9.25462731365683 1.85449682494948
			9.27963981990995 1.86942635605452
			9.30465232616308 1.88441760659306
			9.32966483241621 1.89945197218179
			9.35467733866933 1.91450991495581
			9.37968984492246 1.92957096356863
			9.40470235117559 1.94461371319218
			9.42971485742871 1.95961582551677
			9.45472736368184 1.97455402875116
			9.47973986993497 1.9894041176225
			9.50475237618809 2.00414095337633
			9.52976488244122 2.01873846377664
			9.55477738869435 2.0331696431058
			9.57978989494747 2.0474065521646
			9.6048024012006 2.06142066810506
			9.62981490745373 2.07519718525313
			9.65482741370685 2.08871080046403
			9.67983991995998 2.10192830240716
			9.70485242621311 2.11481802725057
			9.72986493246623 2.12734985866088
			9.75487743871936 2.13949522780333
			9.77988994497248 2.15122711334177
			9.80490245122561 2.16252004143867
			9.82991495747874 2.17335008575506
			9.85492746373187 2.18369486745063
			9.87993996998499 2.19353355518365
			9.90495247623812 2.20284686511098
			9.92996498249125 2.21161706088813
			9.95497748874437 2.21982795366917
			9.9799899949975 2.2274649021068
			10.0050025012506 2.23451481235233
			10.0300150075038 2.24096613805567
			10.0550275137569 2.24680888036533
			10.08004002001 2.25203458792843
			10.1050525262631 2.2566363568907
			10.1300650325163 2.26060883089648
			10.1550775387694 2.2639482010887
			10.1800900450225 2.26665198188134
			10.2051025512756 2.26872054054723
			10.2301150575288 2.27015836697918
			10.2551275637819 2.27097130287676
			10.280140070035 2.27116640068043
			10.3051525762881 2.27075192357154
			10.3301650825413 2.26973734547234
			10.3551775887944 2.26813335104595
			10.3801900950475 2.26595183569641
			10.4052026013006 2.26320590556862
			10.4302151075538 2.25990987754838
			10.4552276138069 2.2560792792624
			10.48024012006 2.25173084907826
			10.5052526263132 2.24688253610442
			10.5302651325663 2.24155350019027
			10.5552776388194 2.23576411192605
			10.5802901450725 2.22953595264291
			10.6053026513257 2.22289181441288
			10.6303151575788 2.2158557000489
			10.6553276638319 2.20845282310478
			10.680340170085 2.20070960787523
			10.7053526763382 2.19265368939585
			10.7303651825913 2.18430200517478
			10.7553776888444 2.17566439477961
			10.7803901950975 2.166760889813
			10.8054027013507 2.15761097448838
			10.8304152076038 2.14823356836477
			10.8554277138569 2.13864702634677
			10.8804402201101 2.12886913868459
			10.9054527263632 2.11891713097401
			10.9304652326163 2.10880766415643
			10.9554777388694 2.09855683451881
			10.9804902451226 2.08818017369372
			11.0055027513757 2.07769264865932
			11.0305152576288 2.06710866173936
			11.0555277638819 2.05644205060318
			11.0805402701351 2.04570608826571
			11.1055527763882 2.03491348308747
			11.1305652826413 2.02407637877458
			11.1555777888944 2.01320635437875
			11.1805902951476 2.00231442429726
			11.2056028014007 1.99141103827301
			11.2306153076538 1.98050567322737
			11.255627813907 1.96960483953289
			11.2806403201601 1.95871559808437
			11.3056528264132 1.94784496545951
			11.3306653326663 1.93699964734137
			11.3556778389195 1.9261860385183
			11.3806903451726 1.91541022288399
			11.4057028514257 1.90467797343745
			11.4307153576788 1.893994752283
			11.455727863932 1.8833657106303
			11.4807403701851 1.87279568879431
			11.5057528764382 1.86228921619535
			11.5307653826913 1.85185051135901
			11.5557778889445 1.84148348191625
			11.5807903951976 1.83119172460332
			11.6058029014507 1.82097852526181
			11.6308154077039 1.81084685883862
			11.655827913957 1.80079938938598
			11.6808404202101 1.79083847006144
			11.7058529264632 1.78096614312787
			11.7308654327164 1.77118413995347
			11.7558779389695 1.76149388101174
			11.7808904452226 1.75189647588154
			11.8059029514757 1.74239272324701
			11.8309154577289 1.73298321261284
			11.855927963982 1.72366948077499
			11.8809404702351 1.71445267381453
			11.9059529764882 1.70533366796017
			11.9309654827414 1.69631330340997
			11.9559779889945 1.68739238433137
			11.9809904952476 1.6785716788612
			12.0060030015007 1.66985191910562
			12.0310155077539 1.66123380114021
			12.056028014007 1.65271798500988
			12.0810405202601 1.64430509472894
			12.1060530265133 1.63599571828105
			12.1310655327664 1.62779040761925
			12.1560780390195 1.61968967866597
			12.1810905452726 1.61169401131298
			12.2061030515258 1.60380384942144
			12.2311155577789 1.59601960082188
			12.256128064032 1.58834163731419
			12.2811405702851 1.58077029466765
			12.3061530765383 1.57330587262089
			12.3311655827914 1.56594863488194
			12.3561780890445 1.55869880912817
			12.3811905952976 1.55155658700634
			12.4062031015508 1.54452212413259
			12.4312156078039 1.53759554009239
			12.456228114057 1.53077691844064
			12.4812406203102 1.52406630670156
			12.5062531265633 1.51746371636878
			12.5312656328164 1.51096912290527
			12.5562781390695 1.50458246574339
			12.5812906453227 1.49830364828488
			12.6063031515758 1.49213253790082
			12.6313156578289 1.48606896593169
			12.656328164082 1.48011272768733
			12.6813406703352 1.47426466266362
			12.7063531765883 1.468526327815
			12.7313656828414 1.46289795566964
			12.7563781890945 1.457379814891
			12.7813906953477 1.45197222155179
			12.8064032016008 1.44667553913389
			12.8314157078539 1.44149017852839
			12.8564282141071 1.43641659803556
			12.8814407203602 1.43145530336491
			12.9064532266133 1.4266068476351
			12.9314657328664 1.42187183137402
			12.9564782391196 1.41725090251875
			12.9814907453727 1.41274475641557
			13.0065032516258 1.40835413581996
			13.0315157578789 1.40407983089659
			13.0565282641321 1.39992267921934
			13.0815407703852 1.39588356577128
			13.1065532766383 1.39196342294468
			13.1315657828914 1.38816323054103
			13.1565782891446 1.38448401577098
			13.1815907953977 1.38092685325441
			13.2066033016508 1.37749286502038
			13.231615807904 1.37418322050717
			13.2566283141571 1.37099913656224
			13.2816408204102 1.36794187744225
			13.3066533266633 1.36501275481307
			13.3316658329165 1.36221312774975
			13.3566783391696 1.35954440273656
			13.3816908454227 1.35700803366697
			13.4067033516758 1.35460552184362
			13.431715857929 1.35233841597837
			13.4567283641821 1.35020831219229
			13.4817408704352 1.34821685401562
			13.5067533766883 1.34636573238783
			13.5317658829415 1.34465668565755
			13.5567783891946 1.34309149958265
			13.5817908954477 1.34167200733018
			13.6068034017008 1.34040008947637
			13.631815907954 1.33927767400669
			13.6568284142071 1.33830673631577
			13.6818409204602 1.33748929920747
			13.7068534267134 1.33682732199127
			13.7318659329665 1.33631930543693
			13.7568784392196 1.33596612224491
			13.7818909454727 1.335770554979
			13.8069034517259 1.3357353728353
			13.831915957979 1.33586333164229
			13.8569284642321 1.3361571738608
			13.8819409704852 1.33661962858399
			13.9069534767384 1.33725341153739
			13.9319659829915 1.33806122507887
			13.9569784892446 1.33904575819866
			13.9819909954977 1.34020968651932
			14.0070035017509 1.34155567229579
			14.032016008004 1.34308636441533
			14.0570285142571 1.34480439839756
			14.0820410205103 1.34671239639447
			14.1070535267634 1.34881296719037
			14.1320660330165 1.35110870620195
			14.1570785392696 1.35360219547821
			14.1820910455228 1.35629600370054
			14.2071035517759 1.35919268618266
			14.232116058029 1.36229478487065
			14.2571285642821 1.36560482834292
			14.2821410705353 1.36912533181026
			14.3071535767884 1.3728587971158
			14.3321660830415 1.37680771273499
			14.3571785892946 1.38097455377567
			14.3821910955478 1.38536178197802
			14.4072036018009 1.38997184571456
			14.432216108054 1.39480717999017
			14.4572286143072 1.39987020644206
			14.4822411205603 1.40516333333982
			14.5072536268134 1.41068895558538
			14.5322661330665 1.416449454713
			14.5572786393197 1.42244719888932
			14.5822911455728 1.42868454291331
			14.6073036518259 1.4351638282163
			14.632316158079 1.44188738286196
			14.6573286643322 1.44885752154632
			14.6823411705853 1.45607654559776
			14.7073536768384 1.46354674297701
			14.7323661830915 1.47127038827713
			14.7573786893447 1.47924974272357
			14.7823911955978 1.48748705417409
			14.8074037018509 1.49598455711883
			14.8324162081041 1.50474430364683
			14.8574287143572 1.51376196439764
			14.8824412206103 1.52303669360921
			14.9074537268634 1.53257061588101
			14.9324662331166 1.54236522635008
			14.9574787393697 1.55242139069111
			14.9824912456228 1.56273934511639
			15.0075037518759 1.57331869637581
			15.0325162581291 1.58415842175689
			15.0575287643822 1.59525686908474
			15.0825412706353 1.6066117567221
			15.1075537768884 1.61822017356931
			15.1325662831416 1.63007857906434
			15.1575787893947 1.64218280318275
			15.1825912956478 1.65452804643772
			15.2076038019009 1.66710887988005
			15.2326163081541 1.67991924509814
			15.2576288144072 1.69295245421801
			15.2826413206603 1.70620118990328
			15.3076538269135 1.71965750535519
			15.3326663331666 1.7333128243126
			15.3576788394197 1.74715794105197
			15.3826913456728 1.76118302038737
			15.407703851926 1.7753775976705
			15.4327163581791 1.78973057879064
			15.4577288644322 1.80423024017471
			15.4827413706853 1.81886422878724
			15.5077538769385 1.83362049405357
			15.5327663831916 1.84848433663001
			15.5577788894447 1.86343649770677
			15.5827913956978 1.87845716363538
			15.607803901951 1.89352603726315
			15.6328164082041 1.9086223379332
			15.6578289144572 1.92372480148445
			15.6828414207104 1.93881168025163
			15.7078539269635 1.95386074306528
			15.7328664332166 1.96884927525174
			15.7578789394697 1.98375407863313
			15.7828914457229 1.99855147152741
			15.807903951976 2.01321728874832
			15.8329164582291 2.02772688160542
			15.8579289644822 2.04205511790406
			15.8829414707354 2.05617638194539
			15.9079539769885 2.07006457452639
			15.9329664832416 2.08369311293981
			15.9579789894947 2.09703493097423
			15.9829914957479 2.11006247891402
			16.008004002001 2.12274772353936
			16.0330165082541 2.13506214812624
			16.0580290145073 2.14697675244643
			16.0830415207604 2.15846205276752
			16.1080540270135 2.16948808185292
			16.1330665332666 2.18002438896181
			16.1580790395198 2.19004439248828
			16.1830915457729 2.19954952060005
			16.208104052026 2.20852182423087
			16.2331165582791 2.21694004474081
			16.2581290645323 2.2247851622739
			16.2831415707854 2.23204039575813
			16.3081540770385 2.23869120290546
			16.3331665832916 2.2447252802118
			16.3581790895448 2.25013256295703
			16.3831915957979 2.25490522520499
			16.408204102051 2.25903767980348
			16.4332166083041 2.26252657838425
			16.4582291145573 2.26537081136304
			16.4832416208104 2.26757150793953
			16.5082541270635 2.26913203609736
			16.5332666333167 2.27005800260415
			16.5582791395698 2.27035725301146
			16.5832916458229 2.27003987165482
			16.608304152076 2.26911818165373
			16.6333166583292 2.26760674491165
			16.6583291645823 2.26552236211598
			16.6833416708354 2.2628840727381
			16.7083541770885 2.2597131297074
			16.7333666833417 2.25601755415313
			16.7583791895948 2.25180587264694
			16.7833916958479 2.24709838686449
			16.808404202101 2.24191537829147
			16.8334167083542 2.23627710822369
			16.8584292146073 2.23020381776698
			16.8834417208604 2.22371572783726
			16.9084542271136 2.21683303916052
			16.9334667333667 2.2095759322728
			16.9584792396198 2.20196456752023
			16.9834917458729 2.19401908505899
			17.0085042521261 2.18575960485532
			17.0335167583792 2.17720622668556
			17.0585292646323 2.16837903013609
			17.0835417708854 2.15929807460336
			17.1085542771386 2.14998339929389
			17.1335667833917 2.14045502322428
			17.1585792896448 2.13073294522117
			17.1835917958979 2.12083714392129
			17.2086043021511 2.11078757777142
			17.2336168084042 2.10060418502844
			17.2586293146573 2.09030365718933
			17.2836418209105 2.07989180635084
			17.3086543271636 2.06938134611602
			17.3336668334167 2.05878535142374
			17.3586793396698 2.04811638797449
			17.383691845923 2.0373865122304
			17.4087043521761 2.02660727141529
			17.4337168584292 2.01578970351458
			17.4587293646823 2.00494433727536
			17.4837418709355 1.99408119220638
			17.5087543771886 1.98320977857801
			17.5337668834417 1.97233909742229
			17.5587793896948 1.96147764053291
			17.583791895948 1.95063339046518
			17.6088044022011 1.93981382053609
			17.6338169084542 1.92902589482427
			17.6588294147074 1.91827606816999
			17.6838419209605 1.90757028617516
			17.7088544272136 1.89691398520337
			17.7338669334667 1.88631209237983
			17.7588794397199 1.8757690255914
			17.783891945973 1.86528869645738
			17.8089044522261 1.85487467937032
			17.8339169584792 1.84453023490472
			17.8589294647324 1.83425840397791
			17.8839419709855 1.82406208188166
			17.9089544772386 1.8139440182822
			17.9339669834917 1.8039068172202
			17.9589794897449 1.79395293711076
			17.983991995998 1.78408469074344
			18.0090045022511 1.77430424528226
			18.0340170085043 1.76461362226564
			18.0590295147574 1.7550146976065
			18.0840420210105 1.74550920159218
			18.1090545272636 1.73609871888445
			18.1340670335168 1.72678468851955
			18.1590795397699 1.71756840390816
			18.184092046023 1.7084510128354
			18.2091045522761 1.69943351746084
			18.2341170585293 1.69051677431849
			18.2591295647824 1.68170149431682
			18.2841420710355 1.67298824273872
			18.3091545772886 1.66437743924156
			18.3341670835418 1.65586935785712
			18.3591795897949 1.64746412699165
			18.384192096048 1.63916172942584
			18.4092046023011 1.63096200231482
			18.4342171085543 1.62286463718817
			18.4592296148074 1.61486917994991
			18.4842421210605 1.60697503087852
			18.5092546273137 1.59918273902247
			18.5342671335668 1.59149397975284
			18.5592796398199 1.58390881085574
			18.584292146073 1.57642729504263
			18.6093046523262 1.56904952060631
			18.6343171585793 1.56177560142084
			18.6593296648324 1.55460567694157
			18.6843421710855 1.54753991220515
			18.7093546773387 1.54057849782952
			18.7343671835918 1.53372165001391
			18.7593796898449 1.52696961053883
			18.784392196098 1.5203226467661
			18.8094047023512 1.51378105163881
			18.8344172086043 1.50734514368134
			18.8594297148574 1.50101526699939
			18.8844422211106 1.49479179127992
			18.9094547273637 1.48867511179118
			18.9344672336168 1.48266564938273
			18.9594797398699 1.4767638504854
			18.9844922461231 1.47097018711133
			19.0095047523762 1.46528515685394
			19.0345172586293 1.45970928288793
			19.0595297648824 1.4542431139693
			19.0845422711356 1.44888722443535
			19.1095547773887 1.44364221420466
			19.1345672836418 1.4385087087771
			19.1595797898949 1.43348735923382
			19.1845922961481 1.42857884223728
			19.2096048024012 1.42378386003122
			19.2346173086543 1.41910314044068
			19.2596298149075 1.41453743687197
			19.2846423211606 1.4100875283127
			19.3096548274137 1.40575421933178
			19.3346673336668 1.4015383400794
			19.35967983992 1.39744074628705
			19.3846923461731 1.39346231926748
			19.4097048524262 1.38960396591478
			19.4347173586793 1.3858666176883
			19.4597298649325 1.38225092718347
			19.4847423711856 1.37875769174523
			19.5097548774387 1.37538801582445
			19.5347673836918 1.37214304836467
			19.559779889945 1.36902398280212
			19.5847923961981 1.36603205706571
			19.6098049024512 1.36316855357702
			19.6348174087044 1.3604347992503
			19.6598299149575 1.3578321654925
			19.6848424212106 1.35536206820324
			19.7098549274637 1.3530259677748
			19.7348674337169 1.35082536909217
			19.75987993997 1.34876182153299
			19.7848924462231 1.3468369189676
			19.8099049524762 1.34505229975899
			19.8349174587294 1.34340964676287
			19.8599299649825 1.34191068732759
			19.8849424712356 1.3405571932942
			19.9099549774887 1.33935098099641
			19.9349674837419 1.33829391126063
			19.959979989995 1.33738788940594
			19.9849924962481 1.33663486524408
			20.0100050025012 1.3360368330795
			20.0350175087544 1.3355958317093
			20.0600300150075 1.33531394442328
			20.0850425212606 1.3351932990039
			20.1100550275138 1.33523606772631
			20.1350675337669 1.33544446735834
			20.16008004002 1.33582075916048
			20.1850925462731 1.33636724888593
			20.2101050525263 1.33708628678053
			20.2351175587794 1.33798026758283
			20.2601300650325 1.33905163052405
			20.2851425712856 1.34030285932807
			20.3101550775388 1.34173648221147
			20.3351675837919 1.3433550718835
			20.360180090045 1.34516124554609
			20.3851925962981 1.34715766489385
			20.4102051025513 1.34934703611406
			20.4352176088044 1.35173210988668
			20.4602301150575 1.35431568138436
			20.4852426213107 1.35710059027242
			20.5102551275638 1.36008972070885
			20.5352676338169 1.3632858562774
			20.56028014007 1.36668290480451
			20.5852926463232 1.37028036676095
			20.6103051525763 1.37408369257804
			20.6353176588294 1.37809808175405
			20.6603301650825 1.38232848285414
			20.6853426713357 1.38677959351044
			20.7103551775888 1.39145586042195
			20.7353676838419 1.39636147935464
			20.760380190095 1.40150039514137
			20.7853926963482 1.40687630168195
			20.8104052026013 1.4124926419431
			20.8354177088544 1.41835260795846
			20.8604302151076 1.42445914082861
			20.8854427213607 1.43081493072103
			20.9104552276138 1.43742241687015
			20.9354677338669 1.44428378757729
			20.9604802401201 1.45140098021074
			20.9854927463732 1.45877568120566
			21.0105052526263 1.46640932606419
			21.0355177588794 1.47430309935534
			21.0605302651326 1.48245793471508
			21.0855427713857 1.49087451484629
			21.1105552776388 1.49955327151878
			21.1355677838919 1.50849438556928
			21.1605802901451 1.51769778690143
			21.1855927963982 1.52716315448582
			21.2106053026513 1.53688991635995
			21.2356178089045 1.54687724962824
			21.2606303151576 1.55712408046204
			21.2856428214107 1.56762908409962
			21.3106553276638 1.57839068484618
			21.335667833917 1.58940705607383
			21.3606803401701 1.60067612022162
			21.3856928464232 1.61219554879551
			21.4107053526763 1.6239627623684
			21.4357178589295 1.63597493058009
			21.4607303651826 1.64822897213733
			21.4857428714357 1.66072155481377
			21.5107553776888 1.67344909545
			21.535767883942 1.68640775995353
			21.5607803901951 1.69959346329879
			21.5857928964482 1.71300186952713
			21.6108054027013 1.72662723208457
			21.6358179089545 1.74045198063929
			21.6608304152076 1.75446380143104
			21.6858429214607 1.76865206078558
			21.7108554277139 1.78300516408205
			21.735867933967 1.79751055575295
			21.7608804402201 1.81215471928412
			21.7858929464732 1.8269231772148
			21.8109054527264 1.84180049113755
			21.8359179589795 1.85677026169834
			21.8609304652326 1.87181512859645
			21.8859429714857 1.88691677058456
			21.9109554777389 1.90205590546871
			21.935967983992 1.91721229010828
			21.9609804902451 1.93236472041603
			21.9859929964982 1.94749103135809
			22.0110055027514 1.96256809695392
			22.0360180090045 1.97757183027638
			22.0610305152576 1.99247718345167
			22.0860430215108 2.00725814765936
			22.1110555277639 2.02188775313238
			22.136068034017 2.03633806915702
			22.1610805402701 2.05058029926144
			22.1860930465233 2.06459800703956
			22.2111055527764 2.07836718108088
			22.2361180590295 2.09185406138229
			22.2611305652826 2.10502639918199
			22.2861430715358 2.11785345695948
			22.3111555777889 2.13030600843555
			22.336168084042 2.14235633857227
			22.3611805902951 2.15397824357302
			22.3861930965483 2.16514703088245
			22.4112056028014 2.17583951918653
			22.4362181090545 2.18603403841251
			22.4612306153077 2.19571042972893
			22.4862431215608 2.20485004554562
			22.5112556278139 2.21343574951371
			22.536268134067 2.22145191652563
			22.5612806403202 2.22888443271508
			22.5862931465733 2.23572069545708
			22.6113056528264 2.24194961336791
			22.6363181590795 2.24756160630518
			22.6613306653327 2.25254860536777
			22.6863431715858 2.25690405289586
			22.7113556778389 2.26062290247091
			22.736368184092 2.26370184334133
			22.7613806903452 2.2661416325564
			22.7863931965983 2.26794591362255
			22.8114057028514 2.26911963598805
			22.8364182091046 2.26966903798954
			22.8614307153577 2.269601646852
			22.8864432216108 2.2689262786888
			22.9114557278639 2.26765303850168
			22.9364682341171 2.26579332018072
			22.9614807403702 2.2633598065044
			22.9864932466233 2.26036646913953
			23.0115057528764 2.25682856864131
			23.0365182591296 2.25276265445329
			23.0615307653827 2.2481865649074
			23.0865432716358 2.24311942722393
			23.1115557778889 2.23758165751154
			23.1365682841421 2.23159496076723
			23.1615807903952 2.22518233087641
			23.1865932966483 2.21836805061281
			23.2116058029014 2.21117769163856
			23.2366183091546 2.20363811450414
			23.2616308154077 2.19577746086871
			23.2866433216608 2.18761100591714
			23.311655827914 2.17914965532973
			23.3366683341671 2.1704137487776
			23.3616808404202 2.16142305777783
			23.3866933466733 2.15219678569349
			23.4117058529265 2.14275356773354
			23.4367183591796 2.13311147095296
			23.4617308654327 2.12328799425264
			23.4867433716858 2.11330006837944
			23.511755877939 2.10316405592616
			23.5367683841921 2.09289575133158
			23.5617808904452 2.08251038088042
			23.5867933966983 2.07202260270334
			23.6118059029515 2.06144650677697
			23.6368184092046 2.05079561492391
			23.6618309154577 2.04008288081267
			23.6868434217109 2.02932068995775
			23.711855927964 2.01852085971959
			23.7368684342171 2.00769463930459
			23.7618809404702 1.99685270976511
			23.7868934467234 1.98600431864893
			23.8119059529765 1.97515600479874
			23.8369184592296 1.96431520170472
			23.8619309654827 1.95348910892254
			23.8869434717359 1.9426846037623
			23.911955977989 1.93190824128851
			23.9369684842421 1.92116625432013
			23.9619809904952 1.91046455343055
			23.9869934967484 1.89980872694759
			24.0120060030015 1.8892040409535
			24.0370185092546 1.87865543928497
			24.0620310155078 1.8681675435331
			24.0870435217609 1.85774465304344
			24.112056028014 1.84739074491597
			24.1370685342671 1.8371094740051
			24.1620810405203 1.82690417291968
			24.1870935467734 1.81677785202296
			24.2121060530265 1.80673319943267
			24.2371185592796 1.79677258102093
			24.2621310655328 1.7868980404143
			24.2871435717859 1.7771112989938
			24.312156078039 1.76741375589486
			24.3371685842921 1.75780648800732
			24.3621810905453 1.7482902499755
			24.3871935967984 1.73886590808938
			24.4122061030515 1.72953511093711
			24.4372186093047 1.7202988643192
			24.4622311155578 1.71115809941827
			24.4872436218109 1.70211370690289
			24.512256128064 1.69316653692755
			24.5372686343172 1.68431739913268
			24.5622811405703 1.67556706264464
			24.5872936468234 1.66691625607572
			24.6123061530765 1.65836566752413
			24.6373186593297 1.64991594457404
			24.6623311655828 1.64156769429551
			24.6873436718359 1.63332148324456
			24.712356178089 1.62517783746314
			24.7373686843422 1.61713724247911
			24.7623811905953 1.60920014330629
			24.7873936968484 1.60136694444441
			24.8124062031015 1.59363800987914
			24.8374187093547 1.58601366308207
			24.8624312156078 1.57849418701073
			24.8874437218609 1.57107982410859
			24.9124562281141 1.56377077630503
			24.9374687343672 1.55656720501537
			24.9624812406203 1.54946923114088
			24.9874937468734 1.54247693506872
			25.0125062531266 1.53559035667202
			25.0375187593797 1.52880949530983
			25.0625312656328 1.52213430982711
			25.0875437718859 1.51556471855477
			25.1125562781391 1.50910059930966
			25.1375687843922 1.50274178939454
			25.1625812906453 1.49648808559811
			25.1875937968984 1.490339244195
			25.2126063031516 1.48429558482644
			25.2376188094047 1.47835899843741
			25.2626313156578 1.47252982144317
			25.287643821911 1.46680829139804
			25.3126563281641 1.46119469343635
			25.3376688344172 1.45568936027244
			25.3626813406703 1.45029267220065
			25.3876938469235 1.44500505709537
			25.4127063531766 1.43982699041095
			25.4377188594297 1.4347589951818
			25.4627313656828 1.42980164202231
			25.487743871936 1.42495554912689
			25.5127563781891 1.42022138226996
			25.5377688844422 1.41559985480596
			25.5627813906953 1.41109172766935
			25.5877938969485 1.40669780937457
			25.6128064032016 1.4024189560161
			25.6378189094547 1.39825607126841
			25.6628314157079 1.39421010638602
			25.687843921961 1.39028206020341
			25.7128564282141 1.38647297913511
			25.7378689344672 1.38278395717565
			25.7628814407204 1.37921613589958
			25.7878939469735 1.37577070446143
			25.8129064532266 1.37244889959579
			25.8379189594797 1.36925200561722
			25.8629314657329 1.36618135442031
			25.887943971986 1.36323832547967
			25.9129564782391 1.36042434584991
			25.9379689844922 1.35774089016565
			25.9629814907454 1.35518948064153
			25.9879939969985 1.35277168707219
			26.0130065032516 1.3504891268323
			26.0380190095048 1.34834346487653
			26.0630315157579 1.34633641373955
			26.088044022011 1.34446973353608
			26.1130565282641 1.3427452319608
			26.1380690345173 1.34116476428845
			26.1630815407704 1.33973023337374
			26.1880940470235 1.33844358965143
			26.2131065532766 1.33730683113627
			26.2381190595298 1.33632189406662
			26.2631315657829 1.33548753612713
			26.288144072036 1.33480472180939
			26.3131565782891 1.33427613232967
			26.3381690845423 1.33390444497091
			26.3631815907954 1.33369233308263
			26.3881940970485 1.33364246608105
			26.4132066033016 1.33375750944899
			26.4382191095548 1.33404012473592
			26.4632316158079 1.33449296955795
			26.488244122061 1.33511869759784
			26.5132566283142 1.33591995860496
			26.5382691345673 1.33689939839536
			26.5632816408204 1.3380596588517
			26.5882941470735 1.33940337792328
			26.6133066533267 1.34093318962606
			26.6383191595798 1.34265172404261
			26.6633316658329 1.34456160732217
			26.688344172086 1.3466654616806
			26.7133566783392 1.34896590540041
			26.7383691845923 1.35146555283073
			26.7633816908454 1.35416701438736
			26.7883941970985 1.35707289655271
			26.8134067033517 1.36018580187585
			26.8384192096048 1.36350832897247
			26.8634317158579 1.36704307252493
			26.8884442221111 1.3707926232822
			26.9134567283642 1.37475956805989
			26.9384692346173 1.37894648974028
			26.9634817408704 1.38335596727225
			26.9884942471236 1.38799057567134
			27.0135067533767 1.39285288601974
			27.0385192596298 1.39794546546625
			27.0635317658829 1.40327087722634
			27.0885442721361 1.4088316805821
			27.1135567783892 1.41463043088227
			27.1385692846423 1.42066967954221
			27.1635817908954 1.42695197404395
			27.1885942971486 1.43347985793613
			27.2136068034017 1.44025587083406
			27.2386193096548 1.44728254841965
			27.263631815908 1.45456242244148
			27.2886443221611 1.46209802071477
			27.3136568284142 1.46989186712135
			27.3386693346673 1.47794648160973
			27.3636818409205 1.48626409583947
			27.3886943471736 1.49484018813068
			27.4137068534267 1.50367484104756
			27.4387193596798 1.5127708867326
			27.463731865933 1.52213054694395
			27.4887443721861 1.53175543305545
			27.5137568784392 1.54164654605658
			27.5387693846923 1.5518042765525
			27.5637818909455 1.56222840476404
			27.5887943971986 1.57291810052768
			27.6138069034517 1.58387192329559
			27.6388194097049 1.59508782213559
			27.663831915958 1.60656313573117
			27.6888444222111 1.61829459238149
			27.7138569284642 1.63027831000136
			27.7388694347174 1.64250979612129
			27.7638819409705 1.65498394788742
			27.7888944472236 1.66769505206157
			27.8139069534767 1.68063678502125
			27.8389194597299 1.69380221275959
			27.863931965983 1.70718379088543
			27.8889444722361 1.72077336462324
			27.9139569784892 1.73456216881319
			27.9389694847424 1.7485408279111
			27.9639819909955 1.76269935598845
			27.9889944972486 1.7770271567324
			28.0140070035017 1.79151302344576
			28.0390195097549 1.80614513904702
			28.064032016008 1.82091154599248
			28.0890445222611 1.83579863147889
			28.1140570285143 1.85078753017851
			28.1390695347674 1.86585855593616
			28.1640820410205 1.88099153508888
			28.1890945472736 1.89616580646595
			28.2141070535268 1.91136022138887
			28.2391195597799 1.92655314367139
			28.264132066033 1.94172244961947
			28.2891445722861 1.95684552803131
			28.3141570785393 1.97189928019735
			28.3391695847924 1.98686011990024
			28.3641820910455 2.00170397341487
			28.3891945972986 2.01640627950838
			28.4142071035518 2.03094198944012
			28.4392196098049 2.04528556696166
			28.464232116058 2.05941098831683
			28.4892446223112 2.07329174224167
			28.5142571285643 2.08690082996447
			28.5392696348174 2.10021076520572
			28.5642821410705 2.11319357417818
			28.5892946473237 2.1258207955868
			28.6143071535768 2.1380634806288
			28.6393196598299 2.1498921929936
			28.664332166083 2.16127700886287
			28.6893446723362 2.1721875169105
			28.7143571785893 2.18259281830261
			28.7393696848424 2.19246152669757
			28.7643821910955 2.20178595665038
			28.7893946973487 2.21056545157917
			28.8144072036018 2.21877954846712
			28.8394197098549 2.22641003330651
			28.8644322161081 2.23344094218292
			28.8894447223612 2.23985856127528
			28.9144572286143 2.24565142685582
			28.9394697348674 2.25081032529007
			28.9644822411206 2.25532829303691
			28.9894947473737 2.25920061664851
			29.0145072536268 2.26242483277038
			29.0395197598799 2.26500072814134
			29.0645322661331 2.26693033959351
			29.0895447723862 2.26821795405235
			29.1145572786393 2.26887010853662
			29.1395697848924 2.26889559015841
			29.1645822911456 2.26830543612313
			29.1895947973987 2.26711293372949
			29.2146073036518 2.26533362036953
			29.239619809905 2.26298528352861
			29.2646323161581 2.2600879607854
			29.2896448224112 2.25666393981188
			29.3146573286643 2.25272941290582
			29.3396698349175 2.24828796245823
			29.3646823411706 2.24335986491963
			29.3896948474237 2.23796609112217
			29.4147073536768 2.23212750531577
			29.43971985993 2.22586486516804
			29.4647323661831 2.21919882176433
			29.4897448724362 2.21214991960772
			29.5147573786893 2.20473859661901
			29.5397698849425 2.19698518413672
			29.5647823911956 2.18890990691709
			29.5897948974487 2.18053288313411
			29.6148074037018 2.17187412437948
			29.639819909955 2.16295353566261
			29.6648324162081 2.15379091541067
			29.6898449224612 2.14440595546852
			29.7148574287144 2.13481824109876
			29.7398699349675 2.12504725098173
			29.7648824412206 2.11511235721547
			29.7898949474737 2.10503282531575
			29.8149074537269 2.09482781421609
			29.83991995998 2.08451411629739
			29.8649324662331 2.07409792905491
			29.8899449724862 2.06359122496618
			29.9149574787394 2.05300663251177
			29.9399699849925 2.0423562794265
			29.9649824912456 2.03165179269939
			29.9899949974987 2.02090429857369
			30.0150075037519 2.01012442254686
			30.040020010005 1.99932228937059
			30.0650325162581 1.98850752305077
			30.0900450225113 1.97768924684755
			30.1150575287644 1.96687608327525
			30.1400700350175 1.95607615410245
			30.1650825412706 1.94529708035193
			30.1900950475238 1.93454598230069
			30.2151075537769 1.92382947947995
			30.24012006003 1.91315369067515
			30.2651325662831 1.90252423392596
			30.2901450725363 1.89194622652627
			30.3151575787894 1.88142428502416
			30.3401700850425 1.87096252522196
			30.3651825912956 1.86056456231718
			30.3901950975488 1.85023370638479
			30.4152076038019 1.83997305676957
			30.440220110055 1.82978546029214
			30.4652326163082 1.81967362701213
			30.4902451225613 1.80964013022822
			30.5152576288144 1.7996874064781
			30.5402701350675 1.78981775553851
			30.5652826413207 1.78003334042521
			30.5902951475738 1.770336187393
			30.6153076538269 1.76072818593569
			30.64032016008 1.75121108878614
			30.6653326663332 1.74178651191624
			30.6903451725863 1.73245593453691
			30.7153576788394 1.7232206990981
			30.7403701850925 1.71408201128878
			30.7653826913457 1.70504094003697
			30.7903951975988 1.69609841750971
			30.8154077038519 1.68725523911307
			30.8404202101051 1.67851206349215
			30.8654327163582 1.66986941253109
			30.8904452226113 1.66132767135305
			30.9154577288644 1.65288708832023
			30.9404702351176 1.64454777503387
			30.9654827413707 1.6363097063342
			30.9904952476238 1.62817272030053
			31.0155077538769 1.62013651825118
			31.0405202601301 1.61220066474349
			31.0655327663832 1.60436458757385
			31.0905452726363 1.59662777376524
			31.1155577788894 1.58899203629202
			31.1405702851426 1.58145802693838
			31.1655827913957 1.57402578482674
			31.1905952976488 1.56669537768831
			31.2156078039019 1.55946690186313
			31.2406203101551 1.5523404823
			31.2656328164082 1.54531627255657
			31.2906453226613 1.53839445479924
			31.3156578289145 1.53157523980325
			31.3406703351676 1.52485886695261
			31.3656828414207 1.51824560424017
			31.3906953476738 1.51173574826753
			31.415707853927 1.50532962424514
			31.4407203601801 1.49902758599222
			31.4657328664332 1.49283001593679
			31.4907453726863 1.48673732511569
			31.5157578789395 1.48074995317456
			31.5407703851926 1.47486836836781
			31.5657828914457 1.46909306755868
			31.5907953976988 1.46342457621921
			31.615807903952 1.45786344843023
			31.6408204102051 1.45241026688138
			31.6658329164582 1.44706564287108
			31.6908454227114 1.44183021630658
			31.7158579289645 1.4367046557039
			31.7408704352176 1.4316896581879
			31.7658829414707 1.4267859494922
			31.7908954477239 1.42199428395925
			31.815907953977 1.41731544454029
			31.8409204602301 1.41275024279535
			31.8659329664832 1.40829951889328
			31.8909454727364 1.40396414161171
			31.9159579789895 1.3997450083371
			31.9409704852426 1.39564304506468
			31.9659829914957 1.39165920639851
			31.9909954977489 1.38779447555141
			32.016008004002 1.38404986434505
			32.0410205102551 1.38042634528287
			32.0660330165082 1.37692445267054
			32.0910455227614 1.37354523187483
			32.1160580290145 1.37028989945266
			32.1410705352676 1.36715971657519
			32.1660830415208 1.36415598902788
			32.1910955477739 1.36128006721045
			32.216108054027 1.3585333461369
			32.2411205602801 1.35591726543548
			32.2661330665333 1.35343330934873
			32.2911455727864 1.35108300673345
			32.3161580790395 1.34886793106071
			32.3411705852926 1.34678970041586
			32.3661830915458 1.34484997749851
			32.3911955977989 1.34305046962254
			32.416208104052 1.34139292871611
			32.4412206103052 1.33987915132164
			32.4662331165583 1.33851097859583
			32.4912456228114 1.33729029630964
			32.5162581290645 1.33621903484832
			32.5412706353177 1.33529916921136
			32.5662831415708 1.33453271901255
			32.5912956478239 1.33392174847992
			32.616308154077 1.33346836645581
			32.6413206603302 1.3331747263968
			32.6663331665833 1.33304302637374
			32.6913456728364 1.33307550907177
			32.7163581790895 1.33327446179029
			32.7413706853427 1.33364221644296
			32.7663831915958 1.33418114955773
			32.7913956978489 1.3348936822768
			32.816408204102 1.33578228035666
			32.8414207103552 1.33684945416806
			32.8664332166083 1.33809775869602
			32.8914457228614 1.33952979353984
			32.9164582291146 1.34114820291307
			32.9414707353677 1.34295567564355
			32.9664832416208 1.34495494517339
			32.9914957478739 1.34714878955895
			33.0165082541271 1.34954003147089
			33.0415207603802 1.35213153819411
			33.0665332666333 1.35492622162781
			33.0915457728864 1.35792703828543
			33.1165582791396 1.36113698929471
			33.1415707853927 1.36455789710469
			33.1665832916458 1.36818196220116
			33.1915957978989 1.37201191309087
			33.2166083041521 1.37605336710271
			33.2416208104052 1.38031166877296
			33.2666333166583 1.38479188984532
			33.2916458229115 1.38949882927091
			33.3166583291646 1.39443701320824
			33.3416708354177 1.39961069502327
			33.3666833416708 1.40502385528933
			33.391695847924 1.41068020178719
			33.4167083541771 1.41658316950503
			33.4417208604302 1.42273592063843
			33.4667333666833 1.4291413445904
			33.4917458729365 1.43580205797134
			33.5167583791896 1.44272040459908
			33.5417708854427 1.44989845549886
			33.5667833916958 1.45733800890333
			33.591795897949 1.46504059025256
			33.6168084042021 1.47300745219401
			33.6418209104552 1.48123957458258
			33.6668334167084 1.48973766448057
			33.6918459229615 1.49850215615768
			33.7168584292146 1.50753321109105
			33.7418709354677 1.51683071796522
			33.7668834417209 1.52639429267213
			33.791895947974 1.53622327831114
			33.8169084542271 1.54631674518904
			33.8419209604802 1.55667349082001
			33.8669334667334 1.56729203992565
			33.8919459729865 1.57817064443498
			33.9169584792396 1.58930728348441
			33.9419709854927 1.60069966341779
			33.9669834917459 1.61234521778638
			33.991995997999 1.62424110734882
			34.0170085042521 1.63638422007121
			34.0420210105053 1.64877117112702
			34.0670335167584 1.66139830289716
			34.0920460230115 1.67426168496993
			34.1170585292646 1.68735711414108
			34.1420710355178 1.70068011441373
			34.1670835417709 1.71422593699844
			34.192096048024 1.72798951030264
			34.2171085542771 1.74195601454339
			34.2421210605303 1.75610941315339
			34.2671335667834 1.77043846231889
			34.2921460730365 1.78493095333693
			34.3171585792896 1.79957371261535
			34.3421710855428 1.81435260167276
			34.3671835917959 1.82925251713855
			34.392196098049 1.84425739075289
			34.4172086043021 1.85935018936675
			34.4422211105553 1.87451291494188
			34.4672336168084 1.88972660455079
			34.4922461230615 1.90497133037681
			34.5172586293147 1.92022619971402
			34.5422711355678 1.93546935496731
			34.5672836418209 1.95067797365234
			34.592296148074 1.96582826839555
			34.6173086543272 1.98089548693417
			34.6423211605803 1.99585391211621
			34.6673336668334 2.01067686190048
			34.6923461730865 2.02533668935655
			34.7173586793397 2.03980478266477
			34.7423711855928 2.05405156511631
			34.7673836918459 2.06805311776379
			34.792396198099 2.08179381822128
			34.8174087043522 2.09523987277079
			34.8424212106053 2.10835810043194
			34.8674337168584 2.12111699169796
			34.8924462231116 2.13348670853571
			34.9174587293647 2.1454390843857
			34.9424712356178 2.15694762416203
			34.9674837418709 2.16798750425245
			34.9924962481241 2.17853557251832
			35.0175087543772 2.18857034829462
			35.0425212606303 2.19807202238999
			35.0675337668834 2.20702245708666
			35.0925462731366 2.2154051861405
			35.1175587793897 2.223205414781
			35.1425712856428 2.23041001971129
			35.1675837918959 2.2370075491081
			35.1925962981491 2.24298822262181
			35.2176088044022 2.24834393137641
			35.2426213106553 2.25306823796953
			35.2676338169085 2.2571563764724
			35.2926463231616 2.26060525242991
			35.3176588294147 2.2634131965136
			35.3426713356678 2.2655788434752
			35.367683841921 2.26710659118534
			35.3926963481741 2.26800306629428
			35.4177088544272 2.26827608039122
			35.4427213606803 2.26793463000429
			35.4677338669335 2.26698889660054
			35.4927463731866 2.26545024658597
			35.5177588794397 2.26333123130551
			35.5427713856928 2.26064558704302
			35.567783891946 2.2574082350213
			35.5927963981991 2.25363528140206
			35.6178089044522 2.24934401728599
			35.6428214107054 2.24455291871266
			35.6678339169585 2.23928164666061
			35.6928464232116 2.2335510470473
			35.7178589294647 2.22738315072912
			35.7428714357179 2.22080117350141
			35.767883941971 2.21382951609843
			35.7928964482241 2.20649376419336
			35.8179089544772 2.19882068839835
			35.8429214607304 2.19083775408891
			35.8679339669835 2.18255697104678
			35.8929464732366 2.17399285427472
			35.9179589794897 2.16516551207614
			35.9429714857429 2.15609446866101
			35.967983991996 2.14679866414581
			35.9929964982491 2.13729645455359
			36.0180090045022 2.12760561181393
			36.0430215107554 2.11774332376297
			36.0680340170085 2.10772619414337
			36.0930465232616 2.09757024260438
			36.1180590295148 2.08729090470174
			36.1430715357679 2.07690303189776
			36.168084042021 2.06642089156132
			36.1930965482741 2.05585816696779
			36.2181090545273 2.04522795729914
			36.2431215607804 2.03454277764385
			36.2681340670335 2.02381455899695
			36.2931465732866 2.01305464826002
			36.3181590795398 2.00227380824119
			36.3431715857929 1.99148220733351
			36.368184092046 1.98068774717524
			36.3931965982991 1.96989723214385
			36.4182091045523 1.95911789446587
			36.4432216108054 1.9483566487193
			36.4682341170585 1.93762009183358
			36.4932466233117 1.92691450308959
			36.5182591295648 1.91624584411969
			36.5432716358179 1.90561975890767
			36.568284142071 1.89504157378877
			36.5932966483242 1.88451629744969
			36.6183091545773 1.87404862092859
			36.6433216608304 1.86364291761505
			36.6683341670835 1.85330324325014
			36.6933466733367 1.84303333592635
			36.7183591795898 1.83283661608764
			36.7433716858429 1.82271618652942
			36.768384192096 1.81267483239853
			36.7933966983492 1.80271502119329
			36.8184092046023 1.79283890276346
			36.8434217108554 1.78304830931024
			36.8684342171086 1.77334475538631
			36.8934467233617 1.76372943789576
			36.9184592296148 1.75420323609416
			36.9434717358679 1.74476671174737
			36.9684842421211 1.73542094830757
			36.9934967483742 1.72616740172266
			37.0185092546273 1.71700698631355
			37.0435217608804 1.70794057852677
			37.0685342671336 1.69896901693442
			37.0935467733867 1.69009310223423
			37.1185592796398 1.6813135972495
			37.1435717858929 1.67263122692914
			37.1685842921461 1.66404667834765
			37.1935967983992 1.65556060070513
			37.2186093046523 1.64717360532726
			37.2436218109055 1.63888626566534
			37.2686343171586 1.63069911729626
			37.2936468234117 1.62261265792249
			37.3186593296648 1.61462734737211
			37.343671835918 1.60674360759881
			37.3686843421711 1.59896182268184
			37.3936968484242 1.59128233882608
			37.4187093546773 1.58370546436199
			37.4437218609305 1.57623146974562
			37.4687343671836 1.56886058755863
			37.4937468734367 1.56159301250828
			37.5187593796898 1.5544289014274
			37.543771885943 1.54736837327445
			37.5687843921961 1.54041150913345
			37.5937968984492 1.53355835221405
			37.6188094047023 1.52680890785149
			37.6438219109555 1.52016314350657
			37.6688344172086 1.51362098876574
			37.6938469234617 1.50718233534101
			37.7188594297149 1.50084703706999
			37.743871935968 1.49461490991591
			37.7688844422211 1.48848573196756
			37.7938969484742 1.4824601052065
			37.8189094547274 1.47653980410906
			37.8439219609805 1.4707251072661
			37.8689344672336 1.46501628849173
			37.8939469734867 1.45941367009998
			37.9189594797399 1.45391762290476
			37.943971985993 1.4485285662199
			37.9689844922461 1.44324696785911
			37.9939969984992 1.43807334413601
			38.0190095047524 1.43300825986413
			38.0440220110055 1.42805232835688
			38.0690345172586 1.42320621142758
			38.0940470235118 1.41847061938946
			38.1190595297649 1.41384631105564
			38.144072036018 1.40933409373913
			38.1690845422711 1.40493482325285
			38.1940970485243 1.40064940390963
			38.2191095547774 1.39647878852219
			38.2441220610305 1.39242397840315
			38.2691345672836 1.38848602336502
			38.2941470735368 1.38466602172023
			38.3191595797899 1.38096512028111
			38.344172086043 1.37738451435986
			38.3691845922961 1.37392544776862
			38.3941970985493 1.3705892128194
			38.4192096048024 1.36737715032413
			38.4442221110555 1.36429064959463
			38.4692346173087 1.36133114844261
			38.4942471235618 1.35850013317971
			38.5192596298149 1.35579913861744
			38.544272136068 1.35322974806722
			38.5692846423212 1.35079359334038
			38.5942971485743 1.34849235474815
			38.6193096548274 1.34632776110163
			38.6443221610805 1.34430158971185
			38.6693346673337 1.34241566638975
			38.6943471735868 1.34067186544613
			38.7193596798399 1.33907210969172
			38.744372186093 1.33761837043715
			38.7693846923462 1.33631266749293
			38.7943971985993 1.3351570691695
			38.8194097048524 1.33415348945742
			38.8444222111056 1.33330046549319
			38.8694347173587 1.33259929912283
			38.8944472236118 1.33205277309604
			38.9194597298649 1.33166366542126
			38.9444722361181 1.33143474936563
			38.9694847423712 1.33136879345499
			38.9944972486243 1.33146856147391
			39.0195097548774 1.33173681246567
			39.0445222611306 1.33217630073228
			39.0695347673837 1.33278977583444
			39.0945472736368 1.33357998259158
			39.1195597798899 1.33454966108183
			39.1445722861431 1.33570154664205
			39.1695847923962 1.33703836986781
			39.1945972986493 1.3385628566134
			39.2196098049024 1.3402777279918
			39.2446223111556 1.34218570037473
			39.2696348174087 1.34428948539262
			39.2946473236618 1.3465917899346
			39.319659829915 1.34909531614854
			39.3446723361681 1.351802761441
			39.3696848424212 1.35471681847726
			39.3946973486743 1.35784017518132
			39.4197098549275 1.3611755147359
			39.4447223611806 1.36472551558242
			39.4697348674337 1.36849285142103
			39.4947473736868 1.37248019121057
			39.51975987994 1.37669019916862
			39.5447723861931 1.38112553477147
			39.5697848924462 1.38578885275411
			39.5947973986993 1.39068280311025
			39.6198099049525 1.39581003109233
			39.6448224112056 1.40117317721148
			39.6698349174587 1.40677487723757
			39.6948474237119 1.41261776219916
			39.719859929965 1.41870445838354
			39.7448724362181 1.42503758733671
			39.7698849424712 1.43161976586338
			39.7948974487244 1.43845360602698
			39.8199099549775 1.44554171514966
			39.8449224612306 1.45288669581227
			39.8699349674837 1.46049114585438
			39.8949474737369 1.46835765837428
			39.91995997999 1.47648882172898
			39.9449724862431 1.48488697134417
			39.9699849924962 1.49354764146334
			39.9949974987494 1.5024707629474
			40.0200100050025 1.51165918408704
			40.0450225112556 1.52111512293966
			40.0700350175088 1.53084016732933
			40.0950475237619 1.54083527484686
			40.120060030015 1.55110077284973
			40.1450725362681 1.56163635846214
			40.1700850425213 1.57244109857497
			40.1950975487744 1.58351342984582
			40.2201100550275 1.59485115869897
			40.2451225612806 1.60645146132541
			40.2701350675338 1.61831088368284
			40.2951475737869 1.63042534149563
			40.32016008004 1.64279012025488
			40.3451725862931 1.65539987521838
			40.3701850925463 1.6682486314106
			40.3951975987994 1.68132978362274
			40.4202101050525 1.69463609641268
			40.4452226113057 1.70815970410501
			40.4702351175588 1.72189211079102
			40.4952476238119 1.73582419032867
			40.520260130065 1.74994618634267
			40.5452726363182 1.7642477122244
			40.5702851425713 1.77871775113193
			40.5952976488244 1.79334465599005
			40.6203101550775 1.80811614949024
			40.6453226613307 1.82302026122841
			40.6703351675838 1.83804110431118
			40.6953476738369 1.85315894065337
			40.72036018009 1.86835353018199
			40.7453726863432 1.88360413910554
			40.7703851925963 1.89888953991397
			40.7953976988494 1.91418801137872
			40.8204102051025 1.92947733855269
			40.8454227113557 1.94473481277026
			40.8704352176088 1.95993723164727
			40.8954477238619 1.97506089908105
			40.9204602301151 1.9900816252504
			40.9454727363682 2.00497472661558
			40.9704852426213 2.01971502591833
			40.9954977488744 2.03427685218186
			41.0205102551276 2.04863404071085
			41.0455227613807 2.06275993309146
			41.0705352676338 2.07662737719132
			41.0955477738869 2.09020872715952
			41.1205602801401 2.10347584342664
			41.1455727863932 2.11640009270473
			41.1705852926463 2.12895234798729
			41.1955977988994 2.14110298854933
			41.2206103051526 2.15282189994729
			41.2456228114057 2.16407847401913
			41.2706353176588 2.17484160888423
			41.295647823912 2.18507970894348
			41.3206603301651 2.19477098265779
			41.3456728364182 2.203921621009
			41.3706853426713 2.21251247402691
			41.3956978489245 2.2205240972638
			41.4207103551776 2.22793933535358
			41.4457228614307 2.23474332201175
			41.4707353676838 2.24092348003544
			41.495747873937 2.24646952130341
			41.5207603801901 2.25137344677601
			41.5457728864432 2.25562954649522
			41.5707853926963 2.25923439958466
			41.5957978989495 2.26218687424952
			41.6208104052026 2.26448812777666
			41.6458229114557 2.26614160653451
			41.6708354177089 2.26715304597315
			41.695847923962 2.26753047062427
			41.7208604302151 2.26728419410116
			41.7458729364682 2.26642681909875
			41.7708854427214 2.26497323739358
			41.7958979489745 2.2629406298438
			41.8209104552276 2.26034846638919
			41.8459229614807 2.25721850605114
			41.8709354677339 2.25357155278181
			41.895947973987 2.249409967394
			41.9209604802401 2.24475121156119
			41.9459729864932 2.23961643704527
			41.9709854927464 2.23402668861788
			41.9959979989995 2.22800290406036
			42.0210105052526 2.22156591416377
			42.0460230115058 2.21473644272891
			42.0710355177589 2.20753510656627
			42.096048024012 2.19998241549608
			42.1210605302651 2.19209877234831
			42.1460730365183 2.1839044729626
			42.1710855427714 2.17541970618837
			42.1960980490245 2.16666455388471
			42.2211105552776 2.15765899092047
			42.2461230615308 2.14842288517419
			42.2711355677839 2.13897599753414
			42.296148074037 2.12933798189833
			42.3211605802901 2.11952838517448
			42.3461730865433 2.10956664728
			42.3711855927964 2.09947210114208
			42.3961980990495 2.08926325241032
			42.4212106053026 2.07894765213485
			42.4462231115558 2.06853586416271
			42.4712356178089 2.05804072389588
			42.496248124062 2.04747455931814
			42.5212606303152 2.03684919099499
			42.5462731365683 2.02617593207372
			42.5712856428214 2.01546558828336
			42.5962981490745 2.00472845793469
			42.6213106553277 1.99397433192028
			42.6463231615808 1.98321249371445
			42.6713356678339 1.97245171937326
			42.696348174087 1.96170027753454
			42.7213606803402 1.95096592941789
			42.7463731865933 1.94025592882466
			42.7713856928464 1.92957702213796
			42.7963981990995 1.91893544832266
			42.8214107053527 1.9083369389254
			42.8464232116058 1.89778671807455
			42.8714357178589 1.88728950248027
			42.8964482241121 1.87684950143446
			42.9214607303652 1.8664704168108
			42.9464732366183 1.85615558180119
			42.9714857428714 1.84590816216265
			42.9964982491246 1.83573105902804
			43.0215107553777 1.82562703309419
			43.0465232616308 1.81559870577953
			43.0715357678839 1.80564855922409
			43.0965482741371 1.79577893628947
			43.1215607803902 1.7859920405589
			43.1465732866433 1.77628993633721
			43.1715857928964 1.76667454865079
			43.1965982991496 1.75714766324767
			43.2216108054027 1.74771092659746
			43.2466233116558 1.73836584589137
			43.271635817909 1.7291137890422
			43.2966483241621 1.71995598468435
			43.3216608304152 1.71089352217384
			43.3466733366683 1.70192735158826
			43.3716858429215 1.69305828372681
			43.3966983491746 1.68428699011028
			43.4217108554277 1.67561400298108
			43.4467233616808 1.66703971530319
			43.471735867934 1.65856438076221
			43.4967483741871 1.65018811376532
			43.5217608804402 1.64191088944131
			43.5467733866933 1.63373254364056
			43.5717858929465 1.62565277293507
			43.5967983991996 1.6176711346184
			43.6218109054527 1.60978704670573
			43.6468234117059 1.60199989434607
			43.671835917959 1.59431133073484
			43.6968484242121 1.58672220438731
			43.7218609304652 1.57923256154094
			43.7468734367184 1.5718424768721
			43.7718859429715 1.56455205349598
			43.7968984492246 1.55736142296667
			43.8219109554777 1.55027074527713
			43.8469234617309 1.54328020885918
			43.871935967984 1.53639003058353
			43.8969484742371 1.52960045575972
			43.9219609804902 1.5229117581362
			43.9469734867434 1.51632423990028
			43.9719859929965 1.50983823167813
			43.9969984992496 1.50345409253479
			44.0220110055027 1.49717220997419
			44.0470235117559 1.49099299993911
			44.072036018009 1.48491690681121
			44.0970485242621 1.47894440341101
			44.1220610305153 1.47307599099791
			44.1470735367684 1.46731219927019
			44.1720860430215 1.46165358636497
			44.1970985492746 1.45610073885828
			44.2221110555278 1.45065427176498
			44.2471235617809 1.44531482853882
			44.272136068034 1.44008308107243
			44.2971485742871 1.43495972969729
			44.3221610805403 1.42994550318377
			44.3471735867934 1.42504115874109
			44.3721860930465 1.42024748201735
			44.3971985992996 1.41556528709953
			44.4222111055528 1.41099541651346
			44.4472236118059 1.40653874122387
			44.472236118059 1.40219616063431
			44.4972486243122 1.39796860258726
			44.5222611305653 1.39385702336403
			44.5472736368184 1.38986240768482
			44.5722861430715 1.38598576870868
			44.5972986493247 1.38222805843787
			44.6223111555778 1.37858989733921
			44.6473236618309 1.37507238633592
			44.672336168084 1.37167674419828
			44.6973486743372 1.36840423593772
			44.7223611805903 1.36525617280677
			44.7473736868434 1.36223391229912
			44.7723861930965 1.35933885814957
			44.7973986993497 1.35657246033407
			44.8224112056028 1.35393621506968
			44.8474237118559 1.35143166481463
			44.8724362181091 1.34906039826823
			44.8974487243622 1.34682405037097
			44.9224612306153 1.34472430230444
			44.9474737368684 1.34276288149138
			44.9724862431216 1.34094156159564
			44.9974987493747 1.33926216252223
			45.0225112556278 1.33772655041727
			45.0475237618809 1.33633663766802
			45.0725362681341 1.33509438290287
			45.0975487743872 1.33400179099135
			45.1225612806403 1.33306091304411
			45.1475737868934 1.33227384641293
			45.1725862931466 1.33164273469074
			45.1975987993997 1.33116976771158
			45.2226113056528 1.33085718155064
			45.247623811906 1.33070725852423
			45.2726363181591 1.33072232718979
			45.2976488244122 1.3309047623459
			45.3226613306653 1.33125698503227
			45.3476738369185 1.33178146252974
			45.3726863431716 1.33248070836028
			45.3976988494247 1.333357282287
			45.4227113556778 1.33441379031413
			45.447723861931 1.33565288468704
			45.4727363681841 1.33707726389222
			45.4977488744372 1.33868967265731
			45.5227613806903 1.34049290195108
			45.5477738869435 1.34248978898341
			45.5727863931966 1.34468321720533
			45.5977988994497 1.347076116309
			45.6228114057028 1.34967146222771
			45.647823911956 1.35247227713588
			45.6728364182091 1.35548162944906
			45.6978489244622 1.35870088580842
			45.7228614307154 1.36212224817788
			45.7478739369685 1.36574925046093
			45.7728864432216 1.36958758100349
			45.7978989494747 1.37364266395447
			45.8229114557279 1.37791965926572
			45.847923961981 1.38242346269203
			45.8729364682341 1.38715870579119
			45.8979489744872 1.39212975592389
			45.9229614807404 1.39734071625383
			45.9479739869935 1.40279542574764
			45.9729864932466 1.4084974591749
			45.9979989994997 1.41445012710815
			46.0230115057529 1.42065647592291
			46.048024012006 1.42711928779763
			46.0730365182591 1.43384108071373
			46.0980490245123 1.44082410845557
			46.1230615307654 1.44807036061048
			46.1480740370185 1.45558156256874
			46.1730865432716 1.46335917552361
			46.1980990495248 1.47140439647127
			46.2231115557779 1.47971815821088
			46.248124062031 1.48830112934454
			46.2731365682841 1.49715371427732
			46.2981490745373 1.50627605321725
			46.3231615807904 1.5156680221753
			46.3481740870435 1.52532923296541
			46.3731865932966 1.53525903320447
			46.3981990995498 1.54545650631232
			46.4232116058029 1.55592047151177
			46.448224112056 1.56664948382859
			46.4732366183092 1.57764183409148
			46.4982491245623 1.58889554893212
			46.5232616308154 1.60040839078515
			46.5482741370685 1.61217785788814
			46.5732866433217 1.62420118428164
			46.5982991495748 1.63647533980914
			46.6233116558279 1.64899703011712
			46.648324162081 1.66176269665496
			46.6733366683342 1.67476851667505
			46.6983491745873 1.6880104032327
			46.7233616808404 1.7014840051862
			46.7483741870935 1.71518470719679
			46.7733866933467 1.72910005231748
			46.7983991995998 1.74321260964783
			46.8234117058529 1.75751166405672
			46.8484242121061 1.77198552242161
			46.8734367183592 1.78662149232519
			46.8984492246123 1.80140588205533
			46.9234617308654 1.81632400060516
			46.9484742371186 1.831360157673
			46.9734867433717 1.84649766366238
			46.9984992496248 1.86171882968206
			47.0235117558779 1.877004967546
			47.0485242621311 1.89233638977338
			47.0735367683842 1.90769240958861
			47.0985492746373 1.92305134092129
			47.1235617808904 1.93839049840626
			47.1485742871436 1.95368619738355
			47.1735867933967 1.96891375389843
			47.1985992996498 1.98404748470137
			47.2236118059029 1.99906070724805
			47.2486243121561 2.01392573969938
			47.2736368184092 2.02861390092148
			47.2986493246623 2.04309551048568
			47.3236618309155 2.05734847036159
			47.3486743371686 2.0713543099403
			47.3736868434217 2.08507823214101
			47.3986993496748 2.09848670099587
			47.423711855928 2.11154779020251
			47.4487243621811 2.12423118312404
			47.4737368684342 2.13650817278902
			47.4987493746873 2.14835166189148
			47.5237618809405 2.1597361627909
			47.5487743871936 2.17063779751224
			47.5737868934467 2.18103429774593
			47.5987993996998 2.19090500484785
			47.623811905953 2.20023086983936
			47.6488244122061 2.20899445340727
			47.6738369184592 2.21717992590386
			47.6988494247123 2.22477306734689
			47.7238619309655 2.23176126741957
			47.7488744372186 2.23813352547057
			47.7738869434717 2.24388045051404
			47.7988994497249 2.24899426122958
			47.823911955978 2.25346878596227
			47.8489244622311 2.25729946272264
			47.8739369684842 2.26048310047336
			47.8989494747374 2.2630197976808
			47.9239619809905 2.26491370973948
			47.9489744872436 2.26617037627214
			47.9739869934967 2.2667966338245
			47.9989994997499 2.26680061586528
			48.024012006003 2.26619175278619
			48.0490245122561 2.26498077190195
			48.0740370185093 2.26317969745024
			48.0990495247624 2.26080185059176
			48.1240620310155 2.25786184941018
			48.1490745372686 2.25437560891218
			48.1740870435218 2.25036034102742
			48.1990995497749 2.24583455460855
			48.224112056028 2.24081805543122
			48.2491245622811 2.23533194619408
			48.2741370685343 2.22939862651875
			48.2991495747874 2.22304179294986
			48.3241620810405 2.21628643895501
			48.3491745872936 2.20915885492483
			48.3741870935468 2.20168662817289
			48.3991995997999 2.19389588692698
			48.424212106053 2.18579501957843
			48.4492246123062 2.17740203677303
			48.4742371185593 2.16873733817854
			48.4992496248124 2.15982073736967
			48.5242621310655 2.15067146182804
			48.5492746373187 2.14130815294217
			48.5742871435718 2.13174886600751
			48.5992996498249 2.1220110702264
			48.624312156078 2.11211164870811
			48.6493246623312 2.10206689846883
			48.6743371685843 2.09189253043164
			48.6993496748374 2.08160366942656
			48.7243621810905 2.0712148541905
			48.7493746873437 2.0607400373673
			48.7743871935968 2.05019258550769
			48.7993996998499 2.03958527906935
			48.824412206103 2.02893031241684
			48.8494247123562 2.01823929382165
			48.8744372186093 2.00752324546218
			48.8994497248624 1.99679219996269
			48.9244622311156 1.98605329412702
			48.9494747373687 1.97531408690229
			48.9744872436218 1.96458203818227
			48.9994997498749 1.9538642742479
			49.0245122561281 1.94316758776735
			49.0495247623812 1.93249843779596
			49.0745372686343 1.92186294977628
			49.0995497748874 1.91126691553805
			49.1245622811406 1.90071579329821
			49.1495747873937 1.8902147076609
			49.1745872936468 1.87976844961744
			49.1995997998999 1.86938147654637
			49.2246123061531 1.85905791221341
			49.2496248124062 1.84880154677147
			49.2746373186593 1.83861583676069
			49.2996498249124 1.82850390510836
			49.3246623311656 1.818468541129
			49.3496748374187 1.80851220052431
			49.3746873436718 1.7986370053832
			49.399699849925 1.78884474418176
			49.4247123561781 1.77913687178328
			49.4497248624312 1.76951450943827
			49.4747373686843 1.7599784447844
			49.4997498749375 1.75052972888663
			49.5247623811906 1.7411707427029
			49.5497748874437 1.73190260873295
			49.5747873936968 1.72272628910542
			49.59979989995 1.7136426833374
			49.6248124062031 1.70465262833451
			49.6498249124562 1.69575689839083
			49.6748374187094 1.68695620518895
			49.6998499249625 1.67825119779994
			49.7248624312156 1.66964246268336
			49.7498749374687 1.66113052368726
			49.7748874437219 1.6527158420482
			49.799899949975 1.6443988163912
			49.8249124562281 1.63617978272979
			49.8499249624812 1.62805901446598
			49.8749374687344 1.62003672239028
			49.8999499749875 1.61211305468169
			49.9249624812406 1.60428809690768
			49.9499749874937 1.59656187202424
			49.9749874937469 1.58893434037584
			50 1.58140539969543
		};
		\addplot [blue, dashed, forget plot]
		table {%
			0 0.2
			0.0250125062531266 0.242796512924502
			0.0500250125062531 0.286130981260087
			0.0750375187593797 0.329984705271967
			0.100050025012506 0.374339553553807
			0.125062531265633 0.419177543810454
			0.150075037518759 0.464480435032434
			0.175087543771886 0.510230087964809
			0.200100050025012 0.55640846510718
			0.225112556278139 0.602997630713685
			0.250125062531266 0.649979750793002
			0.275137568784392 0.697337093108346
			0.300150075037519 0.745052027177469
			0.325162581290645 0.793107024272662
			0.350175087543772 0.841484657420756
			0.375187593796898 0.890167601403118
			0.400200100050025 0.939138632755652
			0.425212606303152 0.988380629768802
			0.450225112556278 1.03787657248755
			0.475237618809405 1.08760954271142
			0.500250125062531 1.13756272399446
			0.525262631315658 1.18771940164528
			0.550275137568784 1.238062962727
			0.575287643821911 1.28857689605729
			0.600300150075037 1.33924479220838
			0.625312656328164 1.390050343507
			0.650325162581291 1.44097734403445
			0.675337668834417 1.49200968962654
			0.700350175087544 1.54313137787365
			0.72536268134067 1.59432650812066
			0.750375187593797 1.64557928146702
			0.775387693846923 1.69687400076672
			0.80040020010005 1.74819507062825
			0.825412706353177 1.79952701083554
			0.850425212606303 1.85085491887012
			0.87543771885943 1.90216329006402
			0.900450225112556 1.95343612138981
			0.925462731365683 2.00465728471279
			0.950475237618809 2.05581052679097
			0.975487743871936 2.10687946927513
			1.00050025012506 2.15784760870873
			1.02551275637819 2.20869831652799
			1.05052526263132 2.25941483906185
			1.07553776888444 2.30998029753199
			1.10055027513757 2.36037768805281
			1.1255627813907 2.41058988163144
			1.15057528764382 2.46059962416773
			1.17558779389695 2.51038953645429
			1.20060030015007 2.55994211417643
			1.2256128064032 2.6092397279122
			1.25062531265633 2.65826462313237
			1.27563781890945 2.70699892020047
			1.30065032516258 2.75542461437272
			1.32566283141571 2.8035235757981
			1.35067533766883 2.8512775495183
			1.37568784392196 2.89866815546774
			1.40070035017509 2.94567688847359
			1.42571285642821 2.99228511825574
			1.45072536268134 3.03847408942679
			1.47573786893447 3.08422492149209
			1.50075037518759 3.12951860884972
			1.52576288144072 3.17433602079049
			1.55077538769385 3.21865790149791
			1.57578789394697 3.26246487004827
			1.6008004002001 3.30573742041055
			1.62581290645323 3.34845592144647
			1.65082541270635 3.3906006169105
			1.67583791895948 3.43215162544979
			1.70085042521261 3.47308894060428
			1.72586293146573 3.51339243080661
			1.75087543771886 3.55304183938213
			1.77588794397199 3.59201678454895
			1.80090045022511 3.63029675941791
			1.82591295647824 3.66786113199255
			1.85092546273137 3.70468914516917
			1.87593796898449 3.7407599167368
			1.90095047523762 3.77605243937716
			1.92596298149075 3.81054558066475
			1.95097548774387 3.84421808306677
			1.975987993997 3.87704856394315
			2.00100050025012 3.90901551554656
			2.02601300650325 3.94009730502241
			2.05102551275638 3.97027169712663
			2.0760380190095 3.99950900720448
			2.10105052526263 4.02777765370994
			2.12606303151576 4.05504660598034
			2.15107553776888 4.08128459361655
			2.17608804402201 4.10646010648294
			2.20110055027514 4.13054139470741
			2.22611305652826 4.15349646868139
			2.25112556278139 4.17529309905981
			2.27613806903452 4.19589881676113
			2.30115057528764 4.21528091296733
			2.32616308154077 4.2334064391239
			2.3511755877939 4.25024220693987
			2.37618809404702 4.26575478838777
			2.40120060030015 4.27991051570366
			2.42621310655328 4.29267548138711
			2.4512256128064 4.30401553820122
			2.47623811905953 4.31389629917261
			2.50125062531266 4.3222831375914
			2.52626313156578 4.32914118701127
			2.55127563781891 4.33443534124937
			2.57628814407204 4.33813025438641
			2.60130065032516 4.34019034076659
			2.62631315657829 4.34057977499766
			2.65132566283142 4.33926249195086
			2.67633816908454 4.33620218676097
			2.70135067533767 4.33136231482628
			2.7263631815908 4.32470609180861
			2.75137568784392 4.31619649363327
			2.77638819409705 4.30579625648913
			2.80140070035017 4.29346787682856
			2.8264132066033 4.27917361136744
			2.85142571285643 4.26287547708519
			2.87643821910955 4.24453525122474
			2.90145072536268 4.22413712498078
			2.92646323161581 4.20166789788728
			2.95147573786893 4.1770848834476
			2.97648824412206 4.15035016957662
			3.00150075037519 4.12143077864754
			3.02651325662831 4.09029866749184
			3.05152576288144 4.05693072739936
			3.07653826913457 4.02130878411821
			3.10155077538769 3.98341959785483
			3.12656328164082 3.94325486327396
			3.15157578789395 3.90081120949867
			3.17658829414707 3.85609020011031
			3.2016008004002 3.80909833314858
			3.22661330665333 3.75984704111146
			3.25162581290645 3.70835269095524
			3.27663831915958 3.65463658409455
			3.30165082541271 3.5987249564023
			3.32666333166583 3.54064897820973
			3.35167583791896 3.48044475430639
			3.37668834417209 3.41815332394012
			3.40170085042521 3.35382066081709
			3.42671335667834 3.28749767310179
			3.45172586293147 3.21924020341699
			3.47673836918459 3.14910902884381
			3.50175087543772 3.07716986092163
			3.52676338169085 3.0034933456482
			3.55177588794397 2.92815506347954
			3.5767883941971 2.85123552932999
			3.60180090045022 2.7728152614426
			3.62681340670335 2.69298611037222
			3.65182591295648 2.61187770080209
			3.6768384192096 2.52962082897196
			3.70185092546273 2.44634521705833
			3.72686343171586 2.36217951317442
			3.75187593796898 2.27725129137021
			3.77688844422211 2.19168705163239
			3.80190095047524 2.10561221988441
			3.82691345672836 2.01915114798645
			3.85192596298149 1.93242711373542
			3.87693846923462 1.84556232086498
			3.90195097548774 1.75867789904551
			3.92696348174087 1.67189390388416
			3.951975987994 1.58532931692477
			3.97698849424712 1.49910204564796
			4.00200100050025 1.41332892347107
			4.02701350675338 1.32812570974817
			4.0520260130065 1.24360708977008
			4.07703851925963 1.15988667476435
			4.10205102551276 1.07707700189527
			4.12706353176588 0.995289534263874
			4.15207603801901 0.914634660907919
			4.17708854427214 0.83522169680191
			4.20210105052526 0.757158930749573
			4.22711355677839 0.680548499276299
			4.25212606303152 0.605464282256217
			4.27713856928464 0.531969960984129
			4.30215107553777 0.460125376240562
			4.3271635817909 0.38998652829176
			4.35217608804402 0.321605576889698
			4.37718859429715 0.255030841272074
			4.40220110055027 0.190306800162307
			4.4272136068034 0.127474091769539
			4.45222611305653 0.0665695137886372
			4.47723861930965 0.00762602340019347
			4.50225112556278 -0.049327262729476
			4.52726363181591 -0.104265068448337
			4.55227613806903 -0.157165958118626
			4.57728864432216 -0.208012336616858
			4.60230115057529 -0.256790449333821
			4.62731365682841 -0.303490382174588
			4.65232616308154 -0.348106061558499
			4.67733866933467 -0.390635254419174
			4.70235117558779 -0.43107956820451
			4.72736368184092 -0.469444450876681
			4.75237618809405 -0.505739190912135
			4.77738869434717 -0.539976917301598
			4.8024012006003 -0.572175195963446
			4.82741370685343 -0.602360511982242
			4.85242621310655 -0.630558119458763
			4.87743871935968 -0.656792429885047
			4.90245122561281 -0.681088082832366
			4.92746373186593 -0.703469945951216
			4.95247623811906 -0.723963114971325
			4.97748874437219 -0.742592913701648
			5.00250125062531 -0.75938489403037
			5.02751375687844 -0.774364835924905
			5.05252626313157 -0.787558747431896
			5.07753876938469 -0.798992864677213
			5.10255127563782 -0.808693651865957
			5.12756378189095 -0.816687801282457
			5.15257628814407 -0.823002233290272
			5.1775887943972 -0.827664096332188
			5.20260130065032 -0.830700766930222
			5.22761380690345 -0.832139849685618
			5.25262631315658 -0.83200917727885
			5.2776388194097 -0.830336810469621
			5.30265132566283 -0.827151038096863
			5.32766383191596 -0.822480377078735
			5.35267633816908 -0.816353572412628
			5.37768884442221 -0.80879959717516
			5.40270135067534 -0.799847652522177
			5.42771385692846 -0.789527092064466
			5.45272636318159 -0.777866046466208
			5.47773886943472 -0.764891991531171
			5.50275137568784 -0.750632244351742
			5.52776388194097 -0.735113825266775
			5.5527763881941 -0.718363457861591
			5.57778889444722 -0.700407568967973
			5.60280140070035 -0.681272288664171
			5.62781390695348 -0.660983450274902
			5.6528264132066 -0.639566590371347
			5.67783891945973 -0.617046948771153
			5.70285142571286 -0.593449468538431
			5.72786393196598 -0.568798795983759
			5.75287643821911 -0.543119280664182
			5.77788894447224 -0.516434975383208
			5.80290145072536 -0.48876963619081
			5.82791395697849 -0.460146722383429
			5.85292646323162 -0.430589396503969
			5.87793896948474 -0.400120524341804
			5.90295147573787 -0.368762674932767
			5.927963981991 -0.336538120559161
			5.95297648824412 -0.303468836749753
			5.97798899449725 -0.269576502279778
			6.00300150075037 -0.234882499170931
			6.0280140070035 -0.199407912691377
			6.05302651325663 -0.163173531355745
			6.07803901950975 -0.126199846925133
			6.10305152576288 -0.0885070544070965
			6.12806403201601 -0.0501150520556639
			6.15307653826913 -0.0110434484459755
			6.17808904452226 0.0286868375406529
			6.20310155077539 0.0690549686262626
			6.22811405702851 0.110041250111099
			6.25312656328164 0.151626126773443
			6.27813906953477 0.193790182869602
			6.30315157578789 0.236514142133923
			6.32816408204102 0.279778867778779
			6.35317658829415 0.323565362494577
			6.37818909454727 0.367854768449753
			6.4032016008004 0.41262836729078
			6.42821410705353 0.45786758014216
			6.45322661330665 0.503553967606424
			6.47823911955978 0.54966922976414
			6.50325162581291 0.596195206173906
			6.52826413206603 0.64311387587235
			6.55327663831916 0.690407357374132
			6.57828914457229 0.738057908671948
			6.60330165082541 0.786047927236521
			6.62831415707854 0.834359950016607
			6.65332666333167 0.882976653438994
			6.67833916958479 0.931880853408504
			6.70335167583792 0.981055505307988
			6.72836418209105 1.03048370399833
			6.75337668834417 1.08014868381845
			6.7783891945973 1.13003381858528
			6.80340170085042 1.18012262159382
			6.82841420710355 1.23039874561707
			6.85342671335668 1.28084598290608
			6.8784392196098 1.33144826518991
			6.90345172586293 1.38218966367568
			6.92846423211606 1.43305438904853
			6.95347673836918 1.48402679147161
			6.97848924462231 1.53509136058615
			7.00350175087544 1.58623272551137
			7.02851425712856 1.63743565484453
			7.05352676338169 1.68868505666094
			7.07853926963482 1.73996597851392
			7.10355177588794 1.79126360743484
			7.12856428214107 1.84256326993308
			7.1535767883942 1.89385030217261
			7.17858929464732 1.94510514483744
			7.20360180090045 1.99630967799841
			7.22861430715358 2.04744793398963
			7.2536268134067 2.09850380797349
			7.27863931965983 2.14946105794062
			7.30365182591296 2.20030330470992
			7.32866433216608 2.25101403192854
			7.35367683841921 2.3015765860719
			7.37868934467234 2.35197417644366
			7.40370185092546 2.40218987517576
			7.42871435717859 2.45220661722837
			7.45372686343172 2.50200720038995
			7.47873936968484 2.55157428527719
			7.50375187593797 2.60089039533505
			7.5287643821911 2.64993791683676
			7.55377688844422 2.69869909888378
			7.57878939469735 2.74715605340586
			7.60380190095047 2.79529075516098
			7.6288144072036 2.84308504173539
			7.65382691345673 2.89052061354361
			7.67883941970985 2.9375790338284
			7.70385192596298 2.98424172866078
			7.72886443221611 3.03048998694004
			7.75387693846923 3.07630496039371
			7.77888944472236 3.1216676635776
			7.80390195097549 3.16655897387576
			7.82891445722861 3.21095963150051
			7.85392696348174 3.25485023949242
			7.87893946973487 3.29821126372031
			7.90395197598799 3.34102303288129
			7.92896448224112 3.38326573850069
			7.95397698849425 3.42491943493212
			7.97898949474737 3.46596403935745
			8.0040020010005 3.50637933178679
			8.02901450725363 3.54614495505852
			8.05402701350675 3.58524041483929
			8.07903951975988 3.62364507962398
			8.10405202601301 3.66133818073575
			8.12906453226613 3.69829881232601
			8.15407703851926 3.73450593137443
			8.17908954477238 3.76993835768894
			8.20410205102551 3.80457477390572
			8.22911455727864 3.83839372548922
			8.25412706353177 3.87137362073213
			8.27913956978489 3.90349273075542
			8.30415207603802 3.93472918950831
			8.32916458229115 3.96506099376826
			8.35417708854427 3.9944639538491
			8.3791895947974 4.02290690679889
			8.40420210105052 4.05035859739913
			8.42921460730365 4.0767875996562
			8.45422711355678 4.10216225140166
			8.4792396198099 4.12645065429222
			8.50425212606303 4.14962067380974
			8.52926463231616 4.17163993926122
			8.55427713856928 4.19247584377884
			8.57928964482241 4.21209554431992
			8.60430215107554 4.23046596166694
			8.62931465732866 4.24755378042754
			8.65432716358179 4.26332544903449
			8.67933966983492 4.27774717974573
			8.70435217608804 4.29078494864437
			8.72936468234117 4.30240449563864
			8.7543771885943 4.31257132446197
			8.77938969484742 4.32125070267289
			8.80440220110055 4.32840766165512
			8.82941470735368 4.33400699661754
			8.8544272136068 4.33801326659416
			8.87943971985993 4.34039079444415
			8.90445222611306 4.34110366685185
			8.92946473236618 4.34011573432673
			8.95447723861931 4.33739061120345
			8.97948974487243 4.33289167564178
			9.00450225112556 4.32658206962668
			9.02951475737869 4.31842469896824
			9.05452726363182 4.30838223330173
			9.07953976988494 4.29641710608755
			9.10455227613807 4.28249151461127
			9.1295647823912 4.2665674199836
			9.15457728864432 4.24860654714041
			9.17958979489745 4.22857546775439
			9.20460230115057 4.20647349048053
			9.2296148074037 4.18226509445047
			9.25462731365683 4.15591025234576
			9.27963981990995 4.12737396274473
			9.30465232616308 4.09662625012255
			9.32966483241621 4.06364216485115
			9.35467733866933 4.02840178319931
			9.37968984492246 3.99089020733257
			9.40470235117559 3.95109756531329
			9.42971485742871 3.90901901110064
			9.45472736368184 3.86465472455059
			9.47973986993497 3.8180099114159
			9.50475237618809 3.76909480334616
			9.52976488244122 3.71792465788773
			9.55477738869435 3.6645197584838
			9.57978989494747 3.60890541447435
			9.6048024012006 3.55111196109616
			9.62981490745373 3.49117475948282
			9.65482741370685 3.42913419666473
			9.67983991995998 3.36503568556907
			9.70485242621311 3.29892966501986
			9.72986493246623 3.23087159973787
			9.75487743871936 3.16092198034074
			9.77988994497248 3.08914632334284
			9.80490245122561 3.01561517115541
			9.82991495747874 2.94040409208644
			9.85492746373187 2.86359368034076
			9.87993996998499 2.78526863009064
			9.90495247623812 2.70550912199149
			9.92996498249125 2.62443665737215
			9.95497748874437 2.54218448546221
			9.9799899949975 2.45888463129363
			10.0050025012506 2.3746678957008
			10.0300150075038 2.28966385532049
			10.0550275137569 2.20400086259188
			10.08004002001 2.11780604575654
			10.1050525262631 2.03120530885843
			10.1300650325163 1.94432333174393
			10.1550775387694 1.85728357006181
			10.1800900450225 1.77020825526321
			10.2051025512756 1.68321839460171
			10.2301150575288 1.59643377113327
			10.2551275637819 1.50997294371624
			10.280140070035 1.42395324701138
			10.3051525762881 1.33849079148185
			10.3301650825413 1.2537004633932
			10.3551775887944 1.16969592481339
			10.3801900950475 1.08658961361275
			10.4052026013006 1.00449274346403
			10.4302151075538 0.923515303842384
			10.4552276138069 0.843766060025354
			10.48024012006 0.76535255309288
			10.5052526263132 0.688381158212824
			10.5302651325663 0.612938045558156
			10.5552776388194 0.539087250134909
			10.5802901450725 0.466888503744964
			10.6053026513257 0.396397739158722
			10.6303151575788 0.327667090115085
			10.6553276638319 0.260744891321457
			10.680340170085 0.195675678453748
			10.7053526763382 0.132500188156373
			10.7303651825913 0.0712553580422504
			10.7553776888444 0.0119743266928076
			10.7803901950975 -0.0453135663420355
			10.8054027013507 -0.100582780543842
			10.8304152076038 -0.153811574425676
			10.8554277138569 -0.204982005532094
			10.8804402201101 -0.254079930439152
			10.9054527263632 -0.301095004754397
			10.9304652326163 -0.346020683116876
			10.9554777388694 -0.388854219197126
			10.9804902451226 -0.429596665697187
			11.0055027513757 -0.468252874350589
			11.0305152576288 -0.504831495922358
			11.0555277638819 -0.539344980209016
			11.0805402701351 -0.57180957603858
			11.1055527763882 -0.602249454367095
			11.1305652826413 -0.630692769497734
			11.1555777888944 -0.657164345071874
			11.1805902951476 -0.681689215482254
			11.2056028014007 -0.704292627071926
			11.2306153076538 -0.725000038134266
			11.255627813907 -0.743837118912969
			11.2806403201601 -0.760829751602053
			11.3056528264132 -0.776004030345855
			11.3306653326663 -0.789386261239031
			11.3556778389195 -0.801002962326563
			11.3806903451726 -0.81088086360375
			11.4057028514257 -0.819046907016211
			11.4307153576788 -0.825528246459887
			11.455727863932 -0.830352247781041
			11.4807403701851 -0.833546488776253
			11.5057528764382 -0.835138759192428
			11.5307653826913 -0.835157060726788
			11.5557778889445 -0.833629607026879
			11.5807903951976 -0.830584823690565
			11.6058029014507 -0.826051348266031
			11.6308154077039 -0.820058030251785
			11.655827913957 -0.812633931096654
			11.6808404202101 -0.803808324199784
			11.7058529264632 -0.793610679791979
			11.7308654327164 -0.782069526676193
			11.7558779389695 -0.769212402157279
			11.7808904452226 -0.755066729229646
			11.8059029514757 -0.739659631020717
			11.8309154577289 -0.723017930790933
			11.855927963982 -0.705168151933753
			11.8809404702351 -0.68613651797565
			11.9059529764882 -0.665948952576116
			11.9309654827414 -0.64463107952766
			11.9559779889945 -0.622208222755805
			11.9809904952476 -0.598705406319094
			12.0060030015007 -0.574147354409086
			12.0310155077539 -0.548558491350355
			12.056028014007 -0.521962941600495
			12.0810405202601 -0.494384529750114
			12.1060530265133 -0.465846780522839
			12.1310655327664 -0.436372918775314
			12.1560780390195 -0.405985869497195
			12.1810905452726 -0.37470825781116
			12.2061030515258 -0.342562408972902
			12.2311155577789 -0.309570348371132
			12.256128064032 -0.275753801527576
			12.2811405702851 -0.241134194096978
			12.3061530765383 -0.205732651867099
			12.3311655827914 -0.169570000758719
			12.3561780890445 -0.132666766825626
			12.3811905952976 -0.0950431762546341
			12.4062031015508 -0.0567191553655715
			12.4312156078039 -0.0177143306112821
			12.456228114057 0.0219509745585356
			12.4812406203102 0.0622553679257249
			12.5062531265633 0.103179120282765
			12.5312656328164 0.144702683401325
			12.5562781390695 0.186806648816469
			12.5812906453227 0.229471747826639
			12.6063031515758 0.272678851493665
			12.6313156578289 0.316408970642766
			12.656328164082 0.360643255862542
			12.6813406703352 0.405362997504985
			12.7063531765883 0.45054962568547
			12.7313656828414 0.496184710282755
			12.7563781890945 0.542249960938996
			12.7813906953477 0.588727227059722
			12.8064032016008 0.635598497813854
			12.8314157078539 0.682845902133701
			12.8564282141071 0.730451708714953
			12.8814407203602 0.77839832601669
			12.9064532266133 0.826668302261375
			12.9314657328664 0.875244325434865
			12.9564782391196 0.924109223286395
			12.9814907453727 0.97324596332859
			13.0065032516258 1.02263765283746
			13.0315157578789 1.0722675388524
			13.0565282641321 1.12211900817619
			13.0815407703852 1.17217558737501
			13.1065532766383 1.22242094277839
			13.1315657828914 1.2728388804793
			13.1565782891446 1.32341334633406
			13.1815907953977 1.37412842596238
			13.2066033016508 1.42496834474735
			13.231615807904 1.47591746783547
			13.2566283141571 1.52696030013661
			13.2816408204102 1.57808148632403
			13.3066533266633 1.62926581083437
			13.3316658329165 1.68049819786766
			13.3566783391696 1.73176371138732
			13.3816908454227 1.78304755512015
			13.4067033516758 1.83433507255635
			13.431715857929 1.88561174622014
			13.4567283641821 1.93685920668867
			13.4817408704352 1.98805837262356
			13.5067533766883 2.03919335500345
			13.5317658829415 2.09024812737544
			13.5567783891946 2.14120652585511
			13.5817908954477 2.19205224912648
			13.6068034017008 2.24276885844208
			13.631815907954 2.29333977762286
			13.6568284142071 2.34374829305828
			13.6818409204602 2.39397755370625
			13.7068534267134 2.44401057109313
			13.7318659329665 2.49383021931377
			13.7568784392196 2.54341923503148
			13.7818909454727 2.59276021747805
			13.8069034517259 2.64183562845372
			13.831915957979 2.69062779232719
			13.8569284642321 2.73911889603565
			13.8819409704852 2.78729098908476
			13.9069534767384 2.83512598354861
			13.9319659829915 2.88260565406981
			13.9569784892446 2.92971163785939
			13.9819909954977 2.97642543469688
			14.0070035017509 3.02272840693026
			14.032016008004 3.06860177947598
			14.0570285142571 3.11402663981897
			14.0820410205103 3.1589839380126
			14.1070535267634 3.20345448667874
			14.1320660330165 3.24741896100771
			14.1570785392696 3.29085789875829
			14.1820910455228 3.33375170025775
			14.2071035517759 3.37608062840181
			14.232116058029 3.41782480865466
			14.2571285642821 3.45896422904896
			14.2821410705353 3.49947874018584
			14.3071535767884 3.53934805523488
			14.3321660830415 3.57855174993416
			14.3571785892946 3.61706926259021
			14.3821910955478 3.65487989407801
			14.4072036018009 3.69196280784103
			14.432216108054 3.72829702989121
			14.4572286143072 3.76386144880893
			14.4822411205603 3.79863481574308
			14.5072536268134 3.83259574441098
			14.5322661330665 3.86572271109843
			14.5572786393197 3.8979940546597
			14.5822911455728 3.92938797651753
			14.6073036518259 3.95988254066312
			14.632316158079 3.98945462320313
			14.6573286643322 4.01807394819715
			14.6823411705853 4.04570913486327
			14.7073536768384 4.07232879780976
			14.7323661830915 4.09790130642431
			14.7573786893447 4.12239478487404
			14.7823911955978 4.14577711210551
			14.8074037018509 4.16801592184473
			14.8324162081041 4.18907860259712
			14.8574287143572 4.20893229764755
			14.8824412206103 4.22754390506032
			14.9074537268634 4.24488007767916
			14.9324662331166 4.26090722312725
			14.9574787393697 4.27559150380718
			14.9824912456228 4.288898836901
			15.0075037518759 4.30079489437018
			15.0325162581291 4.31124510295563
			15.0575287643822 4.32021464417768
			15.0825412706353 4.32766845433612
			15.1075537768884 4.33357122451015
			15.1325662831416 4.33788740055843
			15.1575787893947 4.34058118311903
			15.1825912956478 4.34161652760946
			15.2076038019009 4.34095714422669
			15.2326163081541 4.33856649794708
			15.2576288144072 4.33440780852646
			15.2826413206603 4.32844405050009
			15.3076538269135 4.32063795318264
			15.3326663331666 4.31095200066825
			15.3576788394197 4.29934843183047
			15.3826913456728 4.28578924032229
			15.407703851926 4.27023617457613
			15.4327163581791 4.25265073780386
			15.4577288644322 4.23299525676244
			15.4827413706853 4.21126525677801
			15.5077538769385 4.18743348481562
			15.5327663831916 4.16145840857327
			15.5577788894447 4.13330355862257
			15.5827913956978 4.1029375284088
			15.607803901951 4.07033397425086
			15.6328164082041 4.03547161534131
			15.6578289144572 3.99833423374634
			15.6828414207104 3.95891067440579
			15.7078539269635 3.91719484513313
			15.7328664332166 3.87318571661548
			15.7578789394697 3.8268873224136
			15.7828914457229 3.7783087589619
			15.807903951976 3.72746418556841
			15.8329164582291 3.67437282441484
			15.8579289644822 3.61905896055649
			15.8829414707354 3.56155194192236
			15.9079539769885 3.50188617931503
			15.9329664832416 3.44010114641078
			15.9579789894947 3.37624137975949
			15.9829914957479 3.31035647878471
			16.008004002001 3.24250110578361
			16.0330165082541 3.17273498592701
			16.0580290145073 3.10112290725938
			16.0830415207604 3.02773472069882
			16.1080540270135 2.95264534003708
			16.1330665332666 2.87593474193954
			16.1580790395198 2.79768777841138
			16.1830915457729 2.71798385032177
			16.208104052026 2.63693935695307
			16.2331165582791 2.55468836942971
			16.2581290645323 2.47136375004693
			16.2831415707854 2.38709715227078
			16.3081540770385 2.3020190207381
			16.3331665832916 2.21625859125652
			16.3581790895448 2.1299438908045
			16.3831915957979 2.04320173753127
			16.408204102051 1.95615774075687
			16.4332166083041 1.86893630097215
			16.4582291145573 1.78166060983875
			16.4832416208104 1.69445265018913
			16.5082541270635 1.60743319602652
			16.5332666333167 1.52072181252497
			16.5582791395698 1.43443685602933
			16.5832916458229 1.34869547405525
			16.608304152076 1.26361360528918
			16.6333166583292 1.17930597958835
			16.6583291645823 1.09588611798083
			16.6833416708354 1.01346633266546
			16.7083541770885 0.932157727011897
			16.7333666833417 0.852070195560583
			16.7583791895948 0.773312424022786
			16.7833916958479 0.695992021897559
			16.808404202101 0.620197375017802
			16.8334167083542 0.545993637755648
			16.8584292146073 0.473441431402325
			16.8834417208604 0.402597530221744
			16.9084542271136 0.333514861450498
			16.9334667333667 0.266242505297863
			16.9584792396198 0.200825694945796
			16.9834917458729 0.137305816548939
			17.0085042521261 0.0757204092346153
			17.0335167583792 0.0161031651028306
			17.0585292646323 -0.041516070773726
			17.0835417708854 -0.0971113003496833
			17.1085542771386 -0.150660372606987
			17.1335667833917 -0.202144983554902
			17.1585792896448 -0.251550676230001
			17.1835917958979 -0.298866840696197
			17.2086043021511 -0.344086714044699
			17.2336168084042 -0.387207380394039
			17.2586293146573 -0.428229770890069
			17.2836418209105 -0.467158663705955
			17.3086543271636 -0.504002684042184
			17.3336668334167 -0.538774304126558
			17.3586793396698 -0.571489846038906
			17.383691845923 -0.60217405036331
			17.4087043521761 -0.630854953767396
			17.4337168584292 -0.657557498118357
			17.4587293646823 -0.682306840628623
			17.4837418709355 -0.705128353855855
			17.5087543771886 -0.72604762570295
			17.5337668834417 -0.745090459418036
			17.5587793896948 -0.762282873594473
			17.583791895948 -0.777651102170861
			17.6088044022011 -0.791221594431028
			17.6338169084542 -0.803021015004034
			17.6588294147074 -0.813076243864178
			17.6838419209605 -0.821414376330987
			17.7088544272136 -0.828062723069225
			17.7338669334667 -0.833048810088887
			17.7588794397199 -0.836400378745204
			17.783891945973 -0.838145385738638
			17.8089044522261 -0.838312003114885
			17.8339169584792 -0.836928618264876
			17.8589294647324 -0.834023833924773
			17.8839419709855 -0.829626468175974
			17.9089544772386 -0.823765554445108
			17.9339669834917 -0.81647034150404
			17.9589794897449 -0.807770293469865
			17.983991995998 -0.797695051421817
			18.0090045022511 -0.78627321731767
			18.0340170085043 -0.773532501969491
			18.0590295147574 -0.759500431266459
			18.0840420210105 -0.744204227832765
			18.1090545272636 -0.727670811027609
			18.1340670335168 -0.709926796945209
			18.1590795397699 -0.690998498414792
			18.184092046023 -0.670911925000599
			18.2091045522761 -0.649692783001882
			18.2341170585293 -0.627366475452908
			18.2591295647824 -0.603958102122954
			18.2841420710355 -0.579492459516312
			18.3091545772886 -0.553994040872286
			18.3341670835418 -0.527487036165194
			18.3591795897949 -0.499995332104358
			18.384192096048 -0.471542512134123
			18.4092046023011 -0.442151856433843
			18.4342171085543 -0.411846341917884
			18.4592296148074 -0.380648642235625
			18.4842421210605 -0.348581127771457
			18.5092546273137 -0.315665865644784
			18.5342671335668 -0.281924619710024
			18.5592796398199 -0.247378850556605
			18.584292146073 -0.21204971550897
			18.6093046523262 -0.175958068626571
			18.6343171585793 -0.139124460703878
			18.6593296648324 -0.101569139270368
			18.6843421710855 -0.0633120485905346
			18.7093546773387 -0.0243728301574771
			18.7343671835918 0.015227632525577
			18.7593796898449 0.055468291008256
			18.784392196098 0.0963294380616337
			18.8094047023512 0.13779150934294
			18.8344172086043 0.179835083395555
			18.8594297148574 0.22244088164901
			18.8844422211106 0.265589768418986
			18.9094547273637 0.309262750907315
			18.9344672336168 0.353440979201978
			18.9594797398699 0.39810574627711
			18.9844922461231 0.443238487992991
			19.0095047523762 0.488820783096057
			19.0345172586293 0.534834353218891
			19.0595297648824 0.581261062880228
			19.0845422711356 0.628082919484953
			19.1095547773887 0.675282073324101
			19.1345672836418 0.722840817574851
			19.1595797898949 0.770741588300554
			19.1845922961481 0.818966964450688
			19.2096048024012 0.867499667860892
			19.2346173086543 0.916322563252953
			19.2596298149075 0.96541865823481
			19.2846423211606 1.01477110330055
			19.3096548274137 1.06436319183041
			19.3346673336668 1.11417836009079
			19.35967983992 1.16420018723422
			19.3846923461731 1.2144123952994
			19.4097048524262 1.26479884921115
			19.4347173586793 1.31534355678049
			19.4597298649325 1.36603066870454
			19.4847423711856 1.4168444785666
			19.5097548774387 1.46776942283611
			19.5347673836918 1.51879008086867
			19.559779889945 1.56989117490602
			19.5847923961981 1.62105757007606
			19.6098049024512 1.67227427439282
			19.6348174087044 1.72352643875651
			19.6598299149575 1.77479935695347
			19.6848424212106 1.82607846565619
			19.7098549274637 1.8773488292893
			19.7348674337169 1.9285901231484
			19.75987993997 1.97978517384319
			19.7848924462231 2.03091810986835
			19.8099049524762 2.08197292679966
			19.8349174587294 2.13293348729404
			19.8599299649825 2.18378352108956
			19.8849424712356 2.2345066250054
			19.9099549774887 2.28508626294187
			19.9349674837419 2.33550576588043
			19.959979989995 2.38574833188367
			19.9849924962481 2.43579702609529
			20.0100050025012 2.48563478074013
			20.0350175087544 2.53524439512419
			20.0600300150075 2.58460853563455
			20.0850425212606 2.63370973573947
			20.1100550275138 2.68253039598832
			20.1350675337669 2.73105278401159
			20.16008004002 2.77925903452093
			20.1850925462731 2.8271311493091
			20.2101050525263 2.87465099725
			20.2351175587794 2.92180031429865
			20.2601300650325 2.96856070349123
			20.2851425712856 3.01491363494501
			20.3101550775388 3.06084044585843
			20.3351675837919 3.10632234051105
			20.360180090045 3.15134039026356
			20.3851925962981 3.19587553355776
			20.4102051025513 3.23990857591661
			20.4352176088044 3.2834201899442
			20.4602301150575 3.32639091532575
			20.4852426213107 3.36880115882759
			20.5102551275638 3.4106311942972
			20.5352676338169 3.4518611626632
			20.56028014007 3.49247107193532
			20.5852926463232 3.53244079720444
			20.6103051525763 3.57175008064256
			20.6353176588294 3.61037853150282
			20.6603301650825 3.64830562611948
			20.6853426713357 3.68551070790795
			20.7103551775888 3.72197298736475
			20.7353676838419 3.75767154206755
			20.760380190095 3.79258531667515
			20.7853926963482 3.82669312292747
			20.8104052026013 3.85997363964556
			20.8354177088544 3.89240541273161
			20.8604302151076 3.92396685516895
			20.8854427213607 3.95463624702185
			20.9104552276138 3.98438841314129
			20.9354677338669 4.01319231086614
			20.9604802401201 4.04101711433999
			20.9854927463732 4.06783172902924
			21.0105052526263 4.0936047917232
			21.0355177588794 4.11830467053402
			21.0605302651326 4.1418994648967
			21.0855427713857 4.16435700556912
			21.1105552776388 4.18564485463202
			21.1355677838919 4.205730305489
			21.1605802901451 4.22458038286651
			21.1855927963982 4.24216184281388
			21.2106053026513 4.2584411727033
			21.2356178089045 4.2733845912298
			21.2606303151576 4.2869580484113
			21.2856428214107 4.29912722558856
			21.3106553276638 4.30985753542523
			21.335667833917 4.31911412190778
			21.3606803401701 4.32686186034559
			21.3856928464232 4.33306535737086
			21.4107053526763 4.33768895093867
			21.4357178589295 4.34069671032697
			21.4607303651826 4.34205243613656
			21.4857428714357 4.3417196602911
			21.5107553776888 4.33966164603713
			21.535767883942 4.33584138794402
			21.5607803901951 4.33022161190404
			21.5857928964482 4.32276477513229
			21.6108054027013 4.31343306616675
			21.6358179089545 4.30218840486826
			21.6608304152076 4.28899244242051
			21.6858429214607 4.27380656133007
			21.7108554277139 4.25659187542636
			21.735867933967 4.23731074329305
			21.7608804402201 4.21595884594748
			21.7858929464732 4.19250627597863
			21.8109054527264 4.16691075869637
			21.8359179589795 4.1391350543294
			21.8609304652326 4.10914695802522
			21.8859429714857 4.07691929985019
			21.9109554777389 4.04242994478942
			21.935967983992 4.00566179274688
			21.9609804902451 3.96660277854536
			21.9859929964982 3.92524587192644
			22.0110055027514 3.88158907755054
			22.0360180090045 3.83563543499688
			22.0610305152576 3.78739301876351
			22.0860430215108 3.73687493826729
			22.1110555277639 3.6840993378439
			22.136068034017 3.62908939674783
			22.1610805402701 3.57187332915239
			22.1860930465233 3.5124843841497
			22.2111055527764 3.45096084575072
			22.2361180590295 3.3873460328852
			22.2611305652826 3.32168829940172
			22.2861430715358 3.25404103406767
			22.3111555777889 3.18446266056926
			22.336168084042 3.11301663751152
			22.3611805902951 3.03977145841829
			22.3861930965483 2.96480065173222
			22.4112056028014 2.8881827808148
			22.4362181090545 2.81000020388398
			22.4612306153077 2.73033477310112
			22.4862431215608 2.64931014162631
			22.5112556278139 2.56705899468323
			22.536268134067 2.48371304032745
			22.5612806403202 2.39940300944638
			22.5862931465733 2.31425865575934
			22.6113056528264 2.22840875581746
			22.6363181590795 2.1419811090038
			22.6613306653327 2.05510253753325
			22.6863431715858 1.96789888645256
			22.7113556778389 1.88049502364038
			22.736368184092 1.7930148398072
			22.7613806903452 1.70558124849539
			22.7863931965983 1.6183161860792
			22.8114057028514 1.53134061176472
			22.8364182091046 1.44477450758992
			22.8614307153577 1.35873687842466
			22.8864432216108 1.27334575197063
			22.9114557278639 1.1887181787614
			22.9364682341171 1.10497023216243
			22.9614807403702 1.02221700837103
			22.9864932466233 0.940572626416359
			23.0115057528764 0.860150228159482
			23.0365182591296 0.781062002541364
			23.0615307653827 0.703413850488635
			23.0865432716358 0.627283213153618
			23.1115557778889 0.552736876187663
			23.1365682841421 0.479837616657515
			23.1615807903952 0.408644203045323
			23.1865932966483 0.339211395248644
			23.2116058029014 0.271589944580437
			23.2366183091546 0.20582659376907
			23.2616308154077 0.141964076958315
			23.2866433216608 0.0800411197073467
			23.311655827914 0.0200924389907499
			23.3366683341671 -0.0378512568014885
			23.3616808404202 -0.0937632678639748
			23.3866933466733 -0.14762090297591
			23.4117058529265 -0.199405479501091
			23.4367183591796 -0.249102323387907
			23.4617308654327 -0.296700769169337
			23.4867433716858 -0.342194159962974
			23.511755877939 -0.385579847470986
			23.5367683841921 -0.42685919198014
			23.5617808904452 -0.466037562361802
			23.5867933966983 -0.503124336071928
			23.6118059029515 -0.538132899151071
			23.6368184092046 -0.571082194725128
			23.6618309154577 -0.601999501774645
			23.6868434217109 -0.630909642528746
			23.711855927964 -0.657837296024372
			23.7368684342171 -0.682807385250304
			23.7618809404702 -0.705845077147157
			23.7868934467234 -0.726975782607386
			23.8119059529765 -0.746225156475282
			23.8369184592296 -0.763619097546972
			23.8619309654827 -0.779183748570421
			23.8869434717359 -0.792945496245436
			23.911955977989 -0.804930971223654
			23.9369684842421 -0.815167048108552
			23.9619809904952 -0.823680845455446
			23.9869934967484 -0.830499725771487
			24.0120060030015 -0.835651295515665
			24.0370185092546 -0.839163405098805
			24.0620310155078 -0.841064148883571
			24.0870435217609 -0.841381865184464
			24.112056028014 -0.840145136267823
			24.1370685342671 -0.837382788351822
			24.1620810405203 -0.833123891606475
			24.1870935467734 -0.827397760153631
			24.2121060530265 -0.820233952066977
			24.2371185592796 -0.811662269372039
			24.2621310655328 -0.801712478487087
			24.2871435717859 -0.790413008077084
			24.312156078039 -0.777791773756188
			24.3371685842921 -0.763876398314713
			24.3621810905453 -0.748694197685661
			24.3871935967984 -0.732272180944714
			24.4122061030515 -0.714637050310239
			24.4372186093047 -0.695815201143288
			24.4622311155578 -0.675832721947594
			24.4872436218109 -0.654715394369577
			24.512256128064 -0.632488693198339
			24.5372686343172 -0.609177786365665
			24.5622811405703 -0.584807534946025
			24.5872936468234 -0.559402493156573
			24.6123061530765 -0.532986908357144
			24.6373186593297 -0.505584721050265
			24.6623311655828 -0.477219564881132
			24.6873436718359 -0.447914766637636
			24.712356178089 -0.417693346250351
			24.7373686843422 -0.386578016792531
			24.7623811905953 -0.354591184480117
			24.7873936968484 -0.321754948671731
			24.8124062031015 -0.28809110186868
			24.8374187093547 -0.253621129714955
			24.8624312156078 -0.21836621099723
			24.8874437218609 -0.182347217644864
			24.9124562281141 -0.145584714729899
			24.9374687343672 -0.108098960467059
			24.9624812406203 -0.0699099062137548
			24.9874937468734 -0.0310379955516447
			25.0125062531266 0.00849521674955557
			25.0375187593797 0.0486697609692072
			25.0625312656328 0.0894658804461906
			25.0875437718859 0.130863968104117
			25.1125562781391 0.172844566451352
			25.1375687843922 0.215388367581009
			25.1625812906453 0.258476213170949
			25.1875937968984 0.302089094483782
			25.2126063031516 0.346208152366866
			25.2376188094047 0.390814677252306
			25.2626313156578 0.435890109156956
			25.287643821911 0.481416037682418
			25.3126563281641 0.527374202015043
			25.3376688344172 0.573746490925928
			25.3626813406703 0.620514942770921
			25.3876938469235 0.667661745490615
			25.4127063531766 0.715169236610353
			25.4377188594297 0.763019903240219
			25.4627313656828 0.811196382075065
			25.487743871936 0.859681459394472
			25.5127563781891 0.908458071062774
			25.5377688844422 0.957509302529056
			25.5627813906953 1.00681838882715
			25.5877938969485 1.05636871457563
			25.6128064032016 1.10614381397782
			25.6378189094547 1.15612737082181
			25.6628314157079 1.20630321848042
			25.687843921961 1.25665533991121
			25.7128564282141 1.30716786765652
			25.7378689344672 1.35782508384339
			25.7628814407204 1.40861142018366
			25.7878939469735 1.45951145797389
			25.8129064532266 1.51050992809538
			25.8379189594797 1.5615917110142
			25.8629314657329 1.61274183678116
			25.887943971986 1.66394548503182
			25.9129564782391 1.71518798498648
			25.9379689844922 1.76645481545018
			25.9629814907454 1.81773103985862
			25.9879939969985 1.86899607668361
			26.0130065032516 1.92023276815611
			26.0380190095048 1.97142531034492
			26.0630315157579 2.02255777680561
			26.088044022011 2.07361411858048
			26.1130565282641 2.12457816419859
			26.1380690345173 2.17543361967577
			26.1630815407704 2.22616406851459
			26.1880940470235 2.27675297170439
			26.2131065532766 2.32718366772125
			26.2381190595298 2.37743937252803
			26.2631315657829 2.42750317957432
			26.288144072036 2.47735805979647
			26.3131565782891 2.52698686161761
			26.3381690845423 2.57637231094759
			26.3631815907954 2.62549701118304
			26.3881940970485 2.67434344320734
			26.4132066033016 2.72289396539062
			26.4382191095548 2.77113081358978
			26.4632316158079 2.81903610114846
			26.488244122061 2.86659181889706
			26.5132566283142 2.91377983515274
			26.5382691345673 2.96058189571942
			26.5632816408204 3.00697962388776
			26.5882941470735 3.0529545204352
			26.6133066533267 3.09848796362589
			26.6383191595798 3.14356120921081
			26.6633316658329 3.18815539042762
			26.688344172086 3.23225151800078
			26.7133566783392 3.2758304801415
			26.7383691845923 3.31887304254773
			26.7633816908454 3.36135984840419
			26.7883941970985 3.40327141838235
			26.8134067033517 3.44458815064044
			26.8384192096048 3.48529032082344
			26.8634317158579 3.52535808206309
			26.8884442221111 3.56477146497789
			26.9134567283642 3.60351037767308
			26.9384692346173 3.64155460574068
			26.9634817408704 3.67888381225943
			26.9884942471236 3.71547753779487
			27.0135067533767 3.75131520039926
			27.0385192596298 3.78637609561163
			27.0635317658829 3.82063939645778
			27.0885442721361 3.85408415345024
			27.1135567783892 3.8866892945883
			27.1385692846423 3.91843357801266
			27.1635817908954 3.94929174450533
			27.1885942971486 3.97923394912085
			27.2136068034017 4.00823023130457
			27.2386193096548 4.03625032557296
			27.263631815908 4.06326366151363
			27.2886443221611 4.08923936378533
			27.3136568284142 4.11414625211797
			27.3386693346673 4.13795284131257
			27.3636818409205 4.1606273412413
			27.3886943471736 4.18213765684747
			27.4137068534267 4.20245138814554
			27.4387193596798 4.22153583022109
			27.463731865933 4.23935797323085
			27.4887443721861 4.25588450240268
			27.5137568784392 4.27108179803559
			27.5387693846923 4.28491593549972
			27.5637818909455 4.29735268523636
			27.5887943971986 4.30835751275793
			27.6138069034517 4.31789557864798
			27.6388194097049 4.32593173856123
			27.663831915958 4.3324305432235
			27.6888444222111 4.33735623843178
			27.7138569284642 4.34067276505419
			27.7388694347174 4.34234375902997
			27.7638819409705 4.34233255136953
			27.7888944472236 4.3406021681544
			27.8139069534767 4.33711533053725
			27.8389194597299 4.33183445474189
			27.863931965983 4.32472165206328
			27.8889444722361 4.3157387288675
			27.9139569784892 4.30484718659179
			27.9389694847424 4.2920082217445
			27.9639819909955 4.27718272590516
			27.9889944972486 4.2603312857244
			28.0140070035017 4.24142344376366
			28.0390195097549 4.2204540060268
			28.064032016008 4.19738068305097
			28.0890445222611 4.17216146443368
			28.1140570285143 4.14475925857612
			28.1390695347674 4.11514189268321
			28.1640820410205 4.08328211276357
			28.1890945472736 4.04915758362949
			28.2141070535268 4.012750888897
			28.2391195597799 3.97404953098581
			28.264132066033 3.93304593111933
			28.2891445722861 3.88973742932468
			28.3141570785393 3.84412628443269
			28.3391695847924 3.79621967407786
			28.3641820910455 3.74602969469842
			28.3891945972986 3.6935733615363
			28.4142071035518 3.63887260863711
			28.4392196098049 3.58195428885018
			28.464232116058 3.52285017382854
			28.4892446223112 3.46159695402891
			28.5142571285643 3.39823623871172
			28.5392696348174 3.33281455594111
			28.5642821410705 3.26538335258489
			28.5892946473237 3.19599899431463
			28.6143071535768 3.12472276560552
			28.6393196598299 3.05162086973652
			28.664332166083 2.97676442879025
			28.6893446723362 2.90022948365307
			28.7143571785893 2.82209217063971
			28.7393696848424 2.74245765222876
			28.7643821910955 2.66145497338011
			28.7893946973487 2.57921280081883
			28.8144072036018 2.4958593353272
			28.8394197098549 2.41152231174477
			28.8644322161081 2.32632899896829
			28.8894447223612 2.24040619995174
			28.9144572286143 2.15388025170636
			28.9394697348674 2.0668770253006
			28.9644822411206 1.97952192586013
			28.9894947473737 1.89193989256786
			29.0145072536268 1.80425539866394
			29.0395197598799 1.71659245144574
			29.0645322661331 1.62907459226786
			29.0895447723862 1.54182489654213
			29.1145572786393 1.45496597373763
			29.1395697848924 1.36861996738064
			29.1645822911456 1.28290855505469
			29.1895947973987 1.19795294840053
			29.2146073036518 1.11387389311615
			29.239619809905 1.03079166895677
			29.2646323161581 0.948826089734831
			29.2896448224112 0.868096494656284
			29.3146573286643 0.788712723165452
			29.3396698349175 0.71075771717291
			29.3646823411706 0.634306169670199
			29.3896948474237 0.559428480403373
			29.4147073536768 0.486190755873062
			29.43971985993 0.414654809334426
			29.4647323661831 0.344878160797169
			29.4897448724362 0.276914037025539
			29.5147573786893 0.210811371538325
			29.5397698849425 0.146614804608861
			29.5647823911956 0.0843646832650227
			29.5897948974487 0.0240970612892287
			29.6148074037018 -0.0341563007815594
			29.639819909955 -0.0903679356558363
			29.6648324162081 -0.144514669287554
			29.6898449224612 -0.196577620876122
			29.7148574287144 -0.246542202866407
			29.7398699349675 -0.294398120948731
			29.7648824412206 -0.34013937405887
			29.7898949474737 -0.383764254378072
			29.8149074537269 -0.425275347333026
			29.83991995998 -0.464679531595884
			29.8649324662331 -0.501987979084254
			29.8899449724862 -0.537218009675504
			29.9149574787394 -0.57039322791691
			29.9399699849925 -0.601536993026341
			29.9649824912456 -0.630672957174573
			29.9899949974987 -0.657825076128431
			30.0150075037519 -0.683017609250797
			30.040020010005 -0.7062751195006
			30.0650325162581 -0.727622473432825
			30.0900450225113 -0.747084841198506
			30.1150575287644 -0.764687696544732
			30.1400700350175 -0.78045681681464
			30.1650825412706 -0.794418282947421
			30.1900950475238 -0.806598479478322
			30.2151075537769 -0.817024094538636
			30.24012006003 -0.825722119855709
			30.2651325662831 -0.832719850752942
			30.2901450725363 -0.838044886149784
			30.3151575787894 -0.84172512856174
			30.3401700850425 -0.843788784100365
			30.3651825912956 -0.844264362473266
			30.3901950975488 -0.8431806769841
			30.4152076038019 -0.840566844532581
			30.440220110055 -0.83645228561447
			30.4652326163082 -0.830866724321584
			30.4902451225613 -0.823840188341788
			30.5152576288144 -0.81540297169986
			30.5402701350675 -0.805584599187335
			30.5652826413207 -0.794413442131234
			30.5902951475738 -0.781917523128358
			30.6153076538269 -0.7681245545774
			30.64032016008 -0.753061938678946
			30.6653326663332 -0.736756767435472
			30.6903451725863 -0.719235822651351
			30.7153576788394 -0.700525575932844
			30.7403701850925 -0.680652188688107
			30.7653826913457 -0.65964151212719
			30.7903951975988 -0.637519087262032
			30.8154077038519 -0.614310144906467
			30.8404202101051 -0.590039605676222
			30.8654327163582 -0.564732079988916
			30.8904452226113 -0.538411868064059
			30.9154577288644 -0.511102959923056
			30.9404702351176 -0.482829035389208
			30.9654827413707 -0.453613464087696
			30.9904952476238 -0.423479305445605
			31.0155077538769 -0.39244930869191
			31.0405202601301 -0.360545912857479
			31.0655327663832 -0.32779124677507
			31.0905452726363 -0.294207129079337
			31.1155577788894 -0.259815068206824
			31.1405702851426 -0.224636262395969
			31.1655827913957 -0.188691599687102
			31.1905952976488 -0.152001657922446
			31.2156078039019 -0.114586748048325
			31.2406203101551 -0.076468324211113
			31.2656328164082 -0.0376672854948565
			31.2906453226613 0.00179621127705319
			31.3156578289145 0.0419021700223067
			31.3406703351676 0.0826307553996709
			31.3656828414207 0.123962292809012
			31.3906953476738 0.16587726839126
			31.415707853927 0.208356329028434
			31.4407203601801 0.251380282343633
			31.4657328664332 0.29493009670104
			31.4907453726863 0.338986901205918
			31.5157578789395 0.383531985704613
			31.5407703851926 0.428546800784553
			31.5657828914457 0.474012957774247
			31.5907953976988 0.519912228743286
			31.615807903952 0.566226546502343
			31.6408204102051 0.612938004603174
			31.6658329164582 0.660028857338615
			31.6908454227114 0.707481519742585
			31.7158579289645 0.755278567590085
			31.7408704352176 0.80340273739719
			31.7658829414707 0.851836926421079
			31.7908954477239 0.90056419265999
			31.815907953977 0.949567754853252
			31.8409204602301 0.998830992481275
			31.8659329664832 1.04833744576555
			31.8909454727364 1.09807081566865
			31.9159579789895 1.14801496389424
			31.9409704852426 1.19815391288704
			31.9659829914957 1.24847184583288
			31.9909954977489 1.29895310665867
			32.016008004002 1.34958220003236
			32.0410205102551 1.40034379136306
			32.0660330165082 1.45122270680088
			32.0910455227614 1.50220393323707
			32.1160580290145 1.55327261830394
			32.1410705352676 1.60441407037487
			32.1660830415208 1.65561375856434
			32.1910955477739 1.7068572082923
			32.216108054027 1.75812447701119
			32.2411205602801 1.80939705653256
			32.2661330665333 1.86065921397197
			32.2911455727864 1.91189511109262
			32.3161580790395 1.96308880430532
			32.3411705852926 2.01422424466853
			32.3661830915458 2.0652852778883
			32.3911955977989 2.11625564431836
			32.416208104052 2.16711897896001
			32.4412206103052 2.21785881146221
			32.4662331165583 2.26845856612155
			32.4912456228114 2.31890156188222
			32.5162581290645 2.36917101233606
			32.5412706353177 2.41925002572254
			32.5662831415708 2.46912160492872
			32.5912956478239 2.51876864748934
			32.616308154077 2.56817394558671
			32.6413206603302 2.61732018605083
			32.6663331665833 2.66618995035926
			32.6913456728364 2.71476571463724
			32.7163581790895 2.76302984965759
			32.7413706853427 2.81096462084082
			32.7663831915958 2.858552188255
			32.7913956978489 2.90577460661587
			32.816408204102 2.95261382528678
			32.8414207103552 2.9990516882787
			32.8664332166083 3.04506993425025
			32.8914457228614 3.09065019650764
			32.9164582291146 3.13577400300475
			32.9414707353677 3.18042277634306
			32.9664832416208 3.22457783377167
			32.9914957478739 3.26822038718733
			33.0165082541271 3.3113315431344
			33.0415207603802 3.35389230280488
			33.0665332666333 3.39588356203838
			33.0915457728864 3.43728611132214
			33.1165582791396 3.47808063579105
			33.1415707853927 3.51824771522759
			33.1665832916458 3.5577678240619
			33.1915957978989 3.59662133137171
			33.2166083041521 3.63478850088242
			33.2416208104052 3.67224949096703
			33.2666333166583 3.70898435464617
			33.2916458229115 3.74497303958809
			33.3166583291646 3.78019538810868
			33.3416708354177 3.81463113717145
			33.3666833416708 3.84825985594689
			33.391695847924 3.88105790236778
			33.4167083541771 3.9129973137694
			33.4417208604302 3.94404955404706
			33.4667333666833 3.97418574086033
			33.4917458729365 4.00337664563305
			33.5167583791896 4.03159269355323
			33.5417708854427 4.0588039635732
			33.5667833916958 4.08498018840947
			33.591795897949 4.11009075454282
			33.6168084042021 4.13410470221825
			33.6418209104552 4.15699072544501
			33.6668334167084 4.17871717199659
			33.6918459229615 4.19925204341072
			33.7168584292146 4.21856299498936
			33.7418709354677 4.23661733579872
			33.7668834417209 4.25338202866925
			33.791895947974 4.26882369019563
			33.8169084542271 4.28290859073679
			33.8419209604802 4.29560265441589
			33.8669334667334 4.30687145912034
			33.8919459729865 4.31668023650177
			33.9169584792396 4.32499387197608
			33.9419709854927 4.33177690472338
			33.9669834917459 4.33699352768804
			33.991995997999 4.34060758757865
			34.0170085042521 4.34258258486806
			34.0420210105053 4.34288167379334
			34.0670335167584 4.34146766235583
			34.0920460230115 4.33830301232107
			34.1170585292646 4.33334983921886
			34.1420710355178 4.32656991234325
			34.1670835417709 4.3179246547525
			34.192096048024 4.30737514326915
			34.2171085542771 4.29488210847993
			34.2421210605303 4.28040593473586
			34.2671335667834 4.26390901922976
			34.2921460730365 4.2453833869948
			34.3171585792896 4.22479216019807
			34.3421710855428 4.20209008539766
			34.3671835917959 4.17723659444414
			34.392196098049 4.15019580448062
			34.4172086043021 4.1209365179427
			34.4422211105553 4.08943222255851
			34.4672336168084 4.05566109134868
			34.4922461230615 4.01960598262636
			34.5172586293147 3.98125443999721
			34.5422711355678 3.9405986923594
			34.5672836418209 3.89763565390362
			34.592296148074 3.85236692411307
			34.6173086543272 3.80479878776346
			34.6423211605803 3.754942214923
			34.6673336668334 3.70281286095244
			34.6923461730865 3.64843106650502
			34.7173586793397 3.59182185752651
			34.7423711855928 3.53301494525517
			34.7673836918459 3.4720447262218
			34.792396198099 3.40895028224968
			34.8174087043522 3.34377538045464
			34.8424212106053 3.27656847324499
			34.8674337168584 3.20738269832157
			34.8924462231116 3.13627587867774
			34.9174587293647 3.06331052259934
			34.9424712356178 2.98855381917074
			34.9674837418709 2.91207702177458
			34.9924962481241 2.83398570987551
			35.0175087543772 2.75440124924166
			35.0425212606303 2.67344538956162
			35.0675337668834 2.59124026444437
			35.0925462731366 2.5079083914194
			35.1175587793897 2.42357267193651
			35.1425712856428 2.33835639136603
			35.1675837918959 2.25238321899871
			35.1925962981491 2.1657772080457
			35.2176088044022 2.0786627956386
			35.2426213106553 1.99116480282946
			35.2676338169085 1.90340843459073
			35.2926463231616 1.8155192798153
			35.3176588294147 1.72762331131652
			35.3426713356678 1.63984688582813
			35.367683841921 1.55231674400434
			35.3926963481741 1.46516001041977
			35.4177088544272 1.37850419356948
			35.4427213606803 1.29247718586896
			35.4677338669335 1.20720726365413
			35.4927463731866 1.12282308718136
			35.5177588794397 1.03945370062742
			35.5427713856928 0.957224557569555
			35.567783891946 0.876233198115339
			35.5927963981991 0.796567645325569
			35.6178089044522 0.718311901974907
			35.6428214107054 0.641545294440343
			35.6678339169585 0.566342472701198
			35.6928464232116 0.492773410339119
			35.7178589294647 0.420903404538083
			35.7428714357179 0.350793076084398
			35.767883941971 0.282498369366697
			35.7928964482241 0.216070552375944
			35.8179089544772 0.151556216705432
			35.8429214607304 0.0889972775507819
			35.8679339669835 0.0284309737099605
			35.8929464732366 -0.0301101324167881
			35.9179589794897 -0.0865981548268384
			35.9429714857429 -0.141009883915254
			35.967983991996 -0.193326786474771
			35.9929964982491 -0.243535005695793
			36.0180090045022 -0.291625361166399
			36.0430215107554 -0.337593348872337
			36.0680340170085 -0.381439141197027
			36.0930465232616 -0.423167586921559
			36.1180590295148 -0.462787647971805
			36.1430715357679 -0.500315115044434
			36.168084042021 -0.535771040559135
			36.1930965482741 -0.569176955136633
			36.2181090545273 -0.60055478811683
			36.2431215607804 -0.629926867558802
			36.2681340670335 -0.657315920240797
			36.2931465732866 -0.682745071660241
			36.3181590795398 -0.706237846033732
			36.3431715857929 -0.727818166297044
			36.368184092046 -0.747510354105125
			36.3931965982991 -0.765339129832098
			36.4182091045523 -0.78132961257126
			36.4432216108054 -0.795507320135083
			36.4682341170585 -0.807898169055213
			36.4932466233117 -0.818528474582471
			36.5182591295648 -0.827424950686853
			36.5432716358179 -0.834614710057528
			36.568284142071 -0.840125264102841
			36.5932966483242 -0.843984522950312
			36.6183091545773 -0.846220795446634
			36.6433216608304 -0.846862789157675
			36.6683341670835 -0.845939610368478
			36.6933466733367 -0.843480764083261
			36.7183591795898 -0.839516154025416
			36.7433716858429 -0.834076082637508
			36.768384192096 -0.827191656347853
			36.7933966983492 -0.818893634338515
			36.8184092046023 -0.80921080118484
			36.8434217108554 -0.798171583406434
			36.8684342171086 -0.785804095179412
			36.8934467233617 -0.772136138336402
			36.9184592296148 -0.757195202366541
			36.9434717358679 -0.741008464415477
			36.9684842421211 -0.723602789285368
			36.9934967483742 -0.705004729434883
			37.0185092546273 -0.685240524979202
			37.0435217608804 -0.664336103690015
			37.0685342671336 -0.642317080995522
			37.0935467733867 -0.619208759980435
			37.1185592796398 -0.595036131385976
			37.1435717858929 -0.569823873609876
			37.1685842921461 -0.54359635270638
			37.1935967983992 -0.516377622386239
			37.2186093046523 -0.488191424016719
			37.2436218109055 -0.459061186621594
			37.2686343171586 -0.429010026881149
			37.2936468234117 -0.398060749132179
			37.3186593296648 -0.366235845367991
			37.343671835918 -0.333557495238403
			37.3686843421711 -0.30004756604974
			37.3936968484242 -0.265727612764841
			37.4187093546773 -0.230618878003055
			37.4437218609305 -0.194742359575627
			37.4687343671836 -0.158119725142608
			37.4937468734367 -0.120772049513589
			37.5187593796898 -0.0827199700358715
			37.543771885943 -0.0439839473952136
			37.5687843921961 -0.00458426561583616
			37.5937968984492 0.0354589679395798
			37.6188094047023 0.0761258225698931
			37.6438219109555 0.117396544235502
			37.6688344172086 0.159251555558344
			37.6938469234617 0.201671455821896
			37.7188594297149 0.244637020971175
			37.743871935968 0.288129203612738
			37.7688844422211 0.332129133014679
			37.7938969484742 0.376618115106635
			37.8189094547274 0.421577632479781
			37.8439219609805 0.466989344386829
			37.8689344672336 0.512835086742035
			37.8939469734867 0.559096872121191
			37.9189594797399 0.605756889761631
			37.943971985993 0.652797505562227
			37.9689844922461 0.70020126208339
			37.9939969984992 0.747950878547073
			38.0190095047524 0.796029250836766
			38.0440220110055 0.844419451497499
			38.0690345172586 0.893104729735843
			38.0940470235118 0.942068511419907
			38.1190595297649 0.991294399079339
			38.144072036018 1.04076617190533
			38.1690845422711 1.09046778575061
			38.1940970485243 1.14038337312944
			38.2191095547774 1.19049724321762
			38.2441220610305 1.24079388185251
			38.2691345672836 1.291257951533
			38.2941470735368 1.3418742914195
			38.3191595797899 1.39262791733399
			38.344172086043 1.44350402175997
			38.3691845922961 1.49448797384249
			38.3941970985493 1.54556531938811
			38.4192096048024 1.59671944153807
			38.4442221110555 1.64792859137108
			38.4692346173087 1.69917663673059
			38.4942471235618 1.75044778538993
			38.5192596298149 1.8017261630973
			38.544272136068 1.85299581357571
			38.5692846423212 1.90424069852299
			38.5942971485743 1.9554446976118
			38.6193096548274 2.00659160848964
			38.6443221610805 2.05766514677881
			38.6693346673337 2.10864894607645
			38.6943471735868 2.15952655795453
			38.7193596798399 2.21028145195984
			38.744372186093 2.26089701561399
			38.7693846923462 2.31135655441342
			38.7943971985993 2.3616432918294
			38.8194097048524 2.41174036930803
			38.8444222111056 2.46163084627022
			38.8694347173587 2.51129770011172
			38.8944472236118 2.5607238262031
			38.9194597298649 2.60989203788974
			38.9444722361181 2.65878506649188
			38.9694847423712 2.70738556130456
			38.9944972486243 2.75567608959765
			39.0195097548774 2.80363913661584
			39.0445222611306 2.85125710557868
			39.0695347673837 2.89851231768051
			39.0945472736368 2.94538701209049
			39.1195597798899 2.99186334595264
			39.1445722861431 3.03792339438578
			39.1695847923962 3.08354915048356
			39.1945972986493 3.12872252531445
			39.2196098049024 3.17342534792178
			39.2446223111556 3.21763936532365
			39.2696348174087 3.26134624251303
			39.2946473236618 3.30452756245771
			39.319659829915 3.34716482610028
			39.3446723361681 3.38923945235818
			39.3696848424212 3.43073277812367
			39.3946973486743 3.47162605826382
			39.4197098549275 3.51190046562057
			39.4447223611806 3.55153709101062
			39.4697348674337 3.59051694322555
			39.4947473736868 3.62882094903175
			39.51975987994 3.66642995317043
			39.5447723861931 3.70332471835762
			39.5697848924462 3.73948598989642
			39.5947973986993 3.77489305027963
			39.6198099049525 3.80952027875308
			39.6448224112056 3.84334102209645
			39.6698349174587 3.87632824807165
			39.6948474237119 3.90845454542288
			39.719859929965 3.93969212387659
			39.7448724362181 3.97001281414149
			39.7698849424712 3.99938806790856
			39.7948974487244 4.02778895785105
			39.8199099549775 4.05518617762446
			39.8449224612306 4.08155004186657
			39.8699349674837 4.10685048619741
			39.8949474737369 4.13105706721929
			39.91995997999 4.15413896251675
			39.9449724862431 4.17606497065664
			39.9699849924962 4.19680351118804
			39.9949974987494 4.2163226246423
			40.0200100050025 4.23458997253304
			40.0450225112556 4.25157283735615
			40.0700350175088 4.26723812258977
			40.0950475237619 4.28155235269431
			40.120060030015 4.29448167311244
			40.1450725362681 4.3059918502691
			40.1700850425213 4.31604827157149
			40.1950975487744 4.32461594540907
			40.2201100550275 4.33165950115358
			40.2451225612806 4.337143189159
			40.2701350675338 4.34103088076159
			40.2951475737869 4.34328606827988
			40.32016008004 4.34387186501464
			40.3451725862931 4.34275100524891
			40.3701850925463 4.33988584424803
			40.3951975987994 4.33523835825955
			40.4202101050525 4.32877014451332
			40.4452226113057 4.32044242122143
			40.4702351175588 4.31021602757827
			40.4952476238119 4.29805142376045
			40.520260130065 4.28391139032034
			40.5452726363182 4.26778297444199
			40.5702851425713 4.24962503926942
			40.5952976488244 4.22939088198931
			40.6203101550775 4.2070381132519
			40.6453226613307 4.18252865717107
			40.6703351675838 4.15582875132427
			40.6953476738369 4.12690894675258
			40.72036018009 4.09574410796066
			40.7453726863432 4.0623134129168
			40.7703851925963 4.02660035305288
			40.7953976988494 3.98859273326436
			40.8204102051025 3.94828267191034
			40.8454227113557 3.9056666008135
			40.8704352176088 3.86074526526013
			40.8954477238619 3.81352372400012
			40.9204602301151 3.76401134924697
			40.9454727363682 3.71222182667777
			40.9704852426213 3.65817315543322
			40.9954977488744 3.60188764811762
			41.0205102551276 3.54339193079889
			41.0455227613807 3.48271694300853
			41.0705352676338 3.41989793774165
			41.0955477738869 3.35497448145696
			41.1205602801401 3.28799045407678
			41.1455727863932 3.21899404898703
			41.1705852926463 3.14803777303723
			41.1955977988994 3.07517896050563
			41.2206103051526 3.00050047063139
			41.2456228114057 2.92410962984508
			41.2706353176588 2.84611613894229
			41.295647823912 2.76663126154803
			41.3206603301651 2.68576782411678
			41.3456728364182 2.60364021593249
			41.3706853426713 2.52036438910856
			41.3956978489245 2.43605785858788
			41.4207103551776 2.35083970214271
			41.4457228614307 2.26483056037487
			41.4707353676838 2.17815263671559
			41.495747873937 2.09092969742556
			41.5207603801901 2.00328707159495
			41.5457728864432 1.91535165114338
			41.5707853926963 1.82725189081992
			41.5957978989495 1.73911780820311
			41.6208104052026 1.65108098370095
			41.6458229114557 1.56327456055088
			41.6708354177089 1.47583324481983
			41.695847923962 1.38889330540417
			41.7208604302151 1.30259257402973
			41.7458729364682 1.21707044525181
			41.7708854427214 1.13246084092988
			41.7958979489745 1.04886427139537
			41.8209104552276 0.966382862840488
			41.8459229614807 0.885115296324557
			41.8709354677339 0.805155180411713
			41.895947973987 0.726591051170898
			41.9209604802401 0.649506372175867
			41.9459729864932 0.573979534505184
			41.9709854927464 0.500083856742226
			41.9959979989995 0.427887584975178
			42.0210105052526 0.357453892797036
			42.0460230115058 0.288840881305608
			42.0710355177589 0.222101579103512
			42.096048024012 0.157283942298175
			42.1210605302651 0.0944308545018371
			42.1460730365183 0.033580126831547
			42.1710855427714 -0.0252355020908186
			42.1960980490245 -0.0819883661386236
			42.2211105552776 -0.136655871680368
			42.2461230615308 -0.189220497579762
			42.2711355677839 -0.239669795195703
			42.296148074037 -0.287996388382278
			42.3211605802901 -0.334197842184065
			42.3461730865433 -0.378270714687053
			42.3711855927964 -0.420225518925842
			42.3961980990495 -0.460080073096783
			42.4212106053026 -0.497852726551961
			42.4462231115558 -0.533562359799193
			42.4712356178089 -0.567228384502024
			42.496248124062 -0.598870743479736
			42.5212606303152 -0.628509910707337
			42.5462731365683 -0.656166891315571
			42.5712856428214 -0.681863221590911
			42.5962981490745 -0.705620968975563
			42.6213106553277 -0.727462732067465
			42.6463231615808 -0.747411640620286
			42.6713356678339 -0.765491355543425
			42.696348174087 -0.781726068902014
			42.7213606803402 -0.796140503916919
			42.7463731865933 -0.808759914964735
			42.7713856928464 -0.819610087577787
			42.7963981990995 -0.828717338444136
			42.8214107053527 -0.836108515407571
			42.8464232116058 -0.841810997467614
			42.8714357178589 -0.84585269477952
			42.8964482241121 -0.848262048654273
			42.9214607303652 -0.84906803155859
			42.9464732366183 -0.84830014711492
			42.9714857428714 -0.845988430101444
			42.9964982491246 -0.842163594455523
			43.0215107553777 -0.836859873821441
			43.0465232616308 -0.830108427043026
			43.0715357678839 -0.821938417813206
			43.0965482741371 -0.812378697781925
			43.1215607803902 -0.801457806556143
			43.1465732866433 -0.789203971699835
			43.1715857928964 -0.775645108733995
			43.1965982991496 -0.760808821136628
			43.2216108054027 -0.74472240034276
			43.2466233116558 -0.72741282574443
			43.271635817909 -0.708906764690692
			43.2966483241621 -0.68923057248762
			43.3216608304152 -0.668410292398299
			43.3466733366683 -0.646471655642833
			43.3716858429215 -0.623440081398342
			43.3966983491746 -0.599340676798961
			43.4217108554277 -0.57419823693584
			43.4467233616808 -0.548037244857147
			43.471735867934 -0.520881871568065
			43.4967483741871 -0.492755976030792
			43.5217608804402 -0.463683105164544
			43.5467733866933 -0.43368649384555
			43.5717858929465 -0.402789064907059
			43.5967983991996 -0.371013429139332
			43.6218109054527 -0.338381885289647
			43.6468234117059 -0.304916420062299
			43.671835917959 -0.270638908445512
			43.6968484242121 -0.235571182188753
			43.7218609304652 -0.199734642195291
			43.7468734367184 -0.163150490051343
			43.7718859429715 -0.125839731145199
			43.7968984492246 -0.0878231746672861
			43.8219109554777 -0.0491214336101264
			43.8469234617309 -0.00975492476834744
			43.871935967984 0.0302561312613179
			43.8969484742371 0.0708917100800315
			43.9219609804902 0.11213198348685
			43.9469734867434 0.153957319478724
			43.9719859929965 0.196348282250499
			43.9969984992496 0.239285632194916
			44.0220110055027 0.28275032590261
			44.0470235117559 0.326723516162111
			44.072036018009 0.371186551959842
			44.0970485242621 0.416120978480122
			44.1220610305153 0.461508537105166
			44.1470735367684 0.50733116541508
			44.1720860430215 0.553570997187869
			44.1970985492746 0.600210362399429
			44.2221110555278 0.647231787223552
			44.2471235617809 0.694617994031926
			44.272136068034 0.742351901394131
			44.2971485742871 0.790416624077643
			44.3221610805403 0.838795473047834
			44.3471735867934 0.887471955467968
			44.3721860930465 0.936429774699204
			44.3971985992996 0.985652830300599
			44.4222111055528 1.0351252180291
			44.4472236118059 1.08483122983955
			44.472236118059 1.13475535388469
			44.4972486243122 1.18488227451516
			44.5222611305653 1.23519687227947
			44.5472736368184 1.28568422392404
			44.5722861430715 1.33632960239321
			44.5972986493247 1.38711847682919
			44.6223111555778 1.43803368842314
			44.6473236618309 1.48905287765726
			44.672336168084 1.54015985152354
			44.6973486743372 1.59133872338041
			44.7223611805903 1.6425735512539
			44.7473736868434 1.69384833783758
			44.7723861930965 1.74514703049259
			44.7973986993497 1.79645352124761
			44.8224112056028 1.84775164679892
			44.8474237118559 1.89902518851033
			44.8724362181091 1.95025787241323
			44.8974487243622 2.00143336920656
			44.9224612306153 2.05253529425683
			44.9474737368684 2.1035472075981
			44.9724862431216 2.15445261393201
			44.9974987493747 2.20523496262774
			45.0225112556278 2.25587764772206
			45.0475237618809 2.30636400791927
			45.0725362681341 2.35667732659126
			45.0975487743872 2.40680083177746
			45.1225612806403 2.45671769618487
			45.1475737868934 2.50641103718806
			45.1725862931466 2.55586391682914
			45.1975987993997 2.60505934181782
			45.2226113056528 2.65398026353132
			45.247623811906 2.70260957801447
			45.2726363181591 2.75093012597963
			45.2976488244122 2.79892469280674
			45.3226613306653 2.84657600854328
			45.3476738369185 2.89386674790433
			45.3726863431716 2.94077953027249
			45.3976988494247 2.98729691969796
			45.4227113556778 3.03340142489846
			45.447723861931 3.0790754992593
			45.4727363681841 3.12430154083335
			45.4977488744372 3.16906189234103
			45.5227613806903 3.21333884117033
			45.5477738869435 3.25711461937681
			45.5727863931966 3.30037140368358
			45.5977988994497 3.3430913154813
			45.6228114057028 3.38525642082822
			45.647823911956 3.42684873045014
			45.6728364182091 3.4678501997404
			45.6978489244622 3.50824272875995
			45.7228614307154 3.54800816223724
			45.7478739369685 3.58712832026845
			45.7728864432216 3.62558634251078
			45.7978989494747 3.66336051522448
			45.8229114557279 3.70042636985538
			45.847923961981 3.73675904503966
			45.8729364682341 3.77233328660385
			45.8979489744872 3.80712344756486
			45.9229614807404 3.84110348812997
			45.9479739869935 3.87424697569681
			45.9729864932466 3.90652708485338
			45.9979989994997 3.93791659737804
			46.0230115057529 3.96838790223951
			46.048024012006 3.99791299559688
			46.0730365182591 4.0264634807996
			46.0980490245123 4.05401056838748
			46.1230615307654 4.0805250760907
			46.1480740370185 4.10597742882981
			46.1730865432716 4.13033765871571
			46.1980990495248 4.15357540504967
			46.2231115557779 4.17565991432331
			46.248124062031 4.19656004021863
			46.2731365682841 4.216244243608
			46.2981490745373 4.23468059255412
			46.3231615807904 4.25183676231009
			46.3481740870435 4.26768003531936
			46.3731865932966 4.28217730121573
			46.3981990995498 4.29529505682337
			46.4232116058029 4.30699940615684
			46.448224112056 4.31725606042103
			46.4732366183092 4.3260303380112
			46.4982491245623 4.33328716451298
			46.5232616308154 4.33899107270237
			46.5482741370685 4.34310620254572
			46.5732866433217 4.34559630119974
			46.5982991495748 4.34642472301153
			46.6233116558279 4.34555442951852
			46.648324162081 4.34294798944852
			46.6733366683342 4.33856757871971
			46.6983491745873 4.33237498044062
			46.7233616808404 4.32433158491015
			46.7483741870935 4.31439838961756
			46.7733866933467 4.30254391789014
			46.7983991995998 4.28874397158592
			46.8234117058529 4.27294956676918
			46.8484242121061 4.25511407382773
			46.8734367183592 4.23519469182426
			46.8984492246123 4.21315244849636
			46.9234617308654 4.18895220025648
			46.9484742371186 4.162562632192
			46.9734867433717 4.13395625806515
			46.9984992496248 4.10310942031308
			47.0235117558779 4.07000229004779
			47.0485242621311 4.0346188670562
			47.0735367683842 3.99694697980011
			47.0985492746373 3.95697828541619
			47.1235617808904 3.91470826971602
			47.1485742871436 3.87013624718605
			47.1735867933967 3.82326536098764
			47.1985992996498 3.77410258295702
			47.2236118059029 3.7226587136053
			47.2486243121561 3.66894838211849
			47.2736368184092 3.6129900463575
			47.2986493246623 3.55480599285811
			47.3236618309155 3.49442233683099
			47.3486743371686 3.43186902216169
			47.3736868434217 3.36717982141067
			47.3986993496748 3.30039233581325
			47.423711855928 3.23154915206265
			47.4487243621811 3.16071850643387
			47.4737368684342 3.08799104112415
			47.4987493746873 3.01346084962962
			47.5237618809405 2.93722484226995
			47.5487743871936 2.85938274618824
			47.5737868934467 2.78003710535114
			47.5987993996998 2.69929328054873
			47.623811905953 2.61725944939462
			47.6488244122061 2.53404660632591
			47.6738369184592 2.44976856260317
			47.6988494247123 2.36454194631049
			47.7238619309655 2.27848620235538
			47.7488744372186 2.19172359246892
			47.7738869434717 2.10437919520565
			47.7988994497249 2.01658090594358
			47.823911955978 1.92845943688425
			47.8489244622311 1.84014831705266
			47.8739369684842 1.7517838922973
			47.8989494747374 1.66350532529016
			47.9239619809905 1.57545459552673
			47.9489744872436 1.48777649932597
			47.9739869934967 1.40061864983033
			47.9989994997499 1.31411907491978
			48.024012006003 1.22838068102033
			48.0490245122561 1.1435197952532
			48.0740370185093 1.05964899857206
			48.0990495247624 0.976875567385453
			48.1240620310155 0.895301473556826
			48.1490745372686 0.815023384404511
			48.1740870435218 0.736132662701731
			48.1990995497749 0.658715366676601
			48.224112056028 0.582852250012125
			48.2491245622811 0.5086187618462
			48.2741370685343 0.436085046771611
			48.2991495747874 0.365315944836035
			48.3241620810405 0.296370991542041
			48.3491745872936 0.229304417847086
			48.3741870935468 0.164165150163518
			48.3991995997999 0.100996810358579
			48.424212106053 0.039837715754397
			48.4492246123062 -0.019279120872006
			48.4742371185593 -0.0763259912887022
			48.4992496248124 -0.131280491808923
			48.5242621310655 -0.184125523290958
			48.5492746373187 -0.234849291138223
			48.5742871435718 -0.283438003924196
			48.5992996498249 -0.329889583544398
			48.624312156078 -0.374218268578317
			48.6493246623312 -0.416438993907372
			48.6743371685843 -0.456567345881847
			48.6993496748374 -0.494619562320893
			48.7243621810905 -0.530612532512528
			48.7493746873437 -0.564563797213638
			48.7743871935968 -0.596491548649974
			48.7993996998499 -0.626414630516155
			48.824412206103 -0.654352537975665
			48.8494247123562 -0.680325417660858
			48.8744372186093 -0.704354067672952
			48.8994497248624 -0.726459937582032
			48.9244622311156 -0.746665128427051
			48.9494747373687 -0.76499239271583
			48.9744872436218 -0.781465134425052
			48.9994997498749 -0.796107409000272
			49.0245122561281 -0.80894392335591
			49.0495247623812 -0.820000035875251
			49.0745372686343 -0.82930175641045
			49.0995497748874 -0.836875746282525
			49.1245622811406 -0.842749318281365
			49.1495747873937 -0.846950436665722
			49.1745872936468 -0.849507717163218
			49.1995997998999 -0.850450426970339
			49.2246123061531 -0.84980848475244
			49.2496248124062 -0.847612945368215
			49.2746373186593 -0.843901647436388
			49.2996498249124 -0.838706936446482
			49.3246623311656 -0.832058435256209
			49.3496748374187 -0.823985456117175
			49.3746873436718 -0.81451700067488
			49.399699849925 -0.803681759968719
			49.4247123561781 -0.791508114431979
			49.4497248624312 -0.778024133891842
			49.4747373686843 -0.763257577569386
			49.4997498749375 -0.74723589407958
			49.5247623811906 -0.729986221431289
			49.5497748874437 -0.711535387027272
			49.5747873936968 -0.691909907664182
			49.59979989995 -0.671135989532565
			49.6248124062031 -0.649239528216862
			49.6498249124562 -0.626246108695409
			49.6748374187094 -0.602181005340435
			49.6998499249625 -0.577069181918062
			49.7248624312156 -0.550935291588309
			49.7498749374687 -0.523803676905087
			49.7748874437219 -0.495698369816201
			49.799899949975 -0.46664309166335
			49.8249124562281 -0.43666125318213
			49.8499249624812 -0.405775954502028
			49.8749374687344 -0.374009985146425
			49.8999499749875 -0.341386363929985
			49.9249624812406 -0.307928562267768
			49.9499749874937 -0.273658609759432
			49.9749874937469 -0.238598216153781
			50 -0.202768821476659
		};
		\addplot [semithick, springgreen, mark=*, mark size=2, mark options={solid}, only marks]
		table {%
			0.600300150075037 1.38246338074943
			6.8784392196098 1.38382727097592
			13.1815907953977 1.38092685325441
			19.4597298649325 1.38225092718347
			25.7378689344672 1.38278395717565
			32.016008004002 1.38404986434505
			38.2941470735368 1.38466602172023
			44.5722861430715 1.38598576870868
		};
		\addlegendentry{\(\displaystyle \left( t_q, -\frac{A(t_q)}{ks_{min}}\right)\)}
		\addplot [semithick, gold, mark=asterisk, mark size=3, mark options={solid}, only marks]
		table {%
			3.75187593796898 2.24381888020035
			10.0300150075038 2.24096613805567
			16.3081540770385 2.23869120290546
			22.5862931465733 2.23572069545708
			28.8894447223612 2.23985856127528
			35.1675837918959 2.2370075491081
			41.4457228614307 2.23474332201175
			47.7238619309655 2.23176126741957
		};
		\addlegendentry{\(\displaystyle \left( t_q, -\frac{A(t_q)}{ks_{max}}\right)\)}
		\addplot [very thin, black, forget plot]
		table {%
			-2.5 -0.892972948318857
			52.5 -0.892972948318857
		};
		\addplot [very thin, black, forget plot]
		table {%
			0 -1.11029418446943
			0 4.60626848051062
		};
		\addplot [very thin, black, dotted, forget plot]
		table {%
			-2.5 1.38246338074943
			52.5 1.38246338074943
		};
		\addplot [very thin, black, dotted, forget plot]
		table {%
			-2.5 2.24381888020036
			52.5 2.24381888020036
		};
	\end{groupplot}
	
\end{tikzpicture}


==> TikzCode/Fig-numericAssumpn.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={\(\displaystyle s_0=-0.15, q_0 = 0.1, \widetilde\eta_0 = 3, A_0 = 0.5\)},
x grid style={darkgrey176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
ymin=-0.0687052158863104, ymax=3.33645599368775
]
\addplot [line width=0.32pt, red]
table {%
0 3
0.0125031257814454 3.00620068659
0.0250062515628907 3.01229934441119
0.0375093773443361 3.01829556509722
0.0500125031257814 3.02418894812799
0.0625156289072268 3.02997910082964
0.0750187546886722 3.03566563837453
0.0875218804701175 3.0412481837813
0.100025006251563 3.04672636863281
0.112528132033008 3.05210006378692
0.125031257814454 3.05736908185646
0.137534383595899 3.06253304907288
0.150037509377344 3.06759159933755
0.16254063515879 3.07254437422177
0.175043760940235 3.07739102296673
0.18754688672168 3.08213120248355
0.200050012503126 3.08676457735325
0.212553138284571 3.09129081982678
0.225056264066017 3.09570960982498
0.237559389847462 3.10002063493862
0.250062515628907 3.10422359042839
0.262565641410353 3.10831817922488
0.275068767191798 3.11230411192859
0.287571892973243 3.11618110680995
0.300075018754689 3.11994888980928
0.312578144536134 3.12360719453684
0.325081270317579 3.12715576227279
0.337584396099025 3.1305943419672
0.35008752188047 3.13392269024006
0.362590647661916 3.13714057138127
0.375093773443361 3.14024775735064
0.387596899224806 3.1432440277779
0.400100025006252 3.14612916996269
0.412603150787697 3.14890297887458
0.425106276569142 3.15156525715301
0.437609402350588 3.15411581510738
0.450112528132033 3.15655447071698
0.462615653913478 3.15888104963102
0.475118779694924 3.16109538516861
0.487621905476369 3.16319731831881
0.500125031257814 3.16518669774054
0.51262815703926 3.16706337976268
0.525131282820705 3.16882722838399
0.537634408602151 3.17047811527317
0.550137534383596 3.17201591976883
0.562640660165041 3.17344052887946
0.575143785946487 3.17475183728351
0.587646911727932 3.17594974732931
0.600150037509377 3.17703416903512
0.612653163290823 3.17800502008911
0.625156289072268 3.17886222584936
0.637659414853713 3.17960571934387
0.650162540635159 3.18023544127054
0.662665666416604 3.1807513399972
0.67516879219805 3.18115337156158
0.687671917979495 3.18144149967133
0.70017504376094 3.18161569570402
0.712678169542386 3.18167593870711
0.725181295323831 3.18162221539801
0.737684421105276 3.181454520164
0.750187546886722 3.18117285506232
0.762690672668167 3.18077722982008
0.775193798449612 3.18026766183433
0.787696924231058 3.17964417617203
0.800200050012503 3.17890680557004
0.812703175793949 3.17805559043515
0.825206301575394 3.17709057884406
0.837709427356839 3.17601182654337
0.850212553138285 3.17481939694961
0.86271567891973 3.17351336114921
0.875218804701175 3.17209379789853
0.887721930482621 3.17056079362383
0.900225056264066 3.16891444242128
0.912728182045511 3.16715484605698
0.925231307826957 3.16528211396692
0.937734433608402 3.16329636325703
0.950237559389848 3.16119771870313
0.962740685171293 3.15898631275097
0.975243810952738 3.15666228551621
0.987746936734184 3.15422578478442
1.00025006251563 3.15167696601108
1.01275318829707 3.14901599232158
1.02525631407852 3.14624303451124
1.03775943985996 3.14335827104529
1.05026256564141 3.14036188805885
1.06276569142286 3.13725407935699
1.0752688172043 3.13403504641466
1.08777194298575 3.13070499837674
1.10027506876719 3.12726448556913
1.11277819454864 3.12371483273673
1.12528132033008 3.12005616190259
1.13778444611153 3.11628849491785
1.15028757189297 3.11241186664555
1.16279069767442 3.10842632496064
1.17529382345586 3.10433193074992
1.18779694923731 3.1001287579121
1.20030007501875 3.09581689335776
1.2128032008002 3.0913964370094
1.22530632658165 3.08686750180138
1.23780945236309 3.08223021367995
1.25031257814454 3.07748471160325
1.26281570392598 3.07263114754132
1.27531882970743 3.06766968647606
1.28782195548887 3.06260050640128
1.30032508127032 3.05742379832268
1.31282820705176 3.05213976625783
1.32533133283321 3.0467486272362
1.33783445861465 3.04125061129913
1.3503375843961 3.03564596149988
1.36284071017754 3.02993493390357
1.37534383595899 3.02411779758722
1.38784696174044 3.01819483463972
1.40035008752188 3.01216634016187
1.41285321330333 3.00603262226635
1.42535633908477 2.99979400207772
1.43785946486622 2.99345081373244
1.45036259064766 2.98700340437883
1.46286571642911 2.98045213417714
1.47536884221055 2.97379737629948
1.487871967992 2.96703951692984
1.50037509377344 2.96017895526412
1.51287821955489 2.95321610351009
1.52538134533633 2.94615138688743
1.53788447111778 2.93898524362767
1.55038759689922 2.93171812497426
1.56289072268067 2.92435049518252
1.57539384846212 2.91688283151968
1.58789697424356 2.90931562426483
1.60040010002501 2.90164937670895
1.61290322580645 2.89388460515493
1.6254063515879 2.88602183891753
1.63790947736934 2.8780616203234
1.65041260315079 2.87000450471107
1.66291572893223 2.86185106043098
1.67541885471368 2.85360186884543
1.68792198049512 2.84525752432864
1.70042510627657 2.83681863426667
1.71292823205801 2.82828581905751
1.72543135783946 2.81965971211103
1.73793448362091 2.81094095984897
1.75043760940235 2.80213022170497
1.7629407351838 2.79322817012455
1.77544386096524 2.78423549056512
1.78794698674669 2.775152881496
1.80045011252813 2.76598105439835
1.81295323830958 2.75672073376526
1.82545636409102 2.74737265710169
1.83795948987247 2.73793757492449
1.85046261565391 2.72841625076239
1.86296574143536 2.71880946115602
1.8754688672168 2.70911799565789
1.88797199299825 2.6993426568324
1.9004751187797 2.68948426025583
1.91297824456114 2.67954363451636
1.92548137034259 2.66952162121405
1.93798449612403 2.65941907496084
1.95048762190548 2.64923686338058
1.96299074768692 2.63897586710898
1.97549387346837 2.62863697979366
1.98799699924981 2.61822110809411
2.00050012503126 2.60772917168172
2.0130032508127 2.59716210323976
2.02550637659415 2.58652084846339
2.03800950237559 2.57580636605966
2.05051262815704 2.56501962774751
2.06301575393848 2.55416161825775
2.07551887971993 2.5432333353331
2.08802200550138 2.53223578972815
2.10052513128282 2.52117000520938
2.11302825706427 2.51003701855518
2.12553138284571 2.49883787955579
2.13803450862716 2.48757365101337
2.1505376344086 2.47624540874195
2.16304076019005 2.46485424156744
2.17554388597149 2.45340125132767
2.18804701175294 2.44188755287231
2.20055013753438 2.43031427406297
2.21305326331583 2.41868255577311
2.22555638909727 2.40699355188808
2.23805951487872 2.39524842930514
2.25056264066017 2.38344836793341
2.26306576644161 2.37159456069393
2.27556889222306 2.35968821351958
2.2880720180045 2.34773054535518
2.30057514378595 2.33572275668544
2.31307826956739 2.32366571585762
2.32558139534884 2.31156060862183
2.33808452113028 2.29940877049609
2.35058764691173 2.287211569556
2.36309077269317 2.27497040643482
2.37559389847462 2.26268671432336
2.38809702425606 2.25036195897011
2.40060015003751 2.23799763868111
2.41310327581895 2.22559528432007
2.4256064016004 2.21315645930827
2.43810952738185 2.20068275962463
2.45061265316329 2.18817581380567
2.46311577894474 2.17563728294552
2.47561890472618 2.16306886069595
2.48812203050763 2.15047227326631
2.50062515628907 2.13784927942358
2.51312828207052 2.12520167049234
2.52563140785196 2.11253127035482
2.53813453363341 2.09983993545081
2.55063765941485 2.08712955477776
2.5631407851963 2.07440204989071
2.57564391097774 2.06165937490231
2.58814703675919 2.04890351648284
2.60065016254064 2.03613649386017
2.61315328832208 2.02336035881981
2.62565641410353 2.01057719570487
2.63815953988497 1.99778912141607
2.65066266566642 1.98499828541175
2.66316579144786 1.97220686970785
2.67566891722931 1.95941708887796
2.68817204301075 1.94663119005323
2.7006751687922 1.93385145292246
2.71317829457364 1.92108018973206
2.72568142035509 1.90831974528604
2.73818454613653 1.89557249694604
2.75068767191798 1.88284085463129
2.76319079769942 1.87012726081866
2.77569392348087 1.85743419054262
2.78819704926232 1.84476415139524
2.80070017504376 1.83211968352624
2.81320330082521 1.81950335964291
2.82570642660665 1.80691778501018
2.8382095523881 1.7943655974506
2.85071267816954 1.7818494673443
2.86321580395099 1.76937209762906
2.87571892973243 1.75693622380025
2.88822205551388 1.74454461391086
2.90072518129532 1.73220006857151
2.91322830707677 1.71990542095039
2.92573143285821 1.70766353677335
2.93823455863966 1.69547731432383
2.95073768442111 1.68334968444289
2.96324081020255 1.67128361052919
2.975743935984 1.65928208853903
2.98824706176544 1.64734814698629
3.00075018754689 1.6354848469425
3.01325331332833 1.62369528203677
3.02575643910978 1.6119811558839
3.03825956489122 1.60034226296633
3.05076269067267 1.58878257034765
3.06326581645411 1.57730623664097
3.07576894223556 1.56591737681671
3.088272068017 1.55462006220262
3.10077519379845 1.54341832048376
3.1132783195799 1.53231613570253
3.12578144536134 1.52131744825862
3.13828457114279 1.51042615490909
3.15078769692423 1.49964610876827
3.16329082270568 1.48898111930785
3.17579394848712 1.47843495235682
3.18829707426857 1.4680113301015
3.20080020005001 1.45771393108554
3.21330332583146 1.44754639020989
3.2258064516129 1.43751229873283
3.23830957739435 1.42761520426998
3.25081270317579 1.41785861079426
3.26331582895724 1.40824597863592
3.27581895473868 1.39878072448252
3.28832208052013 1.38946622137897
3.30082520630158 1.38030579872747
3.31332833208302 1.37130274228757
3.32583145786447 1.36246029417611
3.33833458364591 1.35378165286727
3.35083770942736 1.34526997319257
3.3633408352088 1.33692836634081
3.37584396099025 1.32875989985814
3.38834708677169 1.32076759764803
3.40085021255314 1.31295443997126
3.41335333833458 1.30532336344595
3.42585646411603 1.29787726104751
3.43835958989747 1.29061898210872
3.45086271567892 1.28355133231963
3.46336584146037 1.27667707372764
3.47586896724181 1.26999892473747
3.48837209302326 1.26351956011117
3.5008752188047 1.25724161096808
3.51337834458615 1.25116766478489
3.52588147036759 1.2453002653956
3.53838459614904 1.23964191299155
3.55088772193048 1.23419506412137
3.56339084771193 1.22896213169103
3.57589397349337 1.22394548496383
3.58839709927482 1.21914744956037
3.60090022505626 1.21457030745859
3.61340335083771 1.21021629699375
3.62590647661915 1.20608761285842
3.6384096024006 1.2021864061025
3.65091272818205 1.1985147841332
3.66341585396349 1.19507481071508
3.67591897974494 1.19186850596999
3.68842210552638 1.18889784637712
3.70092523130783 1.18616476477297
3.71342835708927 1.18367115035138
3.72593148287072 1.18141884866349
3.73843460865216 1.17940963760507
3.75093773443361 1.17764171225147
3.76344086021505 1.17611339966211
3.7759439859965 1.17482512828754
3.78844711177794 1.17377723171971
3.80095023755939 1.17296994869201
3.81345336334084 1.17240342307919
3.82595648912228 1.17207770389745
3.83845961490373 1.17199274530438
3.85096274068517 1.17214840659899
3.86346586646662 1.1725444522217
3.87596899224806 1.17318055175434
3.88847211802951 1.17405627992014
3.90097524381095 1.17517111658375
3.9134783695924 1.17652444675122
3.92598149537384 1.17811556057003
3.93848462115529 1.17994365332905
3.95098774693673 1.18200782545856
3.96349087271818 1.18430708253027
3.97599399849963 1.18684033525729
3.98849712428107 1.18960639949412
4.00100025006252 1.19260399623669
4.01350337584396 1.19583175162236
4.02600650162541 1.19928819692985
4.03850962740685 1.20297176857933
4.0510127531883 1.20688080813237
4.06351587896974 1.21101356229194
4.07601900475119 1.21536818290243
4.08852213053263 1.21994272694964
4.10102525631408 1.22473515656077
4.11352838209552 1.22974333900445
4.12603150787697 1.2349650466907
4.13853463365841 1.24039795717096
4.15103775943986 1.24603965313807
4.16354088522131 1.2518876224263
4.17604401100275 1.25793925801131
4.1885471367842 1.26419185801018
4.20105026256564 1.27064262568139
4.21355338834709 1.27728866942486
4.22605651412853 1.28412700278187
4.23855963990998 1.29115454443516
4.25106276569142 1.29836811820884
4.26356589147287 1.30576445306846
4.27606901725431 1.31334018312097
4.28857214303576 1.32109184761471
4.3010752688172 1.32901589093947
4.31357839459865 1.33710866262642
4.32608152038009 1.34536641734814
4.33858464616154 1.35378531491864
4.35108777194299 1.36236142029332
4.36359089772443 1.37109070356901
4.37609402350588 1.37996903998392
4.38859714928732 1.3889922099177
4.40110027506877 1.3981558988914
4.41360340085021 1.40745569756747
4.42610652663166 1.41688710174978
4.4386096524131 1.42644551238362
4.45111277819455 1.43612623555566
4.46361590397599 1.44592924374829
4.47611902975744 1.45585613609675
4.48862215553889 1.46590372121147
4.50112528132033 1.47606882444049
4.51362840710178 1.48634829265364
4.52613153288322 1.49673899424252
4.53863465866467 1.50723781912054
4.55113778444611 1.51784167872287
4.56364091022756 1.5285475060065
4.576144036009 1.53935225545017
4.58864716179045 1.55025290305444
4.60115028757189 1.56124644634163
4.61365341335334 1.57232990435587
4.62615653913478 1.58350031766306
4.63865966491623 1.5947547483509
4.65116279069767 1.60609028002887
4.66366591647912 1.61750401782824
4.67616904226057 1.62899308840207
4.68867216804201 1.64055463992518
4.70117529382346 1.65218584209423
4.7136784196049 1.66388388612761
4.72618154538635 1.67564598476555
4.73868467116779 1.68746937227001
4.75118779694924 1.6993513044248
4.76369092273068 1.71128905853546
4.77619404851213 1.72327993342936
4.78869717429357 1.73532124945563
4.80120030007502 1.74741034848519
4.81370342585646 1.75954459391077
4.82620655163791 1.77172137064686
4.83870967741935 1.78393808512975
4.8512128032008 1.79619216531751
4.86371592898225 1.80848106069001
4.87621905476369 1.8208022422489
4.88872218054514 1.8331532025176
4.90122530632658 1.84553145554136
4.91372843210803 1.85793453688716
4.92623155788947 1.87036000364382
4.93873468367092 1.88280543442191
4.95123780945236 1.89526842935381
4.96374093523381 1.90774661009368
4.97624406101525 1.92023761981746
4.9887471867967 1.93273912322288
5.00125031257814 1.94524880652947
5.01375343835959 1.95776437747853
5.02625656414104 1.97028356533315
5.03875968992248 1.98280412087822
5.05126281570393 1.99532381642041
5.06376594148537 2.00784044578816
5.07626906726682 2.02035182433173
5.08877219304826 2.03285578892314
5.10127531882971 2.0453501979562
5.11377844461115 2.05783293134653
5.1262815703926 2.07030225220972
5.13878469617404 2.08275864320197
5.15128782195549 2.09520081132432
5.16379094773693 2.10762704214257
5.17629407351838 2.12003564131317
5.18879719929982 2.13242493458326
5.20130032508127 2.14479326779062
5.21380345086272 2.15713900686369
5.22630657664416 2.16946053782157
5.23880970242561 2.18175626677404
5.25131282820705 2.19402461992151
5.2638159539885 2.20626404355506
5.27631907976994 2.21847300405644
5.28882220555139 2.23064998789806
5.30132533133283 2.24279350164298
5.31382845711428 2.25490207194491
5.32633158289572 2.26697424554825
5.33883470867717 2.27900858928804
5.35133783445862 2.29100369008998
5.36384096024006 2.30295815497044
5.37634408602151 2.31487061103643
5.38884721180295 2.32673970548565
5.4013503375844 2.33856410560643
5.41385346336584 2.35034249877778
5.42635658914729 2.36207359246936
5.43885971492873 2.3737561142415
5.45136284071018 2.38538881174518
5.46386596649162 2.39697045272205
5.47636909227307 2.40849982500439
5.48887221805451 2.4199757365152
5.50137534383596 2.43139701526807
5.5138784696174 2.4427625093673
5.52638159539885 2.45407108700783
5.5388847211803 2.46532163647527
5.55138784696174 2.47651306614587
5.56389097274319 2.48764430448656
5.57639409852463 2.49871430005493
5.58889722430608 2.50972202149922
5.60140035008752 2.52066645755832
5.61390347586897 2.53154661706181
5.62640660165041 2.54236152892991
5.63890972743186 2.5531102421735
5.6514128532133 2.56379182589412
5.66391597899475 2.57440536928399
5.67641910477619 2.58494998162595
5.68892223055764 2.59542479229354
5.70142535633908 2.60582895075093
5.71392848212053 2.61616162655298
5.72643160790198 2.62642200934518
5.73893473368342 2.6366093088637
5.75143785946487 2.64672275493536
5.76394098524631 2.65676159747764
5.77644411102776 2.6667249585914
5.7889472368092 2.67661169317916
5.80145036259065 2.68642097592485
5.81395348837209 2.69615200912202
5.82645661415354 2.70580400485777
5.83895973993498 2.71537618501273
5.85146286571643 2.72486778126107
5.86396599149787 2.7342780350705
5.87646911727932 2.74360619770226
5.88897224306077 2.75285153021113
5.90147536884221 2.76201330344544
5.91397849462366 2.77109079804704
5.9264816204051 2.78008330445132
5.93898474618655 2.78899012288721
5.95148787196799 2.79781056337719
5.96399099774944 2.80654394573726
5.97649412353088 2.81518959957697
5.98899724931233 2.82374686429939
6.00150037509377 2.83221508910115
6.01400350087522 2.84059363297239
6.02650662665666 2.84888186469682
6.03900975243811 2.85707916285166
6.05151287821956 2.86518491580769
6.064016004001 2.8731985217292
6.07651912978245 2.88111938857404
6.08902225556389 2.88894693409359
6.10152538134534 2.89668058583277
6.11402850712678 2.90431978113004
6.12653163290823 2.91186396711738
6.13903475868967 2.91931260072033
6.15153788447112 2.92666514865794
6.16404101025256 2.93392108744284
6.17654413603401 2.94107990338116
6.18904726181545 2.94814109257257
6.2015503875969 2.95510416091031
6.21405351337834 2.96196862408111
6.22655663915979 2.96873400756527
6.23905976494124 2.97539984663663
6.25156289072268 2.98196568636254
6.26406601650413 2.98843108160391
6.27656914228557 2.99479559701519
6.28907226806702 3.00105880704434
6.30157539384846 3.0072202959329
6.31407851962991 3.0132796577159
6.32658164541135 3.01923649622195
6.3390847711928 3.02509042507316
6.35158789697424 3.03084106768521
6.36409102275569 3.0364880572673
6.37659414853713 3.04203103682217
6.38909727431858 3.04746965914609
6.40160040010003 3.05280358682888
6.41410352588147 3.0580324922539
6.42660665166292 3.06315605759803
6.43910977744436 3.06817397483171
6.45161290322581 3.07308594571889
6.46411602900725 3.07789168181708
6.4766191547887 3.08259090447731
6.48912228057014 3.08718334484418
6.50162540635159 3.09166874385578
6.51412853213303 3.09604685224377
6.52663165791448 3.10031743053334
6.53913478369592 3.10448024904322
6.55163790947737 3.10853508788567
6.56414103525881 3.11248173696649
6.57664416104026 3.11631999598503
6.58914728682171 3.12004967443415
6.60165041260315 3.12367059160027
6.6141535383846 3.12718257656334
6.62665666416604 3.13058546819685
6.63915978994749 3.13387911516783
6.65166291572893 3.13706337593683
6.66416604151038 3.14013811875797
6.67666916729182 3.14310322167887
6.68917229307327 3.14595855326669
6.70167541885471 3.14870375531414
6.71417854463616 3.15133853979613
6.72668167041761 3.15386267461593
6.73918479619905 3.15627593578959
6.7516879219805 3.15857810744602
6.76419104776194 3.16076898182693
6.77669417354339 3.16284835928687
6.78919729932483 3.1648160482932
6.80170042510628 3.16667186542613
6.81420355088772 3.16841563537866
6.82670667666917 3.17004719095664
6.83920980245061 3.17156637307874
6.85171292823206 3.17297303077644
6.8642160540135 3.17426702119406
6.87671917979495 3.17544820958873
6.88922230557639 3.17651646933044
6.90172543135784 3.17747168190195
6.91422855713929 3.17831373689888
6.92673168292073 3.17904253202967
6.93923480870218 3.17965797311558
6.95173793448362 3.1801599740907
6.96424106026507 3.18054845700193
6.97674418604651 3.18082335200902
6.98924731182796 3.18098459738451
7.0017504376094 3.18103213951379
7.01425356339085 3.18096593289506
7.02675668917229 3.18078594013937
7.03925981495374 3.18049213197056
7.05176294073518 3.18008448722531
7.06426606651663 3.17956299285314
7.07676919229807 3.17892764391636
7.08927231807952 3.17817844359014
7.10177544386097 3.17731540316245
7.11427856964241 3.17633854203409
7.12678169542386 3.17524788771869
7.1392848212053 3.17404347584269
7.15178794698675 3.17272535014539
7.16429107276819 3.17129356247886
7.17679419854964 3.16974817280805
7.18929732433108 3.16808924921069
7.20180045011253 3.16631686787736
7.21430357589397 3.16443111311146
7.22680670167542 3.1624320773292
7.23930982745686 3.16031986105964
7.25181295323831 3.15809457294465
7.26431607901976 3.15575632973891
7.2768192048012 3.15330525630995
7.28932233058265 3.15074148563811
7.30182545636409 3.14806515881656
7.31432858214554 3.14527642505129
7.32683170792698 3.14237544166112
7.33933483370843 3.13936237407768
7.35183795948987 3.13623739584545
7.36434108527132 3.13300068862171
7.37684421105276 3.12965244217657
7.38934733683421 3.12619285439298
7.40185046261565 3.1226221312667
7.4143535883971 3.11894048690631
7.42685671417854 3.11514814353323
7.43935983995999 3.11124533148169
7.45186296574144 3.10723228919875
7.46436609152288 3.1031092632443
7.47686921730433 3.09887650829104
7.48937234308577 3.09453428712451
7.50187546886722 3.09008287064306
7.51437859464866 3.08552253785788
7.52688172043011 3.08085357589298
7.53938484621155 3.07607627998518
7.551887971993 3.07119095348414
7.56439109777444 3.06619790785234
7.57689422355589 3.06109746266508
7.58939734933734 3.05588994561049
7.60190047511878 3.05057569248953
7.61440360090023 3.04515504721596
7.62690672668167 3.0396283618164
7.63940985246312 3.03399599643027
7.65191297824456 3.02825831930981
7.66441610402601 3.0224157068201
7.67691922980745 3.01646854343905
7.6894223555889 3.01041722175737
7.70192548137034 3.0042621424786
7.71442860715179 2.99800371441914
7.72693173293323 2.99164235450816
7.73943485871468 2.98517848778769
7.75193798449612 2.97861254741257
7.76444111027757 2.97194497465048
7.77694423605902 2.96517621888191
7.78944736184046 2.95830673760018
7.80195048762191 2.95133706492361
7.81445361340335 2.94426860884068
7.8269567391848 2.93710194499354
7.83945986496624 2.92983731028098
7.85196299074769 2.92247496025346
7.86446611652913 2.9150151691132
7.87696924231058 2.90745822971412
7.88947236809202 2.89980445356186
7.90197549387347 2.89205417081376
7.91447861965491 2.88420773027891
7.92698174543636 2.8762654994181
7.9394848712178 2.86822786434383
7.95198799699925 2.86009522982034
7.9644911227807 2.85186801926357
7.97699424856214 2.84354667474117
7.98949737434359 2.83513165697253
8.00200050012503 2.82662344532874
8.01450362590648 2.81802253783263
8.02700675168792 2.80932945115872
8.03950987746937 2.80054472063326
8.05201300325081 2.79166890023422
8.06451612903226 2.78270256259129
8.0770192548137 2.77364629898586
8.08952238059515 2.76450071935107
8.1020255063766 2.75526645227173
8.11452863215804 2.74594414498443
8.12703175793949 2.73653446337742
8.13953488372093 2.72703809199069
8.15203800950238 2.71745573401596
8.16454113528382 2.70778811129665
8.17704426106527 2.69803596432791
8.18954738684671 2.68820005225659
8.20205051262816 2.67828115288128
8.2145536384096 2.66828006265228
8.22705676419105 2.65819759667159
8.23955988997249 2.64803458869294
8.25206301575394 2.6377918911218
8.26456614153538 2.62747037501532
8.27706926731683 2.6170709300824
8.28957239309828 2.60659446468362
8.30207551887972 2.59604190583132
8.31457864466117 2.58541419918953
8.32708177044261 2.57471230907401
8.33958489622406 2.56393721845222
8.3520880220055 2.55308992894336
8.36459114778695 2.54217146081834
8.37709427356839 2.53118285299979
8.38959739934984 2.52012516306204
8.40210052513128 2.50899946723116
8.41460365091273 2.49780686038492
8.42710677669417 2.48654845605283
8.43960990247562 2.4752253864161
8.45211302825706 2.46383880230765
8.46461615403851 2.45238987321214
8.47711927981996 2.44087978726593
8.4896224056014 2.42930975125712
8.50212553138285 2.41768099062549
8.51462865716429 2.40599474946257
8.52713178294574 2.3942522905116
8.53963490872718 2.38245489516753
8.55213803450863 2.37060386347704
8.56464116029007 2.35870051413851
8.57714428607152 2.34674618450206
8.58964741185296 2.3347422305695
8.60215053763441 2.32269002699438
8.61465366341585 2.31059096708197
8.6271567891973 2.29844646278923
8.63965991497875 2.28625794472487
8.65216304076019 2.2740268621493
8.66466616654164 2.26175468297465
8.67716929232308 2.24944289376477
8.68967241810453 2.23709299973522
8.70217554388597 2.2247065247533
8.71467866966742 2.21228501133799
8.72718179544886 2.19983002066003
8.73968492123031 2.18734313254184
8.75218804701175 2.17482594545758
8.7646911727932 2.16228007653312
8.77719429857464 2.14970716154606
8.78969742435609 2.1371088549257
8.80220055013753 2.12448682975307
8.81470367591898 2.1118427777609
8.82720680170043 2.09917840933366
8.83970992748187 2.08649545350753
8.85221305326332 2.07379565797039
8.86471617904476 2.06108078906188
8.87721930482621 2.0483526317733
8.88972243060765 2.03561298974773
8.9022255563891 2.02286368527991
8.91472868217054 2.01010648997913
8.92723180795199 1.99734283020557
8.93973493373343 1.98457484245718
8.95223805951488 1.97180483980735
8.96474118529632 1.9590351641308
8.97724431107777 1.94626818610356
8.98974743685921 1.93350630520298
9.00225056264066 1.92075194970772
9.01475368842211 1.90800757669777
9.02725681420355 1.89527567205441
9.039759939985 1.88255875046026
9.05226306576644 1.86985935539925
9.06476619154789 1.85718005915661
9.07726931732933 1.84452346281891
9.08977244311078 1.83189219627402
9.10227556889222 1.81928891821113
9.11477869467367 1.80671631612074
9.12728182045511 1.79417710629468
9.13978494623656 1.78167403382608
9.152288072018 1.76920987260939
9.16479119779945 1.75678742534039
9.1772943235809 1.74440952351616
9.18979744936234 1.73207902743509
9.20230057514379 1.71979882619691
9.21480370092523 1.70757183770264
9.22730682670668 1.69540100865463
9.23980995248812 1.68328931455654
9.25231307826957 1.67123975971336
9.26481620405101 1.65925537723137
9.27731932983246 1.64733922901819
9.2898224556139 1.63549440578274
9.30232558139535 1.62372402703526
9.31482870717679 1.61203124108731
9.32733183295824 1.60041922505176
9.33983495873968 1.58889118484281
9.35233808452113 1.57745035517595
9.36484121030258 1.566099999568
9.37734433608402 1.55484341033711
9.38984746186547 1.54368390860272
9.40235058764691 1.5326248442856
9.41485371342836 1.52166959610783
9.4273568392098 1.51082157159281
9.43985996499125 1.50008420706526
9.45236309077269 1.48946096765121
9.46486621655414 1.478955347278
9.47736934233559 1.46857086867429
9.48987246811703 1.45831108337006
9.50237559389847 1.44817957169661
9.51487871967992 1.43817994278653
9.52738184546137 1.42831583457377
9.53988497124281 1.41859091379355
9.55238809702426 1.40900887598244
9.5648912228057 1.39957341647023
9.57739434858715 1.39028453541664
9.58989747436859 1.38114386427632
9.60240060015004 1.37215578320032
9.61490372593148 1.36332456585657
9.62740685171293 1.35465437942988
9.63990997749437 1.34614928462196
9.65241310327582 1.33781323565136
9.66491622905727 1.32965008025355
9.67741935483871 1.32166355968085
9.68992248062016 1.31385730870247
9.7024256064016 1.3062348556045
9.71492873218305 1.29879962218991
9.72743185796449 1.29155492377854
9.73993498374594 1.28450396920712
9.75243810952738 1.27764986082925
9.76494123530883 1.27099559451542
9.77744436109027 1.26454405965299
9.78994748687172 1.2582980391462
9.80245061265316 1.25226020941617
9.81495373843461 1.2464331404009
9.82745686421605 1.24081929555527
9.8399599899975 1.23542103185103
9.85246311577895 1.23024059977684
9.86496624156039 1.22528014333819
9.87746936734184 1.22054170005748
9.88997249312328 1.216027200974
9.90247561890473 1.21173847064388
9.91497874468617 1.20767722714017
9.92748187046762 1.20384508205277
9.93998499624906 1.20024354048848
9.95248812203051 1.19687400107096
9.96499124781195 1.19373775594077
9.9774943735934 1.19083599075532
9.98999749937484 1.18816978468892
10.0025006251563 1.18574011043277
10.0150037509377 1.18354783419492
10.0275068767192 1.18159371570032
10.0400100025006 1.17987840819079
10.0525131282821 1.17840245842503
10.0650162540635 1.17716630667863
10.077519379845 1.17617028674403
10.0900225056264 1.17541462593059
10.1025256314079 1.17489944506451
10.1150287571893 1.1746247584889
10.1275318829707 1.17459047406373
10.1400350087522 1.17479639316585
10.1525381345336 1.17524221068901
10.1650412603151 1.1759275150438
10.1775443860965 1.17685178815773
10.190047511878 1.17801440547516
10.2025506376594 1.17941463595735
10.2150537634409 1.18105164208242
10.2275568892223 1.18292470007477
10.2400600150038 1.18503309787498
10.2525631407852 1.18737538604413
10.2650662665666 1.18995003451243
10.2775693923481 1.19275545799047
10.2900725181295 1.19579001596918
10.302575643911 1.19905201271988
10.3150787696924 1.20253969729424
10.3275818954739 1.20625126352433
10.3400850212553 1.21018485002254
10.3525881470368 1.21433854018168
10.3650912728182 1.21871036217489
10.3775943985996 1.22329828895568
10.3900975243811 1.22810023825796
10.4026006501625 1.23311407259597
10.415103775944 1.23833759926434
10.4276069017254 1.24376857033806
10.4401100275069 1.24940468267249
10.4526131532883 1.25524357790337
10.4651162790698 1.26128284244677
10.4776194048512 1.26752000749918
10.4901225306327 1.27395254903742
10.5026256564141 1.28057788781868
10.5151287821955 1.28739338938054
10.527631907977 1.29439636404094
10.5401350337584 1.30158406689817
10.5526381595399 1.30895369783091
10.5651412853213 1.3165024014982
10.5776444111028 1.32422726733944
10.5901475368842 1.3321253295744
10.6026506626657 1.34019356720324
10.6151537884471 1.34842890400646
10.6276569142286 1.35682820854494
10.64016004001 1.36538829415993
10.6526631657914 1.37410591897304
10.6651662915729 1.38297778588626
10.6776694173543 1.39200054258193
10.6901725431358 1.40117078152277
10.7026756689172 1.41048503995188
10.7151787946987 1.41993979989269
10.7276819204801 1.42953148814905
10.7401850462616 1.43925647630512
10.752688172043 1.44911108072549
10.7651912978245 1.45909156255506
10.7776944236059 1.46919412771914
10.7901975493873 1.47941492692338
10.8027006751688 1.48975005565382
10.8152038009502 1.50019555417684
10.8277069267317 1.51074740753923
10.8402100525131 1.52140154556811
10.8527131782946 1.53215384287098
10.865216304076 1.54300011883571
10.8777194298575 1.55393613763054
10.8902225556389 1.56495760820408
10.9027256814204 1.57606070406336
10.9152288072018 1.58724716412277
10.9277319329832 1.59851551947837
10.9402350587647 1.60986286759089
10.9527381845461 1.62128633263549
10.9652413103276 1.6327830655018
10.977744436109 1.64435024379393
10.9902475618905 1.65598507183045
11.0027506876719 1.66768478064441
11.0152538134534 1.67944662798332
11.0277569392348 1.69126789830914
11.0402600650163 1.70314590279833
11.0527631907977 1.71507797934181
11.0652663165791 1.72706149254495
11.0777694423606 1.7390938337276
11.090272568142 1.75117242092409
11.1027756939235 1.76329469888319
11.1152788197049 1.77545813906817
11.1277819454864 1.78766023965674
11.1402850712678 1.79989852554109
11.1527881970493 1.81217054832789
11.1652913228307 1.82447388633826
11.1777944486122 1.8368061446078
11.1902975743936 1.84916495488656
11.202800700175 1.86154797563908
11.2153038259565 1.87395289204436
11.2278069517379 1.88637741599587
11.2403100775194 1.89881928610153
11.2528132033008 1.91127626768376
11.2653163290823 1.92374615277943
11.2778194548637 1.93622676013986
11.2903225806452 1.94871593523088
11.3028257064266 1.96121155023276
11.3153288322081 1.97371150404024
11.3278319579895 1.98621372226253
11.3403350837709 1.99871615722331
11.3528382095524 2.01121678796074
11.3653413353338 2.02371362022742
11.3778444611153 2.03620468649045
11.3903475868967 2.04868804593136
11.4028507126782 2.0611617844462
11.4153538384596 2.07362401464543
11.4278569642411 2.08607287585402
11.4403600900225 2.0985065341114
11.452863215804 2.11092318217145
11.4653663415854 2.12332103950255
11.4778694673668 2.1356983522875
11.4903725931483 2.14805339342362
11.5028757189297 2.16038446252267
11.5153788447112 2.17268988591088
11.5278819704926 2.18496801662895
11.5403850962741 2.19721723443206
11.5528882220555 2.20943594578983
11.565391347837 2.22162258388638
11.5778944736184 2.23377616794211
11.5903975993999 2.24589594215774
11.6029007251813 2.25798049173459
11.6154038509627 2.27002841577808
11.6279069767442 2.28203832968072
11.6404101025256 2.29400886512214
11.6529132283071 2.30593867006904
11.6654163540885 2.31782640877522
11.67791947987 2.3296707617816
11.6904226056514 2.34147042591616
11.7029257314329 2.353224114294
11.7154288572143 2.3649305563173
11.7279319829957 2.37658849767535
11.7404351087772 2.38819670034453
11.7529382345586 2.3997539425883
11.7654413603401 2.41125901895723
11.7779444861215 2.42271074028899
11.790447611903 2.43410793370834
11.8029507376844 2.44544944262714
11.8154538634659 2.45673412674432
11.8279569892473 2.46796086204594
11.8404601150288 2.47912854080513
11.8529632408102 2.49023607158213
11.8654663665916 2.50128237922428
11.8779694923731 2.51226640486599
11.8904726181545 2.52318710592879
11.902975743936 2.5340434561213
11.9154788697174 2.54483444543922
11.9279819954989 2.55555908016536
11.9404851212803 2.56621638286964
11.9529882470618 2.57680539240904
11.9654913728432 2.58732516392765
11.9779944986247 2.59777476885668
11.9904976244061 2.60815329491439
12.0030007501875 2.61845984610617
12.015503875969 2.62869354272449
12.0280070017504 2.63885352134893
12.0405101275319 2.64893893484615
12.0530132533133 2.6589489523699
12.0655163790948 2.66888275936105
12.0780195048762 2.67873955754754
12.0905226306577 2.68851856494443
12.1030257564391 2.69821901585385
12.1155288822206 2.70784016086503
12.128032008002 2.71738126685432
12.1405351337834 2.72684161698514
12.1530382595649 2.73622051070801
12.1655413853463 2.74551726376056
12.1780445111278 2.75473120816748
12.1905476369092 2.7638616922406
12.2030507626907 2.77290808057882
12.2155538884721 2.78186975406813
12.2280570142536 2.79074610988163
12.240560140035 2.79953656147951
12.2530632658165 2.80824053860906
12.2655663915979 2.81685748730466
12.2780695173793 2.82538686988778
12.2905726431608 2.83382796161664
12.3030757689422 2.84217971044921
12.3155788947237 2.85044147455747
12.3280820205051 2.85861263964128
12.3405851462866 2.8666925998741
12.353088272068 2.8746807579031
12.3655913978495 2.88257652484904
12.3780945236309 2.89037932030638
12.3905976494124 2.89808857234321
12.4031007751938 2.90570371750127
12.4156039009752 2.91322420079595
12.4281070267567 2.92064947571631
12.4406101525381 2.92797900422505
12.4531132783196 2.9352122567585
12.465616404101 2.94234871222668
12.4781195298825 2.94938785801324
12.4906226556639 2.95632918997547
12.5031257814454 2.96317221244434
12.5156289072268 2.96991643822446
12.5281320330083 2.97656138859407
12.5406351587897 2.9831065933051
12.5531382845711 2.9895515905831
12.5656414103526 2.99589592712728
12.578144536134 3.00213915811051
12.5906476619155 3.00828084717931
12.6031507876969 3.01432056645384
12.6156539134784 3.02025789652791
12.6281570392598 3.02609242646901
12.6406601650413 3.03182375381825
12.6531632908227 3.0374514845904
12.6656664166042 3.04297523327388
12.6781695423856 3.04839462283078
12.690672668167 3.05370928469682
12.7031757939485 3.05891885878138
12.7156789197299 3.06402299346748
12.7281820455114 3.06902134561181
12.7406851712928 3.0739135805447
12.7531882970743 3.07869937207013
12.7656914228557 3.08337840246575
12.7781945486372 3.08795036248283
12.7906976744186 3.09241495134632
12.8032008002001 3.0967718767548
12.8157039259815 3.10102085488052
12.8282070517629 3.10516161036936
12.8407101775444 3.10919387634088
12.8532133033258 3.11311739438826
12.8657164291073 3.11693191457836
12.8782195548887 3.12063719545167
12.8907226806702 3.12423300402234
12.9032258064516 3.12771911577817
12.9157289322331 3.13109531468062
12.9282320580145 3.13436139316478
12.9407351837959 3.13751715213942
12.9532383095774 3.14056240098694
12.9657414353588 3.1434969575634
12.9782445611403 3.14632064819851
12.9907476869217 3.14903330769562
13.0032508127032 3.15163477933176
13.0157539384846 3.15412491485758
13.0282570642661 3.1565035744974
13.0407601900475 3.15877062694919
13.053263315829 3.16092594938456
13.0657664416104 3.16296942744879
13.0782695673918 3.16490095526079
13.0907726931733 3.16672043541314
13.1032758189547 3.16842777897206
13.1157789447362 3.17002290547743
13.1282820705176 3.17150574294277
13.1407851962991 3.17287622785526
13.1532883220805 3.17413430517573
13.165791447862 3.17527992833866
13.1782945736434 3.17631305925218
13.1907976994249 3.17723366829808
13.2033008252063 3.17804173433179
13.2158039509877 3.1787372446824
13.2283070767692 3.17932019515265
13.2408102025506 3.17979059001892
13.2533133283321 3.18014846401816
13.2658164541135 3.18039415741587
13.278319579895 3.18052767621063
13.2908227056764 3.1805488916872
13.3033258314579 3.18045768448404
13.3158289572393 3.18025394459328
13.3283320830208 3.17993757136076
13.3408352088022 3.17950847348598
13.3533383345836 3.17896656902215
13.3658414603651 3.17831178537615
13.3783445861465 3.17754405930856
13.390847711928 3.17666333693363
13.4033508377094 3.17566957371932
13.4158539634909 3.17456273448725
13.4283570892723 3.17334279341274
13.4408602150538 3.17200973402481
13.4533633408352 3.17056354920613
13.4658664666167 3.16900424119309
13.4783695923981 3.16733182157575
13.4908727181795 3.16554631129786
13.503375843961 3.16364774065687
13.5158789697424 3.16163614930389
13.5283820955239 3.15951158624373
13.5408852213053 3.15727410983489
13.5533883470868 3.15492378778956
13.5658914728682 3.15246069717361
13.5783945986497 3.14988492440658
13.5908977244311 3.14719656526173
13.6034008502126 3.14439572486598
13.615903975994 3.14148251769994
13.6284071017754 3.13845706759792
13.6409102275569 3.13531950774791
13.6534133533383 3.13206998069158
13.6659164791198 3.1287086383243
13.6784196049012 3.1252356418951
13.6909227306827 3.12165116200673
13.7034258564641 3.1179553786156
13.7159289822456 3.11414848103183
13.728432108027 3.1102306679192
13.7409352338085 3.10620214729519
13.7534383595899 3.10206313653098
13.7659414853713 3.0978138623514
13.7784446111528 3.09345456083501
13.7909477369342 3.08898547741403
13.8034508627157 3.08440686687437
13.8159539884971 3.07971899335563
13.8284571142786 3.07492213035108
13.84096024006 3.07001656070772
13.8534633658415 3.06500257662618
13.8659664916229 3.05988047966083
13.8784696174044 3.05465058071968
13.8909727431858 3.04931320006445
13.9034758689672 3.04386866731055
13.9159789947487 3.03831732142707
13.9284821205301 3.03265951073678
13.9409852463116 3.02689559291615
13.953488372093 3.02102593499532
13.9659914978745 3.01505091335814
13.9784946236559 3.00897091374212
13.9909977494374 3.00278633123847
14.0035008752188 2.99649757029208
14.0160040010003 2.99010504470155
14.0285071267817 2.98360917761913
14.0410102525631 2.97701040155079
14.0535133783446 2.97030915835615
14.066016504126 2.96350589924856
14.0785196299075 2.95660108479501
14.0910227556889 2.94959518491622
14.1035258814704 2.94248867888657
14.1160290072518 2.93528205533413
14.1285321330333 2.92797581224066
14.1410352588147 2.92057045694161
14.1535383845961 2.91306650612611
14.1660415103776 2.90546448583697
14.178544636159 2.89776493147071
14.1910477619405 2.88996838777752
14.2035508877219 2.88207540886127
14.2160540135034 2.87408655817952
14.2285571392848 2.86600240854354
14.2410602650663 2.85782354211825
14.2535633908477 2.84955055042228
14.2660665166292 2.84118403432794
14.2785696424106 2.83272460406122
14.291072768192 2.82417287920182
14.3035758939735 2.8155294886831
14.3160790197549 2.80679507079211
14.3285821455364 2.7979702731696
14.3410852713178 2.78905575280999
14.3535883970993 2.78005217606141
14.3660915228807 2.77096021862565
14.3785946486622 2.76178056555821
14.3910977744436 2.75251391126825
14.4036009002251 2.74316095951864
14.4161040260065 2.73372242342592
14.4286071517879 2.72419902605774
14.4411102775694 2.71459164532394
14.4536134033508 2.70490099775102
14.4661165291323 2.69512764595861
14.4786196549137 2.68527217721968
14.4911227806952 2.67533520346059
14.5036259064766 2.66531736126107
14.5161290322581 2.65521931185422
14.5286321580395 2.64504174112653
14.541135283821 2.63478535961785
14.5536384096024 2.6244509025214
14.5661415353838 2.61403912968378
14.5786446611653 2.60355082560496
14.5911477869467 2.5929867994383
14.6036509127282 2.58234788499051
14.6161540385096 2.57163494072168
14.6286571642911 2.56084884974529
14.6411602900725 2.54999051982818
14.653663415854 2.53906088339056
14.6661665416354 2.52806089750601
14.6786696674169 2.51699154390151
14.6911727931983 2.5058538289574
14.7036759189797 2.49464878370737
14.7161790447612 2.48337746383851
14.7286821705426 2.47204094969129
14.7411852963241 2.46064034625954
14.7536884221055 2.44917678319045
14.766191547887 2.43765141478461
14.7786946736684 2.42606541999597
14.7911977994499 2.41442000243185
14.8037009252313 2.40271639035297
14.8162040510128 2.39095583667338
14.8287071767942 2.37913961896055
14.8412103025756 2.36726903943528
14.8537134283571 2.35534542497177
14.8662165541385 2.3433701270976
14.87871967992 2.33134452199371
14.8912228057014 2.3192700104944
14.9037259314829 2.30714801808738
14.9162290572643 2.2949799949137
14.9287321830458 2.2827674157678
14.9412353088272 2.2705117800975
14.9537384346087 2.25821461200397
14.9662415603901 2.24587746024178
14.9787446861715 2.23350189821886
14.991247811953 2.22108952399651
15.0037509377344 2.20864196028941
15.0162540635159 2.19616085446562
15.0287571892973 2.18364787854656
15.0412603150788 2.17110472920704
15.0537634408602 2.15853312777522
15.0662665666417 2.14593482023266
15.0787696924231 2.13331157721428
15.0912728182046 2.12066519400837
15.103775943986 2.1079974905566
15.1162790697674 2.09531031145402
15.1287821955489 2.08260552594904
15.1412853213303 2.06988502794345
15.1537884471118 2.05715073599242
15.1662915728932 2.04440459330449
15.1787946986747 2.03164856774156
15.1912978244561 2.01888465181892
15.2038009502376 2.00611486270524
15.216304076019 1.99334124222253
15.2288072018005 1.98056585684622
15.2413103275819 1.96779079770507
15.2538134533633 1.95501818058125
15.2663165791448 1.94225014591027
15.2788197049262 1.92948885878105
15.2913228307077 1.91673650893586
15.3038259564891 1.90399531077034
15.3163290822706 1.89126750333352
15.328832208052 1.8785553503278
15.3413353338335 1.86586114010893
15.3538384596149 1.85318718568608
15.3663415853964 1.84053582472174
15.3788447111778 1.82790923772506
15.3913478369592 1.81530847308389
15.4038509627407 1.80273624334963
15.4163540885221 1.79019567599889
15.4288572143036 1.77768990737175
15.441360340085 1.76522208267178
15.4538634658665 1.75279535596603
15.4663665916479 1.74041289018502
15.4788697174294 1.72807785712277
15.4913728432108 1.71579343743678
15.5038759689922 1.70356282064804
15.5163790947737 1.691389205141
15.5288822205551 1.67927579816361
15.5413853463366 1.66722581582731
15.553888472118 1.65524248310701
15.5663915978995 1.64332903384111
15.5788947236809 1.63148871073148
15.5913978494624 1.61972476534349
15.6039009752438 1.60804045810598
15.6164041010253 1.5964390583113
15.6289072268067 1.58492384411524
15.6414103525881 1.57349810253711
15.6539134783696 1.56216512945968
15.666416604151 1.55092822962922
15.6789197299325 1.53979071665547
15.6914228557139 1.52875591301166
15.7039259814954 1.51782715003451
15.7164291072768 1.5070077679242
15.7289322330583 1.49630111574441
15.7414353588397 1.48571055142232
15.7539384846212 1.47523944174855
15.7664416104026 1.46489116237724
15.778944736184 1.454669097826
15.7914478619655 1.44457664147592
15.8039509877469 1.43461719557159
15.8164541135284 1.42479417122105
15.8289572393098 1.41511098839585
15.8414603650913 1.40557107593102
15.8539634908727 1.39617787152508
15.8664666166542 1.38693482174
15.8789697424356 1.37784538200127
15.8914728682171 1.36891301659784
15.9039759939985 1.36014119868217
15.9164791197799 1.35153341027016
15.9289822455614 1.34309314224124
15.9414853713428 1.33482389433829
15.9539884971243 1.32672917516769
15.9664916229057 1.31881250219929
15.9789947486872 1.31107740176644
15.9914978744686 1.30352740906595
16.0040010002501 1.29616606815815
16.0165041260315 1.28899693196681
16.029007251813 1.28202356227922
16.0415103775944 1.27524917715411
16.0540135033758 1.26867264062836
16.0665166291573 1.26229595874556
16.0790197549387 1.25612247447045
16.0915228807202 1.25015539770334
16.1040260065016 1.24439780528012
16.1165291322831 1.23885264097226
16.1290322580645 1.2335227154868
16.141535383846 1.22841070646634
16.1540385096274 1.22351915848908
16.1665416354089 1.21885048306878
16.1790447611903 1.21440695865477
16.1915478869717 1.21019073063197
16.2040510127532 1.20620381132084
16.2165541385346 1.20244807997746
16.2290572643161 1.19892528279346
16.2415603900975 1.19563703289603
16.254063515879 1.19258481034797
16.2665666416604 1.18976996214762
16.2790697674419 1.18719370222891
16.2915728932233 1.18485711146134
16.3040760190048 1.18276113765
16.3165791447862 1.18090659553553
16.3290822705676 1.17929416679416
16.3415853963491 1.17792440003769
16.3540885221305 1.17679771081348
16.366591647912 1.1759143816045
16.3790947736934 1.17527456182925
16.3915978994749 1.17487826784184
16.4041010252563 1.17472538293193
16.4166041510378 1.17481565732477
16.4291072768192 1.17514870818117
16.4416104026007 1.17572401959754
16.4541135283821 1.17654094260583
16.4666166541635 1.17759869517358
16.479119779945 1.17889636220392
16.4916229057264 1.18043289553552
16.5041260315079 1.18220711394266
16.5166291572893 1.18421770313517
16.5291322830708 1.18646321575846
16.5416354088522 1.18894207139351
16.5541385346337 1.19165255655689
16.5666416604151 1.19459282470073
16.5791447861966 1.19776089621274
16.591647911978 1.2011546584162
16.6041510377594 1.20477186556996
16.6166541635409 1.20861157888188
16.6291572893223 1.21267386555361
16.6416604151038 1.21695640016789
16.6541635408852 1.2214567817345
16.6666666666667 1.22617257446574
16.6791697924481 1.23110130777654
16.6916729182296 1.2362404762844
16.704176044011 1.24158753980939
16.7166791697924 1.24713992337417
16.7291822955739 1.25289501720399
16.7416854213553 1.25885017672668
16.7541885471368 1.26500272257264
16.7666916729182 1.27134994057487
16.7791947986997 1.27788908176894
16.7916979244811 1.284617362393
16.8042010502626 1.29153196388781
16.816704176044 1.29863003289667
16.8292073018255 1.30590868126549
16.8417104276069 1.31336498604277
16.8542135533883 1.32099598947956
16.8667166791698 1.32879869902952
16.8792198049512 1.33677008734889
16.8917229307327 1.34490709229649
16.9042260565141 1.35320661693371
16.9167291822956 1.36166552952453
16.929232308077 1.37028066353552
16.9417354338585 1.37904881763584
16.9542385596399 1.3879667556972
16.9667416854214 1.39703120679392
16.9792448112028 1.40623886520289
16.9917479369842 1.4155863904036
17.0042510627657 1.4250704070781
17.0167541885471 1.43468750511103
17.0292573143286 1.44443423958963
17.04176044011 1.4543071308037
17.0542635658915 1.46430266424562
17.0667666916729 1.47441729061038
17.0792698174544 1.48464742579552
17.0917729432358 1.49498945090119
17.1042760690173 1.50543971223011
17.1167791947987 1.51599452128757
17.1292823205801 1.52665015478147
17.1417854463616 1.53740285462227
17.154288572143 1.54824882792303
17.1667916979245 1.55918494342308
17.1792948237059 1.57021043490724
17.1917979494874 1.58132257054582
17.2043010752688 1.59251839338377
17.2168042010503 1.60379497357412
17.2293073268317 1.61514940837794
17.2418104526132 1.62657882216436
17.2543135783946 1.63808036641055
17.266816704176 1.64965121970175
17.2793198299575 1.66128858773122
17.2918229557389 1.67298970330029
17.3043260815204 1.68475182631835
17.3168292073018 1.69657224380284
17.3293323330833 1.70844826987924
17.3418354588647 1.72037724578108
17.3543385846462 1.73235653984996
17.3668417104276 1.74438354753551
17.3793448362091 1.75645569139543
17.3918479619905 1.76857042109546
17.4043510877719 1.7807252134094
17.4168542135534 1.79291757221908
17.4293573393348 1.80514502851443
17.4418604651163 1.81740514039337
17.4543635908977 1.82969549306192
17.4668667166792 1.84201369883412
17.4793698424606 1.85435739713209
17.4918729682421 1.86672425448598
17.5043760940235 1.879111964534
17.516879219805 1.89151824802241
17.5293823455864 1.90394085280553
17.5418854713678 1.91637755384571
17.5543885971493 1.92882615321337
17.5668917229307 1.94128448008698
17.5793948487122 1.95375039075306
17.5918979744936 1.96622176860617
17.6044011002751 1.97869652414895
17.6169042260565 1.99117259499207
17.629407351838 2.00364794585424
17.6419104776194 2.01612056856225
17.6544136034009 2.02858848205092
17.6669167291823 2.04104973236315
17.6794198549637 2.05350239264985
17.6919229807452 2.06594456317001
17.7044261065266 2.07837437129068
17.7169292323081 2.09078997148693
17.7294323580895 2.10318954534191
17.741935483871 2.1155713015468
17.7544386096524 2.12793347590085
17.7669417354339 2.14027433131135
17.7794448612153 2.15259215779365
17.7919479869967 2.16488527247115
17.8044511127782 2.1771520219675
17.8169542385596 2.18939145311919
17.8294573643411 2.20160255683484
17.8419604901225 2.21378384100843
17.854463615904 2.22593383070584
17.8669667416854 2.23805106816487
17.8794698674669 2.25013411279524
17.8919729932483 2.2621815411786
17.9044761190298 2.27419194706849
17.9169792448112 2.28616394139038
17.9294823705926 2.29809615224166
17.9419854963741 2.30998722489163
17.9544886221555 2.3218358217815
17.966991747937 2.3336406225244
17.9794948737184 2.34540032390539
17.9919979994999 2.35711363988144
18.0045011252813 2.36877930158141
18.0170042510628 2.3803960573061
18.0295073768442 2.39196267252824
18.0420105026257 2.40347792989245
18.0545136284071 2.41494062921527
18.0670167541885 2.42634958748516
18.07951987997 2.43770363886251
18.0920230057514 2.4490016346796
18.1045261315329 2.46024244344064
18.1170292573143 2.47142495082176
18.1295323830958 2.482548059671
18.1420355088772 2.49361069000832
18.1545386346587 2.50461177902559
18.1670417604401 2.51555028108659
18.1795448862216 2.52642516772704
18.192048012003 2.53723542765455
18.2045511377844 2.54798006674867
18.2170542635659 2.55865810806084
18.2295573893473 2.56926859181444
18.2420605151288 2.57981057540474
18.2545636409102 2.59028313339896
18.2670667666917 2.60068535753621
18.2795698924731 2.61101635672752
18.2920730182546 2.62127525705584
18.304576144036 2.63146120177604
18.3170792698175 2.6415733513149
18.3295823955989 2.65161088327112
18.3420855213803 2.6615729924153
18.3545886471618 2.67145889068999
18.3670917729432 2.68126780720962
18.3795948987247 2.69099898826056
18.3920980245061 2.70065169730109
18.4046011502876 2.71022521496139
18.417104276069 2.71971883904359
18.4296074018505 2.7291318845217
18.4421105276319 2.73846368354166
18.4546136534134 2.74771358542135
18.4671167791948 2.75688095665052
18.4796199049762 2.76596518089087
18.4921230307577 2.774965658976
18.5046261565391 2.78388180891144
18.5171292823206 2.7927128778089
18.529632408102 2.80145774983663
18.5421355338835 2.81011573436775
18.5546386596649 2.81868617558028
18.5671417854464 2.82716842636008
18.5796449112278 2.83556184830086
18.5921480370093 2.84386581170417
18.6046511627907 2.85207969557942
18.6171542885721 2.86020288764386
18.6296574143536 2.86823478432259
18.642160540135 2.87617479074856
18.6546636659165 2.88402232076257
18.6671667916979 2.89177679691326
18.6796699174794 2.89943765045712
18.6921730432608 2.9070043213585
18.7046761690423 2.91447625828958
18.7171792948237 2.9218529186304
18.7296824206052 2.92913376846885
18.7421855463866 2.93631828260066
18.754688672168 2.9434059445294
18.7671917979495 2.95039624646651
18.7796949237309 2.95728868933127
18.7921980495124 2.9640827827508
18.8047011752938 2.97077804506006
18.8172043010753 2.97737400330189
18.8297074268567 2.98387019322696
18.8422105526382 2.99026615929377
18.8547136784196 2.99656145466869
18.867216804201 3.00275564122594
18.8797199299825 3.00884828954758
18.8922230557639 3.01483897892352
18.9047261815454 3.02072729735151
18.9172293073268 3.02651284153715
18.9297324331083 3.03219521689391
18.9422355588897 3.03777403754308
18.9547386846712 3.04324892631382
18.9672418104526 3.0486195147431
18.9797449362341 3.0538854430758
18.9922480620155 3.05904636026459
19.0047511877969 3.06410192397002
19.0172543135784 3.06905180056047
19.0297574393598 3.07389566511219
19.0422605651413 3.07863320140926
19.0547636909227 3.0832641019436
19.0672668167042 3.08778806791502
19.0797699424856 3.09220480923112
19.0922730682671 3.09651404450739
19.1047761940485 3.10071550106716
19.11727931983 3.1048089149416
19.1297824456114 3.10879403086972
19.1422855713929 3.11267060229841
19.1547886971743 3.11643839138237
19.1672918229557 3.12009716898416
19.1797949487372 3.12364671467422
19.1922980745186 3.12708681673079
19.2048012003001 3.13041727213998
19.2173043260815 3.13363788659576
19.229807451863 3.13674847449992
19.2423105776444 3.13974885896212
19.2548137034259 3.14263887179987
19.2673168292073 3.1454183535385
19.2798199549887 3.14808715341123
19.2923230807702 3.15064512935909
19.3048262065516 3.15309214803097
19.3173293323331 3.15542808478363
19.3298324581145 3.15765282368164
19.342335583896 3.15976625749745
19.3548387096774 3.16176828771134
19.3673418354589 3.16365882451145
19.3798449612403 3.16543778679375
19.3923480870218 3.16710510216208
19.4048512128032 3.16866070692811
19.4173543385846 3.17010454611137
19.4298574643661 3.17143657343923
19.4423605901475 3.17265675134691
19.454863715929 3.17376505097749
19.4673668417104 3.17476148372742
19.4798699674919 3.17564621451358
19.4923730932733 3.17641913589997
19.5048762190548 3.17708009440174
19.5173793448362 3.17762894546544
19.5298824706177 3.17806555346898
19.5423855963991 3.17838979172163
19.5548887221805 3.17860154246404
19.567391847962 3.17870069686824
19.5798949737434 3.17868715503762
19.5923980995249 3.17856082600695
19.6049012253063 3.17832162774236
19.6174043510878 3.17796948714136
19.6299074768692 3.17750434003283
19.6424106026507 3.17692613117703
19.6549137284321 3.17623481426557
19.6674168542136 3.17543035192146
19.679919979995 3.17451271569906
19.6924231057764 3.17348188608411
19.7049262315579 3.17233785249371
19.7174293573393 3.17108061327636
19.7299324831208 3.1697101757119
19.7424356089022 3.16822655601156
19.7549387346837 3.16662977931794
19.7674418604651 3.164919879705
19.7799449862466 3.16309690017809
19.792448112028 3.16116089267391
19.8049512378095 3.15911191806055
19.8174543635909 3.15695004613747
19.8299574893723 3.15467535563548
19.8424606151538 3.15228793421679
19.8549637409352 3.14978787847497
19.8674668667167 3.14717529393496
19.8799699924981 3.14445029505307
19.8924731182796 3.14161300521699
19.904976244061 3.13866355674577
19.9174793698425 3.13560209088985
19.9299824956239 3.13242875783101
19.9424856214054 3.12914371668243
19.9549887471868 3.12574713548865
19.9674918729682 3.1222391912256
19.9799949987497 3.11862006980054
19.9924981245311 3.11488996605215
20.0050012503126 3.11104908375045
20.017504376094 3.10709763559684
20.0300075018755 3.10303584322409
20.0425106276569 3.09886393719635
20.0550137534384 3.09458215700913
20.0675168792198 3.09019075108932
20.0800200050013 3.08568997679518
20.0925231307827 3.08108010041634
20.1050262565641 3.07636139717381
20.1175293823456 3.07153415121994
20.130032508127 3.0665986556385
20.1425356339085 3.06155521244459
20.1550387596899 3.05640413258471
20.1675418854714 3.05114573593672
20.1800450112528 3.04578035130984
20.1925481370343 3.04030831644469
20.2050512628157 3.03472997801323
20.2175543885972 3.02904569161881
20.2300575143786 3.02325582179616
20.24256064016 3.01736074201136
20.2550637659415 3.01136083466187
20.2675668917229 3.00525649107652
20.2800700175044 2.99904811151553
20.2925731432858 2.99273610517046
20.3050762690673 2.98632089016427
20.3175793948487 2.97980289355127
20.3300825206302 2.97318255131716
20.3425856464116 2.966460308379
20.355088772193 2.95963661858522
20.3675918979745 2.95271194471563
20.3800950237559 2.94568675848141
20.3925981495374 2.93856154052511
20.4051012753188 2.93133678042064
20.4176044011003 2.9240129766733
20.4301075268817 2.91659063671976
20.4426106526632 2.90907027692805
20.4551137784446 2.90145242259758
20.4676169042261 2.89373760795912
20.4801200300075 2.88592637617483
20.4926231557889 2.87801927933823
20.5051262815704 2.87001687847422
20.5176294073518 2.86191974353905
20.5301325331333 2.85372845342037
20.5426356589147 2.84544359593719
20.5551387846962 2.83706576783988
20.5676419104776 2.8285955748102
20.5801450362591 2.82003363146127
20.5926481620405 2.81138056133759
20.605151287822 2.80263699691503
20.6176544136034 2.79380357960081
20.6301575393848 2.78488097675359
20.6426606651663 2.7758702268556
20.6551637909477 2.7667719840194
20.6676669167292 2.7575867088749
20.6801700425106 2.74831488523424
20.6926731682921 2.73895702009182
20.7051762940735 2.72951364362427
20.717679419855 2.71998530919047
20.7301825456364 2.71037259333154
20.7426856714179 2.70067609577086
20.7551887971993 2.69089643941403
20.7676919229807 2.68103427034891
20.7801950487622 2.6710902578456
20.7926981745436 2.66106509435646
20.8052013003251 2.65095949551607
20.8177044261065 2.64077420014126
20.830207551888 2.63050997023111
20.8427106776694 2.62016759096695
20.8552138034509 2.60974787071235
20.8677169292323 2.59925164101312
20.8802200550138 2.58867975659731
20.8927231807952 2.57803309537522
20.9052263065766 2.56731255843942
20.9177294323581 2.55651907006466
20.9302325581395 2.54565357770801
20.942735683921 2.53471705200873
20.9552388097024 2.52371048678835
20.9677419354839 2.51263489905064
20.9802450612653 2.5014913289816
20.9927481870468 2.4902808399495
21.0052513128282 2.47900451850483
21.0177544386097 2.46766347438034
21.0302575643911 2.45625884049102
21.0427606901725 2.4447917729341
21.055263815954 2.43326345098907
21.0677669417354 2.42167507711764
21.0802700675169 2.41002787696378
21.0927731932983 2.39832309935372
21.1052763190798 2.38656201629588
21.1177794448612 2.37474592298099
21.1302825706427 2.36287613778198
21.1427856964241 2.35095400225405
21.1552888222056 2.33898088113463
21.167791947987 2.32695816234339
21.1802950737684 2.31488725698226
21.1927981995499 2.30276959933541
21.2053013253313 2.29060664686924
21.2178044511128 2.27839988023241
21.2303075768942 2.26615080325583
21.2428107026757 2.25386094295264
21.2553138284571 2.24153184951821
21.2678169542386 2.2291650963302
21.28032008002 2.21676227994848
21.2928232058015 2.20432502011516
21.3053263315829 2.19185495975462
21.3178294573643 2.17935376497347
21.3303325831458 2.16682312506055
21.3428357089272 2.15426475248698
21.3553388347087 2.14168038290609
21.3678419604901 2.12907177515348
21.3803450862716 2.11644071124697
21.392848212053 2.10378899638665
21.4053513378345 2.09111845895483
21.4178544636159 2.07843095051609
21.4303575893973 2.06572834581722
21.4428607151788 2.05301254278729
21.4553638409602 2.0402854625376
21.4678669667417 2.02754904936169
21.4803700925231 2.01480527073534
21.4928732183046 2.0020561173166
21.505376344086 1.98930360294573
21.5178794698675 1.97654976464527
21.5303825956489 1.96379666261996
21.5428857214304 1.95104638025684
21.5553888472118 1.93830102412513
21.5678919729932 1.92556272397637
21.5803950987747 1.91283363274427
21.5928982245561 1.90011592654482
21.6054013503376 1.88741180467627
21.617904476119 1.87472348961909
21.6304076019005 1.86205302959442
21.6429107276819 1.84940171904564
21.6554138534634 1.83677225640535
21.6679169792448 1.8241675902305
21.6804201050263 1.81159068394461
21.6929232308077 1.79904451583771
21.7054263565891 1.78653207906635
21.7179294823706 1.77405638165363
21.730432608152 1.76162044648914
21.7429357339335 1.74922731132903
21.7554388597149 1.73688002879596
21.7679419854964 1.72458166637913
21.7804451112778 1.71233530643425
21.7929482370593 1.70014404618358
21.8054513628407 1.68801099771588
21.8179544886222 1.67593928798644
21.8304576144036 1.66393205881711
21.842960740185 1.65199246689624
21.8554638659665 1.64012368377869
21.8679669917479 1.62832889588589
21.8804701175294 1.61661130450576
21.8929732433108 1.60497412579277
21.9054763690923 1.5934205907679
21.9179794948737 1.58195394531868
21.9304826206552 1.57057745019913
21.9429857464366 1.55929438102983
21.9554888722181 1.54810802829788
21.9679919979995 1.5370216973569
21.9804951237809 1.52603870842703
21.9929982495624 1.51516239659497
22.0055013753438 1.50439611181389
22.0180045011253 1.49374321890355
22.0305076269067 1.48320709755019
22.0430107526882 1.4727911423066
22.0555138784696 1.46249876259209
22.0680170042511 1.45233338269249
22.0805201300325 1.44229844176019
22.093023255814 1.43239739381405
22.1055263815954 1.42263370773951
22.1180295073768 1.41301086728851
22.1305326331583 1.40353237107952
22.1430357589397 1.39420173259754
22.1555388847212 1.3850224801941
22.1680420105026 1.37599815708724
22.1805451362841 1.36713232136156
22.1930482620655 1.35842854596816
22.205551387847 1.34989041872466
22.2180545136284 1.34152154231524
22.2305576394099 1.33332553429058
22.2430607651913 1.3253060270679
22.2555638909727 1.31746666793092
22.2680670167542 1.30981111902994
22.2805701425356 1.30234278041348
22.2930732683171 1.29506094663859
22.3055763940985 1.28796784666206
22.31807951988 1.28106714224654
22.3305826456614 1.2743623663424
22.3430857714429 1.26785692308775
22.3555888972243 1.26155408780847
22.3680920230058 1.25545700701814
22.3805951487872 1.24956869841813
22.3930982745686 1.24389205089752
22.4056014003501 1.23842982453314
22.4181045261315 1.23318465058957
22.430607651913 1.22815903151914
22.4431107776944 1.2233553409619
22.4556139034759 1.21877582374565
22.4681170292573 1.21442259588596
22.4806201550388 1.2102976445861
22.4931232808202 1.20640282823712
22.5056264066017 1.20273987641778
22.5181295323831 1.19931038989462
22.5306326581645 1.1961158406219
22.543135783946 1.19315757174161
22.5556389097274 1.19043679758351
22.5681420355089 1.1879546036651
22.5806451612903 1.18571194669161
22.5931482870718 1.18370965455601
22.6056514128532 1.18194842633903
22.6181545386347 1.18042883230914
22.6306576644161 1.17915131392253
22.6431607901976 1.17811618382317
22.655663915979 1.17732362584273
22.6681670417604 1.17677369500067
22.6806701675419 1.17646631750416
22.6931732933233 1.17640129074812
22.7056764191048 1.17657828331522
22.7181795448862 1.17699683497586
22.7306826706677 1.1776563566882
22.7431857964491 1.17855613059813
22.7556889222306 1.17969531003929
22.768192048012 1.18107291953305
22.7806951737935 1.18268785478855
22.7931982995749 1.18453888270265
22.8057014253563 1.18662464135995
22.8182045511378 1.18894364003281
22.8307076769192 1.19149425918133
22.8432108027007 1.19427475045334
22.8557139284821 1.1972843349082
22.8682170542636 1.20052298046981
22.880720180045 1.20398869238543
22.8932233058265 1.20767939323993
22.9057264316079 1.21159296045216
22.9182295573893 1.215727226275
22.9307326831708 1.22007997779528
22.9432358089522 1.22464895693384
22.9557389347337 1.22943186044551
22.9682420605151 1.23442633991911
22.9807451862966 1.23963000177746
22.993248312078 1.24504040727736
23.0057514378595 1.25065507250959
23.0182545636409 1.25647146839896
23.0307576894224 1.26248702070422
23.0432608152038 1.26869911001815
23.0557639409852 1.27510507176752
23.0682670667667 1.28170219621306
23.0807701925481 1.28848772844952
23.0932733183296 1.29545886840564
23.105776444111 1.30261277084413
23.1182795698925 1.30994654536172
23.1307826956739 1.3174572563891
23.1432858214554 1.32514192319097
23.1557889472368 1.33299751986603
23.1682920730183 1.34102097534696
23.1807951987997 1.34920917340041
23.1932983245811 1.35755895262706
23.2058014503626 1.36606710646156
23.218304576144 1.37473038317256
23.2308077019255 1.38354548586268
23.2433108277069 1.39250907246857
23.2558139534884 1.40161775576082
23.2683170792698 1.41086810334406
23.2808202050513 1.42025663765688
23.2933233308327 1.42977983597188
23.3058264566142 1.43943413039564
23.3183295823956 1.44921590786873
23.330832708177 1.45912151016572
23.3433358339585 1.46914723389517
23.3558389597399 1.47928933049962
23.3683420855214 1.48954400625561
23.3808452113028 1.49990742227367
23.3933483370843 1.51037569449832
23.4058514628657 1.52094489370808
23.4183545886472 1.53161136693487
23.4308577144286 1.54237452472436
23.4433608402101 1.55323204793153
23.4558639659915 1.56418091992815
23.4683670917729 1.5752181505788
23.4808702175544 1.58634077624082
23.4933733433358 1.59754585976436
23.5058764691173 1.60883049049231
23.5183795948987 1.62019178426037
23.5308827206802 1.63162688339701
23.5433858464616 1.64313295672349
23.5558889722431 1.65470719955384
23.5683920980245 1.66634683369487
23.580895223806 1.67804910744619
23.5933983495874 1.68981129560017
23.6059014753688 1.70163069944196
23.6184046011503 1.71350464674951
23.6309077269317 1.72543049179354
23.6434108527132 1.73740561533753
23.6559139784946 1.74942742463779
23.6684171042761 1.76149335344337
23.6809202300575 1.77360086199611
23.693423355839 1.78574743703063
23.7059264816204 1.79793059177434
23.7184296074019 1.81014786594743
23.7309327331833 1.82239682576287
23.7434358589647 1.83467506392638
23.7559389847462 1.84698019963652
23.7684421105276 1.85930987858459
23.7809452363091 1.87166177295467
23.7934483620905 1.88403358142363
23.805951487872 1.89642302916113
23.8184546136534 1.9088278678296
23.8309577394349 1.92124587558426
23.8434608652163 1.93367485707309
23.8559639909978 1.94611264343687
23.8684671167792 1.95855709230916
23.8809702425606 1.97100608781629
23.8934733683421 1.98345754057738
23.9059764941235 1.99590938770433
23.918479619905 2.00835959280182
23.9309827456864 2.02080614596731
23.9434858714679 2.03324706379103
23.9559889972493 2.04568038935601
23.9684921230308 2.05810419223806
23.9809952488122 2.07051656850575
23.9934983745936 2.08291564072044
24.0060015003751 2.0952995579363
24.0185046261565 2.10766649570023
24.031007751938 2.12001465605194
24.0435108777194 2.13234226752393
24.0560140035009 2.14464758514147
24.0685171292823 2.15692910591186
24.0810202550638 2.1691862993199
24.0935233808452 2.18141777356754
24.1060265066267 2.19362200093106
24.1185296324081 2.20579747140745
24.1310327581895 2.21794269271442
24.143535883971 2.2300561902904
24.1560390097524 2.2421365072945
24.1685421355339 2.25418220460655
24.1810452613153 2.26619186082711
24.1935483870968 2.27816407227742
24.2060515128782 2.29009745299945
24.2185546386597 2.30199063475587
24.2310577644411 2.31384226703006
24.2435608902226 2.32565101702612
24.256064016004 2.33741556966885
24.2685671417854 2.34913462760375
24.2810702675669 2.36080691119706
24.2935733933483 2.37243115853569
24.3060765191298 2.38400612542728
24.3185796449112 2.3955305854002
24.3310827706927 2.40700332970349
24.3435858964741 2.41842316730693
24.3560890222556 2.42978892490098
24.368592148037 2.44109944689685
24.3810952738185 2.45235359542642
24.3935983995999 2.46355025034231
24.4061015253813 2.47468830921782
24.4186046511628 2.48576668734699
24.4311077769442 2.49678431774455
24.4436109027257 2.50774015114595
24.4561140285071 2.51863315600733
24.4686171542886 2.52946231850557
24.48112028007 2.54022664253823
24.4936234058515 2.5509251497236
24.5061265316329 2.56155687940067
24.5186296574144 2.57212088862915
24.5311327831958 2.58261625218944
24.5436359089772 2.59304206258267
24.5561390347587 2.60339743003067
24.5686421605401 2.61368148247597
24.5811452863216 2.62389336558184
24.593648412103 2.63403224273221
24.6061515378845 2.64409729503178
24.6186546636659 2.65408772130591
24.6311577894474 2.6640027381007
24.6436609152288 2.67384157968293
24.6561640410103 2.68360349804012
24.6686671667917 2.69328776288049
24.6811702925731 2.70289366163296
24.6936734183546 2.71242049944717
24.706176544136 2.72186759919346
24.7186796699175 2.73123430146288
24.7311827956989 2.74051996456721
24.7436859214804 2.74972396453891
24.7561890472618 2.75884565164632
24.7686921730433 2.76788390975971
24.7811952988247 2.77683791149512
24.7936984246062 2.78570696730762
24.8062015503876 2.79449039654745
24.818704676169 2.80318752746003
24.8312078019505 2.81179769718596
24.8437109277319 2.82032025176103
24.8562140535134 2.82875454611623
24.8687171792948 2.83709994407769
24.8812203050763 2.84535581836676
24.8937234308577 2.85352155059996
24.9062265566392 2.861596531289
24.9187296824206 2.86958015984075
24.9312328082021 2.87747184455728
24.9437359339835 2.88527100263586
24.9562390597649 2.89297706016892
24.9687421855464 2.90058945214407
24.9812453113278 2.90810762244411
24.9937484371093 2.91553102384703
25.0062515628907 2.922859118026
25.0187546886722 2.93009137554936
25.0312578144536 2.93722727588065
25.0437609402351 2.94426630737858
25.0562640660165 2.95120796729706
25.0687671917979 2.95805176178515
25.0812703175794 2.96479720588714
25.0937734433608 2.97144382354247
25.1062765691423 2.97799114758576
25.1187796949237 2.98443871974683
25.1312828207052 2.99078609065068
25.1437859464866 2.99703281981748
25.1562890722681 3.0031784756626
25.1687921980495 3.00922263549658
25.181295323831 3.01516488552515
25.1937984496124 3.02100482084923
25.2063015753938 3.0267420454649
25.2188047011753 3.03237617226344
25.2313078269567 3.03790682303132
25.2438109527382 3.04333362845017
25.2563140785196 3.04865622809682
25.2688172043011 3.05387427044328
25.2813203300825 3.05898741285674
25.293823455864 3.06399532159958
25.3063265816454 3.06889767182935
25.3188297074269 3.07369414759879
25.3313328332083 3.07838444185582
25.3438359589898 3.08296825644357
25.3563390847712 3.0874453021003
25.3688422105526 3.09181529845949
25.3813453363341 3.0960779740498
25.3938484621155 3.10023306629507
25.406351587897 3.10428032151432
25.4188547136784 3.10821949492175
25.4313578394599 3.11205035062675
25.4438609652413 3.11577266163388
25.4563640910228 3.11938620984291
25.4688672168042 3.12289078604876
25.4813703425856 3.12628618994155
25.4938734683671 3.12957223010659
25.5063765941485 3.13274872402436
25.51887971993 3.13581549807053
25.5313828457114 3.13877238751595
25.5438859714929 3.14161923652664
25.5563890972743 3.14435589816384
25.5688922230558 3.14698223438393
25.5813953488372 3.14949811603849
25.5938984746187 3.1519034228743
25.6064016004001 3.15419804353331
25.6189047261815 3.15638187555263
25.631407851963 3.15845482536459
25.6439109777444 3.16041680829668
25.6564141035259 3.16226774857158
25.6689172293073 3.16400757930716
25.6814203550888 3.16563624251645
25.6939234808702 3.1671536891077
25.7064266066517 3.16855991927859
25.7189297324331 3.16985492758914
25.7314328582146 3.17103854314011
25.743935983996 3.17211059664722
25.7564391097774 3.17307092749955
25.7689422355589 3.17391938375944
25.7814453613403 3.17465582216255
25.7939484871218 3.17528010811788
25.8064516129032 3.17579211570769
25.8189547386847 3.17619172768758
25.8314578644661 3.17647883548646
25.8439609902476 3.17665333920652
25.856464116029 3.17671514762328
25.8689672418105 3.17666417818558
25.8814703675919 3.17650035701554
25.8939734933733 3.1762236189086
25.9064766191548 3.17583390733352
25.9189797449362 3.17533117443235
25.9314828707177 3.17471538102046
25.9439859964991 3.17398649658652
25.9564891222806 3.17314449929251
25.968992248062 3.17218937597374
25.9814953738435 3.17112112213879
25.9939984996249 3.16993974196957
26.0065016254064 3.16864524832131
26.0190047511878 3.16723766272251
26.0315078769692 3.16571701537503
26.0440110027507 3.16408334515399
26.0565141285321 3.16233669960785
26.0690172543136 3.16047713495837
26.081520380095 3.15850471610061
26.0940235058765 3.15641951660294
26.1065266316579 3.15422161870705
26.1190297574394 3.15191111332792
26.1315328832208 3.14948810005387
26.1440360090023 3.14695268714649
26.1565391347837 3.14430499154069
26.1690422605651 3.14154513884472
26.1815453863466 3.13867326334008
26.194048512128 3.13568950798164
26.2065516379095 3.13259402439753
26.2190547636909 3.12938697288921
26.2315578894724 3.12606852243145
26.2440610152538 3.12263885067232
26.2565641410353 3.11909814393321
26.2690672668167 3.1154465972088
26.2815703925982 3.11168441416709
26.2940735183796 3.10781180714939
26.306576644161 3.10382899717032
26.3190797699425 3.09973621391779
26.3315828957239 3.09553369575304
26.3440860215054 3.09122168971061
26.3565891472868 3.08680045149835
26.3690922730683 3.08227024549742
26.3815953988497 3.07763134476227
26.3940985246312 3.07288403102069
26.4066016504126 3.06802859467375
26.4191047761941 3.06306533479585
26.4316079019755 3.05799455913468
26.4441110277569 3.05281658411124
26.4566141535384 3.04753173481986
26.4691172793198 3.04214034502816
26.4816204051013 3.03664275717707
26.4941235308827 3.03103932238082
26.5066266566642 3.02533040042697
26.5191297824456 3.01951635977636
26.5316329082271 3.01359757756318
26.5441360340085 3.00757443959488
26.5566391597899 3.00144734035226
26.5691422855714 2.99521668298939
26.5816454113528 2.98888287933368
26.5941485371343 2.98244634988583
26.6066516629157 2.97590752381986
26.6191547886972 2.96926683898309
26.6316579144786 2.96252474189616
26.6441610402601 2.95568168775299
26.6566641660415 2.94873814042083
26.669167291823 2.94169457244025
26.6816704176044 2.93455146502511
26.6941735433858 2.92730930806258
26.7066766691673 2.91996860011314
26.7191797949487 2.91252984841057
26.7316829207302 2.90499356886199
26.7441860465116 2.89736028604778
26.7566891722931 2.88963053322167
26.7691922980745 2.88180485231068
26.781695423856 2.87388379391513
26.7941985496374 2.86586791730868
26.8067016754189 2.85775779043825
26.8192048012003 2.84955398992412
26.8317079269817 2.84125710105984
26.8442110527632 2.83286771781228
26.8567141785446 2.82438649341026
26.8692173043261 2.81581458729856
26.8817204301075 2.8071525785944
26.894223555889 2.79840086460968
26.9067266816704 2.78955986477859
26.9192298074519 2.78063002065761
26.9317329332333 2.77161179592552
26.9442360590148 2.76250567638339
26.9567391847962 2.75331216995461
26.9692423105776 2.74403180668483
26.9817454363591 2.73466513874202
26.9942485621405 2.72521274041645
27.006751687922 2.71567520812068
27.0192548137034 2.70605316038955
27.0317579394849 2.69634723788023
27.0442610652663 2.68655810337215
27.0567641910478 2.67668644176707
27.0692673168292 2.66673296008902
27.0817704426107 2.65669838748435
27.0942735683921 2.64658347522167
27.1067766941735 2.63638899669194
27.119279819955 2.62611574740836
27.1317829457364 2.61576454500647
27.1442860715179 2.60533622924408
27.1567891972993 2.59483166200132
27.1692923230808 2.58425172728058
27.1817954488622 2.57359733120658
27.1942985746437 2.56286940202633
27.2068017004251 2.55206889010913
27.2193048262066 2.54119676794657
27.231807951988 2.53025403015256
27.2443110777694 2.51924169346327
27.2568142035509 2.5081607967372
27.2693173293323 2.49701240095514
27.2818204551138 2.48579758922015
27.2943235808952 2.47451746675763
27.3068267066767 2.46317316091524
27.3193298324581 2.45176582116294
27.3318329582396 2.44029661909302
27.344336084021 2.42876674842003
27.3568392098025 2.41717742498082
27.3693423355839 2.40552988673456
27.3818454613653 2.3938253937627
27.3943485871468 2.38206522826898
27.4068517129282 2.37025069457945
27.4193548387097 2.35838311914245
27.4318579644911 2.34646385052862
27.4443610902726 2.33449425943089
27.456864216054 2.32247573866449
27.4693673418355 2.31040970316695
27.4818704676169 2.29829758999809
27.4943735933984 2.28614085834003
27.5068767191798 2.27394098949719
27.5193798449612 2.26169948689628
27.5318829707427 2.24941787608632
27.5443860965241 2.23709770473859
27.5568892223056 2.22474054264672
27.569392348087 2.21234798172659
27.5818954738685 2.1999216360164
27.5943985996499 2.18746314167664
27.6069017254314 2.1749741569901
27.6194048512128 2.16245636236187
27.6319079769942 2.14991146031931
27.6444111027757 2.13734117551212
27.6569142285571 2.12474725471226
27.6694173543386 2.11213146681401
27.68192048012 2.09949560283393
27.6944236059015 2.08684147591088
27.7069267316829 2.07417092130603
27.7194298574644 2.06148579640282
27.7319329832458 2.04878798070701
27.7444361090273 2.03607937584665
27.7569392348087 2.02336190557209
27.7694423605901 2.01063751575596
27.7819454863716 1.99790817439321
27.794448612153 1.98517587160106
27.8069517379345 1.97244261961905
27.8194548637159 1.95971045280901
27.8319579894974 1.94698142765505
27.8444611152788 1.9342576227636
27.8569642410603 1.92154113886338
27.8694673668417 1.9088340988054
27.8819704926232 1.89613863941387
27.8944736184046 1.88345623403852
27.906976744186 1.87078904192792
27.9194798699675 1.85813986075099
27.9319829957489 1.84551150731287
27.9444861215304 1.83290681755483
27.9569892473118 1.82032864655437
27.9694923730933 1.80777986852512
27.9819954988747 1.79526337681693
27.9944986246562 1.78278208391582
28.0070017504376 1.77033892144399
28.0195048762191 1.75793684015982
28.0320080020005 1.74557880995787
28.0445111277819 1.7332678198689
28.0570142535634 1.72100687805981
28.0695173793448 1.70879901183372
28.0820205051263 1.69664726762991
28.0945236309077 1.68455471102387
28.1070267566892 1.67252442672723
28.1195298824706 1.66055951858782
28.1320330082521 1.64866310958966
28.1445361340335 1.63683834185295
28.157039259815 1.62508837663405
28.1695423855964 1.61341639432552
28.1820455113778 1.60182559445611
28.1945486371593 1.59031919569072
28.2070517629407 1.57890043583046
28.2195548887222 1.56757257181262
28.2320580145036 1.55633887971064
28.2445611402851 1.54520265473418
28.2570642660665 1.53416721122906
28.269567391848 1.52323588267728
28.2820705176294 1.51241202169704
28.2945736434109 1.50169900004269
28.3070767691923 1.4911002086048
28.3195798949737 1.48061905741008
28.3320830207552 1.47025897562146
28.3445861465366 1.46002341153802
28.3570892723181 1.44991583259504
28.3695923980995 1.43993972536398
28.382095523881 1.43009859555247
28.3945986496624 1.42039596800433
28.4071017754439 1.41083538669956
28.4196049012253 1.40142041475433
28.4321080270068 1.39215463442102
28.4446111527882 1.38304164708816
28.4571142785696 1.37408507328048
28.4696174043511 1.36528855265888
28.4821205301325 1.35665574402045
28.494623655914 1.34819032529845
28.5071267816954 1.33989599356234
28.5196299074769 1.33177646501775
28.5321330332583 1.32383433227195
28.5446361590398 1.31606841823681
28.5571392848212 1.30848214241468
28.5696424106027 1.30107941469171
28.5821455363841 1.29386401808009
28.5946486621655 1.28683960871797
28.607151787947 1.2800097158695
28.6196549137284 1.27337774192483
28.6321580395099 1.26694696240009
28.6446611652913 1.26072052593741
28.6571642910728 1.25470145430491
28.6696674168542 1.2488926423967
28.6821705426357 1.24329685823288
28.6946736684171 1.23791674295955
28.7071767941985 1.23275481084879
28.71967991998 1.22781344929869
28.7321830457614 1.2230949188333
28.7446861715429 1.2186013531027
28.7571892973243 1.21433475888294
28.7696924231058 1.21029701607606
28.7821955488872 1.2064898777101
28.7946986746687 1.20291496993909
28.8072018004501 1.19957379204305
28.8197049262316 1.19646771642799
28.832208052013 1.19359798862592
28.8447111777945 1.19096572729483
28.8572143035759 1.18857192421871
28.8697174293573 1.18641744430755
28.8822205551388 1.18450302559731
28.8947236809202 1.18282927924995
28.9072268067017 1.18139668955344
28.9197299324831 1.18020561392172
28.9322330582646 1.17925628289473
28.944736184046 1.1785488001384
28.9572393098275 1.17808314244465
28.9697424356089 1.1778591597314
28.9822455613904 1.17787657504255
28.9947486871718 1.17813498454801
29.0072518129532 1.17863385754366
29.0197549387347 1.17937253645138
29.0322580645161 1.18035023681905
29.0447611902976 1.18156604732053
29.057264316079 1.18301892975568
29.0697674418605 1.18470771905036
29.0822705676419 1.18663112325639
29.0947736934234 1.18878772355161
29.1072768192048 1.19117597423986
29.1197799449862 1.19379420275094
29.1322830707677 1.19664060964066
29.1447861965491 1.19971326859082
29.1572893223306 1.20301012640922
29.169792448112 1.20652900875882
29.1822955738935 1.21027030638287
29.1947986996749 1.21423393804636
29.2073018254564 1.21841757989297
29.2198049512378 1.22281887352973
29.2323080770193 1.227435426027
29.2448112028007 1.23226480991851
29.2573143285821 1.2373045632013
29.2698174543636 1.24255218933577
29.282320580145 1.24800515724565
29.2948237059265 1.25366090131803
29.3073268317079 1.25951682140332
29.3198299574894 1.26557028281527
29.3323330832708 1.271818616331
29.3448362090523 1.27825911819096
29.3573393348337 1.28488905009891
29.3698424606152 1.291705639222
29.3823455863966 1.2987060781907
29.394848712178 1.3058875250988
29.4073518379595 1.31324710350348
29.4198549637409 1.32078190242521
29.4323580895224 1.32848897634784
29.4448612153038 1.33636534521854
29.4573643410853 1.34440799444784
29.4698674668667 1.35261387490959
29.4823705926482 1.360979902941
29.4948737184296 1.36950296034261
29.5073768442111 1.37817989437831
29.5198799699925 1.38700751777532
29.5323830957739 1.39598260872422
29.5448862215554 1.40510191087891
29.5573893473368 1.41436213335665
29.5698924731183 1.42375995073803
29.5823955988997 1.43329200306698
29.5948987246812 1.44295489585079
29.6074018504626 1.45274520006008
29.6199049762441 1.4626594521288
29.6324081020255 1.47269415395425
29.644911227807 1.48284577289709
29.6574143535884 1.49311074178129
29.6699174793698 1.50348545889419
29.6824206051513 1.51396628798645
29.6949237309327 1.52454955827208
29.7074268567142 1.53523156442844
29.7199299824956 1.54600856659622
29.7324331082771 1.55687679037945
29.7449362340585 1.56783242684552
29.75743935984 1.57887163252513
29.7699424856214 1.58999274625177
29.7824456114029 1.60119506787
29.7949487371843 1.61247570573431
29.8074518629657 1.62383179243946
29.8199549887472 1.63526048796254
29.8324581145286 1.64675897966289
29.8449612403101 1.65832448228214
29.8574643660915 1.66995423794426
29.869967491873 1.68164551615546
29.8824706176544 1.69339561380427
29.8949737434359 1.70520185516151
29.9074768692173 1.71706159188028
29.9199799949988 1.728972202996
29.9324831207802 1.74093109492634
29.9449862465616 1.7529357014713
29.9574893723431 1.76498348381317
29.9699924981245 1.7770719305165
29.982495623906 1.78919855752817
29.9949987496874 1.80136090817732
30.0075018754689 1.81355655317542
30.0200050012503 1.8257830906162
30.0325081270318 1.83803814597569
30.0450112528132 1.85031937211222
30.0575143785947 1.86262444926642
30.0700175043761 1.87495108506119
30.0825206301575 1.88729701450174
30.095023755939 1.89965999997556
30.1075268817204 1.91203783125245
30.1200300075019 1.92442832548448
30.1325331332833 1.93682932720602
30.1450362590648 1.94923870833376
30.1575393848462 1.96165436816664
30.1700425106277 1.97407423338592
30.1825456364091 1.98649625805513
30.1950487621905 1.99891842362013
30.207551887972 2.01133873890903
30.2200550137534 2.02375524013226
30.2325581395349 2.03616599088253
30.2450612653163 2.04856908213485
30.2575643910978 2.06096263224652
30.2700675168792 2.07334478695713
30.2825706426607 2.08571371938856
30.2950737684421 2.098067630045
30.3075768942236 2.1104047468129
30.320080020005 2.12272332496104
30.3325831457864 2.13502164714046
30.3450862715679 2.14729802338451
30.3575893973493 2.15955079110884
30.3700925231308 2.17177831511137
30.3825956489122 2.18397898757232
30.3950987746937 2.19615122805422
30.4076019004751 2.20829349430353
30.4201050262566 2.22040484588815
30.432608152038 2.23248415681772
30.4451112778195 2.24453000066663
30.4576144036009 2.2565409673668
30.4701175293823 2.26851566320769
30.4826206551638 2.28045271083633
30.4951237809452 2.29235074925728
30.5076269067267 2.30420843383265
30.5201300325081 2.31602443628209
30.5326331582896 2.3277974446828
30.545136284071 2.33952616346953
30.5576394098525 2.35120931343457
30.5701425356339 2.36284563172776
30.5826456614154 2.37443387185648
30.5951487871968 2.38597280368566
30.6076519129782 2.39746121343778
30.6201550387597 2.40889790369286
30.6326581645411 2.42028169338846
30.6451612903226 2.43161141781971
30.657664416104 2.44288592863925
30.6701675418855 2.45410409385729
30.6826706676669 2.46526479784159
30.6951737934484 2.47636694131743
30.7076769192298 2.48740944136767
30.7201800450113 2.49839123143269
30.7326831707927 2.50931126131043
30.7451862965741 2.52016849715635
30.7576894223556 2.5309619214835
30.770192548137 2.54169053316244
30.7826956739185 2.55235334742129
30.7951987996999 2.5629493958457
30.8077019254814 2.57347772637891
30.8202050512628 2.58393740332164
30.8327081770443 2.59432750733222
30.8452113028257 2.60464713542648
30.8577144286072 2.61489540097781
30.8702175543886 2.62507143371717
30.88272068017 2.63517437973302
30.8952238059515 2.6452034014714
30.9077269317329 2.65515767773588
30.9202300575144 2.6650364036876
30.9327331832958 2.67483879084521
30.9452363090773 2.68456406708493
30.9577394348587 2.69421147664052
30.9702425606402 2.70378028010328
30.9827456864216 2.71326975442206
30.9952488122031 2.72267919290327
31.0077519379845 2.73200790521085
31.0202550637659 2.74125521736627
31.0327581895474 2.75042047174859
31.0452613153288 2.75950302709437
31.0577644411103 2.76850225849775
31.0702675668917 2.7774175574104
31.0827706926732 2.78624833164153
31.0952738184546 2.79499400535792
31.1077769442361 2.80365401908386
31.1202800700175 2.81222782970121
31.132783195799 2.82071485005055
31.1452863215804 2.82911395925574
31.1577894473618 2.83742439593069
31.1702925731433 2.84564553912137
31.1827956989247 2.85377677632293
31.1952988247062 2.86181750347962
31.2078019504876 2.86976712498485
31.2203050762691 2.8776250536812
31.2328082020505 2.88539071086037
31.245311327832 2.89306352626321
31.2578144536134 2.90064293807974
31.2703175793948 2.9081283929491
31.2828207051763 2.91551934595958
31.2953238309577 2.92281526064864
31.3078269567392 2.93001560900285
31.3203300825206 2.93711987145797
31.3328332083021 2.94412753689886
31.3453363340835 2.95103810265957
31.357839459865 2.95785107452326
31.3703425856464 2.96456596672227
31.3828457114279 2.97118230193806
31.3953488372093 2.97769961130124
31.4078519629907 2.9841174343916
31.4203550887722 2.99043531923802
31.4328582145536 2.99665282231858
31.4453613403351 3.00276950856048
31.4578644661165 3.00878495134006
31.470367591898 3.01469873248283
31.4828707176794 3.02051044226343
31.4953738434609 3.02621967940565
31.5078769692423 3.03182605108243
31.5203800950238 3.03732917291586
31.5328832208052 3.04272866897716
31.5453863465866 3.04802417178671
31.5578894723681 3.05321532231404
31.5703925981495 3.05830176997782
31.582895723931 3.06328317264587
31.5953988497124 3.06815919663516
31.6079019754939 3.07292951671179
31.6204051012753 3.07759381609103
31.6329082270568 3.08215178643727
31.6454113528382 3.08660312786408
31.6579144786197 3.09094754893415
31.6704176044011 3.09518476665933
31.6829207301825 3.09931450650061
31.695423855964 3.10333650236813
31.7079269817454 3.10725049662117
31.7204301075269 3.11105624006817
31.7329332333083 3.11475349196671
31.7454363590898 3.11834202002351
31.7579394848712 3.12182160039444
31.7704426106527 3.12519201768454
31.7829457364341 3.12845306494795
31.7954488622156 3.131604543688
31.807951987997 3.13464626385715
31.8204551137784 3.137578043857
31.8329582395599 3.1403997105383
31.8454613653413 3.14311109920096
31.8579644911228 3.14571205359402
31.8704676169042 3.14820242591568
31.8829707426857 3.15058207681327
31.8954738684671 3.15285087538329
31.9079769942486 3.15500869917137
31.92048012003 3.15705543417228
31.9329832458115 3.15899097482996
31.9454863715929 3.16081522403748
31.9579894973743 3.16252809313707
31.9704926231558 3.16412950192008
31.9829957489372 3.16561937862703
31.9954988747187 3.16699765994759
32.0080020005001 3.16826429102055
32.0205051262816 3.16941922543389
32.033008252063 3.17046242522469
32.0455113778445 3.17139386087921
32.0580145036259 3.17221351133284
32.0705176294074 3.17292136397012
32.0830207551888 3.17351741462475
32.0955238809702 3.17400172113141
32.1080270067517 3.17437460780351
32.1205301325331 3.17463600937015
32.1330332583146 3.17478579099868
32.145536384096 3.17482382707369
32.1580395098775 3.17475000119694
32.1705426356589 3.17456420618737
32.1830457614404 3.17426634408114
32.1955488872218 3.17385632613156
32.2080520130033 3.17333407280918
32.2205551387847 3.1726995138017
32.2330582645661 3.17195258801403
32.2455613903476 3.17109324356827
32.258064516129 3.1701214378037
32.2705676419105 3.16903713727682
32.2830707676919 3.16784031776128
32.2955738934734 3.16653096424795
32.3080770192548 3.16510907094489
32.3205801450363 3.16357464127733
32.3330832708177 3.16192768788771
32.3455863965992 3.16016823263565
32.3580895223806 3.15829630659798
32.370592648162 3.15631195006869
32.3830957739435 3.154215212559
32.3955988997249 3.15200615279728
32.4081020255064 3.14968483872911
32.4206051512878 3.14725134751728
32.4331082770693 3.14470576554173
32.4456114028507 3.14204818839963
32.4581145286322 3.13927872090531
32.4706176544136 3.13639747709032
32.4831207801951 3.13340458020337
32.4956239059765 3.1303001627104
32.5081270317579 3.12708436629449
32.5206301575394 3.12375734185595
32.5331332833208 3.12031924951228
32.5456364091023 3.11677025859815
32.5581395348837 3.11311054766543
32.5706426606652 3.10934030448319
32.5831457864466 3.10545972603768
32.5956489122281 3.10146901853234
32.6081520380095 3.09736839738781
32.6206551637909 3.09315808724192
32.6331582895724 3.08883832194969
32.6456614153538 3.08440934458332
32.6581645411353 3.07987140743221
32.6706676669167 3.07522477200295
32.6831707926982 3.07046970901933
32.6956739184796 3.06560649842231
32.7081770442611 3.06063542937006
32.7206801700425 3.05555680023793
32.733183295824 3.05037091861848
32.7456864216054 3.04507810132142
32.7581895473868 3.0396786743737
32.7706926731683 3.03417297301943
32.7831957989497 3.02856134171991
32.7956989247312 3.02284413415366
32.8082020505126 3.01702171321635
32.8207051762941 3.01109445102088
32.8332083020755 3.00506272889731
32.845711427857 2.9989269373929
32.8582145536384 2.99268747627212
32.8707176794199 2.98634475451661
32.8832208052013 2.9798991903252
32.8957239309827 2.97335121111392
32.9082270567642 2.966701253516
32.9207301825456 2.95994976338183
32.9332333083271 2.95309719577902
32.9457364341085 2.94614401499237
32.95823955989 2.93909069452385
32.9707426856714 2.93193771709264
32.9832458114529 2.9246855746351
32.9957489372343 2.91733476830479
33.0082520630158 2.90988580847245
33.0207551887972 2.90233921472602
33.0332583145786 2.89469551587063
33.0457614403601 2.8869552499286
33.0582645661415 2.87911896413944
33.070767691923 2.87118721495984
33.0832708177044 2.86316056806371
33.0957739434859 2.85503959834212
33.1082770692673 2.84682488990335
33.1207801950488 2.83851703607285
33.1332833208302 2.8301166393933
33.1457864466117 2.82162431162454
33.1582895723931 2.81304067374359
33.1707926981745 2.8043663559447
33.183295823956 2.79560199763928
33.1957989497374 2.78674824745594
33.2083020755189 2.77780576324048
33.2208052013003 2.76877521205589
33.2333083270818 2.75965727018237
33.2458114528632 2.75045262311729
33.2583145786447 2.74116196557519
33.2708177044261 2.73178600856301
33.2833208302076 2.72232566006776
33.295823955989 2.71278157837959
33.3083270817704 2.70315430052941
33.3208302075519 2.69344438793066
33.3333333333333 2.68365242637936
33.3458364591148 2.67377902605407
33.3583395848962 2.66382482151591
33.3708427106777 2.65379047170857
33.3833458364591 2.64367665995827
33.3958489622406 2.63348409397381
33.408352088022 2.62321350584654
33.4208552138034 2.61286565205036
33.4333583395849 2.60244131344173
33.4458614653663 2.59194129525967
33.4583645911478 2.58136642712575
33.4708677169292 2.57071756304411
33.4833708427107 2.55999558140142
33.4958739684921 2.54920138496693
33.5083770942736 2.53833590089245
33.520880220055 2.52740008071231
33.5333833458365 2.51639490034344
33.5458864716179 2.5053213600853
33.5583895973993 2.49418048461992
33.5708927231808 2.48297332301187
33.5833958489622 2.4717009487083
33.5958989747437 2.46036445953889
33.6084021005251 2.44896497771589
33.6209052263066 2.43750364983412
33.633408352088 2.42598164687092
33.6459114778695 2.41440016418623
33.6584146036509 2.40276042152252
33.6709177294324 2.3910636630048
33.6834208552138 2.37931115714068
33.6959239809953 2.36750419682029
33.7084271067767 2.35564409931634
33.7209302325581 2.34373220628408
33.7334333583396 2.33176988376132
33.745936484121 2.31975852216844
33.7584396099025 2.30769953630835
33.7709427356839 2.29559436536654
33.7834458614654 2.28344447291105
33.7959489872468 2.27125134689247
33.8084521130283 2.25901649964395
33.8209552388097 2.2467414678812
33.8334583645912 2.23442781270247
33.8459614903726 2.2220771195886
33.858464616154 2.20969099840295
33.8709677419355 2.19727108339146
33.8834708677169 2.18481903318261
33.8959739934984 2.17233653078746
33.9084771192798 2.15982528359959
33.9209802450613 2.14728702339518
33.9334833708427 2.13472350633292
33.9459864966242 2.1221365129541
33.9584896224056 2.10952784818254
33.9709927481871 2.09689934132461
33.9834958739685 2.08425284606926
33.9959989997499 2.07159024048799
34.0085021255314 2.05891342703484
34.0210052513128 2.04622433254644
34.0335083770943 2.03352490824193
34.0460115028757 2.02081712972303
34.0585146286572 2.00810299697403
34.0710177544386 1.99538453436175
34.0835208802201 1.9826637906356
34.0960240060015 1.96994283892752
34.1085271317829 1.95722377675199
34.1210302575644 1.94450872600609
34.1335333833458 1.93179983296943
34.1460365091273 1.91909926830418
34.1585396349087 1.90640922705507
34.1710427606902 1.89373192864937
34.1835458864716 1.88106961689695
34.1960490122531 1.86842455999018
34.2085521380345 1.85579905050401
34.221055263816 1.84319540539597
34.2335583895974 1.83061527761289
34.2460615153788 1.81806027979163
34.2585646411603 1.80553347155049
34.2710677669417 1.7930379437954
34.2835708927232 1.78057679805277
34.2960740185046 1.76815314646945
34.3085771442861 1.75577011181274
34.3210802700675 1.74343082747039
34.333583395849 1.73113843745059
34.3460865216304 1.71889609638198
34.3585896474119 1.70670696951367
34.3710927731933 1.69457423271519
34.3835958989747 1.68250107247652
34.3960990247562 1.6704906859081
34.4086021505376 1.65854628074082
34.4211052763191 1.64667107532602
34.4336084021005 1.63486829863547
34.446111527882 1.6231411902614
34.4586146536634 1.61149300041649
34.4711177794449 1.59992698993387
34.4836209052263 1.58844643026711
34.4961240310078 1.57705460349023
34.5086271567892 1.5657548022977
34.5211302825706 1.55455033000444
34.5336334083521 1.54344450054582
34.5461365341335 1.53244063847765
34.558639659915 1.5215420789762
34.5711427856964 1.51075216783818
34.5836459114779 1.50007426148073
34.5961490372593 1.48951172694149
34.6086521630408 1.4790679418785
34.6211552888222 1.46874629457026
34.6336584146037 1.45855018391573
34.6461615403851 1.4484830194343
34.6586646661665 1.43854822126583
34.671167791948 1.42874922017062
34.6836709177294 1.4190894575294
34.6961740435109 1.40957238534338
34.7086771692923 1.40020146623419
34.7211802950738 1.39098017344392
34.7336834208552 1.38191199083512
34.7461865466367 1.37300041289076
34.7586896724181 1.36424894471428
34.7711927981996 1.35566110202956
34.783695923981 1.34724041118094
34.7961990497624 1.3389904091332
34.8087021755439 1.33091464347155
34.8212053013253 1.32301667240168
34.8337084271068 1.31530006474971
34.8462115528882 1.30776839996222
34.8587146786697 1.30042526810621
34.8712178044511 1.29327426986916
34.8837209302326 1.28631864714798
34.896224056014 1.27955738141604
34.9087271817954 1.27299264138933
34.9212303075769 1.266627865028
34.9337334333583 1.2604663573658
34.9462365591398 1.25451129051012
34.9587396849212 1.24876570364193
34.9712428107027 1.24323250301584
34.9837459364841 1.23791446196007
34.9962490622656 1.23281422087646
35.008752188047 1.22793428724045
35.0212553138285 1.2232770356011
35.0337584396099 1.2188447075811
35.0462615653913 1.21463941187674
35.0587646911728 1.21066312425792
35.0712678169542 1.20691768756817
35.0837709427357 1.20340481172463
35.0962740685171 1.20012607371805
35.1087771942986 1.19708291761281
35.12128032008 1.19427665454687
35.1337834458615 1.19170846273184
35.1462865716429 1.18937938745294
35.1587896974244 1.18729034106898
35.1712928232058 1.18544210301242
35.1837959489872 1.18383531978931
35.1962990747687 1.18247050497932
35.2088022005501 1.18134803923575
35.2213053263316 1.18046817028549
35.233808452113 1.17983101292906
35.2463115778945 1.1794365490406
35.2588147036759 1.17928462756784
35.2713178294574 1.17937496453216
35.2838209552388 1.17970714302853
35.2963240810203 1.18028061322555
35.3088272068017 1.18109469236541
35.3213303325831 1.18214856476395
35.3338334583646 1.1834412818106
35.346336584146 1.1849717619684
35.3588397099275 1.18673879077404
35.3713428357089 1.18874102083779
35.3838459614904 1.19097697184354
35.3963490872718 1.19344503054881
35.4088522130533 1.19614345078473
35.4213553388347 1.19907035345603
35.4338584646162 1.20222372654108
35.4463615903976 1.2056014677105
35.458864716179 1.20920365733205
35.4713678419605 1.21302937392897
35.4838709677419 1.21707633676775
35.4963740935234 1.22134222743991
35.5088772193048 1.22582468986194
35.5213803450863 1.23052133027538
35.5338834708677 1.23542971724675
35.5463865966492 1.24054738166759
35.5588897224306 1.24587181675446
35.5713928482121 1.2514004780489
35.5838959739935 1.25713078341747
35.5963990997749 1.26306011305176
35.6089022255564 1.26918580946835
35.6214053513378 1.27550517750882
35.6339084771193 1.28201548433978
35.6464116029007 1.28871395945283
35.6589147286822 1.29559779466459
35.6714178544636 1.30266414411668
35.6839209802451 1.30991012427574
35.6964241060265 1.31733281393341
35.708927231808 1.32492925420634
35.7214303575894 1.33269644853619
35.7339334833708 1.34063136268964
35.7464366091523 1.34873092475835
35.7589397349337 1.356992025159
35.7714428607152 1.36541151663331
35.7839459864966 1.37398621424796
35.7964491122781 1.38271289539468
35.8089522380595 1.39158829979017
35.821455363841 1.40060912947617
35.8339584896224 1.40977204881942
35.8464616154039 1.41907368451167
35.8589647411853 1.42851062556966
35.8714678669667 1.43807942333516
35.8839709927482 1.44777659147494
35.8964741185296 1.45759860598079
35.9089772443111 1.46754190516949
35.9214803700925 1.47760288968284
35.933983495874 1.48777792248764
35.9464866216554 1.49806332887573
35.9589897474369 1.5084553964639
35.9714928732183 1.51895037519401
35.9839959989998 1.52954447733288
35.9964991247812 1.54023387747237
36.0090022505626 1.55101595126866
36.0215053763441 1.56188983400899
36.0340085021255 1.57285260497126
36.046511627907 1.58390129968683
36.0590147536884 1.59503298071479
36.0715178794699 1.60624473764194
36.0840210052513 1.61753368708284
36.0965241310328 1.62889697267977
36.1090272568142 1.64033176510272
36.1215303825957 1.65183526204944
36.1340335083771 1.66340468824538
36.1465366341585 1.67503729544376
36.15903975994 1.68673036242548
36.1715428857214 1.69848119499921
36.1840460115029 1.71028712600134
36.1965491372843 1.72214551529597
36.2090522630658 1.73405374977495
36.2215553888472 1.74600924335787
36.2340585146287 1.75800943699201
36.2465616404101 1.77005179865243
36.2590647661915 1.78213382334188
36.271567891973 1.79425303309086
36.2840710177544 1.8064069769576
36.2965741435359 1.81859323102805
36.3090772693173 1.83080939841588
36.3215803950988 1.84305310926254
36.3340835208802 1.85532202073714
36.3465866466617 1.86761381703658
36.3590897724431 1.87992620938544
36.3715928982246 1.89225693603608
36.384096024006 1.90460376226855
36.3965991497874 1.91696448039065
36.4091022755689 1.92933690973789
36.4216054013503 1.94171889667355
36.4341085271318 1.9541083145886
36.4466116529132 1.96650306390175
36.4591147786947 1.97890107205945
36.4716179044761 1.99130029353588
36.4841210302576 2.00369870983294
36.496624156039 2.01609432948025
36.5091272818205 2.02848518803519
36.5216304076019 2.04086934808286
36.5341335333833 2.05324489923606
36.5466366591648 2.06560995813536
36.5591397849462 2.07796266844905
36.5716429107277 2.09030120087313
36.5841460365091 2.10262375313135
36.5966491622906 2.11492854997519
36.609152288072 2.12721384318383
36.6216554138535 2.13947791156424
36.6341585396349 2.15171906095105
36.6466616654164 2.16393571089373
36.6591647911978 2.17612713777008
36.6716679169792 2.18829204652272
36.6841710427607 2.20042893404726
36.6966741685421 2.21253631457656
36.7091772943236 2.22461271968073
36.721680420105 2.23665669826714
36.7341835458865 2.24866681658038
36.7466866716679 2.26064165820235
36.7591897974494 2.27257982405218
36.7716929232308 2.28447993238623
36.7841960490123 2.29634061879814
36.7966991747937 2.30816053621882
36.8092023005751 2.31993835491638
36.8217054263566 2.33167276249624
36.834208552138 2.34336246390104
36.8467116779195 2.35500618141069
36.8592148037009 2.36660265464236
36.8717179294824 2.37815064055045
36.8842210552638 2.38964891342662
36.8967241810453 2.40109626489982
36.9092273068267 2.4124915039362
36.9217304326082 2.42383345683921
36.9342335583896 2.43512096724952
36.946736684171 2.44635289614507
36.9592398099525 2.45752812184106
36.9717429357339 2.46864553998994
36.9842460615154 2.47970406358139
36.9967491872968 2.49070262294239
37.0092523130783 2.50164016573714
37.0217554388597 2.5125156569671
37.0342585646412 2.52332807897099
37.0467616904226 2.53407643142478
37.0592648162041 2.54475973134171
37.0717679419855 2.55537701307223
37.0842710677669 2.5659273283041
37.0967741935484 2.57640974606231
37.1092773193298 2.58682335270908
37.1217804451113 2.59716725194393
37.1342835708927 2.6074405648036
37.1467866966742 2.61764242966209
37.1592898224556 2.62777200223067
37.1717929482371 2.63782845555784
37.1842960740185 2.64781098002938
37.1967991998 2.65771878336832
37.2093023255814 2.6675510906349
37.2218054513628 2.67730714422668
37.2343085771443 2.68698620387845
37.2468117029257 2.69658754666222
37.2593148287072 2.7061104669873
37.2718179544886 2.71555427660023
37.2843210802701 2.72491830458482
37.2968242060515 2.73420189736212
37.309327331833 2.74340441869043
37.3218304576144 2.75252524966532
37.3343335833959 2.76156378871961
37.3468367091773 2.77051940014392
37.3593398349587 2.77939094397734
37.3718429607402 2.78817760649268
37.3843460865216 2.79687871549234
37.3968492123031 2.80549360752783
37.4093523380845 2.8140216278997
37.421855463866 2.82246213065757
37.4343585896474 2.83081447860012
37.4468617154289 2.83907804327511
37.4593648412103 2.84725220497935
37.4718679669918 2.85533635275875
37.4843710927732 2.86332988440824
37.4968742185546 2.87123220647185
37.5093773443361 2.87904273424267
37.5218804701175 2.88676089176285
37.534383595899 2.8943861118236
37.5468867216804 2.90191783596523
37.5593898474619 2.90935551447708
37.5718929732433 2.91669860639757
37.5843960990248 2.92394657951418
37.5968992248062 2.93109891036348
37.6094023505877 2.93815508423108
37.6219054763691 2.94511459515166
37.6344086021505 2.95197694590898
37.646911727932 2.95874164803586
37.6594148537134 2.96540822181419
37.6719179794949 2.97197619627492
37.6844211052763 2.97844510919806
37.6969242310578 2.98481450711271
37.7094273568392 2.99108394529701
37.7219304826207 2.99725298777819
37.7344336084021 3.00332120733253
37.7469367341835 3.00928818548539
37.759439859965 3.01515351251118
37.7719429857464 3.02091678743339
37.7844461115279 3.02657761802458
37.7969492373093 3.03213562080635
37.8094523630908 3.0375904210494
37.8219554888722 3.04294165277348
37.8344586146537 3.0481889587474
37.8469617404351 3.05333199048907
37.8594648662166 3.05837040826541
37.871967991998 3.06330388109246
37.8844711177794 3.0681320867353
37.8969742435609 3.07285471170807
37.9094773693423 3.07747145127402
37.9219804951238 3.0819820094454
37.9344836209052 3.08638609898358
37.9469867466867 3.09068344139897
37.9594898724681 3.09487376695107
37.9719929982496 3.09895681464841
37.984496124031 3.10293233224863
37.9969992498125 3.1068000762584
38.0095023755939 3.11055981193347
38.0220055013753 3.11421131327867
38.0345086271568 3.11775436304788
38.0470117529382 3.12118875274405
38.0595148787197 3.12451428261919
38.0720180045011 3.1277307616744
38.0845211302826 3.13083800765982
38.097024256064 3.13383584707467
38.1095273818455 3.13672411516724
38.1220305076269 3.13950265593487
38.1345336334084 3.14217132212399
38.1470367591898 3.14472997523008
38.1595398849712 3.14717848549768
38.1720430107527 3.14951673192042
38.1845461365341 3.15174460224098
38.1970492623156 3.15386199295111
38.209552388097 3.15586880929163
38.2220555138785 3.15776496525242
38.2345586396599 3.15955038357243
38.2470617654414 3.16122499573968
38.2595648912228 3.16278874199125
38.2720680170043 3.1642415713133
38.2845711427857 3.16558344144104
38.2970742685671 3.16681436319586
38.3095773943486 3.1679344186569
38.32208052013 3.16894345683806
38.3345836459115 3.16984131371079
38.3470867716929 3.17062783399165
38.3595898974744 3.17130287114226
38.3720930232558 3.17186628736931
38.3845961490373 3.17231795362459
38.3970992748187 3.17265774960492
38.4096024006001 3.17288556375226
38.4221055263816 3.17300129325359
38.434608652163 3.17300484404099
38.4471117779445 3.17289613079163
38.4596149037259 3.17267507692773
38.4721180295074 3.17234161461661
38.4846211552888 3.17189568477064
38.4971242810703 3.17133723704729
38.5096274068517 3.17066622984909
38.5221305326332 3.16988263032367
38.5346336584146 3.16898641436371
38.547136784196 3.16797756660697
38.5596399099775 3.16685608043631
38.5721430357589 3.16562195797964
38.5846461615404 3.16427521010996
38.5971492873218 3.16281585644533
38.6096524131033 3.16124392534892
38.6221555388847 3.15955945392894
38.6346586646662 3.15776248803869
38.6471617904476 3.15585308227657
38.6596649162291 3.15383129998601
38.6721680420105 3.15169721325555
38.6846711677919 3.1494509029188
38.6971742935734 3.14709245855445
38.7096774193548 3.14462197848624
38.7221805451363 3.14203956978303
38.7346836709177 3.13934534825872
38.7471867966992 3.13653943847231
38.7596899224806 3.13362197372785
38.7721930482621 3.13059309607449
38.7846961740435 3.12745295630646
38.797199299825 3.12420171396303
38.8097024256064 3.1208395373286
38.8222055513878 3.11736660343261
38.8347086771693 3.11378309804957
38.8472118029507 3.1100892156991
38.8597149287322 3.10628515964586
38.8722180545136 3.10237114189962
38.8847211802951 3.0983473832152
38.8972243060765 3.09421411309251
38.909727431858 3.08997156977653
38.9222305576394 3.08562000025733
38.9347336834209 3.08115966027003
38.9472368092023 3.07659081429486
38.9597399349837 3.0719137355571
38.9722430607652 3.06712870602711
38.9847461865466 3.06223601642033
38.9972493123281 3.05723596619729
39.0097524381095 3.05212886356359
39.022255563891 3.04691502546988
39.0347586896724 3.04159477761192
39.0472618154539 3.03616845443053
39.0597649412353 3.03063639911161
39.0722680670168 3.02499896358614
39.0847711927982 3.01925650853017
39.0972743185796 3.01340940336483
39.1097774443611 3.00745802625633
39.1222805701425 3.00140276411594
39.134783695924 2.99524401260004
39.1472868217054 2.98898217611004
39.1597899474869 2.98261766779247
39.1722930732683 2.97615090953891
39.1847961990498 2.96958233198603
39.1972993248312 2.96291237451557
39.2098024506127 2.95614148525433
39.2223055763941 2.94927012107423
39.2348087021755 2.94229874759222
39.247311827957 2.93522783917036
39.2598149537384 2.92805787891577
39.2723180795199 2.92078935868063
39.2848212053013 2.91342277906225
39.2973243310828 2.90595864940296
39.3098274568642 2.89839748779019
39.3223305826457 2.89073982105645
39.3348337084271 2.88298618477932
39.3473368342086 2.87513712328145
39.35983995999 2.86719318963058
39.3723430857714 2.85915494563953
39.3848462115529 2.85102296186618
39.3973493373343 2.84279781761348
39.4098524631158 2.83448010092949
39.4223555888972 2.82607040860732
39.4348587146787 2.81756934618517
39.4473618404601 2.80897752794628
39.4598649662416 2.80029573923044
39.472368092023 2.79152502657756
39.4848712178045 2.78266583996276
39.4973743435859 2.77371860671314
39.5098774693673 2.76468377676321
39.5223805951488 2.75556182265496
39.5348837209302 2.74635323953777
39.5473868467117 2.73705854516849
39.5598899724931 2.7276782799114
39.5723930982746 2.71821300673822
39.584896224056 2.70866331122809
39.5973993498375 2.69902980156761
39.6099024756189 2.68931310855082
39.6224056014004 2.67951388557917
39.6349087271818 2.66963280866157
39.6474118529632 2.65967057641436
39.6599149787447 2.64962791006133
39.6724181045261 2.63950555343369
39.6849212303076 2.62930427297008
39.697424356089 2.61902485771662
39.7099274818705 2.60866811932682
39.7224306076519 2.59823489206166
39.7349337334334 2.58772603278954
39.7474368592148 2.5771424209863
39.7599399849963 2.56648495873523
39.7724431107777 2.55575457072704
39.7849462365591 2.54495220425988
39.7974493623406 2.53407882923935
39.809952488122 2.52313543817849
39.8224556139035 2.51212304619775
39.8349587396849 2.50104269102506
39.8474618654664 2.48989543299574
39.8599649912478 2.47868235505259
39.8724681170293 2.46740456274582
39.8849712428107 2.45606318423308
39.8974743685921 2.44465937027949
39.9099774943736 2.43319429425755
39.922480620155 2.42166915214725
39.9349837459365 2.41008516253599
39.9474868717179 2.39844356661861
39.9599899974994 2.38674562819741
39.9724931232808 2.3749926336821
39.9849962490623 2.36318589208983
39.9974993748437 2.3513267350452
40.0100025006252 2.33941651678025
40.0225056264066 2.32745661413444
40.035008752188 2.3154484265547
40.0475118779695 2.30339337609535
40.0600150037509 2.29129290741818
40.0725181295324 2.27914848779242
40.0850212553138 2.26696160709471
40.0975243810953 2.25473377780918
40.1100275068767 2.24246653502733
40.1225306326582 2.23016143644815
40.1350337584396 2.21782006237804
40.1475368842211 2.20544401573086
40.1600400100025 2.19303492202788
40.1725431357839 2.18059442939783
40.1850462615654 2.16812420857686
40.1975493873468 2.15562595290858
40.2100525131283 2.14310137834402
40.2225556389097 2.13055222344165
40.2350587646912 2.11798024936738
40.2475618904726 2.10538723989457
40.2600650162541 2.09277500140399
40.2725681420355 2.08014536288387
40.285071267817 2.06750017592987
40.2975743935984 2.05484131474508
40.3100775193798 2.04217067614005
40.3225806451613 2.02949017953274
40.3350837709427 2.01680176694857
40.3475868967242 2.0041074030204
40.3600900225056 1.99140907498848
40.3725931482871 1.97870879270058
40.3850962740685 1.96600858861183
40.39759939985 1.95331051778483
40.4101025256314 1.94061665788964
40.4226056514129 1.92792910920371
40.4351087771943 1.91524999461196
40.4476119029757 1.90258145960674
40.4601150287572 1.88992567228784
40.4726181545386 1.87728456249581
40.4851212803201 1.86465961673446
40.4976244061015 1.8520535717365
40.510127531883 1.83946929435849
40.5226306576644 1.82690966922346
40.5351337834459 1.81437759872088
40.5476369092273 1.80187600300674
40.5601400350088 1.78940782000348
40.5726431607902 1.77697600540001
40.5851462865716 1.76458353265174
40.5976494123531 1.75223339298052
40.6101525381345 1.73992859537471
40.622655663916 1.72767216658911
40.6351587896974 1.71546715114503
40.6476619154789 1.70331661133023
40.6601650412603 1.69122362719896
40.6726681670418 1.67919129657191
40.6851712928232 1.66722273503631
40.6976744186047 1.6553210759458
40.7101775443861 1.64348947042053
40.7226806701675 1.63173108734712
40.735183795949 1.62004911337864
40.7476869217304 1.60844675293468
40.7601900475119 1.59692722820127
40.7726931732933 1.58549377913092
40.7851962990748 1.57414966344262
40.7976994248562 1.56289815662184
40.8102025506377 1.55174255192052
40.8227056764191 1.54068616035707
40.8352088022006 1.52973231071637
40.847711927982 1.5188843495498
40.8602150537634 1.50814564117518
40.8727181795449 1.49751956767683
40.8852213053263 1.48700952890554
40.8977244311078 1.47661894247857
40.9102275568892 1.46635124377965
40.9227306826707 1.456209885959
40.9352338084521 1.4461983399333
40.9477369342336 1.43632009438572
40.960240060015 1.42657865576588
40.9727431857965 1.41697754828989
40.9852463115779 1.40752031394036
40.9977494373593 1.39821051246632
41.0102525631408 1.38905172138332
41.0227556889222 1.38004753597336
41.0352588147037 1.37120156928493
41.0477619404851 1.36251745213298
41.0602650662666 1.35399883309896
41.072768192048 1.34564937853076
41.0852713178295 1.33747277254277
41.0977744436109 1.32947271701585
41.1102775693924 1.32165282917402
41.1227806951738 1.31401287279999
41.1352838209552 1.30655469060845
41.1477869467367 1.29928211836426
41.1602900725181 1.2921988648437
41.1727931982996 1.28530851183436
41.185296324081 1.27861451413529
41.1977994498625 1.27212019955686
41.2103025756439 1.26582876892084
41.2228057014254 1.25974329606041
41.2353088272068 1.2538667278201
41.2478119529883 1.24820188405582
41.2603150787697 1.24275145763489
41.2728182045511 1.23751801443598
41.2853213303326 1.23250399334916
41.297824456114 1.22771170627587
41.3103275818955 1.22314333812895
41.3228307076769 1.21880094683261
41.3353338334584 1.21468646332244
41.3478369592398 1.2108016915454
41.3603400850213 1.20714830845987
41.3728432108027 1.20372786403557
41.3853463365841 1.20054178125362
41.3978494623656 1.19759135610652
41.410352588147 1.19487775759817
41.4228557139285 1.19240202774381
41.4353588397099 1.19016508157009
41.4478619654914 1.18816770711505
41.4603650912728 1.18641056542809
41.4728682170543 1.18489419056999
41.4853713428357 1.18361898961295
41.4978744686172 1.18258524264049
41.5103775943986 1.18179310274757
41.52288072018 1.1812425960405
41.5353838459615 1.18093362163698
41.5478869717429 1.18086595166608
41.5603900975244 1.18103923126828
41.5728932233058 1.1814529785954
41.5853963490873 1.18210658481069
41.5978994748687 1.18299931408874
41.6104026006502 1.18413030361555
41.6229057264316 1.18549856358848
41.6354088522131 1.18710297721629
41.6479119779945 1.18894230071911
41.6604151037759 1.19101516332845
41.6729182295574 1.19332006728721
41.6854213553388 1.19585540813936
41.6979244811203 1.19862119999564
41.7104276069017 1.20161670781418
41.7229307326832 1.20483999589957
41.7354338584646 1.20828908070643
41.7479369842461 1.21196193083935
41.7604401100275 1.21585646705293
41.772943235809 1.21997056225176
41.7854463615904 1.22430204149041
41.7979494873718 1.22884868197348
41.8104526131533 1.23360821305552
41.8229557389347 1.23857831624112
41.8354588647162 1.24375662518482
41.8479619904976 1.2491407256912
41.8604651162791 1.2547281557148
41.8729682420605 1.26051640536017
41.885471367842 1.26650291688185
41.8979744936234 1.27268508468437
41.9104776194049 1.27906025532228
41.9229807451863 1.28562572750009
41.9354838709677 1.29237875207233
41.9479869967492 1.29931653204351
41.9604901225306 1.30643622256814
41.9729932483121 1.31373493095073
41.9854963740935 1.32120971664577
41.997999499875 1.32885759125778
42.0105026256564 1.33667551854122
42.0230057514379 1.34466041440059
42.0355088772193 1.35280914689036
42.0480120030007 1.36111853621501
42.0605151287822 1.36958535472901
42.0730182545636 1.37820632693683
42.0855213803451 1.38697812949291
42.0980245061265 1.39589739120172
42.110527631908 1.40496069301769
42.1230307576894 1.41416456804528
42.1355338834709 1.42350550153892
42.1480370092523 1.43297993090304
42.1605401350338 1.44258424569208
42.1730432608152 1.45231478761044
42.1855463865966 1.46216785051255
42.1980495123781 1.47213968040282
42.2105526381595 1.48222647543565
42.223055763941 1.49242438591545
42.2355588897224 1.50272951429662
42.2480620155039 1.51313791518353
42.2605651412853 1.52364560164577
42.2730682670668 1.53425114035554
42.2855713928482 1.54495330223231
42.2980745186297 1.55574906403293
42.3105776444111 1.56663542899353
42.3230807701925 1.57760942682955
42.335583895974 1.58866811373574
42.3480870217554 1.59980857238613
42.3605901475369 1.61102791193406
42.3730932733183 1.62232326801216
42.3855963990998 1.63369180273237
42.3980995248812 1.64513070468593
42.4106026506627 1.65663718894336
42.4231057764441 1.6682084970545
42.4356089022256 1.6798418970485
42.448112028007 1.69153468343376
42.4606151537884 1.70328417719803
42.4731182795699 1.71508772580834
42.4856214053513 1.72694270321101
42.4981245311328 1.73884650983168
42.5106276569142 1.75079657257526
42.5231307826957 1.76279034482599
42.5356339084771 1.7748253064474
42.5481370342586 1.7868989637823
42.56064016004 1.79900884965281
42.5731432858215 1.81115252336038
42.5856464116029 1.82332757068571
42.5981495373844 1.83553160388883
42.6106526631658 1.84776226170905
42.6231557889472 1.86001720936499
42.6356589147287 1.87229413855459
42.6481620405101 1.88459076745505
42.6606651662916 1.89690484072289
42.673168292073 1.90923412949393
42.6856714178545 1.92157643138328
42.6981745436359 1.93392957048536
42.7106776694174 1.94629139737388
42.7231807951988 1.95865978910186
42.7356839209803 1.9710326492016
42.7481870467617 1.98340790768472
42.7606901725431 1.99578352104213
42.7731932983246 2.00815747224404
42.785696424106 2.02052777073995
42.7981995498875 2.03289245245867
42.8107026756689 2.04524957980832
42.8232058014504 2.0575972416763
42.8357089272318 2.06993355342931
42.8482120530133 2.08225665691336
42.8607151787947 2.09456472045375
42.8732183045761 2.10685593885509
42.8857214303576 2.11912853340127
42.898224556139 2.1313807518555
42.9107276819205 2.14361091406032
42.9232308077019 2.15581834721855
42.9357339334834 2.16800189102387
42.9482370592648 2.18016000953078
42.9607401850463 2.19229118451498
42.9732433108277 2.20439391547338
42.9857464366092 2.21646671962405
42.9982495623906 2.22850813190629
43.010752688172 2.24051670498059
43.0232558139535 2.25249100922862
43.0357589397349 2.26442963275326
43.0482620655164 2.27633118137857
43.0607651912978 2.28819427864982
43.0732683170793 2.30001756583346
43.0857714428607 2.31179970191717
43.0982745686422 2.32353936360977
43.1107776944236 2.33523524534133
43.1232808202051 2.34688605926307
43.1357839459865 2.35849053524744
43.1482870717679 2.37004742088807
43.1607901975494 2.38155548149978
43.1732933233308 2.39301350011859
43.1857964491123 2.40442027750173
43.1982995748937 2.41577463212759
43.2108027006752 2.4270754001958
43.2233058264566 2.43832143562715
43.2358089522381 2.44951161006365
43.2483120780195 2.46064481286848
43.260815203801 2.47171995112603
43.2733183295824 2.48273594964189
43.2858214553638 2.49369175094284
43.2983245811453 2.50458631527685
43.3108277069267 2.51541862061309
43.3233308327082 2.52618766264192
43.3358339584896 2.53689245477491
43.3483370842711 2.54753202814482
43.3608402100525 2.55810543160558
43.373343335834 2.56861173173234
43.3858464616154 2.57905001282146
43.3983495873969 2.58941937689047
43.4108527131783 2.59971894367808
43.4233558389597 2.60994785064425
43.4358589647412 2.62010525297008
43.4483620905226 2.6301903235579
43.4608652163041 2.6402022530312
43.4733683420855 2.65014024973472
43.485871467867 2.66000353973434
43.4983745936484 2.66979136681717
43.5108777194299 2.67950299249149
43.5233808452113 2.68913769598682
43.5358839709927 2.69869477425381
43.5483870967742 2.70817354196435
43.5608902225556 2.71757333151153
43.5733933483371 2.7268934930096
43.5858964741185 2.73613339429404
43.5983995999 2.74529241342301
43.6109027256814 2.75436949663689
43.6234058514629 2.76336370332479
43.6359089772443 2.77227433668804
43.6484121030258 2.78110070881467
43.6609152288072 2.78984214067939
43.6734183545886 2.79849796214357
43.6859214803701 2.80706751195527
43.6984246061515 2.8155501377492
43.710927731933 2.82394519604678
43.7234308577144 2.83225205225609
43.7359339834959 2.84047008067188
43.7484371092773 2.8485986644756
43.7609402350588 2.85663719573535
43.7734433608402 2.86458507540591
43.7859464866217 2.87244171332875
43.7984496124031 2.88020652823201
43.8109527381845 2.8878789477305
43.823455863966 2.89545840832572
43.8359589897474 2.90294435540582
43.8484621155289 2.91033624324566
43.8609652413103 2.91763353500676
43.8734683670918 2.92483570273729
43.8859714928732 2.93194222737215
43.8984746186547 2.93895259873289
43.9109777444361 2.94586631552771
43.9234808702176 2.95268288535153
43.935983995999 2.95940182468591
43.9484871217804 2.96602265889912
43.9609902475619 2.97254492224608
43.9734933733433 2.9789681578684
43.9859964991248 2.98529191779436
43.9984996249062 2.99151576293891
44.0110027506877 2.99763926310369
44.0235058764691 3.00366199697702
44.0360090022506 3.00958355213387
44.048512128032 3.0154035250359
44.0610152538135 3.02112152103147
44.0735183795949 3.02673715435557
44.0860215053763 3.03225004812991
44.0985246311578 3.03765983436285
44.1110277569392 3.04296615394943
44.1235308827207 3.04816865667138
44.1360340085021 3.05326700119708
44.1485371342836 3.05826085508161
44.161040260065 3.06314989476672
44.1735433858465 3.06793380558083
44.1860465116279 3.07261228173905
44.1985496374094 3.07718502634314
44.2110527631908 3.08165175138157
44.2235558889722 3.08601217772945
44.2360590147537 3.09026603514861
44.2485621405351 3.09441306228751
44.2610652663166 3.09845300668131
44.273568392098 3.10238562475186
44.2860715178795 3.10621068180765
44.2985746436609 3.10992795204388
44.3110777694424 3.1135372185424
44.3235808952238 3.11703827327176
44.3360840210053 3.12043091708717
44.3485871467867 3.12371495973052
44.3610902725681 3.12689021983038
44.3735933983496 3.129956524902
44.386096524131 3.13291371134728
44.3985996499125 3.13576162445483
44.4111027756939 3.13850011839992
44.4236059014754 3.14112905624449
44.4361090272568 3.14364830993718
44.4486121530383 3.14605776031327
44.4611152788197 3.14835729709475
44.4736184046012 3.15054681889028
44.4861215303826 3.15262623319517
44.498624656164 3.15459545639143
44.5111277819455 3.15645441374776
44.5236309077269 3.15820303941949
44.5361340335084 3.15984127644867
44.5486371592898 3.1613691188589
44.5611402850713 3.16278651389253
44.5736434108527 3.16409327920541
44.5861465366342 3.16528923904322
44.5986496624156 3.16637422621341
44.6111527881971 3.16734808208524
44.6236559139785 3.16821065658974
44.6361590397599 3.16896180821975
44.6486621655414 3.1696014040299
44.6611652913228 3.17012931963659
44.6736684171043 3.17054543921805
44.6861715428857 3.17084965551428
44.6986746686672 3.17104186982706
44.7111777944486 3.17112199201999
44.7236809202301 3.17108994051845
44.7361840460115 3.1709456423096
44.748687171793 3.1706890329424
44.7611902975744 3.17032005652763
44.7736934233558 3.16983866573781
44.7861965491373 3.16924482180729
44.7986996749187 3.16853849453221
44.8112028007002 3.16771966227048
44.8237059264816 3.16678831194182
44.8362090522631 3.16574443902774
44.8487121780445 3.16458804757155
44.861215303826 3.16331915017832
44.8737184296074 3.16193776801495
44.8862215553889 3.16044393081011
44.8987246811703 3.15883767685428
44.9112278069517 3.1571190529997
44.9237309327332 3.15528811466044
44.9362340585146 3.15334492581235
44.9487371842961 3.15128955899304
44.9612403100775 3.14912209530197
44.973743435859 3.14684262440034
44.9862465616404 3.14445124451118
44.9987496874219 3.14194806241928
45.0112528132033 3.13933319347125
45.0237559389847 3.13660676157547
45.0362590647662 3.13376889920213
45.0487621905476 3.13081974738321
45.0612653163291 3.12775945571246
45.0737684421105 3.12458818234545
45.086271567892 3.12130609399952
45.0987746936734 3.11791336595383
45.1112778194549 3.1144101820493
45.1237809452363 3.11079673468866
45.1362840710178 3.10707322483644
45.1487871967992 3.10323986201894
45.1612903225806 3.09929686432426
45.1737934483621 3.09524445840231
45.1862965741435 3.09108287946477
45.198799699925 3.08681237128512
45.2113028257064 3.08243318619863
45.2238059514879 3.07794558510236
45.2363090772693 3.07334983745518
45.2488122030508 3.06864622127773
45.2613153288322 3.06383502315245
45.2738184546137 3.05891653822358
45.2863215803951 3.05389107019713
45.2988247061765 3.04875893134094
45.311327831958 3.0435204424846
45.3238309577394 3.03817593301951
45.3363340835209 3.03272574089887
45.3488372093023 3.02717021263768
45.3613403350838 3.02150970331269
45.3738434608652 3.01574457656249
45.3863465866467 3.00987520458743
45.3988497124281 3.00390196814967
45.4113528382096 2.99782525657316
45.423855963991 2.99164546774363
45.4363590897724 2.98536300810862
45.4488622155539 2.97897829267745
45.4613653413353 2.97249174502122
45.4738684671168 2.96590379727286
45.4863715928982 2.95921489012705
45.4988747186797 2.95242547284029
45.5113778444611 2.94553600323087
45.5238809702426 2.93854694767885
45.536384096024 2.93145878112612
45.5488872218055 2.92427198707631
45.5613903475869 2.91698705759489
45.5738934733683 2.90960449330911
45.5863965991498 2.90212480340799
45.5988997249312 2.89454850564237
45.6114028507127 2.88687612632487
45.6239059764941 2.87910820032989
45.6364091022756 2.87124527109365
45.648912228057 2.86328789061414
45.6614153538385 2.85523661945115
45.6739184796199 2.84709202672626
45.6864216054013 2.83885469012284
45.6989247311828 2.83052531920207
45.7114278569642 2.82210508653032
45.7239309827457 2.81359445973871
45.7364341085271 2.80499381556443
45.7489372343086 2.79630355256415
45.76144036009 2.78752409111398
45.7739434858715 2.77865587340951
45.7864466116529 2.76969936346578
45.7989497374344 2.76065504711729
45.8114528632158 2.75152343201801
45.8239559889972 2.74230504764137
45.8364591147787 2.73300044528026
45.8489622405601 2.72361019804705
45.8614653663416 2.71413490087353
45.873968492123 2.70457517051099
45.8864716179045 2.69493164553018
45.8989747436859 2.68520498632128
45.9114778694674 2.67539587509398
45.9239809952488 2.6655050158774
45.9364841210303 2.65553313452011
45.9489872468117 2.64548097869018
45.9614903725931 2.63534931787512
45.9739934983746 2.6251389433819
45.986496624156 2.61485066833697
45.9989997499375 2.6044853276862
46.0115028757189 2.59404377819499
46.0240060015004 2.58352689844814
46.0365091272818 2.57293558884994
46.0490122530633 2.56227077162414
46.0615153788447 2.55153339081395
46.0740185046262 2.54072441228203
46.0865216304076 2.52984482371054
46.0990247561891 2.51889563460105
46.1115278819705 2.50787787627464
46.1240310077519 2.49679260187182
46.1365341335334 2.48564088635257
46.1490372593148 2.47442382649635
46.1615403850963 2.46314254090205
46.1740435108777 2.45179816998804
46.1865466366592 2.44039187599216
46.1990497624406 2.4289248429717
46.2115528882221 2.41739827680342
46.2240560140035 2.40581340518353
46.236559139785 2.39417147762771
46.2490622655664 2.38247376547111
46.2615653913478 2.37072156186834
46.2740685171293 2.35891618179344
46.2865716429107 2.34705896203996
46.2990747686922 2.33515126122089
46.3115778944736 2.32319445976866
46.3240810202551 2.31118995993522
46.3365841460365 2.29913918579192
46.349087271818 2.28704358322961
46.3615903975994 2.27490461995859
46.3740935233809 2.26272378550862
46.3865966491623 2.25050259122893
46.3990997749437 2.23824257028821
46.4116029007252 2.22594527767459
46.4241060265066 2.21361229019571
46.4366091522881 2.20124520647862
46.4491122780695 2.18884564696987
46.461615403851 2.17641525393546
46.4741185296324 2.16395569146083
46.4866216554139 2.15146864545093
46.4991247811953 2.13895582363013
46.5116279069767 2.12641895554228
46.5241310327582 2.11385979255068
46.5366341585396 2.10128010783812
46.5491372843211 2.0886816964068
46.5616404101025 2.07606637507845
46.574143535884 2.06343598249421
46.5866466616654 2.0507923791147
46.5991497874469 2.03813744722001
46.6116529132283 2.02547309090967
46.6241560390098 2.0128012361027
46.6366591647912 2.00012383053756
46.6491622905726 1.98744284377217
46.6616654163541 1.97476026718395
46.6741685421355 1.96207811396973
46.686671667917 1.94939841914583
46.6991747936984 1.93672323954803
46.7116779194799 1.92405465383158
46.7241810452613 1.91139476247117
46.7366841710428 1.89874541349508
46.7491872968242 1.88610823484765
46.7616904226057 1.87348590821963
46.7741935483871 1.86088119485331
46.7866966741685 1.84829687682495
46.79919979995 1.83573575704483
46.8117029257314 1.82320065925719
46.8242060515129 1.81069442804025
46.8367091772943 1.79821992880623
46.8492123030758 1.78578004780133
46.8617154288572 1.77337769210573
46.8742185546387 1.76101578963361
46.8867216804201 1.74869728913309
46.8992248062016 1.73642516018633
46.911727931983 1.72420239320945
46.9242310577644 1.71203199945253
46.9367341835459 1.69991701099969
46.9492373093273 1.68786048076897
46.9617404351088 1.67586548251246
46.9742435608902 1.66393511081619
46.9867466866717 1.65207248110016
46.9992498124531 1.64028072961842
47.0117529382346 1.62856301345894
47.024256064016 1.6169225105437
47.0367591897975 1.60536241962867
47.0492623155789 1.59388596030379
47.0617654413603 1.58249637299299
47.0742685671418 1.5711969189542
47.0867716929232 1.5599908802793
47.0992748187047 1.54888155989419
47.1117779444861 1.53787228155873
47.1242810702676 1.52696638986678
47.136784196049 1.51616725024617
47.1492873218305 1.50547824895873
47.1617904476119 1.49490279310026
47.1742935733933 1.48444431060055
47.1867966991748 1.47410625022338
47.1992998249562 1.4638920815665
47.2118029507377 1.45380529506166
47.2243060765191 1.44384940197458
47.2368092023006 1.43402793440499
47.249312328082 1.42434444528657
47.2618154538635 1.414802508387
47.2743185796449 1.40540571830795
47.2868217054264 1.39615769048507
47.2993248312078 1.38706206118799
47.3118279569892 1.37812248752033
47.3243310827707 1.36934264741969
47.3368342085521 1.36072623965767
47.3493373343336 1.35227698383982
47.361840460115 1.3439986204057
47.3743435858965 1.33589328341639
47.3868467116779 1.32796017091579
47.3993498374594 1.3202030740053
47.4118529632408 1.31262597395588
47.4243560890223 1.30523272614855
47.4368592148037 1.29802706007444
47.4493623405851 1.29101257933474
47.4618654663666 1.28419276164072
47.474368592148 1.27757095881377
47.4868717179295 1.27115039678533
47.4993748437109 1.26493417559691
47.5118779694924 1.25892526940013
47.5243810952738 1.25312652645669
47.5368842210553 1.24754066913835
47.5493873468367 1.24217029392699
47.5618904726182 1.23701787141453
47.5743935983996 1.23208574630301
47.586896724181 1.22737613740452
47.5993998499625 1.22289113764125
47.6119029757439 1.21863271404548
47.6244061015254 1.21460270775956
47.6369092273068 1.21080283403591
47.6494123530883 1.20723468223707
47.6619154788697 1.20389971583562
47.6744186046512 1.20079927241426
47.6869217304326 1.19793456366574
47.6994248562141 1.1953066753929
47.7119279819955 1.1929165675087
47.7244311077769 1.19076507403612
47.7369342335584 1.18885290310828
47.7494373593398 1.18718063696833
47.7619404851213 1.18574873196955
47.7744436109027 1.18455751857528
47.7869467366842 1.18360720135893
47.7994498624656 1.18289785900402
47.8119529882471 1.18242944430413
47.8244561140285 1.18220178416293
47.83695923981 1.18221457959419
47.8494623655914 1.18246740572173
47.8619654913728 1.18295971177947
47.8744686171543 1.18369082111142
47.8869717429357 1.18465993117165
47.8994748687172 1.18586611352433
47.9119779944986 1.18730831384372
47.9244811202801 1.18898535191414
47.9369842460615 1.19089592163
47.949487371843 1.1930385909958
47.9619904976244 1.19541180212612
47.9744936234059 1.19801387124561
47.9869967491873 1.20084298868903
47.9994998749687 1.20389721890119
48.0120030007502 1.20717556552638
48.0245061265316 1.21067904624508
48.0370092523131 1.21440568924566
48.0495123780945 1.21835327491131
48.062015503876 1.22251954527019
48.0745186296574 1.22690220399538
48.0870217554389 1.23149891640493
48.0995248812203 1.23630730946182
48.1120280070018 1.24132497177399
48.1245311327832 1.24654945359432
48.1370342585646 1.25197826682064
48.1495373843461 1.25760888499573
48.1620405101275 1.26343874330731
48.174543635909 1.26946523858806
48.1870467616904 1.2756857293156
48.1995498874719 1.28209753561249
48.2120530132533 1.28869793924626
48.2245561390348 1.29548418362935
48.2370592648162 1.30245347381918
48.2495623905977 1.30960297651812
48.2620655163791 1.31692982007346
48.2745686421605 1.32443109447745
48.287071767942 1.3321038513673
48.2995748937234 1.33994510402516
48.3120780195049 1.34795182737811
48.3245811452863 1.3561209579982
48.3370842710678 1.36444939410242
48.3495873968492 1.37293399555271
48.3620905226307 1.38157158385594
48.3745936484121 1.39035894216396
48.3870967741936 1.39929281527354
48.399599899975 1.40836990962641
48.4121030257564 1.41758689330925
48.4246061515379 1.42694039605366
48.4371092773193 1.43642700923623
48.4496124031008 1.44604328587848
48.4621155288822 1.45578574064685
48.4746186546637 1.46565084985277
48.4871217804451 1.4756350514526
48.4996249062266 1.48573474504764
48.512128032008 1.49594629188415
48.5246311577895 1.50626601485331
48.5371342835709 1.5166901984913
48.5496374093523 1.5272150889792
48.5621405351338 1.53783689414305
48.5746436609152 1.54855178345384
48.5871467866967 1.55935588802753
48.5996499124781 1.57024566135333
48.6121530382596 1.58122100883506
48.624656164041 1.59227983010763
48.6371592898225 1.60341922179778
48.6496624156039 1.6146363078413
48.6621655413853 1.62592823948299
48.6746686671668 1.63729219527667
48.6871717929482 1.6487253810852
48.6996749187297 1.66022503008044
48.7121780445111 1.67178840274329
48.7246811702926 1.68341278686368
48.737184296074 1.69509549754054
48.7496874218555 1.70683387718186
48.7621905476369 1.7186252955046
48.7746936734184 1.73046714953479
48.7871967991998 1.74235686360747
48.7996999249812 1.7542918893667
48.8122030507627 1.76626970576556
48.8247061765441 1.77828781906617
48.8372093023256 1.79034376283965
48.849712428107 1.80243509796616
48.8622155538885 1.81455941263489
48.8747186796699 1.82671432234403
48.8872218054514 1.83889746990082
48.8997249312328 1.8511065254215
48.9122280570143 1.86333918633135
48.9247311827957 1.87559317736467
48.9372343085771 1.88786625056477
48.9497374343586 1.900156185284
48.96224056014 1.91246078818375
48.9747436859215 1.92477789323438
48.9872468117029 1.93710536171533
48.9997499374844 1.94944108221502
49.0122530632658 1.96178297063093
49.0247561890473 1.97412897016955
49.0372593148287 1.98647705134637
49.0497624406102 1.99882521198594
49.0622655663916 2.01117147722182
49.074768692173 2.02351389949658
49.0872718179545 2.03585055856183
49.0997749437359 2.04817956147821
49.1122780695174 2.06049904261536
49.1247811952988 2.07280716365196
49.1372843210803 2.0851021135757
49.1497874468617 2.09738210868332
49.1622905726432 2.10964539258056
49.1747936984246 2.12189023618219
49.1872968242061 2.13411493771199
49.1997999499875 2.14631782270281
49.2123030757689 2.15849724399647
49.2248062015504 2.17065158174383
49.2373093273318 2.18277924340479
49.2498124531133 2.19487885064404
49.2623155788947 2.2069495985852
49.2748187046762 2.21899009892064
49.2873218304576 2.2309989134854
49.2998249562391 2.24297462066846
49.3123280820205 2.25491581541269
49.3248312078019 2.26682110921489
49.3373343335834 2.2786891301258
49.3498374593648 2.29051852275005
49.3623405851463 2.30230794824622
49.3748437109277 2.3140560843268
49.3873468367092 2.32576162525819
49.3998499624906 2.33742328186075
49.4123530882721 2.3490397815087
49.4248562140535 2.36060986813024
49.437359339835 2.37213230220747
49.4498624656164 2.3836058607764
49.4623655913978 2.39502933742697
49.4748687171793 2.40640154230305
49.4873718429607 2.41772130210241
49.4998749687422 2.42898746007678
49.5123780945236 2.44019887603175
49.5248812203051 2.4513544263269
49.5373843460865 2.4624530038757
49.549887471868 2.47349351814552
49.5623905976494 2.48447489515769
49.5748937234309 2.49539607748744
49.5873968492123 2.50625602426392
49.5998999749938 2.51705371117022
49.6124031007752 2.52778813044333
49.6249062265566 2.53845829087417
49.6374093523381 2.54906321780759
49.6499124781195 2.55960195314234
49.662415603901 2.57007355533111
49.6749187296824 2.58047709938052
49.6874218554639 2.59081167685109
49.6999249812453 2.60107639585726
49.7124281070268 2.61127038106741
49.7249312328082 2.62139277370383
49.7374343585897 2.63144273154274
49.7499374843711 2.64141942891427
49.7624406101525 2.65132205670247
49.774943735934 2.66114982234534
49.7874468617154 2.67090194983475
49.7999499874969 2.68057767971655
49.8124531132783 2.69017626909047
49.8249562390598 2.69969699161018
49.8374593648412 2.70913913748326
49.8499624906227 2.71850201347122
49.8624656164041 2.72778494288949
49.8749687421856 2.73698726560742
49.887471867967 2.74610833804828
49.8999749937484 2.75514753318927
49.9124781195299 2.7641042405615
49.9249812453113 2.77297786625001
49.9374843710928 2.78176783289375
49.9499874968742 2.79047357968561
49.9624906226557 2.79909451041444
49.9749937484371 2.80762928977373
49.9874968742186 2.81607703259089
50 2.82443711158767
};
\addlegendentry{\(\displaystyle \widetilde\eta\)}
\addplot [line width=0.32pt, blue, dashed]
table {%
0 0.1
0.0125031257814454 0.0995061021485834
0.0250062515628907 0.099024556598738
0.0375093773443361 0.0985552132021053
0.0500125031257814 0.0980979257287377
0.0625156289072268 0.0976525518670985
0.0750187546886722 0.097218953224062
0.0875218804701175 0.0967969953249137
0.100025006251563 0.096386547622083
0.112528132033008 0.0959874870034824
0.125031257814454 0.0955996956265606
0.137534383595899 0.0952230568422625
0.150037509377344 0.0948574569250579
0.16254063515879 0.0945027850729413
0.175043760940235 0.094158933407432
0.18754688672168 0.0938257969735742
0.200050012503126 0.0935032737399366
0.212553138284571 0.0931912645986132
0.225056264066017 0.0928896733652222
0.237559389847462 0.092598406778907
0.250062515628907 0.0923173745023357
0.262565641410353 0.0920464891217011
0.275068767191798 0.0917856661467209
0.287571892973243 0.0915348240106376
0.300075018754689 0.0912938840702183
0.312578144536134 0.0910627706057552
0.325081270317579 0.0908414108210651
0.337584396099025 0.0906297348434896
0.35008752188047 0.0904276757238951
0.362590647661916 0.0902351694366728
0.375093773443361 0.0900521548797388
0.387596899224806 0.0898785738745338
0.400100025006252 0.0897143711660234
0.412603150787697 0.089559494422698
0.425106276569142 0.0894138942365728
0.437609402350588 0.0892775241231878
0.450112528132033 0.0891503405216076
0.462615653913478 0.089032302794422
0.475118779694924 0.0889233732277451
0.487621905476369 0.0888235170312162
0.500125031257814 0.0887327023379992
0.51262815703926 0.0886509002047828
0.525131282820705 0.0885780846117805
0.537634408602151 0.0885142324627307
0.550137534383596 0.0884593235848964
0.562640660165041 0.0884133407290656
0.575143785946487 0.088376269569551
0.587646911727932 0.08834809870419
0.600150037509377 0.0883288196543449
0.612653163290823 0.0883184268649027
0.625156289072268 0.0883169177042755
0.637659414853713 0.0883242924643997
0.650162540635159 0.0883405543607368
0.662665666416604 0.0883657095322732
0.67516879219805 0.0883997670415198
0.687671917979495 0.0884427388745124
0.70017504376094 0.0884946399408117
0.712678169542386 0.0885554880735032
0.725181295323831 0.0886253040291969
0.737684421105276 0.0887041114880279
0.750187546886722 0.088791937053656
0.762690672668167 0.0888888102532658
0.775193798449612 0.0889947635375666
0.787696924231058 0.0891098322807927
0.800200050012503 0.089234054780703
0.812703175793949 0.0893674722585812
0.825206301575394 0.089510128859236
0.837709427356839 0.0896620716510005
0.850212553138285 0.0898233506257331
0.86271567891973 0.0899940186988166
0.875218804701175 0.0901741317091588
0.887721930482621 0.090363748419192
0.900225056264066 0.0905629305148738
0.912728182045511 0.0907717426056861
0.925231307826957 0.0909902522246359
0.937734433608402 0.0912185298282548
0.950237559389848 0.0914566487965994
0.962740685171293 0.0917046854332508
0.975243810952738 0.0919627189653153
0.987746936734184 0.0922308315434235
1.00025006251563 0.0925091082417313
1.01275318829707 0.092797637057919
1.02525631407852 0.0930965089131918
1.03775943985996 0.0934058176522798
1.05026256564141 0.0937256600434379
1.06276569142286 0.0940561357784456
1.0752688172043 0.0943973474726074
1.08777194298575 0.0947494006647523
1.10027506876719 0.0951124520270871
1.11277819454864 0.0954867666666966
1.12528132033008 0.0958724328064366
1.13778444611153 0.0962695282853826
1.15028757189297 0.0966781372095551
1.16279069767442 0.0970983499519193
1.17529382345586 0.0975302631523855
1.18779694923731 0.0979739797178086
1.20030007501875 0.0984296088219886
1.2128032008002 0.0988972659056703
1.22530632658165 0.0993770726765433
1.23780945236309 0.0998691571092422
1.25031257814454 0.100373653445346
1.26281570392598 0.10089070219338
1.27531882970743 0.101420450128812
1.28782195548887 0.101963050294057
1.30032508127032 0.102518661998473
1.31282820705176 0.103087450818365
1.32533133283321 0.103669588596981
1.33783445861465 0.104265253444514
1.3503375843961 0.104874629738103
1.36284071017754 0.105497908121831
1.37534383595899 0.106135285506726
1.38784696174044 0.106786965070762
1.40035008752188 0.107453156258855
1.41285321330333 0.108134074782869
1.42535633908477 0.108829942621612
1.43785946486622 0.109540988020835
1.45036259064766 0.110267445493236
1.46286571642911 0.111009555818458
1.47536884221055 0.111767566043087
1.487871967992 0.112541729480656
1.50037509377344 0.113332305711641
1.51287821955489 0.114139560583464
1.52538134533633 0.114963766210492
1.53788447111778 0.115805200974035
1.55038759689922 0.116664149522351
1.56289072268067 0.11754090277064
1.57539384846212 0.118435757901049
1.58789697424356 0.119349018362668
1.60040010002501 0.120280993871534
1.61290322580645 0.121232000410627
1.6254063515879 0.122202360229872
1.63790947736934 0.12319240184614
1.65041260315079 0.124202460043246
1.66291572893223 0.125232875871951
1.67541885471368 0.126283996649959
1.68792198049512 0.127356175961921
1.70042510627657 0.12844977365943
1.71292823205801 0.129565155861028
1.72543135783946 0.130702694952198
1.73793448362091 0.131862769585369
1.75043760940235 0.133045764679916
1.7629407351838 0.134252071422159
1.77544386096524 0.135482087265361
1.78794698674669 0.13673621592973
1.80045011252813 0.138014867402422
1.81295323830958 0.139318457937533
1.82545636409102 0.140647410056109
1.83795948987247 0.142002152546137
1.85046261565391 0.14338312046255
1.86296574143536 0.144790755127227
1.8754688672168 0.14622550412899
1.88797199299825 0.147687821323608
1.9004751187797 0.149178166833793
1.91297824456114 0.150697007049203
1.92548137034259 0.152244814626439
1.93798449612403 0.153822068489051
1.95048762190548 0.155429253827529
1.96299074768692 0.157066862099311
1.97549387346837 0.158735391028779
1.98799699924981 0.16043534460726
2.00050012503126 0.162167233093024
2.0130032508127 0.16393157301129
2.02550637659415 0.165728887154218
2.03800950237559 0.167559704580915
2.05051262815704 0.169424560617432
2.06301575393848 0.171323996856764
2.07551887971993 0.173258561158853
2.08802200550138 0.175228807650585
2.10052513128282 0.177235296725791
2.11302825706427 0.179278595045245
2.12553138284571 0.181359275536668
2.13803450862716 0.183477917394726
2.1505376344086 0.185635106081029
2.16304076019005 0.187831433324131
2.17554388597149 0.190067497119533
2.18804701175294 0.19234390172968
2.20055013753438 0.19466125768396
2.21305326331583 0.19702018177871
2.22555638909727 0.199421297077207
2.23805951487872 0.201865232909676
2.25056264066017 0.204352624873287
2.26306576644161 0.206884114832153
2.27556889222306 0.209460350917333
2.2880720180045 0.212081987526832
2.30057514378595 0.214749377963085
2.31307826956739 0.217459663704373
2.32558139534884 0.220213166184549
2.33808452113028 0.223011337180259
2.35058764691173 0.225855568341988
2.36309077269317 0.228747191194063
2.37559389847462 0.231687477134653
2.38809702425606 0.234677637435769
2.40060015003751 0.237718823243264
2.41310327581895 0.240812125576834
2.4256064016004 0.243958575330013
2.43810952738185 0.247159143270181
2.45061265316329 0.250414740038558
2.46311577894474 0.253726216150204
2.47561890472618 0.257094361994025
2.48812203050763 0.260519907832765
2.50062515628907 0.264003523803011
2.51312828207052 0.267545819915193
2.52563140785196 0.271147346053582
2.53813453363341 0.27480859197629
2.55063765941485 0.278529987315271
2.5631407851963 0.282311901576322
2.57564391097774 0.286154644139082
2.58814703675919 0.290058464257029
2.60065016254064 0.294023551057485
2.61315328832208 0.298050033541614
2.62565641410353 0.302137980584421
2.63815953988497 0.306287400934754
2.65066266566642 0.310498243215301
2.66316579144786 0.314770395922592
2.67566891722931 0.319103687427001
2.68817204301075 0.323497885972742
2.7006751687922 0.32795269967787
2.71317829457364 0.332467776534283
2.72568142035509 0.337042704407722
2.73818454613653 0.341677011037768
2.75068767191798 0.346370164037844
2.76319079769942 0.351121570895215
2.77569392348087 0.355930578970988
2.78819704926232 0.360796475500112
2.80070017504376 0.365718487591377
2.81320330082521 0.370695782227415
2.82570642660665 0.375727466264701
2.8382095523881 0.380812586433552
2.85071267816954 0.385950129338123
2.86321580395099 0.391139021456415
2.87571892973243 0.39637812914027
2.88822205551388 0.40166625861537
2.90072518129532 0.40700215598124
2.91322830707677 0.412384507211248
2.92573143285821 0.4178119381526
2.93823455863966 0.423283014526349
2.95073768442111 0.428796241927386
2.96324081020255 0.434350065824445
2.975743935984 0.439942871560102
2.98824706176544 0.445572984350774
3.00075018754689 0.451238669286721
3.01325331332833 0.456938131332044
3.02575643910978 0.462673785385175
3.03825956489122 0.468453494661242
3.05076269067267 0.474272237488205
3.06326581645411 0.48012432385049
3.07576894223556 0.486004109189681
3.088272068017 0.491905994404523
3.10077519379845 0.497824425850919
3.1132783195799 0.50375389534193
3.12578144536134 0.509688940147779
3.13828457114279 0.515624142995846
3.15078769692423 0.521554132070672
3.16329082270568 0.527473581013955
3.17579394848712 0.533377208924556
3.18829707426857 0.539259780358491
3.20080020005001 0.545116105328938
3.21330332583146 0.550941039306233
3.2258064516129 0.556729483217873
3.23830957739435 0.562476383448512
3.25081270317579 0.568176731839965
3.26331582895724 0.573825565691205
3.27581895473868 0.579417967758366
3.28832208052013 0.584949066254739
3.30082520630158 0.590414034850776
3.31332833208302 0.595808092674088
3.32583145786447 0.601126504309444
3.33833458364591 0.606364579798773
3.35083770942736 0.611517674641165
3.3633408352088 0.616581189792868
3.37584396099025 0.621550571667287
3.38834708677169 0.62642131213499
3.40085021255314 0.631188948523702
3.41335333833458 0.635849063618308
3.42585646411603 0.640397285660853
3.43835958989747 0.644829288350539
3.45086271567892 0.649140790843729
3.46336584146037 0.653327557753945
3.47586896724181 0.657385399151869
3.48837209302326 0.661310170565341
3.5008752188047 0.665097772979361
3.51337834458615 0.668744152836087
3.52588147036759 0.672245302034839
3.53838459614904 0.675597257932094
3.55088772193048 0.678796103341488
3.56339084771193 0.681837966533818
3.57589397349337 0.684719021237039
3.58839709927482 0.687435486636266
3.60090022505626 0.689983627373773
3.61340335083771 0.692359753548993
3.62590647661915 0.694560220718518
3.6384096024006 0.696581429896101
3.65091272818205 0.698419827552652
3.66341585396349 0.700071905616242
3.67591897974494 0.7015342014721
3.68842210552638 0.702803297962616
3.70092523130783 0.703875823387336
3.71342835708927 0.704748451502969
3.72593148287072 0.705417901523382
3.73843460865216 0.70588086081601
3.75093773443361 0.70612489798696
3.76344086021505 0.706145683878421
3.7759439859965 0.705947487743425
3.78844711177794 0.705534571525892
3.80095023755939 0.70491118986063
3.81345336334084 0.704081590073335
3.82595648912228 0.703050012180594
3.83845961490373 0.701820688889881
3.85096274068517 0.700397845599558
3.86346586646662 0.698785700398876
3.87596899224806 0.696988464067977
3.88847211802951 0.695010340077889
3.90097524381095 0.692855524590529
3.9134783695924 0.690528206458703
3.92598149537384 0.688032567226107
3.93848462115529 0.685372781127323
3.95098774693673 0.682553015087824
3.96349087271818 0.67957742872397
3.97599399849963 0.67645017434301
3.98849712428107 0.673175396943083
4.00100025006252 0.669757234213216
4.01350337584396 0.666199816533323
4.02600650162541 0.662507266974208
4.03850962740685 0.658683701297564
4.0510127531883 0.654733227955973
4.06351587896974 0.650659948092904
4.07601900475119 0.646467955542715
4.08852213053263 0.642161336830654
4.10102525631408 0.637744171172857
4.11352838209552 0.633220530476348
4.12603150787697 0.62859447933904
4.13853463365841 0.623870075049735
4.15103775943986 0.619051367588123
4.16354088522131 0.614142399624784
4.17604401100275 0.609147206521185
4.1885471367842 0.604069816329682
4.20105026256564 0.598914249793521
4.21355338834709 0.593684520346834
4.22605651412853 0.588384634114646
4.23855963990998 0.583018589912865
4.25106276569142 0.577590379248293
4.26356589147287 0.572103986318617
4.27606901725431 0.566563388012414
4.28857214303576 0.560972553909149
4.3010752688172 0.555335446279177
4.31357839459865 0.549656020083742
4.32608152038009 0.543938222974973
4.33858464616154 0.538185995295891
4.35108777194299 0.532403270080405
4.36359089772443 0.526593973053313
4.37609402350588 0.5207620226303
4.38859714928732 0.514911329917941
4.40110027506877 0.5090457987137
4.41360340085021 0.503169325505929
4.42610652663166 0.497285799473868
4.4386096524131 0.491399102487646
4.45111277819455 0.485513109108282
4.46361590397599 0.479637226636861
4.47611902975744 0.473781019159975
4.48862215553889 0.467947405259818
4.50112528132033 0.462139199169467
4.51362840710178 0.456359116793532
4.52613153288322 0.45060977570815
4.53863465866467 0.44489369516099
4.55113778444611 0.439213296071251
4.56364091022756 0.433570901029663
4.576144036009 0.427968734298485
4.58864716179045 0.422408921811506
4.60115028757189 0.416893491174047
4.61365341335334 0.411424371662958
4.62615653913478 0.406003394226618
4.63865966491623 0.400632291484939
4.65116279069767 0.395312697729361
4.66366591647912 0.390046148922856
4.67616904226057 0.384834082699924
4.68867216804201 0.379677838366597
4.70117529382346 0.374578656900436
4.7136784196049 0.369537680950534
4.72618154538635 0.364555954837513
4.73868467116779 0.359634424553525
4.75118779694924 0.354773937762252
4.76369092273068 0.349975243798907
4.77619404851213 0.345238993670234
4.78869717429357 0.340565740054505
4.80120030007502 0.335955937301524
4.81370342585646 0.331409941432625
4.82620655163791 0.326928010140671
4.83870967741935 0.322510302790057
4.8512128032008 0.318156880416707
4.86371592898225 0.313867705728075
4.87621905476369 0.309642643103147
4.88872218054514 0.305481458592437
4.90122530632658 0.30138381991799
4.91372843210803 0.297349296473382
4.92623155788947 0.29337735932372
4.93873468367092 0.289467381205637
4.95123780945236 0.285618636527302
4.96374093523381 0.281830301368409
4.97624406101525 0.278101453480186
4.9887471867967 0.274431072285389
5.00125031257814 0.270818038878306
5.01375343835959 0.267261136024753
5.02625656414104 0.263759048162078
5.03875968992248 0.260310361399159
5.05126281570393 0.256913563516403
5.06376594148537 0.253567043965749
5.07626906726682 0.250269093870666
5.08877219304826 0.24701790602615
5.10127531882971 0.243811574898733
5.11377844461115 0.240648096626471
5.1262815703926 0.237526962872833
5.13878469617404 0.234457258087127
5.15128782195549 0.23144011482306
5.16379094773693 0.228474727917911
5.17629407351838 0.225560302273239
5.18879719929982 0.222696052854883
5.20130032508127 0.219881204692964
5.21380345086272 0.217114992881884
5.22630657664416 0.214396662580326
5.23880970242561 0.211725469011253
5.25131282820705 0.20910067746191
5.2638159539885 0.206521563283821
5.27631907976994 0.203987411892794
5.28882220555139 0.201497518768916
5.30132533133283 0.199051189456554
5.31382845711428 0.196647739564357
5.32633158289572 0.194286494765256
5.33883470867717 0.191966790796461
5.35133783445862 0.189687973459464
5.36384096024006 0.187449398620038
5.37634408602151 0.185250432208236
5.38884721180295 0.183090450218392
5.4013503375844 0.180968838709122
5.41385346336584 0.178884993803323
5.42635658914729 0.17683832168817
5.43885971492873 0.174828238615124
5.45136284071018 0.172854170899921
5.46386596649162 0.170915554922583
5.47636909227307 0.16901183712741
5.48887221805451 0.167142474022983
5.50137534383596 0.165306932182166
5.5138784696174 0.163504688242102
5.52638159539885 0.161735228904215
5.5388847211803 0.159998050934211
5.55138784696174 0.158292661162076
5.56389097274319 0.156618576482077
5.57639409852463 0.154975323852762
5.58889722430608 0.153362440296959
5.60140035008752 0.15177947290178
5.61390347586897 0.150225978818615
5.62640660165041 0.148701525263135
5.63890972743186 0.147205689515293
5.6514128532133 0.145738058919322
5.66391597899475 0.144298230883737
5.67641910477619 0.142885812881334
5.68892223055764 0.141500422449188
5.70142535633908 0.140141687188656
5.71392848212053 0.138809244765377
5.72643160790198 0.13750274290927
5.73893473368342 0.136221839414534
5.75143785946487 0.13496620213965
5.76394098524631 0.13373550900738
5.77644411102776 0.132529271048964
5.7889472368092 0.131346670669216
5.80145036259065 0.130187269328215
5.81395348837209 0.129050656558703
5.82645661415354 0.127936428586755
5.83895973993498 0.126844188331783
5.85146286571643 0.125773545406535
5.86396599149787 0.124724116117092
5.87646911727932 0.123695523462872
5.88897224306077 0.122687397136626
5.90147536884221 0.121699373524443
5.91397849462366 0.120731095705745
5.9264816204051 0.119782213453289
5.93898474618655 0.11885238323317
5.95148787196799 0.117941268204815
5.96399099774944 0.117048538220987
5.97649412353088 0.116173869827786
5.98899724931233 0.115316946264645
6.00150037509377 0.114477457464333
6.01400350087522 0.113655100052954
6.02650662665666 0.112849577349948
6.03900975243811 0.112060599368088
6.05151287821956 0.111287882813486
6.064016004001 0.110531151085585
6.07651912978245 0.109790134277165
6.08902225556389 0.109064569174343
6.10152538134534 0.108354199256567
6.11402850712678 0.107658774696625
6.12653163290823 0.106978052360635
6.13903475868967 0.106311795808056
6.15153788447112 0.105659775291677
6.16404101025256 0.105021767757625
6.17654413603401 0.104397556845361
6.18904726181545 0.103786932887682
6.2015503875969 0.10318969291072
6.21405351337834 0.102605640633941
6.22655663915979 0.102034586470149
6.23905976494124 0.10147634752548
6.25156289072268 0.100930747599407
6.26406601650413 0.100397617184738
6.27656914228557 0.0998767934676153
6.28907226806702 0.0993681203275171
6.30157539384846 0.0988714483372568
6.31407851962991 0.0983866347629828
6.32658164541135 0.0979135435641786
6.3390847711928 0.0974520453936632
6.35158789697424 0.0970020175975904
6.36409102275569 0.0965633442154495
6.37659414853713 0.0961359159800648
6.38909727431858 0.0957196303175956
6.40160040010003 0.0953143913475369
6.41410352588147 0.0949201098827183
6.42660665166292 0.0945367034293051
6.43910977744436 0.0941640961867972
6.45161290322581 0.0938022190480303
6.46411602900725 0.0934510095991749
6.4766191547887 0.0931104121197366
6.48912228057014 0.0927803775825566
6.50162540635159 0.0924608636538108
6.51412853213303 0.0921518346930106
6.52663165791448 0.0918532617530024
6.53913478369592 0.0915651225799679
6.55163790947737 0.091287401613424
6.56414103525881 0.0910200899862226
6.57664416104026 0.0907631855245509
6.58914728682171 0.0905166927479313
6.60165041260315 0.0902806228692214
6.6141535383846 0.0900549937946139
6.62665666416604 0.0898398301236366
6.63915978994749 0.0896351631491527
6.65166291572893 0.0894410308573604
6.66416604151038 0.0892574779277932
6.67666916729182 0.0890845557333196
6.68917229307327 0.0889222354423841
6.70167541885471 0.0887695939134291
6.71417854463616 0.0886263197491798
6.72668167041761 0.0884923558306457
6.73918479619905 0.0883676482926486
6.7516879219805 0.0882521465238218
6.76419104776194 0.0881458031666106
6.77669417354339 0.0880485741172722
6.78919729932483 0.0879604185258758
6.80170042510628 0.0878812987963025
6.81420355088772 0.0878111805862451
6.82670667666917 0.0877500328072086
6.83920980245061 0.0876978276245095
6.85171292823206 0.0876545404572767
6.8642160540135 0.0876201499784506
6.87671917979495 0.0875946381147837
6.88922230557639 0.0875779900468404
6.90172543135784 0.0875701942089968
6.91422855713929 0.0875712422894412
6.92673168292073 0.0875811292301735
6.93923480870218 0.0875998532270058
6.95173793448362 0.087627415729562
6.96424106026507 0.0876638214412776
6.97674418604651 0.0877090783194005
6.98924731182796 0.0877631975749902
7.0017504376094 0.0878261936729181
7.01425356339085 0.0878980843318676
7.02675668917229 0.0879788905243341
7.03925981495374 0.0880686364766245
7.05176294073518 0.0881673496688581
7.06426606651663 0.0882750608349658
7.07676919229807 0.0883918039626905
7.08927231807952 0.0885176162935869
7.10177544386097 0.0886525383230217
7.11427856964241 0.0887966138001735
7.12678169542386 0.0889498897280328
7.1392848212053 0.089112416363402
7.15178794698675 0.0892842472168953
7.16429107276819 0.089465439052939
7.17679419854964 0.0896560518897711
7.18929732433108 0.0898561489994416
7.20180045011253 0.0900657969078124
7.21430357589397 0.0902850653945573
7.22680670167542 0.090514027493162
7.23930982745686 0.0907527594909241
7.25181295323831 0.0910013409289531
7.26431607901976 0.0912598546021704
7.2768192048012 0.0915283865593092
7.28932233058265 0.0918070261029149
7.30182545636409 0.0920958657893444
7.31432858214554 0.0923950014287669
7.32683170792698 0.0927045320851631
7.33933483370843 0.093024560076326
7.35183795948987 0.0933551909738603
7.36434108527132 0.0936965336031824
7.37684421105276 0.0940487000435211
7.38934733683421 0.0944118056279166
7.40185046261565 0.0947859689432213
7.4143535883971 0.0951713118300994
7.42685671417854 0.0955679593830271
7.43935983995999 0.0959760399502924
7.45186296574144 0.0963956851339951
7.46436609152288 0.0968270297900472
7.47686921730433 0.0972702120281723
7.48937234308577 0.0977253732119061
7.50187546886722 0.0981926579585961
7.51437859464866 0.0986722141394017
7.52688172043011 0.0991641928792944
7.53938484621155 0.0996687485570572
7.551887971993 0.100186038805285
7.56439109777444 0.100716224510386
7.57689422355589 0.101259469812578
7.58939734933734 0.101815942105892
7.60190047511878 0.102385812038171
7.61440360090023 0.10296925351107
7.62690672668167 0.103566443680055
7.63940985246312 0.104177562954404
7.65191297824456 0.104802794997208
7.66441610402601 0.10544232672537
7.67691922980745 0.106096348309603
7.6894223555889 0.106765053174433
7.70192548137034 0.107448637998198
7.71442860715179 0.108147302713049
7.72693173293323 0.108861250504947
7.73943485871468 0.109590687813665
7.75193798449612 0.11033582433279
7.76444111027757 0.111096873009718
7.77694423605902 0.11187405004566
7.78944736184046 0.112667574895636
7.80195048762191 0.113477613690981
7.81445361340335 0.114303605703095
7.8269567391848 0.115145657741163
7.83945986496624 0.116004170356796
7.85196299074769 0.116879547232976
7.86446611652913 0.117772195184045
7.87696924231058 0.118682524155716
7.88947236809202 0.119610947225064
7.90197549387347 0.120557880600534
7.91447861965491 0.121523743621933
7.92698174543636 0.122508958760437
7.9394848712178 0.123513951618586
7.95198799699925 0.124539150930287
7.9644911227807 0.125584988560812
7.97699424856214 0.1266518995068
7.98949737434359 0.127740321896256
8.00200050012503 0.12885069698855
8.01450362590648 0.129983469174418
8.02700675168792 0.131139085975964
8.03950987746937 0.132317998046654
8.05201300325081 0.133520659171325
8.06451612903226 0.134747526266175
8.0770192548137 0.135999059378771
8.08952238059515 0.137275721688046
8.1020255063766 0.138577979504297
8.11452863215804 0.139906302269188
8.12703175793949 0.141261162555751
8.13953488372093 0.14264303606838
8.15203800950238 0.144052401642838
8.16454113528382 0.145489741246252
8.17704426106527 0.146955539977117
8.18954738684671 0.148450286065292
8.20205051262816 0.149974470872004
8.2145536384096 0.151528588889844
8.22705676419105 0.153113137742769
8.23955988997249 0.154728618186104
8.25206301575394 0.156375534106537
8.26456614153538 0.158054392522126
8.27706926731683 0.159765703582291
8.28957239309828 0.161509980567819
8.30207551887972 0.163287739890865
8.31457864466117 0.165099501094948
8.32708177044261 0.166945786854952
8.33958489622406 0.16882712297713
8.3520880220055 0.170744038399099
8.36459114778695 0.172697065189842
8.37709427356839 0.174686738549708
8.38959739934984 0.176713596810412
8.40210052513128 0.178778181435036
8.41460365091273 0.180881037018027
8.42710677669417 0.183022711285197
8.43960990247562 0.185203755093726
8.45211302825706 0.187424722432159
8.46461615403851 0.189686170420407
8.47711927981996 0.191988659309746
8.4896224056014 0.19433275248282
8.50212553138285 0.196719016453636
8.51462865716429 0.199148020867571
8.52713178294574 0.201620338501365
8.53963490872718 0.204136545263123
8.55213803450863 0.20669722019232
8.56464116029007 0.209302945459793
8.57714428607152 0.211954306367748
8.58964741185296 0.214651891349754
8.60215053763441 0.217396291970749
8.61465366341585 0.220188102927033
8.6271567891973 0.223027922046277
8.63965991497875 0.225916350287514
8.65216304076019 0.228853991741145
8.66466616654164 0.231841453628935
8.67716929232308 0.234879346304018
8.68967241810453 0.237968283250891
8.70217554388597 0.241108881085418
8.71467866966742 0.244301759554829
8.72718179544886 0.247547541537721
8.73968492123031 0.250846853044056
8.75218804701175 0.254200323215161
8.7646911727932 0.25760858432373
8.77719429857464 0.261072271773824
8.78969742435609 0.264592024100868
8.80220055013753 0.268168482971653
8.81470367591898 0.271802293184338
8.82720680170043 0.275494102668447
8.83970992748187 0.279244562484868
8.85221305326332 0.283054326825858
8.86471617904476 0.286924053015038
8.87721930482621 0.290854401507397
8.88972243060765 0.294846035889286
8.9022255563891 0.298899622878426
8.91472868217054 0.303015139374087
8.92723180795199 0.307187751045789
8.93973493373343 0.311417316383745
8.95223805951488 0.31570485768863
8.96474118529632 0.320051268734593
8.97724431107777 0.324457314769264
8.98974743685921 0.328923632513749
9.00225056264066 0.333450730162636
9.01475368842211 0.338038987383988
9.02725681420355 0.34268865531935
9.039759939985 0.347399856583741
9.05226306576644 0.352172585265662
9.06476619154789 0.357006706927093
9.07726931732933 0.361901958603488
9.08977244311078 0.366857948803784
9.10227556889222 0.371874157510394
9.11477869467367 0.376949936179212
9.12728182045511 0.382084507739606
9.13978494623656 0.387276966594427
9.152288072018 0.392526278620002
9.16479119779945 0.397831281166138
9.1772943235809 0.403190683056117
9.18979744936234 0.408603064586705
9.20230057514379 0.414066877528141
9.21480370092523 0.419580445124147
9.22730682670668 0.42514196209192
9.23980995248812 0.430749494622137
9.25231307826957 0.436400980378953
9.26481620405101 0.442094228500004
9.27731932983246 0.447826919596398
9.2898224556139 0.453596605752729
9.30232558139535 0.459400710527066
9.31482870717679 0.465236528950955
9.32733183295824 0.471101227529424
9.33983495873968 0.476991844240976
9.35233808452113 0.482905288537594
9.36484121030258 0.488838341344739
9.37734433608402 0.494787655061353
9.38984746186547 0.500749753559852
9.40235058764691 0.506721032186135
9.41485371342836 0.512697757759575
9.4273568392098 0.518676068573028
9.43985996499125 0.524651974392824
9.45236309077269 0.530621356458776
9.46486621655414 0.53657996748417
9.47736934233559 0.542523431655777
9.48987246811703 0.54844724463384
9.50237559389847 0.554346773552085
9.51487871967992 0.560217257017716
9.52738184546137 0.566053805111412
9.53988497124281 0.571851399387336
9.55238809702426 0.577604892873123
9.5648912228057 0.58330909638892
9.57739434858715 0.588969555169597
9.58989747436859 0.594586174701159
9.60240060015004 0.600150450369902
9.61490372593148 0.605654111094161
9.62740685171293 0.611089119324305
9.63990997749437 0.616447671042744
9.65241310327582 0.621722195763921
9.66491622905727 0.626905356534316
9.67741935483871 0.631990049932447
9.68992248062016 0.636969406068869
9.7024256064016 0.641836788586172
9.71492873218305 0.646585794658985
9.72743185796449 0.651210254993971
9.73993498374594 0.655704233829832
9.75243810952738 0.660062028937307
9.76494123530883 0.664278171619168
9.77744436109027 0.668347426710229
9.78994748687172 0.672264792577335
9.80245061265316 0.676025501119374
9.81495373843461 0.679625017767265
9.82745686421605 0.683059041483968
9.8399599899975 0.686323504764476
9.85246311577895 0.689414573635822
9.86496624156039 0.692328647657074
9.87746936734184 0.695062359919338
9.88997249312328 0.697612577045754
9.90247561890473 0.699976399191501
9.91497874468617 0.702151160043795
9.92748187046762 0.704134426821888
9.93998499624906 0.705924000277067
9.95248812203051 0.707517914692659
9.96499124781195 0.708914437884025
9.9774943735934 0.710112071198565
9.98999749937484 0.711109549515713
10.0025006251563 0.711905841246943
10.0150037509377 0.712500148335763
10.0275068767192 0.712891906257718
10.0400100025006 0.713080784020391
10.0525131282821 0.713066684163401
10.0650162540635 0.712849742758405
10.077519379845 0.712430329409094
10.0900225056264 0.711809047251197
10.1025256314079 0.710986732952481
10.1150287571893 0.709964456712749
10.1275318829707 0.708743522263839
10.1400350087522 0.707325466869628
10.1525381345336 0.705712061326029
10.1650412603151 0.703905309960992
10.1775443860965 0.701907450634501
10.190047511878 0.699720954738582
10.2025506376594 0.697348527197292
10.2150537634409 0.694793106466729
10.2275568892223 0.692059121955478
10.2400600150038 0.68915322245833
10.2525631407852 0.686079576604317
10.2650662665666 0.682842266376447
10.2775693923481 0.679445405595524
10.2900725181295 0.675893139920158
10.302575643911 0.672189646846757
10.3150787696924 0.668339135709532
10.3275818954739 0.664345847680493
10.3400850212553 0.660214055769454
10.3525881470368 0.655948064824027
10.3650912728182 0.651552211529628
10.3775943985996 0.647030864409471
10.3900975243811 0.642388423824574
10.4026006501625 0.637629321973754
10.415103775944 0.632758022893631
10.4276069017254 0.627779022458625
10.4401100275069 0.622696848380955
10.4526131532883 0.617516060210647
10.4651162790698 0.612241249335521
10.4776194048512 0.606877038981203
10.4901225306327 0.601428084211119
10.5026256564141 0.595899071926495
10.5151287821955 0.590294720866358
10.527631907977 0.584619781607539
10.5401350337584 0.578879036564665
10.5526381595399 0.573077299990171
10.5651412853213 0.567219417974285
10.5776444111028 0.561310268445044
10.5901475368842 0.555354761168279
10.6026506626657 0.549357837747629
10.6151537884471 0.543324471624528
10.6276569142286 0.537259668078213
10.64016004001 0.531168464225726
10.6526631657914 0.525055929021904
10.6651662915729 0.51892716325939
10.6776694173543 0.512787299568624
10.6901725431358 0.506641502417852
10.7026756689172 0.500494968113115
10.7151787946987 0.494352924798261
10.7276819204801 0.488220632454935
10.7401850462616 0.482103382902586
10.752688172043 0.47600649979846
10.7651912978245 0.469935338637611
10.7776944236059 0.463895286752885
10.7901975493873 0.457891763314939
10.8027006751688 0.451930219332222
10.8152038009502 0.44601613765099
10.8277069267317 0.440155032955299
10.8402100525131 0.434352451767003
10.8527131782946 0.428613972445762
10.865216304076 0.422945205189034
10.8777194298575 0.417351792032078
10.8902225556389 0.411839406847954
10.9027256814204 0.406411001000691
10.9152288072018 0.40104078686023
10.9277319329832 0.395721903952063
10.9402350587647 0.390455384357592
10.9527381845461 0.385242207791581
10.9652413103276 0.380083301602142
10.977744436109 0.374979540770745
10.9902475618905 0.36993174791221
11.0027506876719 0.364940693274715
11.0152538134534 0.360007094739789
11.0277569392348 0.355131617822317
11.0402600650163 0.350314875670537
11.0527631907977 0.34555742906604
11.0652663165791 0.340859786423774
11.0777694423606 0.336222403792038
11.090272568142 0.331645684852487
11.1027756939235 0.327129980920127
11.1152788197049 0.322675590943323
11.1277819454864 0.31828276150379
11.1402850712678 0.313951686816597
11.1527881970493 0.30968250873017
11.1652913228307 0.305475316726286
11.1777944486122 0.301330147920077
11.1902975743936 0.29724698706003
11.202800700175 0.293225766527984
11.2153038259565 0.289266366339135
11.2278069517379 0.285368614142028
11.2403100775194 0.281532285218568
11.2528132033008 0.27775710248401
11.2653163290823 0.274042736486965
11.2778194548637 0.270388805409395
11.2903225806452 0.26679487506662
11.3028257064266 0.263260458907311
11.3153288322081 0.259785018013494
11.3278319579895 0.256367961100551
11.3403350837709 0.253008644517213
11.3528382095524 0.249706372245571
11.3653413353338 0.246460395901066
11.3778444611153 0.243269914732493
11.3903475868967 0.240134075622004
11.4028507126782 0.237051973085101
11.4153538384596 0.234022649270643
11.4278569642411 0.231045093960843
11.4403600900225 0.228118244571266
11.452863215804 0.225240986150832
11.4653663415854 0.222412151381815
11.4778694673668 0.219630520579844
11.4903725931483 0.216894821693901
11.5028757189297 0.21420373030632
11.5153788447112 0.211555869632793
11.5278819704926 0.208949810522363
11.5403850962741 0.206384071457429
11.5528882220555 0.203857118553742
11.565391347837 0.201367365560409
11.5778944736184 0.19891751377666
11.5903975993999 0.196511947157794
11.6029007251813 0.194149898505447
11.6154038509627 0.191830594390093
11.6279069767442 0.18955327348695
11.6404101025256 0.18731718657599
11.6529132283071 0.185121596541936
11.6654163540885 0.182965778374259
11.67791947987 0.180849019167181
11.6904226056514 0.178770618119675
11.7029257314329 0.176729886535465
11.7154288572143 0.174726147823022
11.7279319829957 0.172758737495572
11.7404351087772 0.170827003171087
11.7529382345586 0.168930304572293
11.7654413603401 0.167068013526662
11.7779444861215 0.165239513966422
11.790447611903 0.163444201928546
11.8029507376844 0.16168148555476
11.8154538634659 0.15995078509154
11.8279569892473 0.158251532890112
11.8404601150288 0.156583173406452
11.8529632408102 0.154945163201288
11.8654663665916 0.153336970940097
11.8779694923731 0.151758077393105
11.8904726181545 0.15020797543529
11.902975743936 0.148686170046382
11.9154788697174 0.147192178310857
11.9279819954989 0.145725529417944
11.9404851212803 0.144285764661624
11.9529882470618 0.142872437440624
11.9654913728432 0.141485113258425
11.9779944986247 0.140123369723256
11.9904976244061 0.138786796548099
12.0030007501875 0.137474995550682
12.015503875969 0.136187580653489
12.0280070017504 0.134924177883748
12.0405101275319 0.133684425373443
12.0530132533133 0.132467973359305
12.0655163790948 0.131274484182816
12.0780195048762 0.130103632290208
12.0905226306577 0.128955104232466
12.1030257564391 0.12782859866532
12.1155288822206 0.126723826349256
12.128032008002 0.125640510149507
12.1405351337834 0.124578385036057
12.1530382595649 0.123537198083641
12.1655413853463 0.122516708471742
12.1780445111278 0.121516687484597
12.1905476369092 0.12053691851119
12.2030507626907 0.119577197045258
12.2155538884721 0.118637330685286
12.2280570142536 0.11771713913451
12.240560140035 0.116816454200918
12.2530632658165 0.115935119797246
12.2655663915979 0.115072991940982
12.2780695173793 0.114229938754363
12.2905726431608 0.11340537983406
12.3030757689422 0.112598034660125
12.3155788947237 0.111807594155976
12.3280820205051 0.111033797987248
12.3405851462866 0.110276390220722
12.353088272068 0.10953511932432
12.3655913978495 0.108809738167109
12.3780945236309 0.108100004019298
12.3905976494124 0.107405678552237
12.4031007751938 0.106726527838421
12.4156039009752 0.106062322351489
12.4281070267567 0.105412836966219
12.4406101525381 0.104777850958536
12.4531132783196 0.104157148005505
12.465616404101 0.103550516185335
12.4781195298825 0.102957747977379
12.4906226556639 0.102378640262131
12.5031257814454 0.101812994321228
12.5156289072268 0.101260615837452
12.5281320330083 0.100721314894726
12.5406351587897 0.100194905978116
12.5531382845711 0.0996812079738308
12.5656414103526 0.0991800441692237
12.578144536134 0.0986912422527892
12.5906476619155 0.0982146343141653
12.6031507876969 0.097750056844133
12.6156539134784 0.0972973507346158
12.6281570392598 0.0968563612786805
12.6406601650413 0.0964269381705365
12.6531632908227 0.0960089355055365
12.6656664166042 0.0956022117801757
12.6781695423856 0.0952066298920923
12.690672668167 0.0948220571400674
12.7031757939485 0.0944483652240251
12.7156789197299 0.0940854302450323
12.7281820455114 0.0937331327052988
12.7406851712928 0.0933913575081774
12.7531882970743 0.0930599939581636
12.7656914228557 0.092738935760896
12.7781945486372 0.0924280810231559
12.7906976744186 0.0921273322528676
12.8032008002001 0.0918365963590985
12.8157039259815 0.0915557846520585
12.8282070517629 0.0912848128431006
12.8407101775444 0.0910236010447207
12.8532133033258 0.0907720737705576
12.8657164291073 0.0905301599353931
12.8782195548887 0.0902977928551515
12.8907226806702 0.0900749102469006
12.9032258064516 0.0898614542288504
12.9157289322331 0.0896573713203545
12.9282320580145 0.0894626124419089
12.9407351837959 0.0892771329151527
12.9532383095774 0.0891008924628678
12.9657414353588 0.088933855208979
12.9782445611403 0.0887759896785542
12.9907476869217 0.088627268797804
13.0032508127032 0.0884876698940819
13.0157539384846 0.0883571746958844
13.0282570642661 0.0882357693328507
13.0407601900475 0.0881234443357631
13.053263315829 0.0880201946365468
13.0657664416104 0.0879260195682697
13.0782695673918 0.0878409228651428
13.0907726931733 0.0877649126625198
13.1032758189547 0.0876980014968975
13.1157789447362 0.0876402063059156
13.1282820705176 0.0875915484283565
13.1407851962991 0.0875520536041455
13.1532883220805 0.0875217519743511
13.165791447862 0.0875006780811843
13.1782945736434 0.0874888708679993
13.1907976994249 0.0874863736792931
13.2033008252063 0.0874932342607056
13.2158039509877 0.0875095047590194
13.2283070767692 0.0875352417221604
13.2408102025506 0.087570506099197
13.2533133283321 0.087615347450772
13.2658164541135 0.0876695455034652
13.278319579895 0.0877329909513205
13.2908227056764 0.0878056640623794
13.3033258314579 0.0878875495839128
13.3158289572393 0.0879786367424217
13.3283320830208 0.0880789192436364
13.3408352088022 0.0881883952725172
13.3533383345836 0.088307067493254
13.3658414603651 0.0884349430492662
13.3783445861465 0.0885720335632031
13.390847711928 0.0887183551369438
13.4033508377094 0.0888739283515967
13.4158539634909 0.0890387782675004
13.4283570892723 0.0892129344242228
13.4408602150538 0.0893964308405616
13.4533633408352 0.0895893060145443
13.4658664666167 0.0897916029234279
13.4783695923981 0.0900033690236993
13.4908727181795 0.0902246562510751
13.503375843961 0.0904555210205013
13.5158789697424 0.0906960242261539
13.5283820955239 0.0909462312414385
13.5408852213053 0.0912062119189904
13.5533883470868 0.0914760405906745
13.5658914728682 0.0917557960675855
13.5783945986497 0.0920455616400478
13.5908977244311 0.0923454250776155
13.6034008502126 0.0926554786290722
13.615903975994 0.0929758190224315
13.6284071017754 0.0933065474649364
13.6409102275569 0.0936477696430599
13.6534133533383 0.0939995957225044
13.6659164791198 0.0943621403482022
13.6784196049012 0.0947355226443152
13.6909227306827 0.095119866214235
13.7034258564641 0.095515299140583
13.7159289822456 0.09592195398521
13.728432108027 0.0963399677891969
13.7409352338085 0.0967694820728539
13.7534383595899 0.0972106428357214
13.7659414853713 0.0976636005565688
13.7784446111528 0.0981285101933959
13.7909477369342 0.0986055311834316
13.8034508627157 0.0990948274431349
13.8159539884971 0.0995965673681944
13.8284571142786 0.100110923833528
13.84096024006 0.100638074193284
13.8534633658415 0.101178200280841
13.8659664916229 0.101731488408804
13.8784696174044 0.102298129369012
13.8909727431858 0.102878318432531
13.9034758689672 0.103472255349657
13.9159789947487 0.104080144349917
13.9284821205301 0.104702194142067
13.9409852463116 0.105338617914091
13.953488372093 0.105989633333205
13.9659914978745 0.106655462545855
13.9784946236559 0.107336332177714
13.9909977494374 0.108032473333687
14.0035008752188 0.108744121597907
14.0160040010003 0.10947151703374
14.0285071267817 0.110214904183776
14.0410102525631 0.110974532069841
14.0535133783446 0.111750654192987
14.066016504126 0.112543528533496
14.0785196299075 0.113353417550879
14.0910227556889 0.114180588183881
14.1035258814704 0.11502531185047
14.1160290072518 0.115887864447849
14.1285321330333 0.116768526352449
14.1410352588147 0.117667582419931
14.1535383845961 0.118585321985184
14.1660415103776 0.119522038862329
14.178544636159 0.120478031344715
14.1910477619405 0.121453602204921
14.2035508877219 0.122449058694758
14.2160540135034 0.123464712545263
14.2285571392848 0.124500879966705
14.2410602650663 0.125557881648583
14.2535633908477 0.126636042759623
14.2660665166292 0.127735692947784
14.2785696424106 0.128857166340253
14.291072768192 0.130000801543447
14.3035758939735 0.131166941643012
14.3160790197549 0.132355934203825
14.3285821455364 0.133568131269992
14.3410852713178 0.134803889364848
14.3535883970993 0.13606356949096
14.3660915228807 0.137347537130121
14.3785946486622 0.138656162243357
14.3910977744436 0.139989819270922
14.4036009002251 0.141348887132301
14.4161040260065 0.142733749226208
14.4286071517879 0.14414478724474
14.4411102775694 0.145580581120019
14.4536134033508 0.147040468091803
14.4661165291323 0.148525376353263
14.4786196549137 0.150036222409629
14.4911227806952 0.151573911078196
14.5036259064766 0.153139335488317
14.5161290322581 0.154733377081408
14.5286321580395 0.156356905610944
14.541135283821 0.158010779142463
14.5536384096024 0.159695844053563
14.5661415353838 0.161412935033905
14.5786446611653 0.163162875085207
14.5911477869467 0.164946475521253
14.6036509127282 0.166764535967885
14.6161540385096 0.168617844363006
14.6286571642911 0.170507176956581
14.6411602900725 0.172433298310638
14.653663415854 0.174396961299262
14.6661665416354 0.176398907108602
14.6786696674169 0.178439865236867
14.6911727931983 0.180520553494327
14.7036759189797 0.182641678003315
14.7161790447612 0.184803933198222
14.7286821705426 0.187008001825503
14.7411852963241 0.189254554943671
14.7536884221055 0.191544251923303
14.766191547887 0.193877740447035
14.7786946736684 0.196255656509567
14.7911977994499 0.198678624417655
14.8037009252313 0.201147256790122
14.8162040510128 0.203662154557848
14.8287071767942 0.206223906963775
14.8412103025756 0.208833091562908
14.8537134283571 0.211490274222309
14.8662165541385 0.214196009121106
14.87871967992 0.216950838750485
14.8912228057014 0.219755293913693
14.9037259314829 0.222609893726039
14.9162290572643 0.225515145614894
14.9287321830458 0.228471545319688
14.9412353088272 0.231479576891914
14.9537384346087 0.234539712695124
14.9662415603901 0.237652413404934
14.9787446861715 0.240818128009018
14.991247811953 0.244037293807113
15.0037509377344 0.247310336411016
15.0162540635159 0.250637669744587
15.0287571892973 0.254019696043745
15.0412603150788 0.25745680585647
15.0537634408602 0.260949378042806
15.0662665666417 0.264497779774854
15.0787696924231 0.26810236653678
15.0912728182046 0.271763482124807
15.103775943986 0.275481458647223
15.1162790697674 0.279256616524375
15.1287821955489 0.283089264488671
15.1412853213303 0.28697969958458
15.1537884471118 0.290928207168635
15.1662915728932 0.294935060909425
15.1787946986747 0.299000522787605
15.1912978244561 0.303124843095887
15.2038009502376 0.307308260439048
15.216304076019 0.311551001733922
15.2288072018005 0.315853282209408
15.2413103275819 0.320215305406463
15.2538134533633 0.324637263178107
15.2663165791448 0.32911933568942
15.2788197049262 0.333661691417544
15.2913228307077 0.338264487151682
15.3038259564891 0.342927867993096
15.3163290822706 0.347651967355113
15.328832208052 0.352436906963117
15.3413353338335 0.357282796854556
15.3538384596149 0.362189735378937
15.3663415853964 0.367157809197832
15.3788447111778 0.372186744146962
15.3913478369592 0.377273343878128
15.4038509627407 0.382416248943653
15.4163540885221 0.387614640919567
15.4288572143036 0.392867578735962
15.441360340085 0.398173998676989
15.4538634658665 0.403532714380861
15.4663665916479 0.408942416839852
15.4788697174294 0.414401674400295
15.4913728432108 0.419908932762585
15.5038759689922 0.425462514981178
15.5163790947737 0.431060621464588
15.5288822205551 0.436701329975393
15.5413853463366 0.442382595630229
15.553888472118 0.448102250899794
15.5663915978995 0.453858005608847
15.5788947236809 0.459647446936207
15.5913978494624 0.465468039414752
15.6039009752438 0.471317124931424
15.6164041010253 0.477191922727223
15.6289072268067 0.483089529397211
15.6414103525881 0.489006918890509
15.6539134783696 0.494940942510302
15.666416604151 0.500888328913831
15.6789197299325 0.506845684112401
15.6914228557139 0.512809491471378
15.7039259814954 0.518776111710185
15.7164291072768 0.52474178290231
15.7289322330583 0.530702620475298
15.7414353588397 0.536654617210758
15.7539384846212 0.542593643244355
15.7664416104026 0.548515446065821
15.778944736184 0.554415650518942
15.7914478619655 0.56028975880157
15.8039509877469 0.566133150465614
15.8164541135284 0.571941082417046
15.8289572393098 0.577708688915896
15.8414603650913 0.583430981576259
15.8539634908727 0.589102849366285
15.8664666166542 0.59471905860819
15.8789697424356 0.600274252978246
15.8914728682171 0.60576295350679
15.9039759939985 0.611179558578216
15.9164791197799 0.61651834393098
15.9289822455614 0.6217734626576
15.9414853713428 0.626938945204652
15.9539884971243 0.632008699372775
15.9664916229057 0.636976510316667
15.9789947486872 0.641836040545087
15.9914978744686 0.646580829920856
16.0040010002501 0.651204295660854
16.0165041260315 0.655699732336022
16.029007251813 0.660060311871361
16.0415103775944 0.664279492863853
16.0540135033758 0.668356171921878
16.0665166291573 0.67228663503314
16.0790197549387 0.676065815023977
16.0915228807202 0.679688878755523
16.1040260065016 0.683151227123702
16.1165291322831 0.686448495059229
16.1290322580645 0.689576551527616
16.141535383846 0.692531499529161
16.1540385096274 0.695309676098961
16.1665416354089 0.697907652306899
16.1790447611903 0.700322233257656
16.1915478869717 0.702550458090702
16.2040510127532 0.704589599980302
16.2165541385346 0.706437166135508
16.2290572643161 0.708090897800173
16.2415603900975 0.709548770252934
16.254063515879 0.710808992807225
16.2665666416604 0.711870008811271
16.2790697674419 0.712730495648091
16.2915728932233 0.713389364735494
16.3040760190048 0.713845761526082
16.3165791447862 0.714099065507252
16.3290822705676 0.714148890201189
16.3415853963491 0.713995083164873
16.3540885221305 0.713637725990078
16.366591647912 0.713077134303366
16.3790947736934 0.712313857766096
16.3915978994749 0.711348680074415
16.4041010252563 0.710182618959267
16.4166041510378 0.708816926186384
16.4291072768192 0.707253087556293
16.4416104026007 0.705492822904313
16.4541135283821 0.703538086100556
16.4666166541635 0.701391065049925
16.479119779945 0.699054181692115
16.4916229057264 0.696530092001614
16.5041260315079 0.693821685987706
16.5166291572893 0.69093208769446
16.5291322830708 0.687864655200745
16.5416354088522 0.684622980620216
16.5541385346337 0.681210890101326
16.5666416604151 0.677632443827316
16.5791447861966 0.673891936016221
16.591647911978 0.66999389492087
16.6041510377594 0.66594308282888
16.6166541635409 0.661746783002751
16.6291572893223 0.657414391362456
16.6416604151038 0.652951697097391
16.6541635408852 0.648364368966333
16.6666666666667 0.643658018847869
16.6791697924481 0.638838201740391
16.6916729182296 0.633910415762099
16.704176044011 0.628880102150994
16.7166791697924 0.623752645264891
16.7291822955739 0.618533372581407
16.7416854213553 0.613227554697968
16.7541885471368 0.607840405331802
16.7666916729182 0.602377081319949
16.7791947986997 0.596842682619254
16.7916979244811 0.591242252306364
16.8042010502626 0.585580776577739
16.816704176044 0.579863184749641
16.8292073018255 0.574094349258143
16.8417104276069 0.568279085659119
16.8542135533883 0.562422152628252
16.8667166791698 0.556528251961033
16.8792198049512 0.550602028572759
16.8917229307327 0.54464807049853
16.9042260565141 0.538670908893257
16.9167291822956 0.532675018031656
16.929232308077 0.526664815308249
16.9417354338585 0.520644661237364
16.9542385596399 0.514618859453136
16.9667416854214 0.508591656709508
16.9792448112028 0.502567242880229
16.9917479369842 0.496549750958851
17.0042510627657 0.490543257058737
17.0167541885471 0.484551780413056
17.0292573143286 0.478579283374779
17.04176044011 0.47262967141669
17.0542635658915 0.466706793131374
17.0667666916729 0.460814440231228
17.0792698174544 0.454956347548449
17.0917729432358 0.449136193035045
17.1042760690173 0.44335759776283
17.1167791947987 0.437624125923425
17.1292823205801 0.431939284828253
17.1417854463616 0.426306524908549
17.154288572143 0.420729239715352
17.1667916979245 0.415208338016834
17.1792948237059 0.409736786655019
17.1917979494874 0.404314947687248
17.2043010752688 0.398944028678688
17.2168042010503 0.39362517862436
17.2293073268317 0.388359487949139
17.2418104526132 0.383147988507753
17.2543135783946 0.377991653584789
17.266816704176 0.372891397894682
17.2793198299575 0.367848077581724
17.2918229557389 0.362862490220061
17.3043260815204 0.357935374813696
17.3168292073018 0.35306741179648
17.3293323330833 0.348259223032121
17.3418354588647 0.343511371814184
17.3543385846462 0.338824362866086
17.3668417104276 0.334198642341095
17.3793448362091 0.329634597822336
17.3918479619905 0.325132558322791
17.4043510877719 0.320692794285292
17.4168542135534 0.316315517582525
17.4293573393348 0.312000881517031
17.4418604651163 0.307748980821209
17.4543635908977 0.303559851657306
17.4668667166792 0.299433471617425
17.4793698424606 0.295369759723526
17.4918729682421 0.291368576427422
17.5043760940235 0.287429723610776
17.516879219805 0.283552944585111
17.5293823455864 0.2797379240918
17.5418854713678 0.275984288302073
17.5543885971493 0.272291604817011
17.5668917229307 0.268659382667552
17.5793948487122 0.265087072314487
17.5918979744936 0.261574065648462
17.6044011002751 0.258119695989974
17.6169042260565 0.254723238089378
17.629407351838 0.251383908126881
17.6419104776194 0.248100863712547
17.6544136034009 0.244873203886288
17.6669167291823 0.241699969117876
17.6794198549637 0.238580141306936
17.6919229807452 0.235512643782944
17.7044261065266 0.232496341305233
17.7169292323081 0.229530040062991
17.7294323580895 0.226612487675258
17.741935483871 0.223742373190927
17.7544386096524 0.220918327088748
17.7669417354339 0.218138921277325
17.7794448612153 0.215402669095115
17.7919479869967 0.212708025310427
17.8044511127782 0.210053405043967
17.8169542385596 0.207442511458407
17.8294573643411 0.204878464120682
17.8419604901225 0.202360444847932
17.854463615904 0.199887647855923
17.8669667416854 0.197459279759037
17.8794698674669 0.195074559570276
17.8919729932483 0.19273271870126
17.9044761190298 0.19043300096223
17.9169792448112 0.188174662562047
17.9294823705926 0.185956972108189
17.9419854963741 0.183779210606754
17.9544886221555 0.18164067146246
17.966991747937 0.179540660478645
17.9794948737184 0.177478495857263
17.9919979994999 0.175453508198892
18.0045011252813 0.173465040502724
18.0170042510628 0.171512448166576
18.0295073768442 0.169595098986878
18.0420105026257 0.167712373158686
18.0545136284071 0.16586366327567
18.0670167541885 0.164048374330122
18.07951987997 0.162265923712951
18.0920230057514 0.160515741213689
18.1045261315329 0.158797269020484
18.1170292573143 0.157109961720104
18.1295323830958 0.155453286297938
18.1420355088772 0.153826722137991
18.1545386346587 0.152229761022891
18.1670417604401 0.150661907133883
18.1795448862216 0.149122677050831
18.192048012003 0.14761159975222
18.2045511377844 0.146128216615154
18.2170542635659 0.144672081415354
18.2295573893473 0.143242760327163
18.2420605151288 0.141839831923543
18.2545636409102 0.140462887176073
18.2670667666917 0.139111529454954
18.2795698924731 0.137785374529004
18.2920730182546 0.136484050565662
18.304576144036 0.135207198130987
18.3170792698175 0.133954470189654
18.3295823955989 0.13272553210496
18.3420855213803 0.131520061638821
18.3545886471618 0.130337748951772
18.3670917729432 0.129178296602966
18.3795948987247 0.128041419550178
18.3920980245061 0.1269268451498
18.4046011502876 0.125834313156843
18.417104276069 0.12476357572494
18.4296074018505 0.123714397406341
18.4421105276319 0.122686555151916
18.4546136534134 0.121679838311153
18.4671167791948 0.120694048632163
18.4796199049762 0.119729000261671
18.4921230307577 0.118784519745026
18.5046261565391 0.117860446026193
18.5171292823206 0.116956223064759
18.529632408102 0.116070538758187
18.5421355338835 0.11520303864478
18.5546386596649 0.114353430995911
18.5671417854464 0.113521428930717
18.5796449112278 0.112706750416097
18.5921480370093 0.111909118266713
18.6046511627907 0.11112826014499
18.6171542885721 0.110363908561116
18.6296574143536 0.109615800873042
18.642160540135 0.10888367928648
18.6546636659165 0.108167290854909
18.6671667916979 0.107466387479566
18.6796699174794 0.106780725909455
18.6921730432608 0.106110067741341
18.7046761690423 0.105454179419751
18.7171792948237 0.104812832236977
18.7296824206052 0.104185802333073
18.7421855463866 0.103572870695855
18.754688672168 0.102973823160903
18.7671917979495 0.10238845041156
18.7796949237309 0.101816547978931
18.7921980495124 0.101257916241884
18.8047011752938 0.100712360427052
18.8172043010753 0.100179690608827
18.8297074268567 0.0996597217093674
18.8422105526382 0.0991522734985927
18.8547136784196 0.0986571705941859
18.867216804201 0.0981742424615927
18.8797199299825 0.0977033234140216
18.8922230557639 0.0972442526124442
18.9047261815454 0.096796874065595
18.9172293073268 0.0963610366299714
18.9297324331083 0.0959365940098334
18.9422355588897 0.0955234047572041
18.9547386846712 0.0951213322718697
18.9672418104526 0.0947302448013791
18.9797449362341 0.0943500154410439
18.9922480620155 0.093980522133939
19.0047511877969 0.0936216476709019
19.0172543135784 0.093273279690533
19.0297574393598 0.0929353106791958
19.0422605651413 0.0926076379710165
19.0547636909227 0.0922901637478843
19.0672668167042 0.0919827950394513
19.0797699424856 0.0916854437231324
19.0922730682671 0.0913980265241055
19.1047761940485 0.0911204650153114
19.11727931983 0.0908526856174535
19.1297824456114 0.0905946195989986
19.1422855713929 0.0903462030761761
19.1547886971743 0.0901073770129782
19.1672918229557 0.0898780872211603
19.1797949487372 0.0896582843602403
19.1922980745186 0.0894479239374994
19.2048012003001 0.0892469663079815
19.2173043260815 0.0890553766744933
19.229807451863 0.0888731250876045
19.2423105776444 0.0887001864456479
19.2548137034259 0.0885365404947187
19.2673168292073 0.0883821718286755
19.2798199549887 0.0882370698891395
19.2923230807702 0.0881012289654949
19.3048262065516 0.0879746481948887
19.3173293323331 0.087857331562231
19.3298324581145 0.0877492879001946
19.342335583896 0.0876505308892152
19.3548387096774 0.0875610790574915
19.3673418354589 0.0874809557809851
19.3798449612403 0.0874101892834203
19.3923480870218 0.0873488126362846
19.4048512128032 0.0872968637588282
19.4173543385846 0.0872543854180641
19.4298574643661 0.0872214252287685
19.4423605901475 0.0871980356534801
19.454863715929 0.087184274002501
19.4673668417104 0.0871801448554931
19.4798699674919 0.0871852545856975
19.4923730932733 0.0871994902685785
19.5048762190548 0.0872228235598064
19.5173793448362 0.0872552302456611
19.5298824706177 0.0872966902430328
19.5423855963991 0.0873471875994219
19.5548887221805 0.0874067104929386
19.567391847962 0.0874752512323034
19.5798949737434 0.0875528062568466
19.5923980995249 0.087639376136509
19.6049012253063 0.0877349655718411
19.6174043510878 0.0878395833940036
19.6299074768692 0.0879532425647673
19.6424106026507 0.0880759601765131
19.6549137284321 0.088207757452232
19.6674168542136 0.0883486597455248
19.679919979995 0.0884986965406028
19.6924231057764 0.0886579014522871
19.7049262315579 0.0888263122260089
19.7174293573393 0.0890039707378095
19.7299324831208 0.0891909229943404
19.7424356089022 0.089387219132863
19.7549387346837 0.0895929134212489
19.7674418604651 0.0898080642579796
19.7799449862466 0.0900327341721469
19.792448112028 0.0902669898234525
19.8049512378095 0.0905109020022084
19.8174543635909 0.0907645456293363
19.8299574893723 0.0910279997563684
19.8424606151538 0.0913013475654466
19.8549637409352 0.0915846763693232
19.8674668667167 0.0918780776113603
19.8799699924981 0.0921816468655304
19.8924731182796 0.0924954838364156
19.904976244061 0.0928196923592086
19.9174793698425 0.0931543803997118
19.9299824956239 0.0934996600543379
19.9424856214054 0.0938556475501094
19.9549887471868 0.0942224632446592
19.9674918729682 0.0946002316262302
19.9799949987497 0.0949890813136751
19.9924981245311 0.0953891450564572
20.0050012503126 0.0958005597346491
20.017504376094 0.0962234663589344
20.0300075018755 0.0966580100706061
20.0425106276569 0.0971043401415674
20.0550137534384 0.0975626099743318
20.0675168792198 0.0980329771020227
20.0800200050013 0.0985156031883737
20.0925231307827 0.0990106540277282
20.1050262565641 0.0995182995450401
20.1175293823456 0.100038713795873
20.130032508127 0.100572074966401
20.1425356339085 0.101118565373407
20.1550387596899 0.101678371464286
20.1675418854714 0.102251683817042
20.1800450112528 0.102838697140289
20.1925481370343 0.103439610273251
20.2050512628157 0.104054626185762
20.2175543885972 0.104683951978267
20.2300575143786 0.10532779888182
20.24256064016 0.105986382258086
20.2550637659415 0.106659921599339
20.2675668917229 0.107348640528463
20.2800700175044 0.108052766798955
20.2925731432858 0.108772532294917
20.3050762690673 0.109508173031066
20.3175793948487 0.110259929152727
20.3300825206302 0.111028044935833
20.3425856464116 0.111812768786931
20.355088772193 0.112614353243175
20.3675918979745 0.113433054972331
20.3800950237559 0.114269134772775
20.3925981495374 0.11512285757349
20.4051012753188 0.115994492434074
20.4176044011003 0.116884312544732
20.4301075268817 0.117792595226279
20.4426106526632 0.11871962193014
20.4551137784446 0.119665678238353
20.4676169042261 0.120631053863562
20.4801200300075 0.121616042649023
20.4926231557889 0.122620942568604
20.5051262815704 0.123646055726779
20.5176294073518 0.124691688358634
20.5301325331333 0.125758150829867
20.5426356589147 0.126845757636783
20.5551387846962 0.127954827406299
20.5676419104776 0.129085682895941
20.5801450362591 0.130238650993846
20.5926481620405 0.131414062718761
20.605151287822 0.132612253220041
20.6176544136034 0.133833561777655
20.6301575393848 0.135078252593065
20.6426606651663 0.136344747771041
20.6551637909477 0.137632912711627
20.6676669167292 0.138943548349543
20.6801700425106 0.140277448736745
20.6926731682921 0.141635401042418
20.7051762940735 0.143018185552983
20.717679419855 0.144426575672091
20.7301825456364 0.145861337920629
20.7426856714179 0.147323231936714
20.7551887971993 0.148813010475697
20.7676919229807 0.15033141941016
20.7801950487622 0.151879197729921
20.7926981745436 0.153457077542028
20.8052013003251 0.155065784070762
20.8177044261065 0.156706035657639
20.830207551888 0.158378543761405
20.8427106776694 0.16008401295804
20.8552138034509 0.161823140940757
20.8677169292323 0.163596618520001
20.8802200550138 0.165405129623451
20.8927231807952 0.167249351296018
20.9052263065766 0.169129953699844
20.9177294323581 0.171047600114307
20.9302325581395 0.173002946936016
20.942735683921 0.174996643678812
20.9552388097024 0.17702933297377
20.9677419354839 0.179101650569198
20.9802450612653 0.181214225330637
20.9927481870468 0.183367679240857
21.0052513128282 0.185562627399867
21.0177544386097 0.187799678024904
21.0302575643911 0.190079432450439
21.0427606901725 0.192402485128175
21.055263815954 0.194769423627051
21.0677669417354 0.197180828633236
21.0802700675169 0.19963727395013
21.0927731932983 0.20213932649837
21.1052763190798 0.204687546315823
21.1177794448612 0.20728248655759
21.1302825706427 0.209924693496004
21.1427856964241 0.21261470652063
21.1552888222056 0.215353058138268
21.167791947987 0.21814027397295
21.1802950737684 0.220976872765938
21.1927981995499 0.22386336637573
21.2053013253313 0.226800259778056
21.2178044511128 0.229788051065879
21.2303075768942 0.232827231449392
21.2428107026757 0.235918285256026
21.2553138284571 0.239061689930441
21.2678169542386 0.242257916034529
21.28032008002 0.245507427247416
21.2928232058015 0.248810680365463
21.3053263315829 0.252168125302261
21.3178294573643 0.255580205088634
21.3303325831458 0.259047355872639
21.3428357089272 0.262570006919567
21.3553388347087 0.26614858061194
21.3678419604901 0.269783492449514
21.3803450862716 0.273475151049276
21.392848212053 0.277223958145449
21.4053513378345 0.281030308589486
21.4178544636159 0.284894590350072
21.4303575893973 0.288817184513129
21.4428607151788 0.292798465281807
21.4553638409602 0.296838799976491
21.4678669667417 0.300938549034798
21.4803700925231 0.305098066011581
21.4928732183046 0.30931769757892
21.505376344086 0.313597783526132
21.5178794698675 0.317938656759764
21.5303825956489 0.322340643303601
21.5428857214304 0.326804062298654
21.5553888472118 0.33132922600317
21.5678919729932 0.335916439792628
21.5803950987747 0.340566002159743
21.5928982245561 0.345278204714458
21.6054013503376 0.350053332183951
21.617904476119 0.354891662412632
21.6304076019005 0.359792767062842
21.6429107276819 0.364752462835982
21.6554138534634 0.369769831750274
21.6679169792448 0.374844543488035
21.6804201050263 0.379976134494724
21.6929232308077 0.38516400797894
21.7054263565891 0.390407433912426
21.7179294823706 0.39570554903007
21.730432608152 0.401057356829896
21.7429357339335 0.406461727573075
21.7554388597149 0.411917398283916
21.7679419854964 0.417422972749877
21.7804451112778 0.422976921521551
21.7929482370593 0.428577581912677
21.8054513628407 0.434223158000134
21.8179544886222 0.439911720623946
21.8304576144036 0.445641207387278
21.842960740185 0.451409422656435
21.8554638659665 0.457214037560866
21.8679669917479 0.463052589993165
21.8804701175294 0.468922484609062
21.8929732433108 0.474820992827434
21.9054763690923 0.480745252830299
21.9179794948737 0.486692269562816
21.9304826206552 0.492658914733289
21.9429857464366 0.498641926813158
21.9554888722181 0.504637911037013
21.9679919979995 0.510643339402582
21.9804951237809 0.516654550670736
21.9929982495624 0.522667750365485
22.0055013753438 0.528679010773988
22.0180045011253 0.534684270946541
22.0305076269067 0.540679336696582
22.0430107526882 0.546659880600693
22.0555138784696 0.552621441998599
22.0680170042511 0.558559426993166
22.0805201300325 0.5644691084504
22.093023255814 0.570345625999454
22.1055263815954 0.576183986032619
22.1180295073768 0.58197906170533
22.1305326331583 0.587725592936163
22.1430357589397 0.593418186406839
22.1555388847212 0.599051315562218
22.1680420105026 0.604619320610303
22.1805451362841 0.610116408522239
22.1930482620655 0.615536653032315
22.205551387847 0.620873994637962
22.2180545136284 0.62612224059975
22.2305576394099 0.631275064941392
22.2430607651913 0.636326008449748
22.2555638909727 0.641268478674815
22.2680670167542 0.646095749929733
22.2805701425356 0.650801391815133
22.2930732683171 0.655385425859369
22.3055763940985 0.659843769764825
22.31807951988 0.664170226778632
22.3305826456614 0.668358846697168
22.3430857714429 0.672403925866053
22.3555888972243 0.676300007180154
22.3680920230058 0.680041880083583
22.3805951487872 0.6836245805697
22.3930982745686 0.687043391181106
22.4056014003501 0.690293841009652
22.4181045261315 0.69337170569643
22.430607651913 0.696273007431783
22.4431107776944 0.698994014955293
22.4556139034759 0.701531243555792
22.4681170292573 0.703881455071356
22.4806201550388 0.706041657889308
22.4931232808202 0.708009106946213
22.5056264066017 0.709781303727885
22.5181295323831 0.711355996269381
22.5306326581645 0.712731179155005
22.543135783946 0.713905093518307
22.5556389097274 0.714876227042079
22.5681420355089 0.715643313958363
22.5806451612903 0.716205335048443
22.5931482870718 0.716561517642851
22.6056514128532 0.716711335621362
22.6181545386347 0.716654509412998
22.6306576644161 0.716391005996027
22.6431607901976 0.715921038897961
22.655663915979 0.715245068195559
22.6681670417604 0.714363800514823
22.6806701675419 0.713278189031003
22.6931732933233 0.711989433468593
22.7056764191048 0.710498980101334
22.7181795448862 0.70880852175221
22.7306826706677 0.706919997793452
22.7431857964491 0.704835594146538
22.7556889222306 0.702557743282188
22.768192048012 0.70008912422037
22.7806951737935 0.697432662530297
22.7931982995749 0.694591530330427
22.8057014253563 0.691569146288463
22.8182045511378 0.688369175621354
22.8307076769192 0.684995530095295
22.8432108027007 0.681452368025728
22.8557139284821 0.677745884475131
22.8682170542636 0.673884373898065
22.880720180045 0.669873430212981
22.8932233058265 0.665718557705143
22.9057264316079 0.661425228262424
22.9182295573893 0.656998881375312
22.9307326831708 0.652444924136907
22.9432358089522 0.64776873124292
22.9557389347337 0.642975644991671
22.9682420605151 0.638070975284098
22.9807451862966 0.633059999623746
22.993248312078 0.627947963116772
23.0057514378595 0.622740078471948
23.0182545636409 0.617441526000656
23.0307576894224 0.612057453616892
23.0432608152038 0.606592976837257
23.0557639409852 0.601053178780973
23.0682670667667 0.595443110169868
23.0807701925481 0.589767789328385
23.0932733183296 0.584032202183576
23.105776444111 0.578241302265106
23.1182795698925 0.572400010705254
23.1307826956739 0.566513216238909
23.1432858214554 0.560585775203571
23.1557889472368 0.554622511539352
23.1682920730183 0.548628216788979
23.1807951987997 0.542607650097789
23.1932983245811 0.536565538213727
23.2058014503626 0.530506575487357
23.218304576144 0.524435423871851
23.2308077019255 0.518356712922992
23.2433108277069 0.512275039799175
23.2558139534884 0.50619496926141
23.2683170792698 0.500121033673319
23.2808202050513 0.494057733001129
23.2933233308327 0.488009534813685
23.3058264566142 0.481980874282445
23.3183295823956 0.475976154181475
23.330832708177 0.469999744887454
23.3433358339585 0.464055984379672
23.3558389597399 0.458149178240035
23.3683420855214 0.452283599653057
23.3808452113028 0.446463489405863
23.3933483370843 0.440693055888193
23.4058514628657 0.4349764750924
23.4183545886472 0.429316599524419
23.4308577144286 0.423704240317822
23.4433608402101 0.418137977026719
23.4558639659915 0.412619314557929
23.4683670917729 0.407149691069498
23.4808702175544 0.401730477970705
23.4933733433358 0.39636297992206
23.5058764691173 0.391048434835301
23.5183795948987 0.385788013873397
23.5308827206802 0.380582821450548
23.5433858464616 0.375433895232184
23.5558889722431 0.370342206134967
23.5683920980245 0.365308658326785
23.580895223806 0.36033408922676
23.5933983495874 0.355419269505244
23.6059014753688 0.35056490308382
23.6184046011503 0.345771627135298
23.6309077269317 0.34104001208372
23.6434108527132 0.336370561604362
23.6559139784946 0.331763712623723
23.6684171042761 0.327219835319538
23.6809202300575 0.322739233120772
23.693423355839 0.318322142707618
23.7059264816204 0.313968734011501
23.7184296074019 0.309679110215074
23.7309327331833 0.305453307752224
23.7434358589647 0.301291296308067
23.7559389847462 0.297192978818946
23.7684421105276 0.293158191472439
23.7809452363091 0.289186703707352
23.7934483620905 0.285278218213724
23.805951487872 0.281432370932818
23.8184546136534 0.277648731057133
23.8309577394349 0.273926801030398
23.8434608652163 0.270266016547572
23.8559639909978 0.26666574655484
23.8684671167792 0.263125293249623
23.8809702425606 0.25964389208057
23.8934733683421 0.25622071174756
23.9059764941235 0.252854854201703
23.918479619905 0.249545354645339
23.9309827456864 0.24629118153204
23.9434858714679 0.243091236566604
23.9559889972493 0.239944354705063
23.9684921230308 0.23684930415468
23.9809952488122 0.233804786373946
23.9934983745936 0.230809436072583
24.0060015003751 0.227861821211543
24.0185046261565 0.22496044300301
24.031007751938 0.222103735910396
24.0435108777194 0.219290067648345
24.0560140035009 0.216517739182731
24.0685171292823 0.213786530828462
24.0810202550638 0.211102993122208
24.0935233808452 0.208467388303022
24.1060265066267 0.20587889054073
24.1185296324081 0.20333668637179
24.1310327581895 0.200839974699294
24.143535883971 0.198387966792968
24.1560390097524 0.195979886289176
24.1685421355339 0.193614969190913
24.1810452613153 0.191292463867808
24.1935483870968 0.189011631056128
24.2060515128782 0.186771743858771
24.2185546386597 0.184572087745271
24.2310577644411 0.182411960551796
24.2435608902226 0.18029067248115
24.256064016004 0.178207546102768
24.2685671417854 0.176161916352723
24.2810702675669 0.17415313053372
24.2935733933483 0.172180548315099
24.3060765191298 0.170243541732837
24.3185796449112 0.16834149518954
24.3310827706927 0.166473805454455
24.3435858964741 0.164639881663457
24.3560890222556 0.162839145319061
24.368592148037 0.161071030290413
24.3810952738185 0.159334982813294
24.3935983995999 0.157630461490121
24.4061015253813 0.155956937289943
24.4186046511628 0.154313893548446
24.4311077769442 0.152700825967948
24.4436109027257 0.151117242617403
24.4561140285071 0.149562663932399
24.4686171542886 0.148036622715159
24.48112028007 0.146538664134539
24.4936234058515 0.145068345726031
24.5061265316329 0.143625237391761
24.5186296574144 0.142208921400489
24.5311327831958 0.140818992387609
24.5436359089772 0.139455057355151
24.5561390347587 0.138116735671778
24.5686421605401 0.136803659072788
24.5811452863216 0.135515471660114
24.593648412103 0.134251829902322
24.6061515378845 0.133012402634614
24.6186546636659 0.131796871058825
24.6311577894474 0.130604928743426
24.6436609152288 0.129436281623521
24.6561640410103 0.128290648000849
24.6686671667917 0.127167758543783
24.6811702925731 0.126067356287333
24.6936734183546 0.124989196633139
24.706176544136 0.123933047349479
24.7186796699175 0.122898688571264
24.7311827956989 0.121885912800039
24.7436859214804 0.120894524903985
24.7561890472618 0.119924251452239
24.7686921730433 0.118973851684855
24.7811952988247 0.118042727529104
24.7936984246062 0.117130561153922
24.8062015503876 0.116237039940313
24.818704676169 0.115361856481351
24.8312078019505 0.114504708582181
24.8437109277319 0.113665299260016
24.8562140535134 0.112843336744137
24.8687171792948 0.112038534475897
24.8812203050763 0.111250611108719
24.8937234308577 0.110479290508093
24.9062265566392 0.10972430175158
24.9187296824206 0.10898537912881
24.9312328082021 0.108262262141482
24.9437359339835 0.107554695503367
24.9562390597649 0.106862429140301
24.9687421855464 0.106185218190195
24.9812453113278 0.105522823003024
24.9937484371093 0.104875009140837
25.0062515628907 0.104241547377749
25.0187546886722 0.103622213699948
25.0312578144536 0.103016789305688
25.0437609402351 0.102425060605294
25.0562640660165 0.101846819221161
25.0687671917979 0.101281861987754
25.0812703175794 0.100729990951605
25.0937734433608 0.100191013371318
25.1062765691423 0.0996647417175643
25.1187796949237 0.0991509936730872
25.1312828207052 0.0986495921326976
25.1437859464866 0.0981603652032765
25.1562890722681 0.0976831462037743
25.1687921980495 0.0972177736652112
25.181295323831 0.0967640913306763
25.1937984496124 0.0963219481553287
25.2063015753938 0.0958911983063969
25.2188047011753 0.0954717011631786
25.2313078269567 0.0950633213170413
25.2438109527382 0.0946659285714219
25.2563140785196 0.0942793979418268
25.2688172043011 0.0939036096558317
25.2813203300825 0.0935384491530821
25.293823455864 0.0931838070852928
25.3063265816454 0.0928395793162482
25.3188297074269 0.0925056669218019
25.3313328332083 0.0921819761898774
25.3438359589898 0.0918684186204675
25.3563390847712 0.0915649109256345
25.3688422105526 0.09127137502951
25.3813453363341 0.0909877380682954
25.3938484621155 0.0907139323902615
25.406351587897 0.0904498955557485
25.4188547136784 0.090195570337166
25.4313578394599 0.0899509047189935
25.4438609652413 0.0897158518977795
25.4563640910228 0.0894903702821423
25.4688672168042 0.0892744234927695
25.4813703425856 0.0890679803624184
25.4938734683671 0.0888710149359156
25.5063765941485 0.0886835064701573
25.51887971993 0.0885054394341092
25.5313828457114 0.0883368035088062
25.5438859714929 0.0881775935873533
25.5563890972743 0.0880278097749243
25.5688922230558 0.0878874573887629
25.5813953488372 0.0877565469581824
25.5938984746187 0.0876350942245651
25.6064016004001 0.0875231201413632
25.6189047261815 0.0874206508740983
25.631407851963 0.0873277178003615
25.6439109777444 0.0872443575098132
25.6564141035259 0.0871706118041835
25.6689172293073 0.087106527697272
25.6814203550888 0.0870521574149476
25.6939234808702 0.0870075583951489
25.7064266066517 0.0869725959976824
25.7189297324331 0.0869467759517466
25.7314328582146 0.086930036725609
25.743935983996 0.0869223450373189
25.7564391097774 0.0869236715208973
25.7689422355589 0.0869339907263369
25.7814453613403 0.0869532811196017
25.7939484871218 0.0869815250826274
25.8064516129032 0.0870187089133216
25.8189547386847 0.0870648228255629
25.8314578644661 0.087119860949202
25.8439609902476 0.087183821330061
25.856464116029 0.0872567059299335
25.8689672418105 0.0873385206265847
25.8814703675919 0.0874292752137516
25.8939734933733 0.0875289834011426
25.9064766191548 0.0876376628144377
25.9189797449362 0.0877553349952885
25.9314828707177 0.0878820254013183
25.9439859964991 0.0880177634061219
25.9564891222806 0.0881625822992655
25.968992248062 0.0883165192862871
25.9814953738435 0.0884796154886965
25.9939984996249 0.0886519159439746
26.0065016254064 0.0888334696055742
26.0190047511878 0.0890243293429196
26.0315078769692 0.0892245519414067
26.0440110027507 0.0894341981024031
26.0565141285321 0.0896533324432477
26.0690172543136 0.0898820234972513
26.081520380095 0.0901203437136962
26.0940235058765 0.0903683694578361
26.1065266316579 0.0906261810108964
26.1190297574394 0.0908938625700743
26.1315328832208 0.0911715022485384
26.1440360090023 0.0914591920754287
26.1565391347837 0.091757027995857
26.1690422605651 0.0920651098709069
26.1815453863466 0.0923835414776331
26.194048512128 0.0927124305090623
26.2065516379095 0.0930518885741925
26.2190547636909 0.0934020311979936
26.2315578894724 0.0937629778214068
26.2440610152538 0.0941348518013449
26.2565641410353 0.0945177804106924
26.2690672668167 0.0949118948383056
26.2815703925982 0.095317330189012
26.2940735183796 0.0957342254836106
26.306576644161 0.0961627236588727
26.3190797699425 0.0966029715675404
26.3315828957239 0.0970551199783278
26.3440860215054 0.0975193235759203
26.3565891472868 0.0979957409609755
26.3690922730683 0.0984845346501218
26.3815953988497 0.0989858710759597
26.3940985246312 0.099499920587061
26.4066016504126 0.100026857447969
26.4191047761941 0.1005668598392
26.4316079019755 0.10112010985724
26.4441110277569 0.101686793514546
26.4566141535384 0.10226710073955
26.4691172793198 0.102861225376652
26.4816204051013 0.103469365186226
26.4941235308827 0.104091721844616
26.5066266566642 0.104728500944138
26.5191297824456 0.10537991199308
26.5316329082271 0.106046168415703
26.5441360340085 0.106727487552235
26.5566391597899 0.107424090658882
26.5691422855714 0.108136202907815
26.5816454113528 0.108864053387182
26.5941485371343 0.109607875101099
26.6066516629157 0.110367904969655
26.6191547886972 0.111144383828912
26.6316579144786 0.1119375564309
26.6441610402601 0.112747671443624
26.6566641660415 0.113574981451059
26.669167291823 0.114419742953152
26.6816704176044 0.115282216365822
26.6941735433858 0.116162666020957
26.7066766691673 0.117061360166421
26.7191797949487 0.117978570966046
26.7316829207302 0.118914574499637
26.7441860465116 0.11986965076297
26.7566891722931 0.120844083667794
26.7691922980745 0.121838161041827
26.781695423856 0.122852174628762
26.7941985496374 0.123886420088261
26.8067016754189 0.124941196995957
26.8192048012003 0.126016808843458
26.8317079269817 0.12711356303834
26.8442110527632 0.128231770904153
26.8567141785446 0.129371592605049
26.8692173043261 0.130531554628431
26.8817204301075 0.13171177358985
26.894223555889 0.132912959210669
26.9067266816704 0.134135817285096
26.9192298074519 0.135381049680185
26.9317329332333 0.136649354335831
26.9442360590148 0.137941425264774
26.9567391847962 0.139257952552596
26.9692423105776 0.140599622357727
26.9817454363591 0.141967116911436
26.9942485621405 0.143361114517839
27.006751687922 0.144782289553894
27.0192548137034 0.146231312469403
27.0317579394849 0.147708849787014
27.0442610652663 0.149215564102217
27.0567641910478 0.150752114083343
27.0692673168292 0.152319154471573
27.0817704426107 0.153917336080926
27.0942735683921 0.155547305798269
27.1067766941735 0.15720970658331
27.119279819955 0.158905177468602
27.1317829457364 0.160634353559542
27.1442860715179 0.162397866034371
27.1567891972993 0.16419634214417
27.1692923230808 0.166030405212871
27.1817954488622 0.167900674637243
27.1942985746437 0.169807765886903
27.2068017004251 0.17175229050431
27.2193048262066 0.173734856104767
27.231807951988 0.17575606637642
27.2443110777694 0.177816521080261
27.2568142035509 0.179916816050125
27.2693173293323 0.182057543192689
27.2818204551138 0.184239290487475
27.2943235808952 0.186462641986849
27.3068267066767 0.188728177816022
27.3193298324581 0.191036474173046
27.3318329582396 0.193388103328819
27.344336084021 0.195783633627081
27.3568392098025 0.198223629484419
27.3693423355839 0.200708651390259
27.3818454613653 0.203239255906875
27.3943485871468 0.205815995669383
27.4068517129282 0.208439419385743
27.4193548387097 0.211110071836758
27.4318579644911 0.213828493876076
27.4443610902726 0.216595222430189
27.456864216054 0.219410790498431
27.4693673418355 0.222275727152983
27.4818704676169 0.225190557538864
27.4943735933984 0.228155802873945
27.5068767191798 0.231171980448933
27.5193798449612 0.234239603627384
27.5318829707427 0.237359181845694
27.5443860965241 0.240531220613107
27.5568892223056 0.243756221511707
27.569392348087 0.247034682196424
27.5818954738685 0.250367096395029
27.5943985996499 0.253753953908142
27.6069017254314 0.257195740609222
27.6194048512128 0.260692938444572
27.6319079769942 0.264246025433344
27.6444111027757 0.267855475667526
27.6569142285571 0.271521759311957
27.6694173543386 0.275245342604313
27.68192048012 0.279026687855122
27.6944236059015 0.282866253447747
27.7069267316829 0.286764493838402
27.7194298574644 0.290721859556139
27.7319329832458 0.294738797202858
27.7444361090273 0.298815749453302
27.7569392348087 0.302953155055057
27.7694423605901 0.30715144882855
27.7819454863716 0.311411061667059
27.794448612153 0.315732420536699
27.8069517379345 0.320115948476433
27.8194548637159 0.324562064598062
27.8319579894974 0.32907118408624
27.8444611152788 0.333643718198457
27.8569642410603 0.338280074265048
27.8694673668417 0.342980655689197
27.8819704926232 0.347745822584996
27.8944736184046 0.352572005464947
27.906976744186 0.357456808328598
27.9194798699675 0.362400299912105
27.9319829957489 0.367402410351791
27.9444861215304 0.372462931184153
27.9569892473118 0.377581515345858
27.9694923730933 0.382757677173752
27.9819954988747 0.387990792404848
27.9944986246562 0.393280098176331
28.0070017504376 0.398624693025559
28.0195048762191 0.404023536890066
28.0320080020005 0.409475451107555
28.0445111277819 0.414979118415899
28.0570142535634 0.42053308295315
28.0695173793448 0.426135750257527
28.0820205051263 0.431785387267422
28.0945236309077 0.437480122321399
28.1070267566892 0.443217945158199
28.1195298824706 0.448996706916731
28.1320330082521 0.454814120136076
28.1445361340335 0.460667758755487
28.157039259815 0.466555058114394
28.1695423855964 0.472473314952396
28.1820455113778 0.478419687409263
28.1945486371593 0.484391195024938
28.2070517629407 0.490384718739541
28.2195548887222 0.496397000893358
28.2320580145036 0.50242464522685
28.2445611402851 0.50846411688065
28.2570642660665 0.514511742395565
28.269567391848 0.520563709712573
28.2820705176294 0.526616068172821
28.2945736434109 0.532664728517636
28.3070767691923 0.538705462888512
28.3195798949737 0.544733904827115
28.3320830207552 0.550745549275284
28.3445861465366 0.556735752575033
28.3570892723181 0.562699732468546
28.3695923980995 0.568632568098179
28.382095523881 0.57452920000646
28.3945986496624 0.580384430136094
28.4071017754439 0.586192921829951
28.4196049012253 0.591949199831079
28.4321080270068 0.597647650282694
28.4446111527882 0.603282520728191
28.4571142785696 0.60884792011113
28.4696174043511 0.614337818775247
28.4821205301325 0.619746048464448
28.494623655914 0.625066302322817
28.5071267816954 0.630292134894604
28.5196299074769 0.635416962124233
28.5321330332583 0.640435700099681
28.5446361590398 0.645348712576932
28.5571392848212 0.650149959397093
28.5696424106027 0.654832765380226
28.5821455363841 0.65939069715585
28.5946486621655 0.663817563162941
28.607151787947 0.668107413649931
28.6196549137284 0.672254540674707
28.6321580395099 0.676253478104617
28.6446611652913 0.680099001616462
28.6571642910728 0.683786128696499
28.6696674168542 0.687310118640445
28.6821705426357 0.690666472553472
28.6946736684171 0.693850933350209
28.7071767941985 0.696859485754739
28.71967991998 0.699688356300606
28.7321830457614 0.702334013330808
28.7446861715429 0.704793166997801
28.7571892973243 0.707062769263494
28.7696924231058 0.709140013899258
28.7821955488872 0.711022336485917
28.7946986746687 0.712707414413754
28.8072018004501 0.714193166882505
28.8197049262316 0.715477754901368
28.832208052013 0.716559581288992
28.8447111777945 0.717437290673487
28.8572143035759 0.718109769492417
28.8697174293573 0.718576145992805
28.8822205551388 0.718835790231127
28.8947236809202 0.71888831407332
28.9072268067017 0.718733571194774
28.9197299324831 0.718371657080338
28.9322330582646 0.717802909024316
28.944736184046 0.717027906130471
28.9572393098275 0.716047469312019
28.9697424356089 0.714862661291637
28.9822455613904 0.713474786601454
28.9947486871718 0.711885391583061
29.0072518129532 0.710096264387499
29.0197549387347 0.708109434975273
29.0322580645161 0.705927175116338
29.0447611902976 0.703551998390111
29.057264316079 0.700986660185461
29.0697674418605 0.698234157700717
29.0822705676419 0.695297729943663
29.0947736934234 0.692180857731542
29.1072768192048 0.68888726369105
29.1197799449862 0.685420912258341
29.1322830707677 0.681786009679027
29.1447861965491 0.677987004008178
29.1572893223306 0.674028585110314
29.169792448112 0.669915693444991
29.1822955738935 0.665657657179463
29.1947986996749 0.661263431399077
29.2073018254564 0.656738585132715
29.2198049512378 0.65208864019371
29.2323080770193 0.64731907117985
29.2448112028007 0.64243530547337
29.2573143285821 0.637442723240961
29.2698174543636 0.632346657433768
29.282320580145 0.627152393787386
29.2948237059265 0.62186517082186
29.3073268317079 0.616490179841691
29.3198299574894 0.611032564935833
29.3323330832708 0.605497422977691
29.3448362090523 0.59988980362512
29.3573393348337 0.594214709320429
29.3698424606152 0.588477095290384
29.3823455863966 0.582681869546194
29.394848712178 0.576833892883527
29.4073518379595 0.570937978882504
29.4198549637409 0.564998893907696
29.4323580895224 0.559021357108124
29.4448612153038 0.553010040417266
29.4573643410853 0.546969568553049
29.4698674668667 0.540904519017857
29.4823705926482 0.534819422098518
29.4948737184296 0.528718760866321
29.5073768442111 0.522606971177003
29.5198799699925 0.516488441670756
29.5323830957739 0.510367513772218
29.5448862215554 0.504248481690487
29.5573893473368 0.49813559241911
29.5698924731183 0.492033045736088
29.5823955988997 0.48594499420387
29.5948987246812 0.479875543169361
29.6074018504626 0.473828750763921
29.6199049762441 0.467808627903354
29.6324081020255 0.461819138287924
29.644911227807 0.455864198402345
29.6574143535884 0.449947677515785
29.6699174793698 0.444073397681858
29.6824206051513 0.438245133738637
29.6949237309327 0.432466613308646
29.7074268567142 0.426741516798862
29.7199299824956 0.42107347740071
29.7324331082771 0.415466081090071
29.7449362340585 0.409922866627278
29.75743935984 0.404447325557117
29.7699424856214 0.399034251341273
29.7824456114029 0.393675458802924
29.7949487371843 0.388371839547367
29.8074518629657 0.383124248430203
29.8199549887472 0.37793349097544
29.8324581145286 0.372800323375501
29.8449612403101 0.367725452491216
29.8574643660915 0.362709535851822
29.869967491873 0.357753181654969
29.8824706176544 0.352856948766714
29.8949737434359 0.348021346721528
29.9074768692173 0.343246835722284
29.9199799949988 0.33853382664027
29.9324831207802 0.333882681015183
29.9449862465616 0.32929371105513
29.9574893723431 0.324767179636622
29.9699924981245 0.320303300304587
29.982495623906 0.315902237272358
29.9949987496874 0.31156410542168
30.0075018754689 0.307288970302703
30.0200050012503 0.303076848133992
30.0325081270318 0.29892770580252
30.0450112528132 0.294841460863666
30.0575143785947 0.290817981541223
30.0700175043761 0.28685708672739
30.0825206301575 0.28295854598278
30.095023755939 0.279122079536409
30.1075268817204 0.275347358285708
30.1200300075019 0.271634003796515
30.1325331332833 0.26798158830308
30.1450362590648 0.264389634708058
30.1575393848462 0.260857616582516
30.1700425106277 0.257384958165933
30.1825456364091 0.253971034366194
30.1950487621905 0.250615170759594
30.207551887972 0.247316643590838
30.2200550137534 0.24407467977304
30.2325581395349 0.240888456887727
30.2450612653163 0.237757103184829
30.2575643910978 0.234679697582691
30.2700675168792 0.231655269668066
30.2825706426607 0.228682799696113
30.2950737684421 0.225761218590407
30.3075768942236 0.222889407942927
30.320080020005 0.220066200014065
30.3325831457864 0.217290377732619
30.3450862715679 0.2145606746958
30.3575893973493 0.211875775169227
30.3700925231308 0.209234314086928
30.3825956489122 0.206634877051341
30.3950987746937 0.204076000333314
30.4076019004751 0.201556270842174
30.4201050262566 0.199079590568845
30.432608152038 0.196648047092766
30.4451112778195 0.194260824833763
30.4576144036009 0.191917121048366
30.4701175293823 0.189616145829804
30.4826206551638 0.187357122108009
30.4951237809452 0.185139285649617
30.5076269067267 0.182961885057965
30.5201300325081 0.180824181773094
30.5326331582896 0.178725450071744
30.545136284071 0.176664977067361
30.5576394098525 0.174642062710092
30.5701425356339 0.172656019786785
30.5826456614154 0.170706173920991
30.5951487871968 0.168791863572966
30.6076519129782 0.166912440039664
30.6201550387597 0.165067267454745
30.6326581645411 0.163255722788568
30.6451612903226 0.161477195848198
30.657664416104 0.159731089277399
30.6701675418855 0.15801681855664
30.6826706676669 0.15633381200309
30.6951737934484 0.154681510770623
30.7076769192298 0.153059368849812
30.7201800450113 0.151466853067935
30.7326831707927 0.149903443088972
30.7451862965741 0.148368631413604
30.7576894223556 0.146861923379216
30.770192548137 0.145382837159894
30.7826956739185 0.143930903766426
30.7951987996999 0.142505667046305
30.8077019254814 0.141106683683723
30.8202050512628 0.139733523199577
30.8327081770443 0.138385767951464
30.8452113028257 0.137063013133685
30.8577144286072 0.135764866777244
30.8702175543886 0.134490949749844
30.88272068017 0.133240895755894
30.8952238059515 0.132014351336504
30.9077269317329 0.130810975869486
30.9202300575144 0.129630441569354
30.9327331832958 0.128472433487326
30.9452363090773 0.12733664951132
30.9577394348587 0.126222800365958
30.9702425606402 0.125130609612564
30.9827456864216 0.124059813649164
30.9952488122031 0.123010161710487
31.0077519379845 0.121981415867963
31.0202550637659 0.120973351029727
31.0327581895474 0.119985754940613
31.0452613153288 0.11901842818216
31.0577644411103 0.118071184172607
31.0702675668917 0.117143849166898
31.0827706926732 0.116236262256677
31.0952738184546 0.115348275370292
31.1077769442361 0.114479753272791
31.1202800700175 0.113630573565928
31.132783195799 0.112800485170747
31.1452863215804 0.11198800260233
31.1577894473618 0.111192540651562
31.1702925731433 0.110413835255697
31.1827956989247 0.109651626798858
31.1952988247062 0.108905660112045
31.2078019504876 0.108175684473133
31.2203050762691 0.107461453606868
31.2328082020505 0.106762725684871
31.245311327832 0.106079263325638
31.2578144536134 0.105410833594538
31.2703175793948 0.104757208003814
31.2828207051763 0.104118162512583
31.2953238309577 0.103493477526835
31.3078269567392 0.102882937899437
31.3203300825206 0.102286332930126
31.3328332083021 0.101703456365515
31.3453363340835 0.101134106399092
31.357839459865 0.100578085671217
31.3703425856464 0.100035201269124
31.3828457114279 0.099505264726922
31.3953488372093 0.0989880920255937
31.4078519629907 0.0984835035929955
31.4203550887722 0.0979913243038576
31.4328582145536 0.0975113834797844
31.4453613403351 0.0970435148892543
31.4578644661165 0.0965875567476195
31.470367591898 0.096143351717106
31.4828707176794 0.095710746906814
31.4953738434609 0.0952895938727175
31.5078769692423 0.0948797486176647
31.5203800950238 0.0944810715913773
31.5328832208052 0.0940934276904511
31.5453863465866 0.0937166862583562
31.5578894723681 0.0933507210854362
31.5703925981495 0.0929954104089088
31.582895723931 0.0926506369128657
31.5953988497124 0.0923162877282724
31.6079019754939 0.0919922544329685
31.6204051012753 0.0916784330516673
31.6329082270568 0.0913747240559565
31.6454113528382 0.0910810323642973
31.6579144786197 0.0907972673420249
31.6704176044011 0.0905233428013487
31.6829207301825 0.0902591770013518
31.695423855964 0.0900046926479914
31.7079269817454 0.0897598168940985
31.7204301075269 0.0895244813393781
31.7329332333083 0.0892986220304091
31.7454363590898 0.0890821794606446
31.7579394848712 0.0888750985704112
31.7704426106527 0.0886773287469098
31.7829457364341 0.0884888238242151
31.7954488622156 0.0883095420832758
31.807951987997 0.0881394462519144
31.8204551137784 0.0879785035048276
31.8329582395599 0.0878266854635857
31.8454613653413 0.0876839681966333
31.8579644911228 0.0875503322192887
31.8704676169042 0.0874257624937442
31.8829707426857 0.0873102484290661
31.8954738684671 0.0872037838811946
31.9079769942486 0.0871063671529438
31.92048012003 0.0870180009940019
31.9329832458115 0.0869386926009308
31.9454863715929 0.0868684536171665
31.9579894973743 0.0868073001330189
31.9704926231558 0.0867552526856719
31.9829957489372 0.0867123362591833
31.9954988747187 0.0866785802844849
32.0080020005001 0.0866540186393822
32.0205051262816 0.086638689648555
32.033008252063 0.0866326360835568
32.0455113778445 0.0866359051628151
32.0580145036259 0.0866485485516313
32.0705176294074 0.0866706223621809
32.0830207551888 0.0867021871535132
32.0955238809702 0.0867432683888472
32.1080270067517 0.0867936259873927
32.1205301325331 0.0868531864682958
32.1330332583146 0.0869219284198488
32.145536384096 0.0869998349388099
32.1580395098775 0.0870868936304038
32.1705426356589 0.0871830966083214
32.1830457614404 0.0872884404947198
32.1955488872218 0.0874029264202223
32.2080520130033 0.0875265600239187
32.2205551387847 0.0876593514533646
32.2330582645661 0.0878013153645821
32.2455613903476 0.0879524709220597
32.258064516129 0.0881128417987517
32.2705676419105 0.0882824561760792
32.2830707676919 0.088461346743929
32.2955738934734 0.0886495507006544
32.3080770192548 0.0888471097530752
32.3205801450363 0.0890540701164768
32.3330832708177 0.0892704825146113
32.3455863965992 0.0894964021796972
32.3580895223806 0.0897318888524187
32.370592648162 0.0899770067819267
32.3830957739435 0.090231824725838
32.3955988997249 0.0904964159502359
32.4081020255064 0.0907708582296701
32.4206051512878 0.0910552338471559
32.4331082770693 0.0913496295941753
32.4456114028507 0.0916541367706768
32.4581145286322 0.0919688511850744
32.4706176544136 0.092293873154249
32.4831207801951 0.0926293075035476
32.4956239059765 0.092975263566783
32.5081270317579 0.093331855186235
32.5206301575394 0.0936992007126488
32.5331332833208 0.0940774230052364
32.5456364091023 0.0944666494316762
32.5581395348837 0.0948670118681121
32.5706426606652 0.0952786466991549
32.5831457864466 0.0957016948178817
32.5956489122281 0.096136301625835
32.6081520380095 0.0965826170330247
32.6206551637909 0.0970407954579258
32.6331582895724 0.0975109958274804
32.6456614153538 0.0979933815770966
32.6581645411353 0.0984881206506484
32.6706676669167 0.0989953855004765
32.6831707926982 0.0995153530873879
32.6956739184796 0.100048204880655
32.7081770442611 0.100594126858017
32.7206801700425 0.101153309505681
32.733183295824 0.101725947818316
32.7456864216054 0.102312241299063
32.7581895473868 0.102912393959524
32.7706926731683 0.103526614319769
32.7831957989497 0.104155115408337
32.7956989247312 0.104798114762229
32.8082020505126 0.105455834426915
32.8207051762941 0.106128500956331
32.8332083020755 0.106816345412877
32.845711427857 0.107519603367423
32.8582145536384 0.108238514899301
32.8707176794199 0.108973324596312
32.8832208052013 0.109724281554724
32.8957239309827 0.110491639379268
32.9082270567642 0.111275656183144
32.9207301825456 0.112076594588018
32.9332333083271 0.11289472172402
32.9457364341085 0.113730309229748
32.95823955989 0.114583633252268
32.9707426856714 0.115454974447108
32.9832458114529 0.116344617978266
32.9957489372343 0.117252853518204
33.0082520630158 0.118179975247852
33.0207551887972 0.119126281856604
33.0332583145786 0.120092076542323
33.0457614403601 0.121077667011334
33.0582645661415 0.122083365478435
33.070767691923 0.123109488666883
33.0832708177044 0.124156357808406
33.0957739434859 0.125224298643195
33.1082770692673 0.126313641419911
33.1207801950488 0.127424720895679
33.1332833208302 0.128557876336089
33.1457864466117 0.1297134515152
33.1582895723931 0.130891794715536
33.1707926981745 0.132093258728085
33.183295823956 0.133318200852306
33.1957989497374 0.134566982896121
33.2083020755189 0.135839971175918
33.2208052013003 0.137137536516553
33.2333083270818 0.138460054251347
33.2458114528632 0.139807904222087
33.2583145786447 0.141181470779028
33.2708177044261 0.142581077448313
33.2833208302076 0.144004977236849
33.295823955989 0.145452929734653
33.3083270817704 0.146925866337274
33.3208302075519 0.148424707356245
33.3333333333333 0.149950362019077
33.3458364591148 0.151503728469262
33.3583395848962 0.153085693766273
33.3708427106777 0.154697133885561
33.3833458364591 0.156338913718559
33.3958489622406 0.15801188707268
33.408352088022 0.159716896671316
33.4208552138034 0.16145477415384
33.4333583395849 0.163226340075606
33.4458614653663 0.165032403907946
33.4583645911478 0.166873764038174
33.4708677169292 0.168751207769582
33.4833708427107 0.170665511321445
33.4958739684921 0.172617439829017
33.5083770942736 0.17460774734353
33.520880220055 0.1766371768322
33.5333833458365 0.178706460178221
33.5458864716179 0.180816318180766
33.5583895973993 0.182967460554991
33.5708927231808 0.18516058593203
33.5833958489622 0.187396381858997
33.5958989747437 0.18967552479899
33.6084021005251 0.19199868013108
33.6209052263066 0.194366502150323
33.633408352088 0.196779634067758
33.6459114778695 0.199238708010397
33.6584146036509 0.201744345021236
33.6709177294324 0.204297155059253
33.6834208552138 0.206897736999401
33.6959239809953 0.20954667863262
33.7084271067767 0.212244556665822
33.7209302325581 0.214991936721906
33.7334333583396 0.217789373339749
33.745936484121 0.220637409974206
33.7584396099025 0.223536578996114
33.7709427356839 0.226487401692292
33.7834458614654 0.229490388265535
33.7959489872468 0.232546037834622
33.8084521130283 0.235654838434311
33.8209552388097 0.238817267015336
33.8334583645912 0.24203378944442
33.8459614903726 0.245304860504256
33.858464616154 0.248630923893524
33.8709677419355 0.252012412226885
33.8834708677169 0.255449747034972
33.8959739934984 0.258943338764408
33.9084771192798 0.262493586777791
33.9209802450613 0.266100879353697
33.9334833708427 0.26976559368669
33.9459864966242 0.273488095887304
33.9584896224056 0.27726874098206
33.9709927481871 0.28110787291346
33.9834958739685 0.285005824539979
33.9959989997499 0.28896291763608
34.0085021255314 0.292979462892204
34.0210052513128 0.297055759914767
34.0335083770943 0.301192097226172
34.0460115028757 0.3053887522648
34.0585146286572 0.309645991385009
34.0710177544386 0.313964069857143
34.0835208802201 0.318343231867518
34.0960240060015 0.322783710518437
34.1085271317829 0.327285727828185
34.1210302575644 0.331849494731018
34.1335333833458 0.336475211077178
34.1460365091273 0.341163065632891
34.1585396349087 0.345913236080354
34.1710427606902 0.350725889017752
34.1835458864716 0.355601179959243
34.1960490122531 0.360539253334972
34.2085521380345 0.365540242491063
34.221055263816 0.370604269689614
34.2335583895974 0.375729735902938
34.2460615153788 0.380913461826257
34.2585646411603 0.386154707006687
34.2710677669417 0.391452645312019
34.2835708927232 0.396806321470602
34.2960740185046 0.40221465107134
34.3085771442861 0.407676420563708
34.3210802700675 0.41319028725773
34.333583395849 0.418754779323999
34.3460865216304 0.424368295793668
34.3585896474119 0.430029106558445
34.3710927731933 0.435735352370603
34.3835958989747 0.44148504484298
34.3960990247562 0.447276066448963
34.4086021505376 0.453106170522511
34.4211052763191 0.458972981258134
34.4336084021005 0.464873993710911
34.446111527882 0.47080657379648
34.4586146536634 0.476767958291032
34.4711177794449 0.482755254831328
34.4836209052263 0.488765441914689
34.4961240310078 0.494795368898987
34.5086271567892 0.500841756002664
34.5211302825706 0.506901194304725
34.5336334083521 0.512970145744723
34.5461365341335 0.519044943122786
34.558639659915 0.525121790099588
34.5711427856964 0.531196761196377
34.5836459114779 0.537265801794958
34.5961490372593 0.543324728137688
34.6086521630408 0.549369227327495
34.6211552888222 0.555394857327868
34.6336584146037 0.561397046962846
34.6461615403851 0.567371095917041
34.6586646661665 0.573312174735614
34.671167791948 0.579215324824296
34.6836709177294 0.585075458449378
34.6961740435109 0.590887358737703
34.7086771692923 0.596645679676683
34.7211802950738 0.602344946114292
34.7336834208552 0.607979553759053
34.7461865466367 0.613543769180062
34.7586896724181 0.619031729806975
34.7711927981996 0.624437443929996
34.783695923981 0.629754790699905
34.7961990497624 0.634977520128032
34.8087021755439 0.640099253086272
34.8212053013253 0.645113481307085
34.8337084271068 0.65001356738348
34.8462115528882 0.654792744769036
34.8587146786697 0.659444117777894
34.8712178044511 0.663960661584746
34.8837209302326 0.668335687327565
34.896224056014 0.672568230307045
34.9087271817954 0.676654285204561
34.9212303075769 0.680588435325941
34.9337334333583 0.684365509371254
34.9462365591398 0.687980581434831
34.9587396849212 0.691428971005251
34.9712428107027 0.694706242965338
34.9837459364841 0.697808207592176
34.9962490622656 0.700730920557098
35.008752188047 0.703470682925683
35.0212553138285 0.706024041157769
35.0337584396099 0.708387787107439
35.0462615653913 0.710558958023032
35.0587646911728 0.712534836547138
35.0712678169542 0.714312950716593
35.0837709427357 0.715891073962491
35.0962740685171 0.717267225110175
35.1087771942986 0.718439668379237
35.12128032008 0.719406913383523
35.1337834458615 0.720167715131131
35.1462865716429 0.720721074024406
35.1587896974244 0.721066235859951
35.1712928232058 0.721202691828614
35.1837959489872 0.721130178515498
35.1962990747687 0.720848677899956
35.2088022005501 0.720358417355593
35.2213053263316 0.719659869650266
35.233808452113 0.71875375294608
35.2463115778945 0.717641030799396
35.2588147036759 0.716322912160823
35.2713178294574 0.714800851375224
35.2838209552388 0.71307654818171
35.2963240810203 0.711151947713645
35.3088272068017 0.709029240498647
35.3213303325831 0.706710862458581
35.3338334583646 0.704199494909565
35.346336584146 0.70149806456197
35.3588397099275 0.698609743520415
35.3713428357089 0.695537949283773
35.3838459614904 0.692286344745169
35.3963490872718 0.688858838191975
35.4088522130533 0.685259583305821
35.4213553388347 0.681492979162584
35.4338584646162 0.677563670232389
35.4463615903976 0.673476617052841
35.458864716179 0.669240952115945
35.4713678419605 0.664864693976197
35.4838709677419 0.660353689550299
35.4963740935234 0.655713731201193
35.5088772193048 0.65095055673808
35.5213803450863 0.646069849416404
35.5338834708677 0.641077237937858
35.5463865966492 0.63597829645039
35.5588897224306 0.630778544548194
35.5713928482121 0.625483447271709
35.5838959739935 0.620098415107636
35.5963990997749 0.614628803988913
35.6089022255564 0.60907991529473
35.6214053513378 0.603456995850535
35.6339084771193 0.597765237928013
35.6464116029007 0.592009779245111
35.6589147286822 0.586195702966016
35.6714178544636 0.580328037701164
35.6839209802451 0.574411757507252
35.6964241060265 0.568451781887214
35.708927231808 0.562452975790235
35.7214303575894 0.556420149611761
35.7339334833708 0.55035805919347
35.7464366091523 0.544271405823308
35.7589397349337 0.538164836235455
35.7714428607152 0.532042942610346
35.7839459864966 0.525910262574671
35.7964491122781 0.519771279201362
35.8089522380595 0.5136304210096
35.821455363841 0.507492061964825
35.8339584896224 0.501360521478717
35.8464616154039 0.495240064409205
35.8589647411853 0.489134901060477
35.8714678669667 0.48304918718296
35.8839709927482 0.47698702397334
35.8964741185296 0.470952458074545
35.9089772443111 0.464949481575751
35.9214803700925 0.458982032012395
35.933983495874 0.453053992366153
35.9464866216554 0.447169191064949
35.9589897474369 0.441331401982969
35.9714928732183 0.435544344440633
35.9839959989998 0.429811683204625
35.9964991247812 0.424137028487869
36.0090022505626 0.418519365573558
36.0215053763441 0.412951645886359
36.0340085021255 0.407434910922058
36.046511627907 0.401970409351
36.0590147536884 0.39655932869364
36.0715178794699 0.39120279532052
36.0840210052513 0.385901874452281
36.0965241310328 0.380657570159671
36.1090272568142 0.375470825363523
36.1215303825957 0.370342521834783
36.1340335083771 0.365273480194484
36.1465366341585 0.360264459913758
36.15903975994 0.355316159313842
36.1715428857214 0.350429215566067
36.1840460115029 0.345604204691857
36.1965491372843 0.340841641562745
36.2090522630658 0.336141979900355
36.2215553888472 0.331505612276408
36.2340585146287 0.32693287011273
36.2465616404101 0.322424023681237
36.2590647661915 0.317979282103952
36.271567891973 0.313598793352988
36.2840710177544 0.309282644250558
36.2965741435359 0.305030860468979
36.3090772693173 0.300843406530661
36.3215803950988 0.296720185808108
36.3340835208802 0.292661040523935
36.3465866466617 0.28866575175084
36.3590897724431 0.284734039411633
36.3715928982246 0.280865562279213
36.384096024006 0.277059917976577
36.3965991497874 0.273316642976828
36.4091022755689 0.26963521260316
36.4216054013503 0.266015041028866
36.4341085271318 0.262455481277341
36.4466116529132 0.258955825222076
36.4591147786947 0.255515303586656
36.4716179044761 0.252133085944773
36.4841210302576 0.248808280720209
36.496624156039 0.245539935186849
36.5091272818205 0.242327035468675
36.5216304076019 0.239168506539764
36.5341335333833 0.236063212224298
36.5466366591648 0.233009955196551
36.5591397849462 0.230007476980895
36.5716429107277 0.227054457951807
36.5841460365091 0.224149517333854
36.5966491622906 0.221291213201707
36.609152288072 0.218478042480133
36.6216554138535 0.215708440943995
36.6341585396349 0.212980783218258
36.6466616654164 0.210294087067457
36.6591647911978 0.20765409318352
36.6716679169792 0.205061773643375
36.6841710427607 0.202516286021736
36.6966741685421 0.200016800858781
36.7091772943236 0.197562501660159
36.721680420105 0.195152584896978
36.7341835458865 0.192786260005819
36.7466866716679 0.190462749388724
36.7591897974494 0.188181288413201
36.7716929232308 0.185941125412226
36.7841960490123 0.183741521684241
36.7966991747937 0.181581751493149
36.8092023005751 0.179461102068327
36.8217054263566 0.17737887360461
36.834208552138 0.175334379262306
36.8467116779195 0.173326945167182
36.8592148037009 0.171355910410473
36.8717179294824 0.169420627048885
36.8842210552638 0.167520460104583
36.8967241810453 0.165654787565199
36.9092273068267 0.163823000383836
36.9217304326082 0.162024502479057
36.9342335583896 0.160258710734893
36.946736684171 0.158525055000842
36.9592398099525 0.156822978091866
36.9717429357339 0.155151935788394
36.9842460615154 0.15351139683632
36.9967491872968 0.151900842947004
37.0092523130783 0.150319768797274
37.0217554388597 0.14876768202942
37.0342585646412 0.1472441032512
37.0467616904226 0.145748566035839
37.0592648162041 0.144280616922025
37.0717679419855 0.142839815413916
37.0842710677669 0.141425733981131
37.0967741935484 0.140037958058757
37.1092773193298 0.138676086047348
37.1217804451113 0.137339729312922
37.1342835708927 0.136028512186964
37.1467866966742 0.134742071966426
37.1592898224556 0.133480058913722
37.1717929482371 0.132242136256735
37.1842960740185 0.131027980188813
37.1967991998 0.129837279868771
37.2093023255814 0.128669737420887
37.2218054513628 0.127525067934909
37.2343085771443 0.126402999466045
37.2468117029257 0.125303273034976
37.2593148287072 0.124225642627842
37.2718179544886 0.123169875196254
37.2843210802701 0.122135750657287
37.2968242060515 0.12112306189348
37.309327331833 0.120131614752841
37.3218304576144 0.119161228048842
37.3343335833959 0.118211733560421
37.3468367091773 0.117282861659051
37.3593398349587 0.116373230876751
37.3718429607402 0.115482230918367
37.3843460865216 0.114609558114499
37.3968492123031 0.113754913811855
37.4093523380845 0.112918004373243
37.421855463866 0.11209854117758
37.4343585896474 0.111296240619887
37.4468617154289 0.110510824111288
37.4593648412103 0.109742018079015
37.4718679669918 0.108989553966402
37.4843710927732 0.108253168232888
37.4968742185546 0.10753260235402
37.5093773443361 0.106827602821445
37.5218804701175 0.10613792114292
37.534383595899 0.105463313842303
37.5468867216804 0.104803542459558
37.5593898474619 0.104158373550755
37.5718929732433 0.103527578688066
37.5843960990248 0.102910934459773
37.5968992248062 0.102308222470257
37.6094023505877 0.101719229340007
37.6219054763691 0.101143746705617
37.6344086021505 0.100581571219785
37.646911727932 0.100032504551313
37.6594148537134 0.0994963533851111
37.6719179794949 0.0989729294221902
37.6844211052763 0.0984620493796688
37.6969242310578 0.0979635349907693
37.7094273568392 0.0974772130048187
37.7219304826207 0.0970029151872496
37.7344336084021 0.096540478319599
37.7469367341835 0.0960897441995086
37.759439859965 0.0956505596407255
37.7719429857464 0.0952227764731013
37.7844461115279 0.0948062515425922
37.7969492373093 0.09440084671126
37.8094523630908 0.0940064288572705
37.8219554888722 0.0936228698748952
37.8344586146537 0.0932500466745098
37.8469617404351 0.092887841182595
37.8594648662166 0.0925361403417368
37.871967991998 0.0921948361106255
37.8844711177794 0.0918638254640562
37.8969742435609 0.0915430103929297
37.9094773693423 0.0912322979042506
37.9219804951238 0.0909316000211292
37.9344836209052 0.0906408337827802
37.9469867466867 0.090359921244523
37.9594898724681 0.0900887894777825
37.9719929982496 0.0898273705700878
37.984496124031 0.0895756016250732
37.9969992498125 0.089333424762478
38.0095023755939 0.089100787118146
38.0220055013753 0.0888776408440258
38.0345086271568 0.0886639431081714
38.0470117529382 0.0884596560947412
38.0595148787197 0.0882647470039986
38.0720180045011 0.0880791880523118
38.0845211302826 0.0879029564721538
38.097024256064 0.0877360345121029
38.1095273818455 0.0875784094368416
38.1220305076269 0.0874300735271576
38.1345336334084 0.0872910240799436
38.1470367591898 0.0871612634081968
38.1595398849712 0.0870407988410197
38.1720430107527 0.0869296427236192
38.1845461365341 0.0868278124173072
38.1970492623156 0.0867353302995008
38.209552388097 0.0866522237637214
38.2220555138785 0.0865785252195957
38.2345586396599 0.0865142720928551
38.2470617654414 0.0864595068253358
38.2595648912228 0.0864142768749789
38.2720680170043 0.0863786347158305
38.2845711427857 0.0863526378380412
38.2970742685671 0.0863362324303423
38.3095773943486 0.086328981197871
38.32208052013 0.0863308047375274
38.3345836459115 0.0863416718780901
38.3470867716929 0.0863615555324526
38.3595898974744 0.0863904326976232
38.3720930232558 0.0864282844547249
38.3845961490373 0.0864750959689953
38.3970992748187 0.0865308564897871
38.4096024006001 0.0865955593505676
38.4221055263816 0.0866692019689188
38.434608652163 0.0867517858465375
38.4471117779445 0.0868433165692354
38.4596149037259 0.0869438038069388
38.4721180295074 0.0870532613136888
38.4846211552888 0.0871717069276414
38.4971242810703 0.0872991625710673
38.5096274068517 0.0874356542503518
38.5221305326332 0.0875812120559952
38.5346336584146 0.0877358701626124
38.547136784196 0.0878996668289331
38.5596399099775 0.088072644397802
38.5721430357589 0.0882548492961781
38.5846461615404 0.0884463320351355
38.5971492873218 0.0886471472098633
38.6096524131033 0.0888573534996646
38.6221555388847 0.0890770136679582
38.6346586646662 0.0893061945622768
38.6471617904476 0.0895449671142685
38.6596649162291 0.0897934063396959
38.6721680420105 0.0900515913384363
38.6846711677919 0.0903196052944819
38.6971742935734 0.0905975354759398
38.7096774193548 0.0908854732350315
38.7221805451363 0.0911835140080935
38.7346836709177 0.0914917573155773
38.7471867966992 0.0918103067620484
38.7596899224806 0.0921392700361881
38.7721930482621 0.0924787589107915
38.7846961740435 0.0928288892427691
38.797199299825 0.0931897809731461
38.8097024256064 0.093561558127062
38.8222055513878 0.0939443488137716
38.8347086771693 0.0943382852266445
38.8472118029507 0.0947435036431644
38.8597149287322 0.0951601444249303
38.8722180545136 0.0955883520176563
38.8847211802951 0.0960282749511701
38.8972243060765 0.0964800658394157
38.909727431858 0.0969438813804504
38.9222305576394 0.0974198823564471
38.9347336834209 0.0979082336336938
38.9472368092023 0.098409104162592
38.9597399349837 0.0989226669776592
38.9722430607652 0.0994490991975273
38.9847461865466 0.0999885820249425
38.9972493123281 0.100541300746767
39.0097524381095 0.101107444733975
39.022255563891 0.101687207441659
39.0347586896724 0.102280786409025
39.0472618154539 0.102888383259392
39.0597649412353 0.103510203700195
39.0722680670168 0.104146457522986
39.0847711927982 0.104797358603428
39.0972743185796 0.105463124901301
39.1097774443611 0.106143978460499
39.1222805701425 0.106840145409031
39.134783695924 0.107551855959021
39.1472868217054 0.108279344406707
39.1597899474869 0.109022849132444
39.1722930732683 0.109782612600698
39.1847961990498 0.110558881360052
39.1972993248312 0.111351906043205
39.2098024506127 0.112161941366969
39.2223055763941 0.11298924613227
39.2348087021755 0.113834083224151
39.247311827957 0.114696719611769
39.2598149537384 0.115577426348393
39.2723180795199 0.116476478571413
39.2848212053013 0.117394155502327
39.2973243310828 0.118330740446751
39.3098274568642 0.119286520794417
39.3223305826457 0.120261788019169
39.3348337084271 0.121256837678968
39.3473368342086 0.122271969415888
39.35983995999 0.123307486956119
39.3723430857714 0.124363698109965
39.3848462115529 0.125440914771846
39.3973493373343 0.126539452920294
39.4098524631158 0.12765963261796
39.4223555888972 0.128801778011605
39.4348587146787 0.129966217332109
39.4473618404601 0.131153282894464
39.4598649662416 0.132362680023692
39.472368092023 0.133592899516978
39.4848712178045 0.134844550502174
39.4973743435859 0.136118402770166
39.5098774693673 0.13741522071902
39.5223805951488 0.138735763353979
39.5348837209302 0.140080784287469
39.5473868467117 0.141451031739097
39.5598899724931 0.142847248535648
39.5723930982746 0.14427017211109
39.584896224056 0.145720534506569
39.5973993498375 0.147199062370411
39.6099024756189 0.148706476958126
39.6224056014004 0.1502434941324
39.6349087271818 0.151810824363101
39.6474118529632 0.153409172727281
39.6599149787447 0.155039238909164
39.6724181045261 0.156701717200163
39.6849212303076 0.158397296498867
39.697424356089 0.160126660311044
39.7099274818705 0.161890486749647
39.7224306076519 0.163689448534804
39.7349337334334 0.165524212993827
39.7474368592148 0.167395442061209
39.7599399849963 0.169303792278619
39.7724431107777 0.17124991479491
39.7849462365591 0.173234455366115
39.7974493623406 0.175258054355446
39.809952488122 0.177321346733296
39.8224556139035 0.17942496207724
39.8349587396849 0.181569524572028
39.8474618654664 0.183755653009598
39.8599649912478 0.185983960789062
39.8724681170293 0.188255055916714
39.8849712428107 0.190569541006033
39.8974743685921 0.19292801327767
39.9099774943736 0.195331064559462
39.922480620155 0.197779281286427
39.9349837459365 0.200273244500759
39.9474868717179 0.202813529851837
39.9599899974994 0.205400707596215
39.9724931232808 0.208035342597632
39.9849962490623 0.210717994327008
39.9974993748437 0.213449216862438
40.0100025006252 0.216229558889201
40.0225056264066 0.219059563699758
40.035008752188 0.221939769193745
40.0475118779695 0.224870707877982
40.0600150037509 0.227852906866472
40.0725181295324 0.230886887880391
40.0850212553138 0.233973167248104
40.0975243810953 0.237112255905147
40.1100275068767 0.240304659394243
40.1225306326582 0.243550877865295
40.1350337584396 0.246851406075383
40.1475368842211 0.250206733388769
40.1600400100025 0.253617343776899
40.1725431357839 0.257083715818391
40.1850462615654 0.26060632269905
40.1975493873468 0.264185632211863
40.2100525131283 0.267822106756988
40.2225556389097 0.271516203341775
40.2350587646912 0.275268373580742
40.2475618904726 0.279079063695599
40.2600650162541 0.282948714515232
40.2725681420355 0.286877761475701
40.285071267817 0.290866634620256
40.2975743935984 0.294915758599325
40.3100775193798 0.29902555267051
40.3225806451613 0.303196430698602
40.3350837709427 0.307428801155564
40.3475868967242 0.311723067120546
40.3600900225056 0.316079626279879
40.3725931482871 0.320498870927065
40.3850962740685 0.324981187962797
40.39759939985 0.329526958894944
40.4101025256314 0.334136559838553
40.4226056514129 0.338810361515854
40.4351087771943 0.34354872925626
40.4476119029757 0.348352022996357
40.4601150287572 0.353220597279921
40.4726181545386 0.358153570708494
40.4851212803201 0.363146452408743
40.4976244061015 0.368198743317938
40.510127531883 0.37331025791521
40.5226306576644 0.378480669947579
40.5351337834459 0.383709512429953
40.5476369092273 0.388996177645111
40.5601400350088 0.39433991714373
40.5726431607902 0.399739841744359
40.5851462865716 0.405194921533437
40.5976494123531 0.410703985865291
40.6101525381345 0.416265723362118
40.622655663916 0.421878681914012
40.6351587896974 0.427541268678948
40.6476619154789 0.433251750082777
40.6601650412603 0.439008251819242
40.6726681670418 0.44480875884997
40.6851712928232 0.450651115404463
40.6976744186047 0.456533024980119
40.7101775443861 0.462452050342207
40.7226806701675 0.468405613523888
40.735183795949 0.47439099582621
40.7476869217304 0.480405337818091
40.7601900475119 0.486445639336347
40.7726931732933 0.492508759485673
40.7851962990748 0.498591416638641
40.7976994248562 0.504690188435719
40.8102025506377 0.510801511785247
40.8227056764191 0.516921682863455
40.8352088022006 0.523046857114461
40.847711927982 0.529173049250253
40.8602150537634 0.535296133250717
40.8727181795449 0.541411842363618
40.8852213053263 0.547515769104598
40.8977244311078 0.553603365257192
40.9102275568892 0.559669941872818
40.9227306826707 0.565710669270768
40.9352338084521 0.571720577038233
40.9477369342336 0.57769455403027
40.960240060015 0.583627348369836
40.9727431857965 0.589513567447765
40.9852463115779 0.59534767792277
40.9977494373593 0.601124005721454
41.0102525631408 0.606836736038307
41.0227556889222 0.612479913335691
41.0352588147037 0.618047441343865
41.0477619404851 0.623533083060959
41.0602650662666 0.628930460752995
41.072768192048 0.634233055953882
41.0852713178295 0.6394342094654
41.0977744436109 0.644527121357224
41.1102775693924 0.649505024301955
41.1227806951738 0.654367673781486
41.1352838209552 0.659111572637492
41.1477869467367 0.663729937354754
41.1602900725181 0.668216240545278
41.1727931982996 0.672564210948313
41.185296324081 0.676767833430335
41.1977994498625 0.680821348985056
41.2103025756439 0.684719254733424
41.2228057014254 0.688456303923615
41.2353088272068 0.692027505931042
41.2478119529883 0.695428126258353
41.2603150787697 0.698653686535426
41.2728182045511 0.701699964519375
41.2853213303326 0.704562994094544
41.297824456114 0.707239065272516
41.3103275818955 0.709724724192105
41.3228307076769 0.712016773119355
41.3353338334584 0.714112270447549
41.3478369592398 0.716008530697202
41.3603400850213 0.71770312451606
41.3728432108027 0.719193878679105
41.3853463365841 0.720478876088553
41.3978494623656 0.72155645577385
41.410352588147 0.72242521289168
41.4228557139285 0.723083998725957
41.4353588397099 0.723531920687831
41.4478619654914 0.723768342315684
41.4603650912728 0.723792883275131
41.4728682170543 0.723605419359024
41.4853713428357 0.723206082487444
41.4978744686172 0.722595260707708
41.5103775943986 0.721773598194367
41.52288072018 0.720741995249203
41.5353838459615 0.719501608301236
41.5478869717429 0.718053849906713
41.5603900975244 0.716400388749121
41.5728932233058 0.714543149639178
41.5853963490873 0.712484313514832
41.5978994748687 0.710226317441272
41.6104026006502 0.707771854610914
41.6229057264316 0.705123874343409
41.6354088522131 0.702285582085646
41.6479119779945 0.699260439411739
41.6604151037759 0.696052164023045
41.6729182295574 0.692664729748149
41.6854213553388 0.689102401304399
41.6979244811203 0.685372904194121
41.7104276069017 0.681483678340813
41.7229307326832 0.677440321830358
41.7354338584646 0.673248405296213
41.7479369842461 0.668913471919396
41.7604401100275 0.664441037428493
41.772943235809 0.659836590099667
41.7854463615904 0.655105590756638
41.7979494873718 0.650253472770704
41.8104526131533 0.645285642060725
41.8229557389347 0.640207477093128
41.8354588647162 0.635024328881915
41.8479619904976 0.62974152098865
41.8604651162791 0.624364349522465
41.8729682420605 0.618898083140067
41.885471367842 0.613347963045721
41.8979744936234 0.607719202991273
41.9104776194049 0.602016989276125
41.9229807451863 0.596246480747249
41.9354838709677 0.590412808799195
41.9479869967492 0.584521077374071
41.9604901225306 0.578576362961553
41.9729932483121 0.572583714598895
41.9854963740935 0.56654815387091
41.997999499875 0.560474674909978
42.0105026256564 0.554368244396059
42.0230057514379 0.548233801556664
42.0355088772193 0.54207625816689
42.0480120030007 0.53590049854939
42.0605151287822 0.529711379574384
42.0730182545636 0.523513730659673
42.0855213803451 0.517312353770614
42.0980245061265 0.511112023420133
42.110527631908 0.504917486668733
42.1230307576894 0.498733463124474
42.1355338834709 0.492564644942996
42.1480370092523 0.486415696827497
42.1605401350338 0.480291256028744
42.1730432608152 0.474195932345081
42.1855463865966 0.468134308122412
42.1980495123781 0.462110938254206
42.2105526381595 0.456130350181515
42.223055763941 0.450197043892944
42.2355588897224 0.444315491924669
42.2480620155039 0.438490139360444
42.2605651412853 0.432725376508284
42.2730682670668 0.427014614805546
42.2855713928482 0.42135134029072
42.2980745186297 0.415737072799454
42.3105776444111 0.410173264494347
42.3230807701925 0.404661299864927
42.335583895974 0.399202495727665
42.3480870217554 0.393798101225977
42.3605901475369 0.38844929783021
42.3730932733183 0.383157199337662
42.3855963990998 0.37792285187256
42.3980995248812 0.372747233886074
42.4106026506627 0.36763125615632
42.4231057764441 0.362575761788348
42.4356089022256 0.357581526214144
42.448112028007 0.352649257192647
42.4606151537884 0.347779594809723
42.4731182795699 0.342973111478181
42.4856214053513 0.338230311937777
42.4981245311328 0.333551633255196
42.5106276569142 0.328937444824074
42.5231307826957 0.324388048364978
42.5356339084771 0.319903677925416
42.5481370342586 0.315484499879844
42.56064016004 0.311130612929647
42.5731432858215 0.306842048103154
42.5856464116029 0.30261876875564
42.5981495373844 0.298460670569308
42.6106526631658 0.294367581553314
42.6231557889472 0.290339262043744
42.6356589147287 0.286375404703625
42.6481620405101 0.28247563452293
42.6606651662916 0.278639508818567
42.673168292073 0.274866517234381
42.6856714178545 0.271156081741167
42.6981745436359 0.267507556636649
42.7106776694174 0.263920228545496
42.7231807951988 0.260393316419319
42.7356839209803 0.256925971536662
42.7481870467617 0.253517277503018
42.7606901725431 0.250166250250812
42.7731932983246 0.246871838039411
42.785696424106 0.243632921455125
42.7981995498875 0.240448313411201
42.8107026756689 0.237316759147825
42.8232058014504 0.234236936232127
42.8357089272318 0.231207454558173
42.8482120530133 0.228226856346968
42.8607151787947 0.225293616146463
42.8732183045761 0.222406140831542
42.8857214303576 0.219562769604033
42.898224556139 0.216761773992703
42.9107276819205 0.214001700134679
42.9232308077019 0.211288418853599
42.9357339334834 0.208624010550088
42.9482370592648 0.206007619782318
42.9607401850463 0.203438404095126
42.9732433108277 0.200915534020007
42.9857464366092 0.198438193075124
42.9982495623906 0.196005577765297
43.010752688172 0.193616897582009
43.0232558139535 0.19127137500341
43.0357589397349 0.188968245494306
43.0482620655164 0.186706757506167
43.0607651912978 0.184486172477128
43.0732683170793 0.182305764831983
43.0857714428607 0.180164821982189
43.0982745686422 0.178062644325868
43.1107776944236 0.175998545247798
43.1232808202051 0.173971851119427
43.1357839459865 0.171981901298859
43.1482870717679 0.170028048130861
43.1607901975494 0.168109656946868
43.1732933233308 0.166226106064969
43.1857964491123 0.16437678678992
43.1982995748937 0.162561103413139
43.2108027006752 0.160778473212705
43.2233058264566 0.15902832645336
43.2358089522381 0.157310106386508
43.2483120780195 0.155623269250214
43.260815203801 0.153967284269207
43.2733183295824 0.152341633654879
43.2858214553638 0.150745812605279
43.2983245811453 0.149179329305126
43.3108277069267 0.147641704925795
43.3233308327082 0.146132473625325
43.3358339584896 0.14465118254842
43.3483370842711 0.14319739182644
43.3608402100525 0.141770674577414
43.373343335834 0.140370616906029
43.3858464616154 0.138996817903636
43.3983495873969 0.137648889648247
43.4108527131783 0.136326457204537
43.4233558389597 0.135029158623842
43.4358589647412 0.133756644944163
43.4483620905226 0.13250858019016
43.4608652163041 0.131284641373159
43.4733683420855 0.130084518491143
43.485871467867 0.128907914528761
43.4983745936484 0.127754545457323
43.5108777194299 0.126624140234803
43.5233808452113 0.125516440805834
43.5358839709927 0.124431202101713
43.5483870967742 0.123368192040401
43.5608902225556 0.122327191526516
43.5733933483371 0.121307994451345
43.5858964741185 0.120310407692831
43.5983995999 0.119334234845966
43.6109027256814 0.11837833841863
43.6234058514629 0.117441869335304
43.6359089772443 0.116524504584585
43.6484121030258 0.115625926447894
43.6609152288072 0.114745822499479
43.6734183545886 0.113883885606417
43.6859214803701 0.11303981392861
43.6984246061515 0.112213310918789
43.710927731933 0.11140408532251
43.7234308577144 0.110611851178156
43.7359339834959 0.109836327816939
43.7484371092773 0.109077239862897
43.7609402350588 0.108334317232893
43.7734433608402 0.107607295136622
43.7859464866217 0.1068959140766
43.7984496124031 0.106199919848174
43.8109527381845 0.105519063539517
43.823455863966 0.104853101531628
43.8359589897474 0.104201795498335
43.8484621155289 0.103564912406291
43.8609652413103 0.102942224514977
43.8734683670918 0.102333509376702
43.8859714928732 0.101738549836599
43.8984746186547 0.10115713403263
43.9109777444361 0.100589055395586
43.9234808702176 0.10003411264908
43.935983995999 0.0994921098095572
43.9484871217804 0.0989628561862864
43.9609902475619 0.0984461663813643
43.9734933733433 0.0979418602897153
43.9859964991248 0.0974497630990901
43.9984996249062 0.0969697052900662
44.0110027506877 0.0965015226360491
44.0235058764691 0.0960450562032703
44.0360090022506 0.0956001523507884
44.048512128032 0.09516666273049
44.0610152538135 0.0947444442870872
44.0735183795949 0.0943333592581206
44.0860215053763 0.0939332751739568
44.0985246311578 0.0935440648577893
44.1110277569392 0.0931656064256397
44.1235308827207 0.0927977832863554
44.1360340085021 0.0924404841416113
44.1485371342836 0.0920936029859095
44.161040260065 0.0917570391065789
44.1735433858465 0.091430697083775
44.1860465116279 0.0911144867904813
44.1985496374094 0.0908083233925072
44.2110527631908 0.09051212734849
44.2235558889722 0.0902258244098933
44.2360590147537 0.0899493456210081
44.2485621405351 0.0896826273189524
44.2610652663166 0.089425611133671
44.273568392098 0.0891782439879357
44.2860715178795 0.0889404780973458
44.2985746436609 0.0887122709703268
44.3110777694424 0.0884935854081319
44.3235808952238 0.0882843895048409
44.3360840210053 0.0880846566473606
44.3485871467867 0.0878943655154253
44.3610902725681 0.0877135000815956
44.3735933983496 0.0875420496112594
44.386096524131 0.0873800086626318
44.3985996499125 0.0872273770867548
44.4111027756939 0.087084160027497
44.4236059014754 0.0869503679215547
44.4361090272568 0.0868260164984505
44.4486121530383 0.0867111267805347
44.4611152788197 0.086605725082984
44.4736184046012 0.0865098430138024
44.4861215303826 0.0864235174738208
44.498624656164 0.0863467906566972
44.5111277819455 0.0862797100489165
44.5236309077269 0.0862223284297907
44.5361340335084 0.0861747038714588
44.5486371592898 0.0861366328904737
44.5611402850713 0.0861076524162849
44.5736434108527 0.0860877156807935
44.5861465366342 0.0860767881181547
44.5986496624156 0.0860748390943288
44.6111527881971 0.086081841907081
44.6236559139785 0.0860977737859812
44.6361590397599 0.0861226158924047
44.6486621655414 0.0861563533195312
44.6611652913228 0.0861989750923456
44.6736684171043 0.0862504741676377
44.6861715428857 0.0863108474340021
44.6986746686672 0.0863800957118385
44.7111777944486 0.0864582237533513
44.7236809202301 0.0865452402425501
44.7361840460115 0.086641157795249
44.748687171793 0.0867459929590676
44.7611902975744 0.0868597662134298
44.7736934233558 0.0869825019695649
44.7861965491373 0.0871142285705069
44.7986996749187 0.0872549782910947
44.8112028007002 0.0874047873379722
44.8237059264816 0.0875636958495881
44.8362090522631 0.0877317478961962
44.8487121780445 0.0879089914798553
44.861215303826 0.0880954785344285
44.8737184296074 0.0882912649255846
44.8862215553889 0.0884964104507971
44.8987246811703 0.0887109788393439
44.9112278069517 0.0889350377523086
44.9237309327332 0.0891686587825791
44.9362340585146 0.0894119174548484
44.9487371842961 0.0896648932256149
44.9612403100775 0.089927669483181
44.973743435859 0.0902003335476547
44.9862465616404 0.090482976670949
44.9987496874219 0.0907756940367811
45.0112528132033 0.091078584760674
45.0237559389847 0.0913917518899548
45.0362590647662 0.0917153024037561
45.0487621905476 0.0920493472130155
45.0612653163291 0.0923940011604747
45.0737684421105 0.0927493830206812
45.086271567892 0.0931156154999872
45.0987746936734 0.0934928252365493
45.1112778194549 0.0938811428003298
45.1237809452363 0.0942807026930955
45.1362840710178 0.094691643348418
45.1487871967992 0.0951141071316742
45.1612903225806 0.0955482403400454
45.1737934483621 0.0959941932025183
45.1862965741435 0.0964521198798845
45.198799699925 0.09692217846474
45.2113028257064 0.0974045309814863
45.2238059514879 0.0978993433863298
45.2363090772693 0.0984067855672811
45.2488122030508 0.0989270313441568
45.2613153288322 0.0994602584685773
45.2738184546137 0.100006648623969
45.2863215803951 0.100566387425562
45.2988247061765 0.101139664420393
45.311327831958 0.101726673087302
45.3238309577394 0.102327610836934
45.3363340835209 0.102942679011741
45.3488372093023 0.103572082885976
45.3613403350838 0.104216031665703
45.3738434608652 0.104874738488783
45.3863465866467 0.10554842042489
45.3988497124281 0.106237298475496
45.4113528382096 0.106941597573882
45.423855963991 0.107661546585134
45.4363590897724 0.10839737830614
45.4488622155539 0.109149329465596
45.4613653413353 0.109917640724002
45.4738684671168 0.110702556673661
45.4863715928982 0.111504325838684
45.4988747186797 0.112323200674985
45.5113778444611 0.113159437570282
45.5238809702426 0.114013296844102
45.536384096024 0.114885042747772
45.5488872218055 0.115774943464426
45.5613903475869 0.116683271109004
45.5738934733683 0.11761030172825
45.5863965991498 0.118556315300712
45.5988997249312 0.119521595736745
45.6114028507127 0.120506430878506
45.6239059764941 0.12151111249996
45.6364091022756 0.122535936306875
45.648912228057 0.123581201936824
45.6614153538385 0.124647212959187
45.6739184796199 0.125734276875145
45.6864216054013 0.126842705117688
45.6989247311828 0.127972460583692
45.7114278569642 0.129122079065975
45.7239309827457 0.13029195914534
45.7364341085271 0.131482804734684
45.7489372343086 0.132695316475795
45.76144036009 0.133930191739362
45.7739434858715 0.135188124624968
45.7864466116529 0.136469805961093
45.7989497374344 0.137775923305113
45.8114528632158 0.139107160943298
45.8239559889972 0.140464199890819
45.8364591147787 0.141847717891738
45.8489622405601 0.143258389419016
45.8614653663416 0.144696885674511
45.873968492123 0.146163874588973
45.8864716179045 0.147660020822053
45.8989747436859 0.149185985762296
45.9114778694674 0.150742427527141
45.9239809952488 0.152330000962928
45.9364841210303 0.153949357644889
45.9489872468117 0.155601145877154
45.9614903725931 0.157286010692749
45.9739934983746 0.159004593853597
45.986496624156 0.160757533850513
45.9989997499375 0.162545465903215
46.0115028757189 0.164369021960311
46.0240060015004 0.166228830699308
46.0365091272818 0.168125517526611
46.0490122530633 0.170059704577515
46.0615153788447 0.172032010716218
46.0740185046262 0.174043051535811
46.0865216304076 0.17609343935828
46.0990247561891 0.178183783234511
46.1115278819705 0.18031468894428
46.1240310077519 0.182486758996266
46.1365341335334 0.18470059262804
46.1490372593148 0.18695678580607
46.1615403850963 0.189255931225721
46.1740435108777 0.191598618311253
46.1865466366592 0.193985433215823
46.1990497624406 0.196416958821483
46.2115528882221 0.198893774739183
46.2240560140035 0.201416457308768
46.236559139785 0.203985579598979
46.2490622655664 0.206601711407453
46.2615653913478 0.209265419260724
46.2740685171293 0.211977266414224
46.2865716429107 0.214737812852274
46.2990747686922 0.2175476152881
46.3115778944736 0.22040722716382
46.3240810202551 0.223317198650447
46.3365841460365 0.226278076647893
46.349087271818 0.229290404784963
46.3615903975994 0.23235472341936
46.3740935233809 0.235471569637686
46.3865966491623 0.238641477255432
46.3990997749437 0.241864976816992
46.4116029007252 0.245142595595654
46.4241060265066 0.248474857593599
46.4366091522881 0.251862283541909
46.4491122780695 0.255305390900561
46.461615403851 0.258804693858423
46.4741185296324 0.262360703333269
46.4866216554139 0.265973926971758
46.4991247811953 0.269644869149452
46.5116279069767 0.273374030970812
46.5241310327582 0.277161910269185
46.5366341585396 0.281009001606823
46.5491372843211 0.284915796274873
46.5616404101025 0.288882782293373
46.574143535884 0.292910444411264
46.5866466616654 0.296999264106375
46.5991497874469 0.301149719585439
46.6116529132283 0.305362285784084
46.6241560390098 0.309637434366828
46.6366591647912 0.313975633727091
46.6491622905726 0.31837734898719
46.6616654163541 0.322843041998331
46.6741685421355 0.327373171340624
46.686671667917 0.331968192323073
46.6991747936984 0.336628556983573
46.7116779194799 0.341354714088925
46.7241810452613 0.346147109134815
46.7366841710428 0.351004472378823
46.7491872968242 0.355922218679633
46.7616904226057 0.36090023773299
46.7741935483871 0.365938586374554
46.7866966741685 0.371037176939702
46.79919979995 0.376195777263512
46.8117029257314 0.381414010680784
46.8242060515129 0.386691356026028
46.8367091772943 0.39202714763346
46.8492123030758 0.39742057533702
46.8617154288572 0.402870684470345
46.8742185546387 0.408376375866798
46.8867216804201 0.41393640585945
46.8992248062016 0.419549386281078
46.911727931983 0.425213784464179
46.9242310577644 0.430927923240963
46.9367341835459 0.436689980943341
46.9492373093273 0.442497991402951
46.9617404351088 0.448349843951129
46.9742435608902 0.454243283418935
46.9867466866717 0.460175910137139
46.9992498124531 0.466145179936213
47.0117529382346 0.472148404146354
47.024256064016 0.478182749597468
47.0367591897975 0.484245238619166
47.0492623155789 0.490332749040779
47.0617654413603 0.496442014191351
47.0742685671418 0.502569622899629
47.0867716929232 0.508712019494085
47.0992748187047 0.514865503802889
47.1117779444861 0.521026231153934
47.1242810702676 0.527190212374825
47.136784196049 0.533353313792871
47.1492873218305 0.5395112572351
47.1617904476119 0.545659620028254
47.1742935733933 0.551793834998777
47.1867966991748 0.55790919047284
47.1992998249562 0.56400083027631
47.2118029507377 0.570063753734778
47.2243060765191 0.576092815673547
47.2368092023006 0.582082726417623
47.249312328082 0.588028051791731
47.2618154538635 0.593923213120313
47.2743185796449 0.59976248722751
47.2868217054264 0.605540006437186
47.2993248312078 0.611249758572916
47.3118279569892 0.61688558695798
47.3243310827707 0.622441190415381
47.3368342085521 0.627910123267823
47.3493373343336 0.63328579533773
47.361840460115 0.638561471947239
47.3743435858965 0.643732939767109
47.3868467116779 0.648800791600804
47.3993498374594 0.653758193348225
47.4118529632408 0.658598049906904
47.4243560890223 0.663313520781649
47.4368592148037 0.667898020084521
47.4493623405851 0.672345216534852
47.4618654663666 0.676649033459236
47.474368592148 0.680803648791524
47.4868717179295 0.684803495072837
47.4993748437109 0.688643259451559
47.5118779694924 0.692317883683331
47.5243810952738 0.695822564131063
47.5368842210553 0.699152751764928
47.5493873468367 0.702304152162358
47.5618904726182 0.705272725508054
47.5743935983996 0.708054686593974
47.586896724181 0.710646504819343
47.5993998499625 0.713044904190652
47.6119029757439 0.715246863321647
47.6244061015254 0.717249615433345
47.6369092273068 0.719050648354023
47.6494123530883 0.72064770451922
47.6619154788697 0.722038780971742
47.6744186046512 0.723222129361653
47.6869217304326 0.724196255946285
47.6994248562141 0.724959921590231
47.7119279819955 0.725512141765347
47.7244311077769 0.725852186550753
47.7369342335584 0.725979580632833
47.7494373593398 0.725894103305232
47.7619404851213 0.725595788468859
47.7744436109027 0.725084924631887
47.7869467366842 0.724362054909753
47.7994498624656 0.723427977025154
47.8119529882471 0.722283743308054
47.8244561140285 0.720930660695678
47.83695923981 0.719370290732513
47.8494623655914 0.717604449570314
47.8619654913728 0.715635207968094
47.8744686171543 0.71346489129213
47.8869717429357 0.711096079515967
47.8994748687172 0.708531607220406
47.9119779944986 0.705774563593519
47.9244811202801 0.702828292430635
47.9369842460615 0.699696392134347
47.949487371843 0.696382715714515
47.9619904976244 0.69289137078826
47.9744936234059 0.689226719579962
47.9869967491873 0.685393378921274
47.9994998749687 0.681396220251103
48.0120030007502 0.677242078196094
48.0245061265316 0.672941516063578
48.0370092523131 0.668500538233034
48.0495123780945 0.663924776492437
48.062015503876 0.6592198212295
48.0745186296574 0.654391221431685
48.0870217554389 0.649444484686208
48.0995248812203 0.644385077180025
48.1120280070018 0.639218423699839
48.1245311327832 0.633949907632106
48.1370342585646 0.628584870963024
48.1495373843461 0.623128614278536
48.1620405101275 0.617586396764341
48.174543635909 0.611963436205873
48.1870467616904 0.606264908988328
48.1995498874719 0.600495950096635
48.2120530132533 0.594661653115474
48.2245561390348 0.588767070229281
48.2370592648162 0.582817212222227
48.2495623905977 0.576817048478232
48.2620655163791 0.570771506980974
48.2745686421605 0.564685474313862
48.287071767942 0.558563795660068
48.2995748937234 0.5524112748025
48.3120780195049 0.546232674123811
48.3245811452863 0.540032714606416
48.3370842710678 0.533816075832463
48.3495873968492 0.527587395983848
48.3620905226307 0.521351271842225
48.3745936484121 0.515112258788983
48.3870967741936 0.508874870805262
48.399599899975 0.502643580471954
48.4121030257564 0.496422818969689
48.4246061515379 0.490216976078856
48.4371092773193 0.48403040017958
48.4496124031008 0.477867398251733
48.4621155288822 0.471732235874947
48.4746186546637 0.465629137228588
48.4871217804451 0.45956228509177
48.4996249062266 0.453535820843365
48.512128032008 0.447553844461977
48.5246311577895 0.441620414525972
48.5371342835709 0.435739548213453
48.5496374093523 0.429915221302268
48.5621405351338 0.424151368170025
48.5746436609152 0.418451881794067
48.5871467866967 0.412820613751485
48.5996499124781 0.407259824674779
48.6121530382596 0.401757278917947
48.624656164041 0.39631031109582
48.6371592898225 0.390919866196091
48.6496624156039 0.385586837094636
48.6621655413853 0.380312064555544
48.6746686671668 0.375096337231087
48.6871717929482 0.36994039166174
48.6996749187297 0.364844912276181
48.7121780445111 0.359810531391277
48.7246811702926 0.354837829212092
48.737184296074 0.349927333831898
48.7496874218555 0.345079521232152
48.7621905476369 0.340294815282518
48.7746936734184 0.335573587740852
48.7871967991998 0.330916158253205
48.7996999249812 0.326322794353834
48.8122030507627 0.321793711465186
48.8247061765441 0.317329072897906
48.8372093023256 0.312928989850842
48.849712428107 0.308593521411034
48.8622155538885 0.304322674553718
48.8747186796699 0.300116404142336
48.8872218054514 0.295974612928516
48.8997249312328 0.291897151552094
48.9122280570143 0.287883818541097
48.9247311827957 0.283934360311748
48.9372343085771 0.280048471168475
48.9497374343586 0.276225793303896
48.96224056014 0.272465916798828
48.9747436859215 0.26876837962229
48.9872468117029 0.26513266763149
48.9997499374844 0.261558214571844
49.0122530632658 0.258044402076957
49.0247561890473 0.254590559668632
49.0372593148287 0.251195964756876
49.0497624406102 0.247859842639885
49.0622655663916 0.244581366504057
49.074768692173 0.241359657423988
49.0872718179545 0.23819378436247
49.0997749437359 0.23508276417049
49.1122780695174 0.232025561587239
49.1247811952988 0.229021089240096
49.1372843210803 0.226068207644648
49.1497874468617 0.223165725204671
49.1622905726432 0.22031239821214
49.1747936984246 0.217506930847233
49.1872968242061 0.214747975178318
49.1997999499875 0.212034131161964
49.2123030757689 0.209363946642938
49.2248062015504 0.206735917354202
49.2373093273318 0.204148486916919
49.2498124531133 0.201601799425805
49.2623155788947 0.19910117584075
49.2748187046762 0.196646384738793
49.2873218304576 0.194236589135562
49.2998249562391 0.19187096543469
49.3123280820205 0.18954870342782
49.3248312078019 0.1872690062946
49.3373343335834 0.18503109060268
49.3498374593648 0.182834186307723
49.3623405851463 0.180677536753393
49.3748437109277 0.178560398671363
49.3873468367092 0.17648204218131
49.3998499624906 0.174441750790917
49.4123530882721 0.172438821395877
49.4248562140535 0.170472564279885
49.437359339835 0.168542303114643
49.4498624656164 0.166647374959861
49.4623655913978 0.164787130263254
49.4748687171793 0.16296093286054
49.4873718429607 0.16116815997545
49.4998749687422 0.159408202219715
49.5123780945236 0.157680463593076
49.5248812203051 0.155984361483278
49.5373843460865 0.154319326666072
49.549887471868 0.152684803305217
49.5623905976494 0.151080248952477
49.5748937234309 0.14950513454762
49.5873968492123 0.147958944418426
49.5998999749938 0.146441176280674
49.6124031007752 0.144951341238155
49.6249062265566 0.143488963782664
49.6374093523381 0.142053581794
49.6499124781195 0.140644746539971
49.662415603901 0.139262022676392
49.6749187296824 0.137904988247079
49.6874218554639 0.13657323468386
49.6999249812453 0.135266366806566
49.7124281070268 0.133984002823035
49.7249312328082 0.132725774329111
49.7374343585897 0.131491326308643
49.7499374843711 0.130280317133489
49.7624406101525 0.129092418563511
49.774943735934 0.127927315746577
49.7874468617154 0.126784707218562
49.7999499874969 0.125664304903348
49.8124531132783 0.124565834112819
49.8249562390598 0.123489033546872
49.8374593648412 0.122433655293403
49.8499624906227 0.121399464828319
49.8624656164041 0.120386241015533
49.8749687421856 0.11939377610696
49.887471867967 0.118421875742525
49.8999749937484 0.117470358950159
49.9124781195299 0.116539058145797
49.9249812453113 0.115627819133383
49.9374843710928 0.114736501104863
49.9499874968742 0.113864976640194
49.9624906226557 0.113013035440894
49.9749937484371 0.112179092139434
49.9874968742186 0.111362406151118
50 0.11056270570553
};
\addlegendentry{\(\displaystyle \widetilde s\)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={\(\displaystyle s_0=-0.1, q_0 = 0.1, \widetilde\eta_0 = 2, A_0 = 0.5\)},
x grid style={darkgrey176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
ymin=-1.88082306099018, ymax=5.53000389410532
]
\addplot [line width=0.32pt, red]
table {%
0 2
0.0125031257814454 2.03747744895381
0.0250062515628907 2.07488839776746
0.0375093773443361 2.1122289035278
0.0500125031257814 2.1494950528224
0.0625156289072268 2.18668296173957
0.0750187546886722 2.22378877586833
0.0875218804701175 2.26080867029845
0.100025006251563 2.29773884962038
0.112528132033008 2.33457602845052
0.125031257814454 2.37131702170058
0.137534383595899 2.40795810793824
0.150037509377344 2.44449558683359
0.16254063515879 2.48092577991702
0.175043760940235 2.51724503057921
0.18754688672168 2.55344970407113
0.200050012503126 2.58953618750401
0.212553138284571 2.62550088984939
0.225056264066017 2.66134024193907
0.237559389847462 2.69705069646514
0.250062515628907 2.73262872797999
0.262565641410353 2.76807083289628
0.275068767191798 2.80337352948695
0.287571892973243 2.83853335788522
0.300075018754689 2.87354688008462
0.312578144536134 2.90841067993893
0.325081270317579 2.94312136316224
0.337584396099025 2.97767555732891
0.35008752188047 3.01206991187359
0.362590647661916 3.04630109809119
0.375093773443361 3.08036580913695
0.387596899224806 3.11426076002635
0.400100025006252 3.14798268763518
0.412603150787697 3.1815283506995
0.425106276569142 3.21489452981565
0.437609402350588 3.24807802744028
0.450112528132033 3.28107566789029
0.462615653913478 3.31388429734288
0.475118779694924 3.34650078383554
0.487621905476369 3.37892201726602
0.500125031257814 3.41114490939239
0.51262815703926 3.44316639383297
0.525131282820705 3.47498342606638
0.537634408602151 3.50659298343152
0.550137534383596 3.53799206512757
0.562640660165041 3.56917769221401
0.575143785946487 3.60014690761057
0.587646911727932 3.63089677609729
0.600150037509377 3.6614243843145
0.612653163290823 3.6917268407628
0.625156289072268 3.72180127580306
0.637659414853713 3.75164484165647
0.650162540635159 3.78125471240446
0.662665666416604 3.81062808398878
0.67516879219805 3.83976217421144
0.687671917979495 3.86865422273476
0.70017504376094 3.8973014910813
0.712678169542386 3.92570126263396
0.725181295323831 3.95385084263587
0.737684421105276 3.98174755819048
0.750187546886722 4.0093887582615
0.762690672668167 4.03677181367295
0.775193798449612 4.06389411710911
0.787696924231058 4.09075308311455
0.800200050012503 4.11734614809412
0.812703175793949 4.14367077031297
0.825206301575394 4.16972442989652
0.837709427356839 4.19550462883047
0.850212553138285 4.22100889096081
0.86271567891973 4.24623476199382
0.875218804701175 4.27117980949605
0.887721930482621 4.29584162289435
0.900225056264066 4.32021781347583
0.912728182045511 4.34430601438791
0.925231307826957 4.36810388063827
0.937734433608402 4.39160908909489
0.950237559389848 4.41481933848603
0.962740685171293 4.43773234940022
0.975243810952738 4.46034586428631
0.987746936734184 4.48265764745338
1.00025006251563 4.50466548507085
1.01275318829707 4.52636718516837
1.02525631407852 4.54776057763592
1.03775943985996 4.56884351422373
1.05026256564141 4.58961386854234
1.06276569142286 4.61006953606255
1.0752688172043 4.63020843411545
1.08777194298575 4.65002850189243
1.10027506876719 4.66952770044514
1.11277819454864 4.68870488013725
1.12528132033008 4.70756156033724
1.13778444611153 4.7260954862208
1.15028757189297 4.74430395576234
1.16279069767442 4.76218429623705
1.17529382345586 4.77973386422098
1.18779694923731 4.79695004559096
1.20030007501875 4.81383025552464
1.2128032008002 4.8303719385005
1.22530632658165 4.8465725682978
1.23780945236309 4.86242964799666
1.25031257814454 4.87794070997797
1.26281570392598 4.89310331592345
1.27531882970743 4.90791505681565
1.28782195548887 4.92237355293789
1.30032508127032 4.93647645387436
1.31282820705176 4.95022143851001
1.32533133283321 4.96360621503064
1.33783445861465 4.97662852092285
1.3503375843961 4.98928612297405
1.36284071017754 5.00157681727247
1.37534383595899 5.01349842920714
1.38784696174044 5.02504881346793
1.40035008752188 5.0362258540455
1.41285321330333 5.04702746423133
1.42535633908477 5.05745158661771
1.43785946486622 5.06749619309775
1.45036259064766 5.07715928486538
1.46286571642911 5.08643889241532
1.47536884221055 5.09533307554312
1.487871967992 5.10383992334515
1.50037509377344 5.11195755421857
1.51287821955489 5.11968411586138
1.52538134533633 5.12701778527237
1.53788447111778 5.13395676875115
1.55038759689922 5.14049930189817
1.56289072268067 5.14664364961465
1.57539384846212 5.15238810610265
1.58789697424356 5.15773099486503
1.60040010002501 5.16267066870548
1.61290322580645 5.1672055097285
1.6254063515879 5.17133392933938
1.63790947736934 5.17505436824425
1.65041260315079 5.17836529645004
1.66291572893223 5.1812652132645
1.67541885471368 5.18375264729619
1.68792198049512 5.18582615645449
1.70042510627657 5.18748432794957
1.71292823205801 5.18872577829245
1.72543135783946 5.18954915329493
1.73793448362091 5.18995312806964
1.75043760940235 5.18993640703003
1.7629407351838 5.18949772389034
1.77544386096524 5.18863584166564
1.78794698674669 5.18734955267182
1.80045011252813 5.18563767852557
1.81295323830958 5.18349907014439
1.82545636409102 5.1809326077466
1.83795948987247 5.17793720085135
1.85046261565391 5.17451178827857
1.86296574143536 5.17065533814902
1.8754688672168 5.16636684788429
1.88797199299825 5.16164534420675
1.9004751187797 5.15648988313961
1.91297824456114 5.15089955000688
1.92548137034259 5.1448734594334
1.93798449612403 5.13841075534479
1.95048762190548 5.13151061096751
1.96299074768692 5.12417222882883
1.97549387346837 5.11639484075683
1.98799699924981 5.10817770788041
2.00050012503126 5.09952012062926
2.0130032508127 5.09042139873392
2.02550637659415 5.08088089122572
2.03800950237559 5.07089797643679
2.05051262815704 5.06047206200011
2.06301575393848 5.04960258484944
2.07551887971993 5.03828901121938
2.08802200550138 5.02653083664532
2.10052513128282 5.01432758596348
2.11302825706427 5.00167881331089
2.12553138284571 4.98858410212538
2.13803450862716 4.9750430651456
2.1505376344086 4.96105534441104
2.16304076019005 4.94662061126196
2.17554388597149 4.93173856633946
2.18804701175294 4.91640893958545
2.20055013753438 4.90063149024264
2.21305326331583 4.88440600685458
2.22555638909727 4.8677323072656
2.23805951487872 4.85061023862088
2.25056264066017 4.83303967736637
2.26306576644161 4.81502052924888
2.27556889222306 4.79655402448397
2.2880720180045 4.77764399206697
2.30057514378595 4.75828980619205
2.31307826956739 4.73849059138786
2.32558139534884 4.71824559497826
2.33808452113028 4.69755418708242
2.35058764691173 4.67641586061474
2.36309077269317 4.6548302312849
2.37559389847462 4.63279703759784
2.38809702425606 4.61031614085377
2.40060015003751 4.58738752514815
2.41310327581895 4.56401129737171
2.4256064016004 4.54018768721045
2.43810952738185 4.51591704714562
2.45061265316329 4.49119985245375
2.46311577894474 4.46603670120663
2.47561890472618 4.44042831427129
2.48812203050763 4.41437553531006
2.50062515628907 4.38787933078051
2.51312828207052 4.36094078993547
2.52563140785196 4.33356112482306
2.53813453363341 4.30574167028663
2.55063765941485 4.27748388396483
2.5631407851963 4.24878934629153
2.57564391097774 4.21965976049591
2.58814703675919 4.19009695260237
2.60065016254064 4.16010287143061
2.61315328832208 4.12967958859558
2.62565641410353 4.09882929850748
2.63815953988497 4.06755431837178
2.65066266566642 4.03585708818924
2.66316579144786 4.00374017075585
2.67566891722931 3.97120625166288
2.68817204301075 3.93825813929685
2.7006751687922 3.90489876483956
2.71317829457364 3.87113118226807
2.72568142035509 3.83695856835469
2.73818454613653 3.80238422266702
2.75068767191798 3.76741156756789
2.76319079769942 3.73204414821543
2.77569392348087 3.69628563256299
2.78819704926232 3.66013981135923
2.80070017504376 3.62361059814804
2.81320330082521 3.58670202926859
2.82570642660665 3.54941826385531
2.8382095523881 3.51176358383789
2.85071267816954 3.47374239394129
2.86321580395099 3.43535922168572
2.87571892973243 3.39661871738667
2.88822205551388 3.35752565415488
2.90072518129532 3.31808492789638
2.91322830707677 3.27830155731242
2.92573143285821 3.23818068389955
2.93823455863966 3.19772757194957
2.95073768442111 3.15694760854954
2.96324081020255 3.11584630358179
2.975743935984 3.07442928972392
2.98824706176544 3.03270232244877
3.00075018754689 2.99067128002448
3.01325331332833 2.94834216351441
3.02575643910978 2.90572109677722
3.03825956489122 2.86281432646682
3.05076269067267 2.81962822203237
3.06326581645411 2.77616927571832
3.07576894223556 2.73244410256437
3.088272068017 2.68845944040548
3.10077519379845 2.64422214987187
3.1132783195799 2.59973921438905
3.12578144536134 2.55501774017776
3.13828457114279 2.51006495625402
3.15078769692423 2.46488821442912
3.16329082270568 2.41949498930959
3.17579394848712 2.37389287829726
3.18829707426857 2.32808645827993
3.20080020005001 2.28207722324273
3.21330332583146 2.23587543156414
3.2258064516129 2.18949176158983
3.23830957739435 2.14293692453411
3.25081270317579 2.09622166448
3.26331582895724 2.04935675837915
3.27581895473868 2.0023530160519
3.28832208052013 1.95522128018723
3.30082520630158 1.90797242634281
3.31332833208302 1.86061736294497
3.32583145786447 1.8131670312887
3.33833458364591 1.76563240553765
3.35083770942736 1.71802449272416
3.3633408352088 1.6703543327492
3.37584396099025 1.62263299838245
3.38834708677169 1.57487159526221
3.40085021255314 1.52708126189548
3.41335333833458 1.4792731696579
3.42585646411603 1.43145852279381
3.43835958989747 1.38364855841617
3.45086271567892 1.33585454650666
3.46336584146037 1.28808778991557
3.47586896724181 1.24035962436189
3.48837209302326 1.19268141843328
3.5008752188047 1.14506457358605
3.51337834458615 1.09752052414517
3.52588147036759 1.05006073730429
3.53838459614904 1.00269671312572
3.55088772193048 0.955439984540447
3.56339084771193 0.908302117348107
3.57589397349337 0.86129471021701
3.58839709927482 0.814429394684135
3.60090022505626 0.767717835155117
3.61340335083771 0.721171728904265
3.62590647661915 0.674802806074552
3.6384096024006 0.628622829677617
3.65091272818205 0.582643595593763
3.66341585396349 0.536876932571961
3.67591897974494 0.491334702229846
3.68842210552638 0.446028799053721
3.70092523130783 0.400971150398554
3.71342835708927 0.356173716487975
3.72593148287072 0.311648490414286
3.73843460865216 0.267407498138453
3.75093773443361 0.223462798490104
3.76344086021505 0.179826483167538
3.7759439859965 0.136510676737717
3.78844711177794 0.0935275366362696
3.80095023755939 0.0508892531674903
3.81345336334084 0.00860804950433991
3.82595648912228 -0.0333038183115582
3.83845961490373 -0.0748340613699106
3.85096274068517 -0.11597035789176
3.86346586646662 -0.156700353229482
3.87596899224806 -0.197011659866789
3.88847211802951 -0.236891857418724
3.90097524381095 -0.276328492631666
3.9134783695924 -0.315309079383331
3.92598149537384 -0.353821098682761
3.93848462115529 -0.391851998670343
3.95098774693673 -0.42938919461779
3.96349087271818 -0.466420068928152
3.97599399849963 -0.502932053653312
3.98849712428107 -0.538926513398953
4.00100025006252 -0.574402225505328
4.01350337584396 -0.609348447991035
4.02600650162541 -0.643754744274593
4.03850962740685 -0.677610983174445
4.0510127531883 -0.710907338908959
4.06351587896974 -0.743634291096423
4.07601900475119 -0.775782624755051
4.08852213053263 -0.807343430302978
4.10102525631408 -0.838308103558267
4.11352838209552 -0.868668345738898
4.12603150787697 -0.898416163462779
4.13853463365841 -0.927543868747738
4.15103775943986 -0.956044079011529
4.16354088522131 -0.983909717071826
4.17604401100275 -1.01113401114623
4.1885471367842 -1.03771049485226
4.20105026256564 -1.06363300720737
4.21355338834709 -1.08889569262892
4.22605651412853 -1.1134930009342
4.23855963990998 -1.13741968734044
4.25106276569142 -1.16067081246477
4.26356589147287 -1.18324174232424
4.27606901725431 -1.20512814833586
4.28857214303576 -1.22632600731652
4.3010752688172 -1.24683160148306
4.31357839459865 -1.26664151845223
4.32608152038009 -1.28575265124071
4.33858464616154 -1.3041621982651
4.35108777194299 -1.32186766334193
4.36359089772443 -1.33886685568764
4.37609402350588 -1.35515788991862
4.38859714928732 -1.37073918605114
4.40110027506877 -1.38560946950143
4.41360340085021 -1.39976777108563
4.42610652663166 -1.41321342701981
4.4386096524131 -1.42594607891994
4.45111277819455 -1.43796567380195
4.46361590397599 -1.44927246408167
4.47611902975744 -1.45986700757485
4.48862215553889 -1.46975016749718
4.50112528132033 -1.47892311246426
4.51362840710178 -1.48738731649161
4.52613153288322 -1.49514455899469
4.53863465866467 -1.50219692478886
4.55113778444611 -1.50854680408944
4.56364091022756 -1.51419689251163
4.576144036009 -1.51915019107059
4.58864716179045 -1.52341000618137
4.60115028757189 -1.52697994965897
4.61365341335334 -1.5298639387183
4.62615653913478 -1.5320661959742
4.63865966491623 -1.53359124944143
4.65116279069767 -1.53444393253467
4.66366591647912 -1.53462938406852
4.67616904226057 -1.53415106937221
4.68867216804201 -1.53300165025266
4.70117529382346 -1.53118366859206
4.7136784196049 -1.52870192433499
4.72618154538635 -1.52556128090028
4.73868467116779 -1.52176666518107
4.75118779694924 -1.51732306754476
4.76369092273068 -1.51223554183302
4.77619404851213 -1.50650920536181
4.78869717429357 -1.50014923892138
4.80120030007502 -1.49316088677623
4.81370342585646 -1.48554945666516
4.82620655163791 -1.47732031980124
4.83870967741935 -1.46847891087182
4.8512128032008 -1.45903072803852
4.86371592898225 -1.44898133293726
4.87621905476369 -1.43833635067822
4.88872218054514 -1.42710146984585
4.90122530632658 -1.41528244249891
4.91372843210803 -1.4028850841704
4.92623155788947 -1.38991527386762
4.93873468367092 -1.37637895407216
4.95123780945236 -1.36228213073985
4.96374093523381 -1.34763087330084
4.97624406101525 -1.33243131465953
4.9887471867967 -1.31668965119461
5.00125031257814 -1.30041214275905
5.01375343835959 -1.28360511268008
5.02625656414104 -1.26627494775923
5.03875968992248 -1.24842809827231
5.05126281570393 -1.23007107796938
5.06376594148537 -1.2112104640748
5.07626906726682 -1.19185289728722
5.08877219304826 -1.17200508177954
5.10127531882971 -1.15167378519895
5.11377844461115 -1.13086583866692
5.1262815703926 -1.1095881367792
5.13878469617404 -1.08784763760581
5.15128782195549 -1.06565136269107
5.16379094773693 -1.04300639705354
5.17629407351838 -1.01991988918609
5.18879719929982 -0.996399051055864
5.20130032508127 -0.972451158104267
5.21380345086272 -0.948083549246998
5.22630657664416 -0.923303626874029
5.23880970242561 -0.898118856849611
5.25131282820705 -0.872536768512274
5.2638159539885 -0.846564954674822
5.27631907976994 -0.820211071624343
5.28882220555139 -0.793482839122199
5.30132533133283 -0.766388040404031
5.31382845711428 -0.73893452217976
5.32633158289572 -0.711130194633584
5.33883470867717 -0.682983031423976
5.35133783445862 -0.654501051548674
5.36384096024006 -0.625686440926877
5.37634408602151 -0.596541675724618
5.38884721180295 -0.567073503261169
5.4013503375844 -0.537288632206834
5.41385346336584 -0.507193732582956
5.42635658914729 -0.476795435761905
5.43885971492873 -0.446100334467092
5.45136284071018 -0.415114982772963
5.46386596649162 -0.383845896104995
5.47636909227307 -0.352299551239702
5.48887221805451 -0.320482386304632
5.50137534383596 -0.288400800778369
5.5138784696174 -0.25606115549053
5.52638159539885 -0.223469772621768
5.5388847211803 -0.190632935703768
5.55138784696174 -0.157556889619254
5.56389097274319 -0.124247840601982
5.57639409852463 -0.0907119562367419
5.58889722430608 -0.0569553654593605
5.60140035008752 -0.0229841585566982
5.61390347586897 0.0111956128333499
5.62640660165041 0.0455779357218536
5.63890972743186 0.0801568357688461
5.6514128532133 0.114926377283333
5.66391597899475 0.149880663223277
5.67641910477619 0.185013835195611
5.68892223055764 0.22032007345623
5.70142535633908 0.255793596909997
5.71392848212053 0.291428663110739
5.72643160790198 0.327219568261247
5.73893473368342 0.363160647213281
5.75143785946487 0.399246273467563
5.76394098524631 0.435470859173781
5.77644411102776 0.471828855130589
5.7889472368092 0.508314750785606
5.80145036259065 0.544923074235417
5.81395348837209 0.58164839222557
5.82645661415354 0.618485310150582
5.83895973993498 0.655428472053931
5.85146286571643 0.692472560628061
5.86396599149787 0.729612297214388
5.87646911727932 0.766842441803286
5.88897224306077 0.804157793034095
5.90147536884221 0.841553188195123
5.91397849462366 0.879023503223641
5.9264816204051 0.916563652705886
5.93898474618655 0.954168589877062
5.95148787196799 0.991833306621337
5.96399099774944 1.02955283347184
5.97649412353088 1.06732223961068
5.98899724931233 1.10513663286891
6.00150037509377 1.14299115972656
6.01400350087522 1.18088100531263
6.02650662665666 1.21880139340507
6.03900975243811 1.25674758643082
6.05151287821956 1.29471488546576
6.064016004001 1.33269863023475
6.07651912978245 1.3706941991116
6.08902225556389 1.40869739247981
6.10152538134534 1.44670468277506
6.11402850712678 1.48471167248025
6.12653163290823 1.52271394293053
6.13903475868967 1.5607071028961
6.15153788447112 1.59868678858224
6.16404101025256 1.63664866362928
6.17654413603401 1.67458841911261
6.18904726181545 1.71250177354267
6.2015503875969 1.75038447286498
6.21405351337834 1.78823229046011
6.22655663915979 1.8260410271437
6.23905976494124 1.86380651116643
6.25156289072268 1.90152459821406
6.26406601650413 1.93919117140739
6.27656914228557 1.97680214130232
6.28907226806702 2.01435344588976
6.30157539384846 2.05184105059571
6.31407851962991 2.08926094828124
6.32658164541135 2.12660915924245
6.3390847711928 2.16388173121051
6.35158789697424 2.20107473935167
6.36409102275569 2.23818428626723
6.37659414853713 2.27520650199353
6.38909727431858 2.31213754400199
6.40160040010003 2.3489735971991
6.41410352588147 2.38571087392639
6.42660665166292 2.42234561396046
6.43910977744436 2.45887408451296
6.45161290322581 2.49529258023063
6.46411602900725 2.53159742319523
6.4766191547887 2.5677849629236
6.48912228057014 2.60385157636766
6.50162540635159 2.63979366791435
6.51412853213303 2.6756076693857
6.52663165791448 2.71129004003879
6.53913478369592 2.74683726656576
6.55163790947737 2.78224586309382
6.56414103525881 2.81751237118523
6.57664416104026 2.85263335983731
6.58914728682171 2.88760542548244
6.60165041260315 2.92242519198807
6.6141535383846 2.95708931065671
6.62665666416604 2.99159446022591
6.63915978994749 3.0259373468683
6.65166291572893 3.06011470419157
6.66416604151038 3.09412329323847
6.67666916729182 3.1279599024868
6.68917229307327 3.16162134784942
6.70167541885471 3.19510447267427
6.71417854463616 3.22840614774433
6.72668167041761 3.26152327127765
6.73918479619905 3.29445276892734
6.7516879219805 3.32719159378157
6.76419104776194 3.35973672636356
6.77669417354339 3.39208517463161
6.78919729932483 3.42423397397906
6.80170042510628 3.45618018723433
6.81420355088772 3.48792090466089
6.82670667666917 3.51945324395726
6.83920980245061 3.55077435025705
6.85171292823206 3.58188139612889
6.8642160540135 3.61277158157651
6.87671917979495 3.64344213403867
6.88922230557639 3.67389030838922
6.90172543135784 3.70411338693703
6.91422855713929 3.73410867942608
6.92673168292073 3.76387352303536
6.93923480870218 3.79340528237896
6.95173793448362 3.82270134950602
6.96424106026507 3.85175914390071
6.97674418604651 3.88057611248231
6.98924731182796 3.90915073770066
7.0017504376094 3.93748128787965
7.01425356339085 3.96556483096169
7.02675668917229 3.99339845532075
7.03925981495374 4.02097926998793
7.05176294073518 4.04830440465139
7.06426606651663 4.07537100965637
7.07676919229807 4.10217625600523
7.08927231807952 4.12871733535738
7.10177544386097 4.15499146002935
7.11427856964241 4.18099586299476
7.12678169542386 4.20672779788428
7.1392848212053 4.23218453898571
7.15178794698675 4.25736338124391
7.16429107276819 4.28226164026086
7.17679419854964 4.30687665229559
7.18929732433108 4.33120577426424
7.20180045011253 4.35524638374005
7.21430357589397 4.37899587895332
7.22680670167542 4.40245167879145
7.23930982745686 4.42561122279894
7.25181295323831 4.44847197117736
7.26431607901976 4.47103140478539
7.2768192048012 4.49328702513877
7.28932233058265 4.51523635441036
7.30182545636409 4.53687693543007
7.31432858214554 4.55820633168495
7.32683170792698 4.57922212731908
7.33933483370843 4.59992192713368
7.35183795948987 4.62030335658702
7.36434108527132 4.64036406179449
7.37684421105276 4.66010170952853
7.38934733683421 4.67951398721871
7.40185046261565 4.69859860295167
7.4143535883971 4.71735328547112
7.42685671417854 4.73577578417789
7.43935983995999 4.75386386912987
7.45186296574144 4.77161533104208
7.46436609152288 4.78902798128657
7.47686921730433 4.80609965189253
7.48937234308577 4.8228281955462
7.50187546886722 4.83921148559095
7.51437859464866 4.85524741602719
7.52688172043011 4.87093390151245
7.53938484621155 4.88626887736135
7.551887971993 4.90125029954559
7.56439109777444 4.91587614469394
7.57689422355589 4.93014441009229
7.58939734933734 4.9440531136836
7.60190047511878 4.95760029406793
7.61440360090023 4.97078401050241
7.62690672668167 4.98360234290127
7.63940985246312 4.99605339183584
7.65191297824456 5.00813527853451
7.66441610402601 5.01984614488279
7.67691922980745 5.03118415342325
7.6894223555889 5.04214748735557
7.70192548137034 5.05273435053651
7.71442860715179 5.06294296747991
7.72693173293323 5.07277158335671
7.73943485871468 5.08221846399494
7.75193798449612 5.0912818958797
7.76444111027757 5.09996018615321
7.77694423605902 5.10825166261474
7.78944736184046 5.11615467372068
7.80195048762191 5.12366758858449
7.81445361340335 5.13078879697673
7.8269567391848 5.13751670932504
7.83945986496624 5.14384975671415
7.85196299074769 5.14978639088589
7.86446611652913 5.15532508423916
7.87696924231058 5.16046432982995
7.88947236809202 5.16520264137135
7.90197549387347 5.16953855323354
7.91447861965491 5.17347062044378
7.92698174543636 5.17699741868641
7.9394848712178 5.18011754430288
7.95198799699925 5.1828296142917
7.9644911227807 5.18513226630851
7.97699424856214 5.18702415866599
7.98949737434359 5.18850397033394
8.00200050012503 5.18957040093925
8.01450362590648 5.19022217076587
8.02700675168792 5.19045802075487
8.03950987746937 5.19027671250439
8.05201300325081 5.18967702826966
8.06451612903226 5.18865777096301
8.0770192548137 5.18721776415385
8.08952238059515 5.18535585206867
8.1020255063766 5.18307089959106
8.11452863215804 5.18036180520727
8.12703175793949 5.17723093734912
8.13953488372093 5.1736791314467
8.15203800950238 5.16970422128
8.16454113528382 5.16530411172561
8.17704426106527 5.16047677875673
8.18954738684671 5.15522026944315
8.20205051262816 5.14953270195124
8.2145536384096 5.14341226554401
8.22705676419105 5.13685722058101
8.23955988997249 5.12986589851844
8.25206301575394 5.12243670190907
8.26456614153538 5.11456810440227
8.27706926731683 5.10625865074402
8.28957239309828 5.09750695677687
8.30207551887972 5.08831170944
8.31457864466117 5.07867166676917
8.32708177044261 5.06858565789674
8.33958489622406 5.05805258305167
8.3520880220055 5.0470714135595
8.36459114778695 5.03564119184241
8.37709427356839 5.02376103141912
8.38959739934984 5.011430116905
8.40210052513128 4.99864770401198
8.41460365091273 4.98541311954861
8.42710677669417 4.97172576142002
8.43960990247562 4.95758509862796
8.45211302825706 4.94299067127076
8.46461615403851 4.92794209054335
8.47711927981996 4.91243903873725
8.4896224056014 4.89648126924061
8.50212553138285 4.88006860653813
8.51462865716429 4.86320094621114
8.52713178294574 4.84587825493757
8.53963490872718 4.82810057049192
8.55213803450863 4.80986800174531
8.56464116029007 4.79118072866545
8.57714428607152 4.77203900231665
8.58964741185296 4.75244314485982
8.60215053763441 4.73239354955245
8.61465366341585 4.71189068074865
8.6271567891973 4.69093507389913
8.63965991497875 4.66952733555116
8.65216304076019 4.64766814334865
8.66466616654164 4.62535824603208
8.67716929232308 4.60259846343855
8.68967241810453 4.57938968650174
8.70217554388597 4.55573287725194
8.71467866966742 4.53162906881601
8.72718179544886 4.50707936541744
8.73968492123031 4.48208494237631
8.75218804701175 4.45664704610928
8.7646911727932 4.43076699412963
8.77719429857464 4.40444617504722
8.78969742435609 4.37768604856852
8.80220055013753 4.3504881454966
8.81470367591898 4.32285406773109
8.82720680170043 4.29478548826828
8.83970992748187 4.26628415120101
8.85221305326332 4.23735187171873
8.86471617904476 4.20799053610749
8.87721930482621 4.17820210174993
8.88972243060765 4.14798859712531
8.9022255563891 4.11735212180946
8.91472868217054 4.08629484647483
8.92723180795199 4.05481901289043
8.93973493373343 4.02292693392193
8.95223805951488 3.99062099353152
8.96474118529632 3.95790364677807
8.97724431107777 3.92477741981697
8.98974743685921 3.89124490990027
9.00225056264066 3.85730878537658
9.01475368842211 3.82297178569111
9.02725681420355 3.78823672138569
9.039759939985 3.75310647409872
9.05226306576644 3.71758399656522
9.06476619154789 3.68167231261679
9.07726931732933 3.64537451718165
9.08977244311078 3.60869377628458
9.10227556889222 3.571633327047
9.11477869467367 3.53419647768689
9.12728182045511 3.4963870031381
9.13978494623656 3.45820966084792
9.152288072018 3.41966892150377
9.16479119779945 3.38076938439408
9.1772943235809 3.34151579853907
9.18979744936234 3.30191306269073
9.20230057514379 3.26196622533285
9.21480370092523 3.22168048468096
9.22730682670668 3.18106118868241
9.23980995248812 3.14011383501629
9.25231307826957 3.09884407109351
9.26481620405101 3.05725769405673
9.27731932983246 3.01536065078039
9.2898224556139 2.97315903787072
9.30232558139535 2.93065910166571
9.31482870717679 2.88786723823516
9.32733183295824 2.84478999338062
9.33983495873968 2.80143406263543
9.35233808452113 2.75780629126471
9.36484121030258 2.71391367426535
9.37734433608402 2.66976335636602
9.38984746186547 2.6253626320272
9.40235058764691 2.58071894544108
9.41485371342836 2.53583989053171
9.4273568392098 2.49073321095484
9.43985996499125 2.44540680009808
9.45236309077269 2.39986870108074
9.46486621655414 2.35412710675396
9.47736934233559 2.30819035970064
9.48987246811703 2.26206695223546
9.50237559389847 2.21576552640489
9.51487871967992 2.16929487398716
9.52738184546137 2.12266393649229
9.53988497124281 2.07588180516207
9.55238809702426 2.02895772097008
9.5648912228057 1.98190107462167
9.57739434858715 1.93472140655398
9.58989747436859 1.88742840693591
9.60240060015004 1.84003191566816
9.61490372593148 1.79254192238318
9.62740685171293 1.74496856644523
9.63990997749437 1.69732213695033
9.65241310327582 1.64961307272629
9.66491622905727 1.60185196233268
9.67741935483871 1.55404954406088
9.68992248062016 1.506216705934
9.7024256064016 1.45836448570698
9.71492873218305 1.41050407086652
9.72743185796449 1.36264679863107
9.73993498374594 1.3148041559509
9.75243810952738 1.26698777950804
9.76494123530883 1.2192094557163
9.77744436109027 1.17148112072127
9.78994748687172 1.12381486040032
9.80245061265316 1.07622291036258
9.81495373843461 1.028717655949
9.82745686421605 0.981311632232266
9.8399599899975 0.934017524016871
9.85246311577895 0.886848165839063
9.86496624156039 0.839816541966895
9.87746936734184 0.792935786400171
9.88997249312328 0.7462191828705
9.90247561890473 0.699680164841246
9.91497874468617 0.653332315507573
9.92748187046762 0.607189367796401
9.93998499624906 0.561264579788787
9.95248812203051 0.515555620550193
9.96499124781195 0.470069960786624
9.9774943735934 0.424822336862773
9.98999749937484 0.379827260829589
10.0025006251563 0.335099020424333
10.0150037509377 0.29065167907052
10.0275068767192 0.246499075877977
10.0400100025006 0.202654825642788
10.0525131282821 0.159132318847345
10.0650162540635 0.115944721660301
10.077519379845 0.0731049759366139
10.0900225056264 0.0306257992175033
10.1025256314079 -0.0114803152695045
10.1150287571893 -0.0532010986106243
10.1275318829707 -0.0945245062057624
10.1400350087522 -0.135438717768566
10.1525381345336 -0.175932137326375
10.1650412603151 -0.215993393220264
10.1775443860965 -0.255611338105022
10.190047511878 -0.294775048949141
10.2025506376594 -0.333473827034849
10.2150537634409 -0.371697197958069
10.2275568892223 -0.409434911628462
10.2400600150038 -0.446676942269386
10.2525631407852 -0.483413488417935
10.2650662665666 -0.519634972924897
10.2775693923481 -0.555332042954802
10.2900725181295 -0.590495569985871
10.302575643911 -0.625116649810064
10.3150787696924 -0.659186602533038
10.3275818954739 -0.692696972574186
10.3400850212553 -0.725639528666596
10.3525881470368 -0.758006263857094
10.3650912728182 -0.789789395506205
10.3775943985996 -0.820981365288179
10.3900975243811 -0.851574839190987
10.4026006501625 -0.881562707516304
10.415103775944 -0.910938084879534
10.4276069017254 -0.939694310209784
10.4401100275069 -0.967824946749895
10.4526131532883 -0.995323782056406
10.4651162790698 -1.02218482799959
10.4776194048512 -1.04840232076342
10.4901225306327 -1.07397072084559
10.5026256564141 -1.09888471305753
10.5151287821955 -1.12313920652436
10.527631907977 -1.14672933468492
10.5401350337584 -1.16965045529178
10.5526381595399 -1.19189815041122
10.5651412853213 -1.21346822642325
10.5776444111028 -1.23435671402156
10.5901475368842 -1.25455986133681
10.6026506626657 -1.27407261568991
10.6151537884471 -1.29289100500245
10.6276569142286 -1.31101266576032
10.64016004001 -1.3284354544467
10.6526631657914 -1.34515744754207
10.6651662915729 -1.36117694152417
10.6776694173543 -1.37649245286806
10.6901725431358 -1.39110271804608
10.7026756689172 -1.40500669352785
10.7151787946987 -1.41820355578029
10.7276819204801 -1.43069270126759
10.7401850462616 -1.44247374645126
10.752688172043 -1.45354652779006
10.7651912978245 -1.46391110174006
10.7776944236059 -1.47356774475463
10.7901975493873 -1.48251695328441
10.8027006751688 -1.49075944377733
10.8152038009502 -1.49829615267861
10.8277069267317 -1.50512823643076
10.8402100525131 -1.51125707147359
10.8527131782946 -1.51668425424418
10.865216304076 -1.52141160117691
10.8777194298575 -1.52544114870345
10.8902225556389 -1.52877515325274
10.9027256814204 -1.53141609125103
10.9152288072018 -1.53336665912185
10.9277319329832 -1.53462977328601
10.9402350587647 -1.53520857016164
10.9527381845461 -1.53510640616412
10.9652413103276 -1.53432685770613
10.977744436109 -1.53287372119766
10.9902475618905 -1.53075101304597
11.0027506876719 -1.52796296965559
11.0152538134534 -1.52451404742838
11.0277569392348 -1.52040892276347
11.0402600650163 -1.51565249205726
11.0527631907977 -1.51024987170346
11.0652663165791 -1.50420639809308
11.0777694423606 -1.49752762761438
11.090272568142 -1.49021933665294
11.1027756939235 -1.48228752159161
11.1152788197049 -1.47373839881056
11.1277819454864 -1.4645784046872
11.1402850712678 -1.45481419559627
11.1527881970493 -1.44445264790979
11.1652913228307 -1.43350085799704
11.1777944486122 -1.42196614222463
11.1902975743936 -1.40985603695643
11.202800700175 -1.39717829855361
11.2153038259565 -1.3839371911602
11.2278069517379 -1.37013175819712
11.2403100775194 -1.35576848932617
11.2528132033008 -1.34085417872492
11.2653163290823 -1.32539561859422
11.2778194548637 -1.30939959915815
11.2903225806452 -1.29287290866407
11.3028257064266 -1.27582233338259
11.3153288322081 -1.25825465760758
11.3278319579895 -1.24017666365617
11.3403350837709 -1.22159513186876
11.3528382095524 -1.20251684060899
11.3653413353338 -1.18294856626377
11.3778444611153 -1.16289708324328
11.3903475868967 -1.14236916398093
11.4028507126782 -1.12137157893342
11.4153538384596 -1.09991109658069
11.4278569642411 -1.07799448342596
11.4403600900225 -1.05562850399568
11.452863215804 -1.03281992083959
11.4653663415854 -1.00957549453065
11.4778694673668 -0.985901983665129
11.4903725931483 -0.961806144862518
11.5028757189297 -0.937294732765579
11.5153788447112 -0.91237450004034
11.5278819704926 -0.887052197376075
11.5403850962741 -0.861334573485331
11.5528882220555 -0.835228375103901
11.565391347837 -0.808740346990854
11.5778944736184 -0.781877231928498
11.5903975993999 -0.75464577072242
11.6029007251813 -0.72705270220145
11.6154038509627 -0.699104763217693
11.6279069767442 -0.670808688646497
11.6404101025256 -0.642171211386485
11.6529132283071 -0.613199062359524
11.6654163540885 -0.583898970510758
11.67791947987 -0.55427766280857
11.6904226056514 -0.524341864244624
11.7029257314329 -0.494098297833827
11.7154288572143 -0.463553684614347
11.7279319829957 -0.432714743647623
11.7404351087772 -0.401588192018338
11.7529382345586 -0.37018074483445
11.7654413603401 -0.338499115227159
11.7779444861215 -0.306550014350945
11.790447611903 -0.274340151383525
11.8029507376844 -0.241876233525896
11.8154538634659 -0.209164966002296
11.8279569892473 -0.17621305206024
11.8404601150288 -0.143027192970485
11.8529632408102 -0.109614088027065
11.8654663665916 -0.0759804345472548
11.8779694923731 -0.0421329278716083
11.8904726181545 -0.00807826136391787
11.902975743936 0.0261770716647926
11.9154788697174 0.0606308268602022
11.9279819954989 0.0952787192896123
11.9404851212803 0.1301148492067
11.9529882470618 0.165133355141544
11.9654913728432 0.200328413900608
11.9779944986247 0.235694240566775
11.9904976244061 0.271225088499312
12.0030007501875 0.306915249333905
12.015503875969 0.342759052982619
12.0280070017504 0.378750867633942
12.0405101275319 0.414885099752742
12.0530132533133 0.451156194080309
12.0655163790948 0.48755863363431
12.0780195048762 0.524086939708838
12.0905226306577 0.560735671874361
12.1030257564391 0.597499427977773
12.1155288822206 0.634372844142344
12.128032008002 0.671350594767769
12.1405351337834 0.708427392530121
12.1530382595649 0.745597988381888
12.1655413853463 0.782857171551962
12.1780445111278 0.820199769545619
12.1905476369092 0.857620648144553
12.2030507626907 0.895114711406844
12.2155538884721 0.932676901666989
12.2280570142536 0.970302199535865
12.240560140035 1.00798562390077
12.2530632658165 1.04572223192539
12.2655663915979 1.08350711904983
12.2780695173793 1.12133541899055
12.2905726431608 1.15920230374048
12.3030757689422 1.19710298356888
12.3155788947237 1.23503270702146
12.3280820205051 1.27298676092031
12.3405851462866 1.31096047036394
12.353088272068 1.34894919872722
12.3655913978495 1.38694834766146
12.3780945236309 1.42495335709436
12.3905976494124 1.46295970523001
12.4031007751938 1.50096290854892
12.4156039009752 1.53895852180797
12.4281070267567 1.57694213804049
12.4406101525381 1.61490938855614
12.4531132783196 1.65285594294106
12.465616404101 1.69077750905773
12.4781195298825 1.72866983304506
12.4906226556639 1.76652869931835
12.5031257814454 1.80434993056931
12.5156289072268 1.84212938776604
12.5281320330083 1.87986297015305
12.5406351587897 1.91754661525123
12.5531382845711 1.95517629885791
12.5656414103526 1.99274803504679
12.578144536134 2.03025787616798
12.5906476619155 2.06770191284797
12.6031507876969 2.10507627398969
12.6156539134784 2.14237712677246
12.6281570392598 2.17960067665196
12.6406601650413 2.21674316736033
12.6531632908227 2.25380088268355
12.6656664166042 2.29077041225084
12.6781695423856 2.32764820962838
12.690672668167 2.36443051753713
12.7031757939485 2.4011136006912
12.7156789197299 2.43769374579796
12.7281820455114 2.47416726155796
12.7406851712928 2.51053047866496
12.7531882970743 2.54677974980594
12.7656914228557 2.58291144966108
12.7781945486372 2.61892197490378
12.7906976744186 2.65480774420065
12.8032008002001 2.69056519821148
12.8157039259815 2.7261907995893
12.8282070517629 2.76168103298035
12.8407101775444 2.79703240502406
12.8532133033258 2.83224144435309
12.8657164291073 2.86730470159328
12.8782195548887 2.90221874936372
12.8907226806702 2.93698018227666
12.9032258064516 2.9715856169376
12.9157289322331 3.00603169194524
12.9282320580145 3.04031506789148
12.9407351837959 3.07443242736142
12.9532383095774 3.1083804749334
12.9657414353588 3.14215593717894
12.9782445611403 3.1757555626628
12.9907476869217 3.2091761219429
13.0032508127032 3.24241440757043
13.0157539384846 3.27546723408973
13.0282570642661 3.3083314380384
13.0407601900475 3.34100387794721
13.053263315829 3.37348143434017
13.0657664416104 3.40576100973448
13.0782695673918 3.43783952864055
13.0907726931733 3.46971393756202
13.1032758189547 3.5013812049957
13.1157789447362 3.53283832143164
13.1282820705176 3.5640822993531
13.1407851962991 3.59511017323653
13.1532883220805 3.62591899955161
13.165791447862 3.65650585676121
13.1782945736434 3.68686784532142
13.1907976994249 3.71700208768155
13.2033008252063 3.74690572828408
13.2158039509877 3.77657593356475
13.2283070767692 3.80600989195247
13.2408102025506 3.83520481386939
13.2533133283321 3.86415793173083
13.2658164541135 3.89286649994536
13.278319579895 3.92132779491474
13.2908227056764 3.94953911503394
13.3033258314579 3.97749778069114
13.3158289572393 4.00520113426773
13.3283320830208 4.0326465401383
13.3408352088022 4.05983138467067
13.3533383345836 4.08675307622585
13.3658414603651 4.11340904515807
13.3783445861465 4.13979674381476
13.390847711928 4.16591364653657
13.4033508377094 4.19175724965736
13.4158539634909 4.21732507150417
13.4283570892723 4.2426146523973
13.4408602150538 4.26762355465021
13.4533633408352 4.2923493625696
13.4658664666167 4.31678968245537
13.4783695923981 4.34094214260063
13.4908727181795 4.3648043932917
13.503375843961 4.3883741068081
13.5158789697424 4.41164897742257
13.5283820955239 4.43462672140106
13.5408852213053 4.45730507700272
13.5533883470868 4.47968180447992
13.5658914728682 4.50175468607823
13.5783945986497 4.52352152603642
13.5908977244311 4.54498015058651
13.6034008502126 4.56612840795367
13.615903975994 4.58696416835634
13.6284071017754 4.60748532400612
13.6409102275569 4.62768978910784
13.6534133533383 4.64757549985954
13.6659164791198 4.66714041445248
13.6784196049012 4.68638349248992
13.6909227306827 4.70530612278911
13.7034258564641 4.72390594866901
13.7159289822456 4.74218026270977
13.728432108027 4.76012638680069
13.7409352338085 4.77774167214016
13.7534383595899 4.79502349923571
13.7659414853713 4.81196927790397
13.7784446111528 4.82857644727073
13.7909477369342 4.84484247577086
13.8034508627157 4.86076486114838
13.8159539884971 4.87634113045641
13.8284571142786 4.8915688400572
13.84096024006 4.90644557562213
13.8534633658415 4.9209689521317
13.8659664916229 4.93513661387551
13.8784696174044 4.94894623445231
13.8909727431858 4.96239551676994
13.9034758689672 4.9754821930454
13.9159789947487 4.98820402480478
13.9284821205301 5.0005588028833
13.9409852463116 5.01254434742531
13.953488372093 5.02415850788427
13.9659914978745 5.03539916302276
13.9784946236559 5.0462642209125
13.9909977494374 5.0567516189343
14.0035008752188 5.06685932377813
14.0160040010003 5.07658533144304
14.0285071267817 5.08592766723724
14.0410102525631 5.09488438577803
14.0535133783446 5.10345357099186
14.066016504126 5.11163333611427
14.0785196299075 5.11942182368994
14.0910227556889 5.12681720557268
14.1035258814704 5.1338176829254
14.1160290072518 5.14042148622014
14.1285321330333 5.14662687523806
14.1410352588147 5.15243213906945
14.1535383845961 5.15783559611372
14.1660415103776 5.16283559407938
14.178544636159 5.1674305099841
14.1910477619405 5.17161875015462
14.2035508877219 5.17539875022686
14.2160540135034 5.17876897514581
14.2285571392848 5.18172791916561
14.2410602650663 5.18427410584951
14.2535633908477 5.18640608806989
14.2660665166292 5.18812244800825
14.2785696424106 5.1894217971552
14.291072768192 5.19030277631049
14.3035758939735 5.19076405558296
14.3160790197549 5.19080433439061
14.3285821455364 5.19042234146054
14.3410852713178 5.18961683482897
14.3535883970993 5.18838660184124
14.3660915228807 5.18673045915183
14.3785946486622 5.18464725272432
14.3910977744436 5.18213585783142
14.4036009002251 5.17919517905496
14.4161040260065 5.1758241502859
14.4286071517879 5.1720217347243
14.4411102775694 5.16778692487937
14.4536134033508 5.16311874256941
14.4661165291323 5.15801623892187
14.4786196549137 5.15247849437329
14.4911227806952 5.14650461866938
14.5036259064766 5.14009375086491
14.5161290322581 5.13324505932382
14.5286321580395 5.12595774171915
14.541135283821 5.11823102503307
14.5536384096024 5.11006416555685
14.5661415353838 5.10145644889092
14.5786446611653 5.09240718994479
14.5911477869467 5.08291573293712
14.6036509127282 5.07298145139567
14.6161540385096 5.06260374815735
14.6286571642911 5.05178205536815
14.6411602900725 5.04051583448323
14.653663415854 5.02880457626684
14.6661665416354 5.01664780079235
14.6786696674169 5.00404505744226
14.6911727931983 4.99099592490819
14.7036759189797 4.97750001119089
14.7161790447612 4.96355695360022
14.7286821705426 4.94916641875516
14.7411852963241 4.93432810258382
14.7536884221055 4.91904173032342
14.766191547887 4.90330705652031
14.7786946736684 4.88712386502996
14.7911977994499 4.87049196901697
14.8037009252313 4.85341121095504
14.8162040510128 4.83588146262701
14.8287071767942 4.81790262512483
14.8412103025756 4.79947641725249
14.8537134283571 4.78060627355529
14.8662165541385 4.76129136155859
14.87871967992 4.74153081071664
14.8912228057014 4.72132387306936
14.9037259314829 4.70066992324235
14.9162290572643 4.67956845844687
14.9287321830458 4.65801909847989
14.9412353088272 4.63602158572402
14.9537384346087 4.61357578514757
14.9662415603901 4.59068168430451
14.9787446861715 4.56733939333449
14.991247811953 4.54354914496286
15.0037509377344 4.51931129450061
15.0162540635159 4.49462631984442
15.0287571892973 4.46949482147665
15.0412603150788 4.44391752246535
15.0537634408602 4.41789526846421
15.0662665666417 4.39142902771263
15.0787696924231 4.36451989103566
15.0912728182046 4.33716907184406
15.103775943986 4.30937790613422
15.1162790697674 4.28114785248824
15.1287821955489 4.2524804920739
15.1412853213303 4.22337752864463
15.1537884471118 4.19384078853954
15.1662915728932 4.16387222068345
15.1787946986747 4.13347389658682
15.1912978244561 4.1026480103458
15.2038009502376 4.0713968786422
15.216304076019 4.03972294074354
15.2288072018005 4.00762875850298
15.2413103275819 3.97511701635939
15.2538134533633 3.94219052133729
15.2663165791448 3.90885220304687
15.2788197049262 3.87510511368403
15.2913228307077 3.84095242803032
15.3038259564891 3.80639744345297
15.3163290822706 3.7714435799049
15.328832208052 3.73609437992468
15.3413353338335 3.70035350863658
15.3538384596149 3.66422475375054
15.3663415853964 3.62771202556216
15.3788447111778 3.59081935695274
15.3913478369592 3.55355090338925
15.4038509627407 3.51591094292433
15.4163540885221 3.47790387619628
15.4288572143036 3.43953422642912
15.441360340085 3.40080663943251
15.4538634658665 3.36172588360179
15.4663665916479 3.32229684991799
15.4788697174294 3.2825245519478
15.4913728432108 3.24241412584361
15.5038759689922 3.20197083034345
15.5163790947737 3.16120004677107
15.5288822205551 3.12010727903585
15.5413853463366 3.07869815363289
15.553888472118 3.03697841964293
15.5663915978995 2.99495394873241
15.5788947236809 2.95263073515343
15.5913978494624 2.91001489574379
15.6039009752438 2.86711266992693
15.6164041010253 2.82393041971199
15.6289072268067 2.78047462969379
15.6414103525881 2.73675190705282
15.6539134783696 2.69276898155523
15.666416604151 2.64853270555287
15.6789197299325 2.60405005398327
15.6914228557139 2.55932812436959
15.7039259814954 2.51437413682072
15.7164291072768 2.4691954340312
15.7289322330583 2.42379948128126
15.7414353588397 2.37819386643678
15.7539384846212 2.33238256390675
15.7664416104026 2.28636767804449
15.778944736184 2.24015963129414
15.7914478619655 2.19376907805637
15.8039509877469 2.14720670612169
15.8164541135284 2.10048323667045
15.8289572393098 2.05360942427286
15.8414603650913 2.00659605688892
15.8539634908727 1.95945395586854
15.8664666166542 1.91219397595142
15.8789697424356 1.86482700526711
15.8914728682171 1.81736396533502
15.9039759939985 1.76981581106438
15.9164791197799 1.72219353075428
15.9289822455614 1.67450814609363
15.9414853713428 1.62677071216119
15.9539884971243 1.57899231742556
15.9664916229057 1.5311840837452
15.9789947486872 1.48335716636837
15.9914978744686 1.43552275393322
16.0040010002501 1.38769206846768
16.0165041260315 1.33987636538959
16.029007251813 1.29208693350659
16.0415103775944 1.24433509501615
16.0540135033758 1.1966322055056
16.0665166291573 1.14898965395213
16.0790197549387 1.10141886272275
16.0915228807202 1.05393128757429
16.1040260065016 1.00653841765345
16.1165291322831 0.959251775496772
16.1290322580645 0.912082917030615
16.141535383846 0.8650434315712
16.1540385096274 0.818144941824585
16.1665416354089 0.771399103886677
16.1790447611903 0.724817607243188
16.1915478869717 0.678412174769709
16.2040510127532 0.632194562731658
16.2165541385346 0.586176560784308
16.2290572643161 0.540369991972735
16.2415603900975 0.494786712731892
16.254063515879 0.449438612886561
16.2665666416604 0.404337615651378
16.2790697674419 0.359495677630781
16.2915728932233 0.314924788819088
16.3040760190048 0.270636972600445
16.3165791447862 0.226644285748851
16.3290822705676 0.182958818428107
16.3415853963491 0.139592694191895
16.3540885221305 0.0965580699837365
16.366591647912 0.0538671361369545
16.3790947736934 0.011532116374755
16.3915978994749 -0.0304347321898324
16.4041010252563 -0.0720211190539226
16.4166041510378 -0.113214720324827
16.4291072768192 -0.154003178719977
16.4416104026007 -0.194374103566981
16.4541135283821 -0.23431507080359
16.4666166541635 -0.27381362297775
16.479119779945 -0.312857269247532
16.4916229057264 -0.351433485381178
16.5041260315079 -0.389529713757078
16.5166291572893 -0.427133363363814
16.5291322830708 -0.464231809800093
16.5416354088522 -0.500812475900357
16.5541385346337 -0.536876723963803
16.5666416604151 -0.572423361357609
16.5791447861966 -0.607441632159927
16.591647911978 -0.641921085269209
16.6041510377594 -0.675851574404235
16.6166541635409 -0.709223258104057
16.6291572893223 -0.742026599728035
16.6416604151038 -0.774252367455818
16.6541635408852 -0.805891634287384
16.6666666666667 -0.836935778042982
16.6791697924481 -0.867376481363168
16.6916729182296 -0.897205731708792
16.704176044011 -0.926415821361025
16.7166791697924 -0.954999347421315
16.7291822955739 -0.982949211811416
16.7416854213553 -1.01025862127337
16.7541885471368 -1.03692108736956
16.7666916729182 -1.06293042648261
16.7791947986997 -1.08828075981548
16.7916979244811 -1.11296651339144
16.8042010502626 -1.13698241805401
16.816704176044 -1.16032350946706
16.8292073018255 -1.18298512811473
16.8417104276069 -1.20496291930148
16.8542135533883 -1.22625283315204
16.8667166791698 -1.24685112461148
16.8792198049512 -1.26675435344512
16.8917229307327 -1.28595938423862
16.9042260565141 -1.30446338639793
16.9167291822956 -1.32226383414929
16.929232308077 -1.33935850653924
16.9417354338585 -1.35574548743463
16.9542385596399 -1.3714231655226
16.9667416854214 -1.38639023431058
16.9792448112028 -1.40064569212633
16.9917479369842 -1.41418884211788
17.0042510627657 -1.42701929225357
17.0167541885471 -1.43913695532203
17.0292573143286 -1.45054204893222
17.04176044011 -1.46123509551337
17.0542635658915 -1.47121692231501
17.0667666916729 -1.48048866140698
17.0792698174544 -1.48905174967941
17.0917729432358 -1.49690792884275
17.1042760690173 -1.50405924542772
17.1167791947987 -1.51050805078536
17.1292823205801 -1.516257001087
17.1417854463616 -1.52130905732427
17.154288572143 -1.52566748530912
17.1667916979245 -1.52933585567375
17.1792948237059 -1.53231804387072
17.1917979494874 -1.53461823017284
17.2043010752688 -1.53624089967324
17.2168042010503 -1.53719084228537
17.2293073268317 -1.53747315274293
17.2418104526132 -1.53709157350065
17.2543135783946 -1.53603884572273
17.266816704176 -1.53431713621157
17.2793198299575 -1.53193121715273
17.2918229557389 -1.52888592461053
17.3043260815204 -1.52518615852809
17.3168292073018 -1.52083688272731
17.3293323330833 -1.51584312490883
17.3418354588647 -1.51020997665211
17.3543385846462 -1.50394259341538
17.3668417104276 -1.49704619453562
17.3793448362091 -1.48952606322861
17.3918479619905 -1.48138754658891
17.4043510877719 -1.47263605558985
17.4168542135534 -1.46327706508354
17.4293573393348 -1.45331611380086
17.4418604651163 -1.44275880435148
17.4543635908977 -1.43161080322383
17.4668667166792 -1.41987784078514
17.4793698424606 -1.4075657112814
17.4918729682421 -1.39468027283738
17.5043760940235 -1.38122744745664
17.516879219805 -1.3672132210215
17.5293823455864 -1.35264364329306
17.5418854713678 -1.33752482791123
17.5543885971493 -1.32186295239464
17.5668917229307 -1.30566425814074
17.5793948487122 -1.28893505042574
17.5918979744936 -1.27168169840465
17.6044011002751 -1.25391063511121
17.6169042260565 -1.235628357458
17.629407351838 -1.21684142623632
17.6419104776194 -1.1975564661163
17.6544136034009 -1.17778016564678
17.6669167291823 -1.15751927725545
17.6794198549637 -1.13678061724875
17.6919229807452 -1.11557106581186
17.7044261065266 -1.09389756700879
17.7169292323081 -1.0717671287823
17.7294323580895 -1.04918682295395
17.741935483871 -1.02616378522405
17.7544386096524 -1.00270521517169
17.7669417354339 -0.978818376254768
17.7794448612153 -0.954510595809931
17.7919479869967 -0.929789265052602
17.8044511127782 -0.904661839076997
17.8169542385596 -0.879135836856103
17.8294573643411 -0.853218841241691
17.8419604901225 -0.826918498964288
17.854463615904 -0.800242520633222
17.8669667416854 -0.773198680736588
17.8794698674669 -0.745794817641268
17.8919729932483 -0.718038833592899
17.9044761190298 -0.689938694715918
17.9169792448112 -0.661502431013538
17.9294823705926 -0.632732974999492
17.9419854963741 -0.603632117107305
17.9544886221555 -0.574206604434569
17.966991747937 -0.544463146569471
17.9794948737184 -0.51440841464243
17.9919979994999 -0.484049041326153
18.0045011252813 -0.453391620835597
18.0170042510628 -0.422442708927985
18.0295073768442 -0.391208822902778
18.0420105026257 -0.359696441601719
18.0545136284071 -0.327912005408803
18.0670167541885 -0.295861916250295
18.07951987997 -0.263552537594691
18.0920230057514 -0.230990194452774
18.1045261315329 -0.198181173377588
18.1170292573143 -0.165131722464406
18.1295323830958 -0.131848051350793
18.1420355088772 -0.0983363312165598
18.1545386346587 -0.0646026947837891
18.1670417604401 -0.0306532363167935
18.1795448862216 0.00350598837782556
18.192048012003 0.037868961951217
18.2045511377844 0.07242970551226
18.2170542635659 0.107182278627603
18.2295573893473 0.142120779321608
18.2420605151288 0.177239344076383
18.2545636409102 0.212532147831769
18.2670667666917 0.247993403985377
18.2795698924731 0.283617364392529
18.2920730182546 0.319398319366296
18.304576144036 0.35533059767748
18.3170792698175 0.391408566554653
18.3295823955989 0.427626631684098
18.3420855213803 0.463979237209838
18.3545886471618 0.500460865733668
18.3670917729432 0.53706603831509
18.3795948987247 0.573789314471358
18.3920980245061 0.610625292177457
18.4046011502876 0.647568607866143
18.417104276069 0.68461393642788
18.4296074018505 0.721755991210884
18.4421105276319 0.7589895240211
18.4546136534134 0.796309325122247
18.4671167791948 0.833710223235748
18.4796199049762 0.871187085540784
18.4921230307577 0.908734817674259
18.5046261565391 0.946348363730853
18.5171292823206 0.984022706262953
18.529632408102 1.0217528662807
18.5421355338835 1.05953390325196
18.5546386596649 1.09736091510237
18.5671417854464 1.13522903821529
18.5796449112278 1.17313344743179
18.5921480370093 1.21106935605076
18.6046511627907 1.24903201582874
18.6171542885721 1.28701671698007
18.6296574143536 1.3250187881768
18.642160540135 1.36303359654874
18.6546636659165 1.40105682805267
18.6671667916979 1.43908500908992
18.6796699174794 1.47711378338351
18.6921730432608 1.51513872336103
18.7046761690423 1.55315542886964
18.7171792948237 1.59115952717604
18.7296824206052 1.6291466729665
18.7421855463866 1.66711254834688
18.754688672168 1.70505286284257
18.7671917979495 1.74296335339854
18.7796949237309 1.78083978437934
18.7921980495124 1.81867794756905
18.8047011752938 1.85647366217132
18.8172043010753 1.89422277480939
18.8297074268567 1.93192115952604
18.8422105526382 1.96956471778363
18.8547136784196 2.00714937846407
18.867216804201 2.04467109786882
18.8797199299825 2.08212585971896
18.8922230557639 2.11950967515507
18.9047261815454 2.15681858273732
18.9172293073268 2.19404864844545
18.9297324331083 2.23119596567876
18.9422355588897 2.26825665525612
18.9547386846712 2.30522686541594
18.9672418104526 2.3421027718162
18.9797449362341 2.37888057753448
18.9922480620155 2.41555651306788
19.0047511877969 2.45212683633308
19.0172543135784 2.48858783266634
19.0297574393598 2.52493581482346
19.0422605651413 2.5611671229798
19.0547636909227 2.5972781247303
19.0672668167042 2.63326521508948
19.0797699424856 2.66912481649139
19.0922730682671 2.70485337878965
19.1047761940485 2.74044737925745
19.11727931983 2.77590332258756
19.1297824456114 2.8112177408923
19.1422855713929 2.84638719370353
19.1547886971743 2.88140826797271
19.1672918229557 2.91627757807086
19.1797949487372 2.95099176578854
19.1922980745186 2.9855475003359
19.2048012003001 3.01994147834262
19.2173043260815 3.05417042385798
19.229807451863 3.08823108835082
19.2423105776444 3.12212025070951
19.2548137034259 3.15583471724203
19.2673168292073 3.18937132167589
19.2798199549887 3.22272692515817
19.2923230807702 3.25589841625551
19.3048262065516 3.28888271095415
19.3173293323331 3.32167675265985
19.3298324581145 3.35427751219795
19.342335583896 3.38668198781334
19.3548387096774 3.41888720517052
19.3673418354589 3.45089021735349
19.3798449612403 3.48268810486587
19.3923480870218 3.51427797563079
19.4048512128032 3.545656964991
19.4173543385846 3.57682223570877
19.4298574643661 3.60777097796595
19.4423605901475 3.63850040936397
19.454863715929 3.6690077749238
19.4673668417104 3.69929034708597
19.4798699674919 3.7293454257106
19.4923730932733 3.75917033807735
19.5048762190548 3.78876243888546
19.5173793448362 3.81811911025373
19.5298824706177 3.8472377617205
19.5423855963991 3.87611583024372
19.5548887221805 3.90475163913867
19.567391847962 3.93314364449742
19.5798949737434 3.96128891520755
19.5923980995249 3.9891845301509
19.6049012253063 4.01682758891745
19.6174043510878 4.0442152118054
19.6299074768692 4.0713445398211
19.6424106026507 4.09821273467912
19.6549137284321 4.12481697880219
19.6674168542136 4.15115447532124
19.679919979995 4.17722244807537
19.6924231057764 4.20301814161188
19.7049262315579 4.22853882118624
19.7174293573393 4.25378177276211
19.7299324831208 4.27874430301134
19.7424356089022 4.30342373931395
19.7549387346837 4.32781742975817
19.7674418604651 4.35192274314039
19.7799449862466 4.37573706896519
19.792448112028 4.39925781744534
19.8049512378095 4.4224824195018
19.8174543635909 4.44540832676369
19.8299574893723 4.46803301156835
19.8424606151538 4.49035396696128
19.8549637409352 4.51236870669616
19.8674668667167 4.53407476523487
19.8799699924981 4.55546969774747
19.8924731182796 4.57655108011221
19.904976244061 4.59731650891551
19.9174793698425 4.61776360145198
19.9299824956239 4.63788999572443
19.9424856214054 4.65769335044383
19.9549887471868 4.67717134502934
19.9674918729682 4.69632167960833
19.9799949987497 4.71514207501632
19.9924981245311 4.73363027279704
20.0050012503126 4.75178403520238
20.017504376094 4.76960114519243
20.0300075018755 4.78707940643548
20.0425106276569 4.80421664330798
20.0550137534384 4.82101070089455
20.0675168792198 4.83745944498805
20.0800200050013 4.85356076208947
20.0925231307827 4.86931255940801
20.1050262565641 4.88471276486105
20.1175293823456 4.89975932707415
20.130032508127 4.91445021538107
20.1425356339085 4.92878341982373
20.1550387596899 4.94275695115226
20.1675418854714 4.95636884082496
20.1800450112528 4.9696171410083
20.1925481370343 4.98249992457697
20.2050512628157 4.99501528511382
20.2175543885972 5.00716133690989
20.2300575143786 5.01893621496441
20.24256064016 5.03033807498477
20.2550637659415 5.04136509338658
20.2675668917229 5.05201546729362
20.2800700175044 5.06228741453785
20.2925731432858 5.0721791736594
20.3050762690673 5.08168900390663
20.3175793948487 5.09081518523603
20.3300825206302 5.09955601831232
20.3425856464116 5.10790982450838
20.355088772193 5.11587494590527
20.3675918979745 5.12344974529225
20.3800950237559 5.13063260616676
20.3925981495374 5.13742193273442
20.4051012753188 5.14381614990904
20.4176044011003 5.14981370331261
20.4301075268817 5.15541305927531
20.4426106526632 5.1606127048355
20.4551137784446 5.16541114773971
20.4676169042261 5.1698069164427
20.4801200300075 5.17379856010735
20.4926231557889 5.17738464860479
20.5051262815704 5.18056377251428
20.5176294073518 5.1833345431233
20.5301325331333 5.1856955924275
20.5426356589147 5.18764557313071
20.5551387846962 5.18918315864496
20.5676419104776 5.19030704309045
20.5801450362591 5.19101594129557
20.5926481620405 5.1913085887969
20.605151287822 5.1911837418392
20.6176544136034 5.19064017737541
20.6301575393848 5.18967669306665
20.6426606651663 5.18829210728224
20.6551637909477 5.18648525909968
20.6676669167292 5.18425500830465
20.6801700425106 5.18160023539101
20.6926731682921 5.17852288674137
20.7051762940735 5.17502431165162
20.717679419855 5.17110233556492
20.7301825456364 5.1667548547159
20.7426856714179 5.16197983657699
20.7551887971993 5.15677531985839
20.7676919229807 5.15113941450811
20.7801950487622 5.14507030171194
20.7926981745436 5.13856623389347
20.8052013003251 5.13162553471408
20.8177044261065 5.12424659907292
20.830207551888 5.11642789310696
20.8427106776694 5.10816795419095
20.8552138034509 5.09946539093744
20.8677169292323 5.09031888319675
20.8802200550138 5.08072718205701
20.8927231807952 5.07068910984413
20.9052263065766 5.06020356012183
20.9177294323581 5.0492694976916
20.9302325581395 5.03788595859272
20.942735683921 5.02605205010228
20.9552388097024 5.01376695073516
20.9677419354839 5.00102991024401
20.9802450612653 4.98784024961929
20.9927481870468 4.97419736108925
21.0052513128282 4.96010070811991
21.0177544386097 4.94554982541512
21.0302575643911 4.93054431891649
21.0427606901725 4.91508386580344
21.055263815954 4.89916821449316
21.0677669417354 4.88279718464064
21.0802700675169 4.86597066713868
21.0927731932983 4.84868862411785
21.1052763190798 4.83095108894652
21.1177794448612 4.81275816623084
21.1302825706427 4.79411003181477
21.1427856964241 4.77500693278005
21.1552888222056 4.75544918744621
21.167791947987 4.73543718537058
21.1802950737684 4.71497138734826
21.1927981995499 4.69405232541218
21.2053013253313 4.67268060283301
21.2178044511128 4.65085689411926
21.2303075768942 4.62858194501722
21.2428107026757 4.60585657251093
21.2553138284571 4.58268166482227
21.2678169542386 4.5590581814109
21.28032008002 4.53498715297427
21.2928232058015 4.51046968144759
21.3053263315829 4.48550694000392
21.3178294573643 4.46010017305406
21.3303325831458 4.43425069624663
21.3428357089272 4.40795989646803
21.3553388347087 4.38122923184245
21.3678419604901 4.35406023173187
21.3803450862716 4.32645449673609
21.392848212053 4.29841369869265
21.4053513378345 4.26993958067693
21.4178544636159 4.24103395700207
21.4303575893973 4.211698713219
21.4428607151788 4.18193580611647
21.4553638409602 4.151747263721
21.4678669667417 4.12113518529692
21.4803700925231 4.0901017413463
21.4928732183046 4.05864917360906
21.505376344086 4.02677979506289
21.5178794698675 3.99449598992328
21.5303825956489 3.96180021364348
21.5428857214304 3.92869499291456
21.5553888472118 3.89518292566539
21.5678919729932 3.8612666810626
21.5803950987747 3.82694899951062
21.5928982245561 3.7922326926517
21.6054013503376 3.75712064336584
21.617904476119 3.72161580577087
21.6304076019005 3.68572120522238
21.6429107276819 3.64943993831375
21.6554138534634 3.6127751728762
21.6679169792448 3.57573014797868
21.6804201050263 3.53830817392796
21.6929232308077 3.50051295581838
21.7054263565891 3.46234922853995
21.7179294823706 3.42382147510374
21.730432608152 3.38493429417833
21.7429357339335 3.34569243387347
21.7554388597149 3.30610079174
21.7679419854964 3.26616441476992
21.7804451112778 3.22588849939636
21.7929482370593 3.1852783914936
21.8054513628407 3.14433958637706
21.8179544886222 3.10307772880326
21.8304576144036 3.0614986129699
21.842960740185 3.0196081825158
21.8554638659665 2.97741253052094
21.8679669917479 2.93491789950639
21.8804701175294 2.8921306814344
21.8929732433108 2.84905741770836
21.9054763690923 2.80570479917274
21.9179794948737 2.76207966611322
21.9304826206552 2.71818900825657
21.9429857464366 2.67403996477074
21.9554888722181 2.62963982426477
21.9679919979995 2.58499602478885
21.9804951237809 2.54011615383434
21.9929982495624 2.49500794833372
22.0055013753438 2.44967929466057
22.0180045011253 2.40413822862967
22.0305076269067 2.35839293549688
22.0430107526882 2.31245174995927
22.0555138784696 2.26632315615495
22.0680170042511 2.22001578766325
22.0805201300325 2.17353842750462
22.093023255814 2.12690000814061
22.1055263815954 2.08010961147394
22.1180295073768 2.03317646884847
22.1305326331583 1.98610996104919
22.1430357589397 1.93891961830221
22.1555388847212 1.8916151202748
22.1680420105026 1.84420629607538
22.1805451362841 1.79670312425348
22.1930482620655 1.74911573279976
22.205551387847 1.70145439914606
22.2180545136284 1.65372955016531
22.2305576394099 1.60595176217163
22.2430607651913 1.55813176092022
22.2555638909727 1.51028042160745
22.2680670167542 1.46240876887083
22.2805701425356 1.41452797678901
22.2930732683171 1.36664936888174
22.3055763940985 1.31878441810996
22.31807951988 1.27094474687573
22.3305826456614 1.22314212702222
22.3430857714429 1.17538847983377
22.3555888972243 1.12769587603583
22.3680920230058 1.08007653579504
22.3805951487872 1.03254282871911
22.3930982745686 0.985107273856935
22.4056014003501 0.937782539698523
22.4181045261315 0.890581444175048
22.430607651913 0.843516954658775
22.4431107776944 0.796602187963149
22.4556139034759 0.749850410342737
22.4681170292573 0.703275037493258
22.4806201550388 0.656889634551529
22.4931232808202 0.610707916095544
22.5056264066017 0.564743588843808
22.5181295323831 0.518996051201446
22.5306326581645 0.473470424571665
22.543135783946 0.428181458097229
22.5556389097274 0.383143676653525
22.5681420355089 0.338371380848536
22.5806451612903 0.293878647022907
22.5931482870718 0.249679327249901
22.6056514128532 0.20578704933542
22.6181545386347 0.162215216817957
22.6306576644161 0.118977008968673
22.6431607901976 0.0760853807913404
22.655663915979 0.0335530630223759
22.6681670417604 -0.00860743786921381
22.6806701675419 -0.0503838396817572
22.6931732933233 -0.0917640844809664
22.7056764191048 -0.132736338599914
22.7181795448862 -0.17328899263908
22.7306826706677 -0.21341066146628
22.7431857964491 -0.253090184216701
22.7556889222306 -0.292316624292939
22.768192048012 -0.331079269364925
22.7806951737935 -0.369367631369974
22.7931982995749 -0.407171446512761
22.8057014253563 -0.444480675265368
22.8182045511378 -0.481285502367213
22.8307076769192 -0.517576336825098
22.8432108027007 -0.553343811913188
22.8557139284821 -0.588578785173048
22.8682170542636 -0.623272338413586
22.880720180045 -0.657415777711091
22.8932233058265 -0.691000633409215
22.9057264316079 -0.72401866011901
22.9182295573893 -0.75646183671887
22.9307326831708 -0.788322366354572
22.9432358089522 -0.819592676439257
22.9557389347337 -0.850265418653461
22.9682420605151 -0.880333468945068
22.9807451862966 -0.909789927529333
22.993248312078 -0.938628118888908
23.0057514378595 -0.966841591773792
23.0182545636409 -0.994424119201365
23.0307576894224 -1.02136969845637
23.0432608152038 -1.04767255109094
23.0557639409852 -1.07332712292457
23.0682670667667 -1.09832808404413
23.0807701925481 -1.12267032880383
23.0932733183296 -1.14634897582532
23.105776444111 -1.16935936799755
23.1182795698925 -1.19169707247689
23.1307826956739 -1.21335788068706
23.1432858214554 -1.23433780831916
23.1557889472368 -1.25463309533166
23.1682920730183 -1.27423906833993
23.1807951987997 -1.29315119999566
23.1932983245811 -1.31136709279524
23.2058014503626 -1.3288845828929
23.218304576144 -1.34570172568485
23.2308077019255 -1.36181679580935
23.2433108277069 -1.37722828714661
23.2558139534884 -1.39193491281887
23.2683170792698 -1.40593560519036
23.2808202050513 -1.41922951586733
23.2933233308327 -1.431816015698
23.3058264566142 -1.44369469477263
23.3183295823956 -1.45486536242344
23.330832708177 -1.46532804722469
23.3433358339585 -1.47508299699262
23.3558389597399 -1.48413067878548
23.3683420855214 -1.49247177890351
23.3808452113028 -1.50010720288898
23.3933483370843 -1.50703807552613
23.4058514628657 -1.51326574084121
23.4183545886472 -1.51879176210248
23.4308577144286 -1.52361792182021
23.4433608402101 -1.52774622174664
23.4558639659915 -1.53117888287605
23.4683670917729 -1.53391834544469
23.4808702175544 -1.53596726893083
23.4933733433358 -1.53732853205474
23.5058764691173 -1.53800523277868
23.5183795948987 -1.53800068830693
23.5308827206802 -1.53731843508576
23.5433858464616 -1.53596222880344
23.5558889722431 -1.53393604439024
23.5683920980245 -1.53124407601846
23.580895223806 -1.52789073710235
23.5933983495874 -1.52388066029821
23.6059014753688 -1.51921869750433
23.6184046011503 -1.51390991986097
23.6309077269317 -1.50795961775043
23.6434108527132 -1.50137330079701
23.6559139784946 -1.49415669786698
23.6684171042761 -1.48631575706863
23.6809202300575 -1.47785664575228
23.693423355839 -1.4687857505102
23.7059264816204 -1.45910967717669
23.7184296074019 -1.44883525082806
23.7309327331833 -1.4379695157826
23.7434358589647 -1.42651973560062
23.7559389847462 -1.41449339308442
23.7684421105276 -1.40189819027831
23.7809452363091 -1.38874015739055
23.7934483620905 -1.37501766590782
23.805951487872 -1.36073633030792
23.8184546136534 -1.34590293770152
23.8309577394349 -1.33052427322257
23.8434608652163 -1.31460712002839
23.8559639909978 -1.29815825929959
23.8684671167792 -1.28118447024014
23.8809702425606 -1.26369253007733
23.8934733683421 -1.24568921406175
23.9059764941235 -1.22718129546736
23.918479619905 -1.20817554559141
23.9309827456864 -1.18867873375451
23.9434858714679 -1.16869762730058
23.9559889972493 -1.14823899159686
23.9684921230308 -1.12730959003394
23.9809952488122 -1.10591618402572
23.9934983745936 -1.08406553300943
24.0060015003751 -1.06176439444564
24.0185046261565 -1.03901952381823
24.031007751938 -1.01583767463442
24.0435108777194 -0.99222559842476
24.0560140035009 -0.968190044743111
24.0685171292823 -0.943737761166684
24.0810202550638 -0.918875493295993
24.0935233808452 -0.8936099847549
24.1060265066267 -0.867947977190586
24.1185296324081 -0.84189621027357
24.1310327581895 -0.815461421697675
24.143535883971 -0.788650347180073
24.1560390097524 -0.761469720461258
24.1685421355339 -0.733926273305059
24.1810452613153 -0.706026735498608
24.1935483870968 -0.67777783485239
24.2060515128782 -0.649186297200208
24.2185546386597 -0.620258846399203
24.2310577644411 -0.591002204329817
24.2435608902226 -0.561423090895845
24.256064016004 -0.531528224024403
24.2685671417854 -0.501324319665941
24.2810702675669 -0.470818091794213
24.2935733933483 -0.440016252406324
24.3060765191298 -0.408925511522709
24.3185796449112 -0.377552577187102
24.3310827706927 -0.345904155466595
24.3435858964741 -0.313986950451595
24.3560890222556 -0.281807664255848
24.368592148037 -0.249372997016399
24.3810952738185 -0.216689646893649
24.3935983995999 -0.183764310071317
24.4061015253813 -0.15060368075646
24.4186046511628 -0.117214451179432
24.4311077769442 -0.083603311593947
24.4436109027257 -0.0497769502770335
24.4561140285071 -0.0157420535290589
24.4686171542886 0.0184946943263105
24.48112028007 0.0529297772686503
24.4936234058515 0.0875601832763968
24.5061265316329 0.122380007441907
24.5186296574144 0.157383382998435
24.5311327831958 0.192564481320474
24.5436359089772 0.227917511923788
24.5561390347587 0.263436722465442
24.5686421605401 0.299116398743741
24.5811452863216 0.334950864698269
24.593648412103 0.370934482409874
24.6061515378845 0.407061652100701
24.6186546636659 0.443326812134137
24.6311577894474 0.479724439014849
24.6436609152288 0.516249047388764
24.6561640410103 0.552895190043112
24.6686671667917 0.58965745790636
24.6811702925731 0.626530480048258
24.6936734183546 0.663508923679813
24.706176544136 0.700587494153338
24.7186796699175 0.737760934962381
24.7311827956989 0.775024027741762
24.7436859214804 0.812371592267605
24.7561890472618 0.84979848645727
24.7686921730433 0.887299606369398
24.7811952988247 0.924869886203892
24.7936984246062 0.962504298301957
24.8062015503876 1.00019785314603
24.818704676169 1.03794559935985
24.8312078019505 1.07574262370838
24.8437109277319 1.11358405109792
24.8562140535134 1.15146504457598
24.8687171792948 1.18938080533139
24.8812203050763 1.22732657269419
24.8937234308577 1.26529762413576
24.9062265566392 1.30328927526871
24.9187296824206 1.34129687984692
24.9312328082021 1.37931582976553
24.9437359339835 1.41734155506101
24.9562390597649 1.45536952391103
24.9687421855464 1.49339524263455
24.9812453113278 1.53141425569184
24.9937484371093 1.5694221456844
25.0062515628907 1.60741453335499
25.0187546886722 1.64538707758768
25.0312578144536 1.68333547540778
25.0437609402351 1.7212554619819
25.0562640660165 1.75914281061789
25.0687671917979 1.79699333276487
25.0812703175794 1.83480287801326
25.0937734433608 1.87256733409473
25.1062765691423 1.91028262688223
25.1187796949237 1.94794472038994
25.1312828207052 1.9855496167734
25.1437859464866 2.02309335632932
25.1562890722681 2.06057201749575
25.1687921980495 2.09798171685197
25.181295323831 2.13531860911856
25.1937984496124 2.17257888715735
25.2063015753938 2.20975878197144
25.2188047011753 2.24685456270522
25.2313078269567 2.28386268952719
25.2438109527382 2.32077976540761
25.2563140785196 2.35760203674835
25.2688172043011 2.39432575949004
25.2813203300825 2.43094721154597
25.293823455864 2.46746269280205
25.3063265816454 2.50386852511683
25.3188297074269 2.54016105232154
25.3313328332083 2.57633664022
25.3438359589898 2.61239167658871
25.3563390847712 2.64832257117679
25.3688422105526 2.68412575570602
25.3813453363341 2.71979768387082
25.3938484621155 2.75533483133821
25.406351587897 2.79073369574792
25.4188547136784 2.82599079671228
25.4313578394599 2.86110267581627
25.4438609652413 2.8960658966175
25.4563640910228 2.93087704464625
25.4688672168042 2.96553272740542
25.4813703425856 3.00002957437056
25.4938734683671 3.03436423698984
25.5063765941485 3.06853338868413
25.51887971993 3.10253372484687
25.5313828457114 3.13636196284419
25.5438859714929 3.17001484201484
25.5563890972743 3.20348912367023
25.5688922230558 3.23678159109439
25.5813953488372 3.26988904954401
25.5938984746187 3.30280832624841
25.6064016004001 3.33553627040956
25.6189047261815 3.36806975320207
25.631407851963 3.40040566777319
25.6439109777444 3.43254092924281
25.6564141035259 3.46447247470346
25.6689172293073 3.49619726322033
25.6814203550888 3.52771227583122
25.6939234808702 3.55901451554661
25.7064266066517 3.5901010073496
25.7189297324331 3.62096879819592
25.7314328582146 3.65161495701395
25.743935983996 3.68203657470474
25.7564391097774 3.71223076414195
25.7689422355589 3.74219466017189
25.7814453613403 3.77192541961351
25.7939484871218 3.80142022125841
25.8064516129032 3.83067626587083
25.8189547386847 3.85969077618765
25.8314578644661 3.88846099691838
25.8439609902476 3.9169841947452
25.856464116029 3.9452576583229
25.8689672418105 3.97327869827893
25.8814703675919 4.00104464721338
25.8939734933733 4.02855285969899
25.9064766191548 4.05580071228112
25.9189797449362 4.08278560347778
25.9314828707177 4.10950495377964
25.9439859964991 4.13595620565
25.9564891222806 4.16213682352478
25.968992248062 4.18804429381258
25.9814953738435 4.21367612489462
25.9939984996249 4.23902984712477
26.0065016254064 4.26410301282953
26.0190047511878 4.28889319630805
26.0315078769692 4.31339799383212
26.0440110027507 4.33761502364618
26.0565141285321 4.3615419259673
26.0690172543136 4.38517636298521
26.081520380095 4.40851601886225
26.0940235058765 4.43155859973343
26.1065266316579 4.45430183370639
26.1190297574394 4.47674347086143
26.1315328832208 4.49888128325146
26.1440360090023 4.52071306490205
26.1565391347837 4.54223663181141
26.1690422605651 4.5634498219504
26.1815453863466 4.58435049526251
26.194048512128 4.60493653366388
26.2065516379095 4.62520584104328
26.2190547636909 4.64515634326214
26.2315578894724 4.66478598815452
26.2440610152538 4.68409295490657
26.2565641410353 4.70307868088568
26.2690672668167 4.72174181261449
26.2815703925982 4.74007962607488
26.2940735183796 4.75808942675701
26.306576644161 4.77576854965941
26.3190797699425 4.79311435928888
26.3315828957239 4.81012424966057
26.3440860215054 4.82679564429792
26.3565891472868 4.84312599623272
26.3690922730683 4.85911278800504
26.3815953988497 4.87475353166329
26.3940985246312 4.89004576876418
26.4066016504126 4.90498707037275
26.4191047761941 4.91957503706235
26.4316079019755 4.93380729891466
26.4441110277569 4.94768151551965
26.4566141535384 4.96119537597562
26.4691172793198 4.97434659888921
26.4816204051013 4.98713293237533
26.4941235308827 4.99955215405724
26.5066266566642 5.01160207106651
26.5191297824456 5.02328052004302
26.5316329082271 5.03458536713497
26.5441360340085 5.04551450799888
26.5566391597899 5.05606586779958
26.5691422855714 5.06623740121022
26.5816454113528 5.07602709241227
26.5941485371343 5.0854329550955
26.6066516629157 5.09445303245803
26.6191547886972 5.10308539720626
26.6316579144786 5.11132815155493
26.6441610402601 5.11917942722708
26.6566641660415 5.12663738545409
26.669167291823 5.13370021697562
26.6816704176044 5.14036614203968
26.6941735433858 5.14663341040259
26.7066766691673 5.15250030132898
26.7191797949487 5.15796512359178
26.7316829207302 5.16302621547228
26.7441860465116 5.16768194476004
26.7566891722931 5.17193070875296
26.7691922980745 5.17577093425726
26.781695423856 5.17920107758747
26.7941985496374 5.18221962456644
26.8067016754189 5.18482509052532
26.8192048012003 5.18701602030359
26.8317079269817 5.18879098824906
26.8442110527632 5.19014859821783
26.8567141785446 5.19108748357433
26.8692173043261 5.19160630719132
26.8817204301075 5.19170376144984
26.894223555889 5.19137856823928
26.9067266816704 5.19062947895733
26.9192298074519 5.18945527451001
26.9317329332333 5.18785476531164
26.9442360590148 5.18582679128486
26.9567391847962 5.18337022186064
26.9692423105776 5.18048395597826
26.9817454363591 5.1771669220853
26.9942485621405 5.17341807813767
27.006751687922 5.16923641159962
27.0192548137034 5.16462093944367
27.0317579394849 5.15957070815068
27.0442610652663 5.15408479370984
27.0567641910478 5.14816230161864
27.0692673168292 5.14180236688287
27.0817704426107 5.13500415401668
27.0942735683921 5.1277668570425
27.1067766941735 5.12008969949108
27.119279819955 5.11197193440152
27.1317829457364 5.10341284432118
27.1442860715179 5.09441174130579
27.1567891972993 5.08496796691938
27.1692923230808 5.07508089223427
27.1817954488622 5.06474991783112
27.1942985746437 5.05397447379892
27.2068017004251 5.04275401973495
27.2193048262066 5.03108804474481
27.231807951988 5.01897606744243
27.2443110777694 5.00641763595006
27.2568142035509 4.99341232789824
27.2693173293323 4.97995975042585
27.2818204551138 4.96605954018008
27.2943235808952 4.95171136331644
27.3068267066767 4.93691491549874
27.3193298324581 4.92166992189912
27.3318329582396 4.90597613719804
27.344336084021 4.88983334558429
27.3568392098025 4.87324136075492
27.3693423355839 4.85620002591536
27.3818454613653 4.83870921377933
27.3943485871468 4.82076882656886
27.4068517129282 4.80237940319715
27.4193548387097 4.78354507618883
27.4318579644911 4.76426581321016
27.4443610902726 4.74454072086405
27.456864216054 4.72436902886057
27.4693673418355 4.70375009001689
27.4818704676169 4.68268338025733
27.4943735933984 4.66116849861329
27.5068767191798 4.63920516722334
27.5193798449612 4.61679323133313
27.5318829707427 4.59393265929547
27.5443860965241 4.57062354257028
27.5568892223056 4.5468660957246
27.569392348087 4.52266065643259
27.5818954738685 4.49800768547555
27.5943985996499 4.47290776674189
27.6069017254314 4.44736160722713
27.6194048512128 4.42137003703397
27.6319079769942 4.39493400937215
27.6444111027757 4.3680546005586
27.6569142285571 4.34073301001734
27.6694173543386 4.31297056027954
27.68192048012 4.28476869698347
27.6944236059015 4.25612898887452
27.7069267316829 4.22705312780523
27.7194298574644 4.19754292873525
27.7319329832458 4.16760032973134
27.7444361090273 4.1372273919674
27.7569392348087 4.10642629972445
27.7694423605901 4.07519936039063
27.7819454863716 4.04354900446121
27.794448612153 4.01147778553857
27.8069517379345 3.97898838033223
27.8194548637159 3.94608358865884
27.8319579894974 3.91276633344213
27.8444611152788 3.87903966071301
27.8569642410603 3.84490673960947
27.8694673668417 3.81037086237665
27.8819704926232 3.7754354443668
27.8944736184046 3.7401040240393
27.906976744186 3.70438026296065
27.9194798699675 3.66826794580447
27.9319829957489 3.63177098035151
27.9444861215304 3.59489339748965
27.9569892473118 3.55763935121388
27.9694923730933 3.52001311862631
27.9819954988747 3.48201909993619
27.9944986246562 3.44366181845989
28.0070017504376 3.40494592062089
28.0195048762191 3.36587617594981
28.0320080020005 3.32645747708438
28.0445111277819 3.28669483976947
28.0570142535634 3.24659340285705
28.0695173793448 3.20615842830623
28.0820205051263 3.16539530118324
28.0945236309077 3.12430952966145
28.1070267566892 3.08290674502131
28.1195298824706 3.04119270165043
28.1320330082521 2.99917327704354
28.1445361340335 2.95685447180251
28.157039259815 2.91424240963626
28.1695423855964 2.87134333736092
28.1820455113778 2.8281636248997
28.1945486371593 2.78470976528296
28.2070517629407 2.74098837464813
28.2195548887222 2.69700619223981
28.2320580145036 2.65277008040973
28.2445611402851 2.60828702461672
28.2570642660665 2.56356413342673
28.269567391848 2.51860863851284
28.2820705176294 2.47342789465528
28.2945736434109 2.42802937974135
28.3070767691923 2.38242069476552
28.3195798949737 2.33660797415631
28.3320830207552 2.29059146274758
28.3445861465366 2.24438041301816
28.3570892723181 2.19798552177296
28.3695923980995 2.15141751748437
28.382095523881 2.10468716029228
28.3945986496624 2.05780524200405
28.4071017754439 2.01078258609458
28.4196049012253 1.96363004770626
28.4321080270068 1.91635851364898
28.4446111527882 1.86897890240011
28.4571142785696 1.82150216410455
28.4696174043511 1.77393928057469
28.4821205301325 1.72630126529043
28.494623655914 1.67859916339913
28.5071267816954 1.6308440517157
28.5196299074769 1.58304703872253
28.5321330332583 1.5352192645695
28.5446361590398 1.48737190107401
28.5571392848212 1.43951615172094
28.5696424106027 1.39166325166272
28.5821455363841 1.34382446771919
28.5946486621655 1.29601109837778
28.607151787947 1.24823447379336
28.6196549137284 1.20050595578836
28.6321580395099 1.15283693785263
28.6446611652913 1.10523884514359
28.6571642910728 1.05772313448613
28.6696674168542 1.01030129437266
28.6821705426357 0.962984844963058
28.6946736684171 0.915785338084724
28.7071767941985 0.868714357232574
28.71967991998 0.821783517568979
28.7321830457614 0.775004465923849
28.7446861715429 0.728388880794586
28.7571892973243 0.681948472346101
28.7696924231058 0.635694982410768
28.7821955488872 0.589640184488501
28.7946986746687 0.5437958837467
28.8072018004501 0.49817391702028
28.8197049262316 0.452786152811619
28.832208052013 0.407644491290629
28.8447111777945 0.362760864294716
28.8572143035759 0.318147235328795
28.8697174293573 0.273815599565244
28.8822205551388 0.22977798384398
28.8947236809202 0.18604644667241
28.9072268067017 0.142633078225449
28.9197299324831 0.0995500003454799
28.9322330582646 0.0568093665424216
28.944736184046 0.0144233619936918
28.9572393098275 -0.027595796455826
28.9697424356089 -0.0692358602937113
28.9822455613904 -0.110484549340056
28.9947486871718 -0.15132955174744
29.0072518129532 -0.191758524000978
29.0197549387347 -0.231759090918247
29.0322580645161 -0.271318845649337
29.0447611902976 -0.310425349676827
29.057264316079 -0.349066132815828
29.0697674418605 -0.387228693213916
29.0822705676419 -0.424900497351181
29.0947736934234 -0.462068980040197
29.1072768192048 -0.498721544426074
29.1197799449862 -0.534853622009952
29.1322830707677 -0.570469108301588
29.1447861965491 -0.605557615074493
29.1572893223306 -0.640108668440096
29.169792448112 -0.674112098528791
29.1822955738935 -0.707558039489967
29.1947986996749 -0.740436929492035
29.2073018254564 -0.772739510722374
29.2198049512378 -0.804456829387366
29.2323080770193 -0.83558023571238
29.2448112028007 -0.866101383941803
29.2573143285821 -0.896012232338995
29.2698174543636 -0.925305043186314
29.282320580145 -0.953972382785109
29.2948237059265 -0.982007121455746
29.3073268317079 -1.00940243353756
29.3198299574894 -1.03615179738889
29.3323330832708 -1.06224899538707
29.3448362090523 -1.08768811392844
29.3573393348337 -1.1124635434283
29.3698424606152 -1.13656997832099
29.3823455863966 -1.16000241705981
29.394848712178 -1.18275616211707
29.4073518379595 -1.20482681998408
29.4198549637409 -1.22621030117111
29.4323580895224 -1.24690282020748
29.4448612153038 -1.26690089564147
29.4573643410853 -1.28620135004035
29.4698674668667 -1.3048013099904
29.4823705926482 -1.32269820609689
29.4948737184296 -1.33988977298408
29.5073768442111 -1.35637404929523
29.5198799699925 -1.3721493776926
29.5323830957739 -1.38721440485743
29.5448862215554 -1.40156808148997
29.5573893473368 -1.41520966230945
29.5698924731183 -1.4281387060541
29.5823955988997 -1.44035507548115
29.5948987246812 -1.45185893736683
29.6074018504626 -1.46265076250633
29.6199049762441 -1.47273132571389
29.6324081020255 -1.48210170582271
29.644911227807 -1.49076328568497
29.6574143535884 -1.49871775217188
29.6699174793698 -1.50596709617362
29.6824206051513 -1.51251361259939
29.6949237309327 -1.51835990037735
29.7074268567142 -1.52350886245467
29.7199299824956 -1.52796370579754
29.7324331082771 -1.5317279413911
29.7449362340585 -1.53480538423952
29.75743935984 -1.53720015336594
29.7699424856214 -1.53891667181251
29.7824456114029 -1.53995966664038
29.7949487371843 -1.54033416892967
29.8074518629657 -1.54004542442161
29.8199549887472 -1.53908893555366
29.8324581145286 -1.53746283783361
29.8449612403101 -1.53517190402682
29.8574643660915 -1.53222096986495
29.869967491873 -1.52861493404597
29.8824706176544 -1.52435875823417
29.8949737434359 -1.51945746706015
29.9074768692173 -1.51391614812079
29.9199799949988 -1.50773995197931
29.9324831207802 -1.50093409216524
29.9449862465616 -1.49350384517441
29.9574893723431 -1.48545455046894
29.9699924981245 -1.4767916104773
29.982495623906 -1.46752049059424
29.9949987496874 -1.45764671918084
30.0075018754689 -1.44717588756446
30.0200050012503 -1.4361136500388
30.0325081270318 -1.42446572386385
30.0450112528132 -1.41223788926593
30.0575143785947 -1.39943598943764
30.0700175043761 -1.38606593053791
30.0825206301575 -1.37213368169199
30.095023755939 -1.3576452749914
30.1075268817204 -1.34260680549402
30.1200300075019 -1.327024431224
30.1325331332833 -1.31090437317181
30.1450362590648 -1.29425291529425
30.1575393848462 -1.27707640451439
30.1700425106277 -1.25938125072165
30.1825456364091 -1.24117392677175
30.1950487621905 -1.22246096848668
30.207551887972 -1.2032489746548
30.2200550137534 -1.18354460703073
30.2325581395349 -1.16335459033545
30.2450612653163 -1.14268571225618
30.2575643910978 -1.12154482344652
30.2700675168792 -1.09993883752634
30.2825706426607 -1.07787473108182
30.2950737684421 -1.05535954366546
30.3075768942236 -1.03240037779608
30.320080020005 -1.00900439895879
30.3325831457864 -0.98517883560501
30.3450862715679 -0.960930979152483
30.3575893973493 -0.936268183985253
30.3700925231308 -0.911197867453684
30.3825956489122 -0.885727509874426
30.3950987746937 -0.85986465453046
30.4076019004751 -0.83361690767107
30.4201050262566 -0.806991938511857
30.432608152038 -0.77999747923471
30.4451112778195 -0.752641324987848
30.4576144036009 -0.724931333885793
30.4701175293823 -0.696875427009386
30.4826206551638 -0.668481588405752
30.4951237809452 -0.639756330391644
30.5076269067267 -0.610699440638205
30.5201300325081 -0.58131663147175
30.5326331582896 -0.551614615254545
30.545136284071 -0.521600065996601
30.5576394098525 -0.491279619355689
30.5701425356339 -0.460659872637305
30.5826456614154 -0.429747384794724
30.5951487871968 -0.398548676428964
30.6076519129782 -0.367070229788804
30.6201550387597 -0.335318488770747
30.6326581645411 -0.303299858919075
30.6451612903226 -0.271020707425815
30.657664416104 -0.238487363130752
30.6701675418855 -0.205706116521396
30.6826706676669 -0.172683219733039
30.6951737934484 -0.139424886548721
30.7076769192298 -0.105937292399209
30.7201800450113 -0.0722265743630488
30.7326831707927 -0.0382988311665279
30.7451862965741 -0.00416012318369652
30.7576894223556 0.030183527563673
30.770192548137 0.0647261374060271
30.7826956739185 0.0994617610260699
30.7951987996999 0.134384491458744
30.8077019254814 0.16948846009127
30.8202050512628 0.204767836663087
30.8327081770443 0.240216829265892
30.8452113028257 0.27582968434362
30.8577144286072 0.311600686692483
30.8702175543886 0.347524159460915
30.88272068017 0.383594464149603
30.8952238059515 0.419806000611475
30.9077269317329 0.456153207051739
30.9202300575144 0.492630560027816
30.9327331832958 0.52923257444938
30.9452363090773 0.565953803578381
30.9577394348587 0.602788839028987
30.9702425606402 0.639732310767625
30.9827456864216 0.676778887112959
30.9952488122031 0.713923274735933
31.0077519379845 0.751160218659707
31.0202550637659 0.788484502259701
31.0327581895474 0.825890947263571
31.0452613153288 0.863374413751253
31.0577644411103 0.900929800154902
31.0702675668917 0.938552043258927
31.0827706926732 0.97623611819998
31.0952738184546 1.01397703846699
31.1077769442361 1.0517698559011
31.1202800700175 1.08960966069572
31.132783195799 1.12749158139648
31.1452863215804 1.16541078490131
31.1577894473618 1.20336247646035
31.1702925731433 1.24134189967599
31.1827956989247 1.27934433650288
31.1952988247062 1.31736510724792
31.2078019504876 1.35539957057025
31.2203050762691 1.39344313385792
31.2328082020505 1.43149210181536
31.245311327832 1.4695425477828
31.2578144536134 1.50759003786284
31.2703175793948 1.54563016544428
31.2828207051763 1.58365855120217
31.2953238309577 1.62167084309771
31.3078269567392 1.65966271637831
31.3203300825206 1.69762987357759
31.3328332083021 1.73556804451538
31.3453363340835 1.77347298629768
31.357839459865 1.81134048331672
31.3703425856464 1.84916634725093
31.3828457114279 1.88694641706491
31.3953488372093 1.9246765590095
31.4078519629907 1.96235266662171
31.4203550887722 1.99997066072478
31.4328582145536 2.03752648942812
31.4453613403351 2.07501612812735
31.4578644661165 2.11243557950431
31.470367591898 2.14978087352702
31.4828707176794 2.18704806744971
31.4953738434609 2.2242332458128
31.5078769692423 2.26133252044292
31.5203800950238 2.29834203045291
31.5328832208052 2.33525794224179
31.5453863465866 2.3720764494948
31.5578894723681 2.40879377318335
31.5703925981495 2.4454061615651
31.582895723931 2.48190989018387
31.5953988497124 2.51830126186969
31.6079019754939 2.5545766067388
31.6204051012753 2.59073228219364
31.6329082270568 2.62676467292284
31.6454113528382 2.66267019090123
31.6579144786197 2.69844527538986
31.6704176044011 2.73408639293596
31.6829207301825 2.76959003737297
31.695423855964 2.80495272982053
31.7079269817454 2.84017101868448
31.7204301075269 2.87524147965687
31.7329332333083 2.91016071571593
31.7454363590898 2.9449253571261
31.7579394848712 2.97953206143804
31.7704426106527 3.01397751348859
31.7829457364341 3.04825842540078
31.7954488622156 3.08237153658386
31.807951987997 3.11631361373329
31.8204551137784 3.15008145083071
31.8329582395599 3.18367186914395
31.8454613653413 3.21708171722709
31.8579644911228 3.25030787092036
31.8704676169042 3.28334723335022
31.8829707426857 3.3161967349293
31.8954738684671 3.34885333335648
31.9079769942486 3.3813140136168
31.92048012003 3.4135757879815
31.9329832458115 3.44563569600805
31.9454863715929 3.4774908045401
31.9579894973743 3.50913820770751
31.9704926231558 3.54057502692633
31.9829957489372 3.5717984108988
31.9954988747187 3.60280553561341
32.0080020005001 3.63359360434481
32.0205051262816 3.66415984765384
32.033008252063 3.69450152338758
32.0455113778445 3.72461591667927
32.0580145036259 3.75450033994839
32.0705176294074 3.7841521329006
32.0830207551888 3.81356866252775
32.0955238809702 3.84274732310791
32.1080270067517 3.87168553620536
32.1205301325331 3.90038080864547
32.1330332583146 3.92883203419689
32.145536384096 3.95703698082323
32.1580395098775 3.98499271157628
32.1705426356589 4.01269631034154
32.1830457614404 4.04014488183805
32.1955488872218 4.0673355516186
32.2080520130033 4.09426546606957
32.2205551387847 4.12093179241099
32.2330582645661 4.14733171869656
32.2455613903476 4.17346245381362
32.258064516129 4.19932122748312
32.2705676419105 4.22490529025973
32.2830707676919 4.25021191353168
32.2955738934734 4.27523838952091
32.3080770192548 4.29998203128302
32.3205801450363 4.32444017270717
32.3330832708177 4.34861016851625
32.3455863965992 4.37248939426678
32.3580895223806 4.39607524634889
32.370592648162 4.4193651419864
32.3830957739435 4.44235651923675
32.3955988997249 4.46504683699104
32.4081020255064 4.48743357497403
32.4206051512878 4.50951423374407
32.4331082770693 4.53128633469323
32.4456114028507 4.55274742004719
32.4581145286322 4.57389505286527
32.4706176544136 4.59472681704045
32.4831207801951 4.61524031729937
32.4956239059765 4.63543317920227
32.5081270317579 4.6553030491431
32.5206301575394 4.67484759434941
32.5331332833208 4.69406450288241
32.5456364091023 4.71295148363697
32.5581395348837 4.73150626634157
32.5706426606652 4.74972660155839
32.5831457864466 4.76761026068323
32.5956489122281 4.78515503594552
32.6081520380095 4.80235874040836
32.6206551637909 4.81921920796849
32.6331582895724 4.83573429335629
32.6456614153538 4.85190187213582
32.6581645411353 4.86771984070472
32.6706676669167 4.88318611629435
32.6831707926982 4.89829863696967
32.6956739184796 4.91305536162931
32.7081770442611 4.92745427000553
32.7206801700425 4.94149336266425
32.733183295824 4.95517066100503
32.7456864216054 4.96848420726108
32.7581895473868 4.98143206449925
32.7706926731683 4.99401231662005
32.7831957989497 5.00622306835763
32.7956989247312 5.01806244527979
32.8082020505126 5.02952859378795
32.8207051762941 5.04061968111724
32.8332083020755 5.05133389533635
32.845711427857 5.06166944534771
32.8582145536384 5.07162456088732
32.8707176794199 5.08119749252486
32.8832208052013 5.09038651166367
32.8957239309827 5.09918991054071
32.9082270567642 5.1076060022266
32.9207301825456 5.11563312062561
32.9332333083271 5.12326962047565
32.9457364341085 5.13051387734827
32.95823955989 5.13736428764869
32.9707426856714 5.14381926861575
32.9832458114529 5.14987725832196
32.9957489372343 5.15553671567346
33.0082520630158 5.16079612041005
33.0207551887972 5.16565397310516
33.0332583145786 5.17010879516589
33.0457614403601 5.17415912883296
33.0582645661415 5.17780353718076
33.070767691923 5.18104060411731
33.0832708177044 5.1838689343843
33.0957739434859 5.18628715355704
33.1082770692673 5.18829390804449
33.1207801950488 5.18988786508928
33.1332833208302 5.19106771276767
33.1457864466117 5.19183215998957
33.1582895723931 5.19217993649853
33.1707926981745 5.19210979287175
33.183295823956 5.19162050052009
33.1957989497374 5.19071085168804
33.2083020755189 5.18937965945374
33.2208052013003 5.18762575772899
33.2333083270818 5.18544800125922
33.2458114528632 5.18284526562352
33.2583145786447 5.17981668037028
33.2708177044261 5.17636540166137
33.2833208302076 5.17249107615497
33.295823955989 5.16819155562752
33.3083270817704 5.16346476406652
33.3208302075519 5.15830869767045
33.3333333333333 5.15272142484883
33.3458364591148 5.14670108622219
33.3583395848962 5.14024589462206
33.3708427106777 5.13335413509102
33.3833458364591 5.12602416488264
33.3958489622406 5.11825441346153
33.408352088022 5.11004338250329
33.4208552138034 5.10138964589458
33.4333583395849 5.09229184973301
33.4458614653663 5.08274871232729
33.4583645911478 5.07275902419707
33.4708677169292 5.06232164807308
33.4833708427107 5.05143551889702
33.4958739684921 5.04009964382163
33.5083770942736 5.02831310221066
33.520880220055 5.0160750456389
33.5333833458365 5.00338469789212
33.5458864716179 4.99024135496713
33.5583895973993 4.97664438507176
33.5708927231808 4.96259322862484
33.5833958489622 4.94808739825624
33.5958989747437 4.93312647880682
33.6084021005251 4.91771012732848
33.6209052263066 4.90183807308414
33.633408352088 4.8855101175477
33.6459114778695 4.86872613440413
33.6584146036509 4.85148606954939
33.6709177294324 4.83378994109043
33.6834208552138 4.81563783934528
33.6959239809953 4.79702992684293
33.7084271067767 4.77796643832343
33.7209302325581 4.75844768073782
33.7334333583396 4.73847403324815
33.745936484121 4.71804594722752
33.7584396099025 4.69716394626004
33.7709427356839 4.67582862614079
33.7834458614654 4.65404065487594
33.7959489872468 4.63180077268263
33.8084521130283 4.60910979198901
33.8209552388097 4.58596859743431
33.8334583645912 4.56237814586868
33.8459614903726 4.53833946635338
33.858464616154 4.51385366016064
33.8709677419355 4.4889219007737
33.8834708677169 4.46354543388686
33.8959739934984 4.43772557740538
33.9084771192798 4.41146372144558
33.9209802450613 4.38476132833479
33.9334833708427 4.35761993261134
33.9459864966242 4.33004114102461
33.9584896224056 4.30202663253496
33.9709927481871 4.27357815831377
33.9834958739685 4.24469754174349
33.9959989997499 4.21538667841752
34.0085021255314 4.18564753614029
34.0210052513128 4.15548215492731
34.0335083770943 4.12489264700503
34.0460115028757 4.09388119681093
34.0585146286572 4.06245006099357
34.0710177544386 4.03060156841244
34.0835208802201 3.99833812013812
34.0960240060015 3.96566218945217
34.1085271317829 3.93257632184715
34.1210302575644 3.8990831350267
34.1335333833458 3.86518531890542
34.1460365091273 3.83088563560892
34.1585396349087 3.79618691947389
34.1710427606902 3.76109207704798
34.1835458864716 3.7256040870899
34.1960490122531 3.68972600056934
34.2085521380345 3.653460940667
34.221055263816 3.61681210277466
34.2335583895974 3.57978275449506
34.2460615153788 3.54237623564195
34.2585646411603 3.50459596465784
34.2710677669417 3.46644612659074
34.2835708927232 3.42793140976325
34.2960740185046 3.38905643631036
34.3085771442861 3.34982597657507
34.3210802700675 3.31024494910852
34.333583395849 3.27031842066989
34.3460865216304 3.23005160622643
34.3585896474119 3.18944986895355
34.3710927731933 3.14851872023464
34.3835958989747 3.10726381966121
34.3960990247562 3.0656909750329
34.4086021505376 3.02380614235733
34.4211052763191 2.98161542585031
34.4336084021005 2.93912507793566
34.446111527882 2.89634149924526
34.4586146536634 2.85327123861917
34.4711177794449 2.80992099310543
34.4836209052263 2.76629760796019
34.4961240310078 2.72240807664773
34.5086271567892 2.67825954084035
34.5211302825706 2.63385929041841
34.5336334083521 2.58921476347047
34.5461365341335 2.54433354629301
34.558639659915 2.49922337339075
34.5711427856964 2.45389212747637
34.5836459114779 2.40834783947065
34.5961490372593 2.36259868850253
34.6086521630408 2.31665300190895
34.6211552888222 2.27051925523492
34.6336584146037 2.22420607223362
34.6461615403851 2.17772222486621
34.6586646661665 2.13107663330202
34.671167791948 2.0842783659184
34.6836709177294 2.03733663930076
34.6961740435109 1.99026081824268
34.7086771692923 1.94306041574575
34.7211802950738 1.89574509301963
34.7336834208552 1.84832465948215
34.7461865466367 1.80080907275911
34.7586896724181 1.75320843868443
34.7711927981996 1.70553301130017
34.783695923981 1.65779319285638
34.7961990497624 1.60999953381126
34.8087021755439 1.56216273283105
34.8212053013253 1.51429363679006
34.8337084271068 1.46640324077075
34.8462115528882 1.41850268806359
34.8587146786697 1.37060327016712
34.8712178044511 1.32271642678805
34.8837209302326 1.2748537458411
34.896224056014 1.22702696344905
34.9087271817954 1.17924796394284
34.9212303075769 1.13152877986141
34.9337334333583 1.08388159195186
34.9462365591398 1.0363187291693
34.9587396849212 0.988852668676929
34.9712428107027 0.941496035846093
34.9837459364841 0.894261604256146
34.9962490622656 0.84716229569452
35.008752188047 0.800211180156809
35.0212553138285 0.753421475846579
35.0337584396099 0.706806549175585
35.0462615653913 0.660379914763582
35.0587646911728 0.614155235438405
35.0712678169542 0.56814632223605
35.0837709427357 0.522363684818802
35.0962740685171 0.476803213039775
35.1087771942986 0.431476974136523
35.12128032008 0.386399596485468
35.1337834458615 0.341585481125177
35.1462865716429 0.297048801756448
35.1587896974244 0.252803504742124
35.1712928232058 0.208863309107301
35.1837959489872 0.165241706539147
35.1962990747687 0.121951961386982
35.2088022005501 0.0790071106623492
35.2213053263316 0.036419964038867
35.233808452113 -0.00579689614769519
35.2463115778945 -0.0476311148993461
35.2588147036759 -0.0890705645560409
35.2713178294574 -0.13010334479549
35.2838209552388 -0.170717782633324
35.2963240810203 -0.210902432423025
35.3088272068017 -0.250646075855855
35.3213303325831 -0.289937721960995
35.3338334583646 -0.328766607105476
35.346336584146 -0.367122194994114
35.3588397099275 -0.404994176669639
35.3713428357089 -0.442372470512633
35.3838459614904 -0.479247222241463
35.3963490872718 -0.51560880491243
35.4088522130533 -0.551447818919605
35.4213553388347 -0.586755091994967
35.4338584646162 -0.621521679208349
35.4463615903976 -0.655738862967371
35.458864716179 -0.689398153017565
35.4713678419605 -0.722491286442311
35.4838709677419 -0.755010227662783
35.4963740935234 -0.786947168438081
35.5088772193048 -0.818294527865081
35.5213803450863 -0.849044952378563
35.5338834708677 -0.879191315751159
35.5463865966492 -0.908726719093295
35.5588897224306 -0.937644490853305
35.5713928482121 -0.965938186817367
35.5838959739935 -0.993601590109462
35.5963990997749 -1.02062871119147
35.6089022255564 -1.04701378786313
35.6214053513378 -1.07275128526196
35.6339084771193 -1.09783589586341
35.6464116029007 -1.12226253948073
35.6589147286822 -1.14602636326503
35.6714178544636 -1.16912274170531
35.6839209802451 -1.19154727662834
35.6964241060265 -1.21329579719881
35.708927231808 -1.23436435991925
35.7214303575894 -1.25474924862999
35.7339334833708 -1.27444688178541
35.7464366091523 -1.29345193221196
35.7589397349337 -1.31176102277795
35.7714428607152 -1.32937201552196
35.7839459864966 -1.34628298825982
35.7964491122781 -1.36249223458465
35.8089522380595 -1.37799826386687
35.821455363841 -1.39279980125413
35.8339584896224 -1.4068957876714
35.8464616154039 -1.42028537982093
35.8589647411853 -1.43296795018222
35.8714678669667 -1.44494308701207
35.8839709927482 -1.45621059434455
35.8964741185296 -1.46677049199101
35.9089772443111 -1.4766230155401
35.9214803700925 -1.4857686163577
35.933983495874 -1.49420796158702
35.9464866216554 -1.50194193414853
35.9589897474369 -1.50897163273996
35.9714928732183 -1.51529837183635
35.9839959989998 -1.52092368168999
35.9964991247812 -1.52584930833048
36.0090022505626 -1.53007721356467
36.0215053763441 -1.5336095749767
36.0340085021255 -1.53644878592799
36.046511627907 -1.53859745555725
36.0590147536884 -1.54005840878045
36.0715178794699 -1.54083468629084
36.0840210052513 -1.54092954455896
36.0965241310328 -1.54034645583263
36.1090272568142 -1.53908910813694
36.1215303825957 -1.53716140527425
36.1340335083771 -1.53456746682423
36.1465366341585 -1.53131162814379
36.15903975994 -1.52739844036715
36.1715428857214 -1.5228326704058
36.1840460115029 -1.51761930094849
36.1965491372843 -1.51176353046128
36.2090522630658 -1.50527077318749
36.2215553888472 -1.49814665914772
36.2340585146287 -1.49039703413985
36.2465616404101 -1.48202795973904
36.2590647661915 -1.47304571329774
36.271567891973 -1.46345678794566
36.2840710177544 -1.45326789258979
36.2965741435359 -1.44248595191441
36.3090772693173 -1.43111810638109
36.3215803950988 -1.41917171222864
36.3340835208802 -1.40665434147318
36.3465866466617 -1.3935737819081
36.3590897724431 -1.37993433520293
36.3715928982246 -1.365735081871
36.384096024006 -1.35098252433961
36.3965991497874 -1.33568346799672
36.4091022755689 -1.31984471504822
36.4216054013503 -1.30347306451795
36.4341085271318 -1.28657531224773
36.4466116529132 -1.26915825089731
36.4591147786947 -1.2512286699444
36.4716179044761 -1.23279335568469
36.4841210302576 -1.21385909123176
36.496624156039 -1.19443265651723
36.5091272818205 -1.1745208282906
36.5216304076019 -1.15413038011936
36.5341335333833 -1.13326808238894
36.5466366591648 -1.11194070230275
36.5591397849462 -1.0901550038821
36.5716429107277 -1.06791774796633
36.5841460365091 -1.04523569221265
36.5966491622906 -1.0221155910963
36.609152288072 -0.998564195910424
36.6216554138535 -0.974588254766127
36.6341585396349 -0.950194512592502
36.6466616654164 -0.925389711136556
36.6591647911978 -0.900180588963251
36.6716679169792 -0.874573881455543
36.6841710427607 -0.848576320814304
36.6966741685421 -0.822194636058355
36.7091772943236 -0.795435553024516
36.721680420105 -0.768305794367502
36.7341835458865 -0.740812079560044
36.7466866716679 -0.712961124892779
36.7591897974494 -0.684759643474298
36.7716929232308 -0.656214345231192
36.7841960490123 -0.627331936907962
36.7966991747937 -0.598119122067058
36.8092023005751 -0.568582601088937
36.8217054263566 -0.538729071171941
36.834208552138 -0.508565226332434
36.8467116779195 -0.478097757404684
36.8592148037009 -0.447333352040911
36.8717179294824 -0.416278694711343
36.8842210552638 -0.384940466704107
36.8967241810453 -0.353325346125285
36.9092273068267 -0.321440007898968
36.9217304326082 -0.289291123767144
36.9342335583896 -0.256885362289757
36.946736684171 -0.22422938884476
36.9592398099525 -0.191329865627983
36.9717429357339 -0.158193451653289
36.9842460615154 -0.124826802752436
36.9967491872968 -0.0912365715751353
37.0092523130783 -0.0574294075891104
37.0217554388597 -0.0234119570799816
37.0342585646412 0.0108091368486785
37.0467616904226 0.0452275860265646
37.0592648162041 0.079841297596911
37.0717679419855 0.114645600477976
37.0842710677669 0.149634624295513
37.0967741935484 0.184802536599544
37.1092773193298 0.220143542864299
37.1217804451113 0.255651886488337
37.1342835708927 0.291321848794484
37.1467866966742 0.327147749029774
37.1592898224556 0.363123944365571
37.1717929482371 0.399244829897506
37.1842960740185 0.435504838645417
37.1967991998 0.471898441553494
37.2093023255814 0.50842014749011
37.2218054513628 0.54506450324797
37.2343085771443 0.581826093544047
37.2468117029257 0.61869954101952
37.2593148287072 0.655679506239897
37.2718179544886 0.692760687694957
37.2843210802701 0.729937821798683
37.2968242060515 0.767205682889409
37.309327331833 0.804559083229654
37.3218304576144 0.84199287300627
37.3343335833959 0.879501940330375
37.3468367091773 0.917081211237292
37.3593398349587 0.954725649686676
37.3718429607402 0.992430257562452
37.3843460865216 1.03019007467275
37.3968492123031 1.06800017875002
37.4093523380845 1.105855685451
37.421855463866 1.14375174835662
37.4343585896474 1.18168355897217
37.4468617154289 1.2196463467271
37.4593648412103 1.25763537897524
37.4718679669918 1.29564596099464
37.4843710927732 1.33367343598757
37.4968742185546 1.37171318508065
37.5093773443361 1.40976062732474
37.5218804701175 1.44781121969493
37.534383595899 1.48586045709062
37.5468867216804 1.5239038723355
37.5593898474619 1.56193703617744
37.5718929732433 1.59995555728868
37.5843960990248 1.63795508226564
37.5968992248062 1.67593129562908
37.6094023505877 1.713879919824
37.6219054763691 1.75179671521964
37.6344086021505 1.78967748010954
37.646911727932 1.82751805071154
37.6594148537134 1.86531430116766
37.6719179794949 1.90306214354429
37.6844211052763 1.94075752783198
37.6969242310578 1.97839644194563
37.7094273568392 2.01597491172442
37.7219304826207 2.0534890009317
37.7344336084021 2.09093481125518
37.7469367341835 2.12830848230682
37.759439859965 2.16560619162281
37.7719429857464 2.20282415466365
37.7844461115279 2.23995862481411
37.7969492373093 2.27700589338835
37.8094523630908 2.31396254105564
37.8219554888722 2.35082508520757
37.8344586146537 2.38758977418398
37.8469617404351 2.42425287819976
37.8594648662166 2.46081068934477
37.871967991998 2.497259521584
37.8844711177794 2.53359571075746
37.8969742435609 2.56981561458016
37.9094773693423 2.60591561264223
37.9219804951238 2.64189210640876
37.9344836209052 2.67774151921996
37.9469867466867 2.71346029629107
37.9594898724681 2.74904490471232
37.9719929982496 2.78449183344904
37.984496124031 2.81979759334163
37.9969992498125 2.85495871710543
38.0095023755939 2.88997175933092
38.0220055013753 2.92483329648361
38.0345086271568 2.95953992690401
38.0470117529382 2.99408827080774
38.0595148787197 3.02847497028539
38.0720180045011 3.06269668930264
38.0845211302826 3.09675011370025
38.097024256064 3.13063195119394
38.1095273818455 3.16433893137453
38.1220305076269 3.19786780570789
38.1345336334084 3.2312153475349
38.1470367591898 3.26437835207152
38.1595398849712 3.29735363640871
38.1720430107527 3.33013803951253
38.1845461365341 3.36272842222407
38.1970492623156 3.39512166725941
38.209552388097 3.42731467920974
38.2220555138785 3.4593043845413
38.2345586396599 3.4910877315953
38.2470617654414 3.52266169058807
38.2595648912228 3.55402325361097
38.2720680170043 3.58516943463037
38.2845711427857 3.61609726948772
38.2970742685671 3.64680381589948
38.3095773943486 3.6772861534572
38.32208052013 3.70754138362746
38.3345836459115 3.73756662975186
38.3470867716929 3.76735903704705
38.3595898974744 3.79691577260478
38.3720930232558 3.82623402539176
38.3845961490373 3.85531100624981
38.3970992748187 3.88414394789575
38.4096024006001 3.91273010492149
38.4221055263816 3.94106675379396
38.434608652163 3.96915119285512
38.4471117779445 3.996980742322
38.4596149037259 4.02455274428667
38.4721180295074 4.05186456271624
38.4846211552888 4.07891358345285
38.4971242810703 4.10569721421374
38.5096274068517 4.13221288459111
38.5221305326332 4.15845804605229
38.5346336584146 4.18443017193959
38.547136784196 4.21012675747039
38.5596399099775 4.23554531973714
38.5721430357589 4.26068339770728
38.5846461615404 4.28553855222334
38.5971492873218 4.3101083660029
38.6096524131033 4.33439044363852
38.6221555388847 4.3583824115979
38.6346586646662 4.38208191822369
38.6471617904476 4.40548663373366
38.6596649162291 4.42859425022059
38.6721680420105 4.45140248165229
38.6846711677919 4.47390906387166
38.6971742935734 4.49611175459662
38.7096774193548 4.5180083334201
38.7221805451363 4.53959660181014
38.7346836709177 4.5608743831098
38.7471867966992 4.58183952253716
38.7596899224806 4.60248988718537
38.7721930482621 4.62282336602262
38.7846961740435 4.64283786989214
38.797199299825 4.66253133151222
38.8097024256064 4.68190170547617
38.8222055513878 4.70094722525804
38.8347086771693 4.71966946364742
38.8472118029507 4.73806698732269
38.8597149287322 4.75613706809328
38.8722180545136 4.77387700776369
38.8847211802951 4.79128413813343
38.8972243060765 4.80835582099715
38.909727431858 4.82508944814448
38.9222305576394 4.84148244136016
38.9347336834209 4.85753225242399
38.9472368092023 4.87323636311079
38.9597399349837 4.8885922851905
38.9722430607652 4.90359756042807
38.9847461865466 4.91824976058354
38.9972493123281 4.93254648741201
39.0097524381095 4.9464853726636
39.022255563891 4.96006407808355
39.0347586896724 4.97328029541214
39.0472618154539 4.98613174638467
39.0597649412353 4.99861618273157
39.0722680670168 5.01073138617828
39.0847711927982 5.02247516844531
39.0972743185796 5.03384537124825
39.1097774443611 5.04483986629773
39.1222805701425 5.05545655529944
39.134783695924 5.06569336995416
39.1472868217054 5.0755482719577
39.1597899474869 5.08501925300093
39.1722930732683 5.0941043347698
39.1847961990498 5.10280156894531
39.1972993248312 5.11110903720352
39.2098024506127 5.11902485121556
39.2223055763941 5.12654715264761
39.2348087021755 5.13367411316091
39.247311827957 5.14040393441177
39.2598149537384 5.14673484805155
39.2723180795199 5.15266511572668
39.2848212053013 5.15819302907865
39.2973243310828 5.163316909744
39.3098274568642 5.16803510935435
39.3223305826457 5.17234600953636
39.3348337084271 5.17624802191176
39.3473368342086 5.17973958809734
39.35983995999 5.18281917970496
39.3723430857714 5.18548529834152
39.3848462115529 5.187736475609
39.3973493373343 5.18957127310443
39.4098524631158 5.1909882824199
39.4223555888972 5.19198612514257
39.4348587146787 5.19256345285465
39.4473618404601 5.19271894713343
39.4598649662416 5.19245131955123
39.472368092023 5.19175931167546
39.4848712178045 5.19064169506856
39.4973743435859 5.18909727128807
39.5098774693673 5.18712487188655
39.5223805951488 5.18472335841166
39.5348837209302 5.18189162240608
39.5473868467117 5.17862858540758
39.5598899724931 5.17493319894899
39.5723930982746 5.17080444455818
39.584896224056 5.16624133375811
39.5973993498375 5.16124290806676
39.6099024756189 5.15580823899721
39.6224056014004 5.14993642805759
39.6349087271818 5.14362660675107
39.6474118529632 5.13687793657591
39.6599149787447 5.12968960902541
39.6724181045261 5.12206084558794
39.6849212303076 5.11399089774693
39.697424356089 5.10547904698088
39.7099274818705 5.09652460476332
39.7224306076519 5.08712691256287
39.7349337334334 5.07728534184321
39.7474368592148 5.06699929406305
39.7599399849963 5.05626820067621
39.7724431107777 5.04509152313152
39.7849462365591 5.03346875287291
39.7974493623406 5.02139941133935
39.809952488122 5.00888304996488
39.8224556139035 4.99591925017858
39.8349587396849 4.98250762340462
39.8474618654664 4.96864781106222
39.8599649912478 4.95433948456565
39.8724681170293 4.93958234532426
39.8849712428107 4.92437612474243
39.8974743685921 4.90872058421965
39.9099774943736 4.89261551515042
39.922480620155 4.87606073892431
39.9349837459365 4.859056106926
39.9474868717179 4.84160150053515
39.9599899974994 4.82369683112656
39.9724931232808 4.80534204007004
39.9849962490623 4.78653777755748
39.9974993748437 4.76728819967828
40.0100025006252 4.74759323510823
40.0225056264066 4.7274520507699
40.035008752188 4.70686393828085
40.0475118779695 4.68582831395359
40.0600150037509 4.66434471879558
40.0725181295324 4.64241281850927
40.0850212553138 4.62003240349204
40.0975243810953 4.59720338883627
40.1100275068767 4.57392581432928
40.1225306326582 4.55019984445333
40.1350337584396 4.52602576838571
40.1475368842211 4.50140399999862
40.1600400100025 4.47633507785921
40.1725431357839 4.45081966522965
40.1850462615654 4.42485855006704
40.1975493873468 4.39845264502342
40.2100525131283 4.37160298744584
40.2225556389097 4.34431073937628
40.2350587646912 4.3165771875517
40.2475618904726 4.28840374340403
40.2600650162541 4.25979194306011
40.2725681420355 4.23074344734183
40.285071267817 4.20126004176597
40.2975743935984 4.17134363654428
40.3100775193798 4.14099626658354
40.3225806451613 4.1102200914854
40.3350837709427 4.07901739554655
40.3475868967242 4.0473905877586
40.3600900225056 4.01534220180812
40.3725931482871 3.98287489607668
40.3850962740685 3.94999145364077
40.39759939985 3.91669478227186
40.4101025256314 3.88298791443642
40.4226056514129 3.84887400729582
40.4351087771943 3.81435634270641
40.4476119029757 3.77943832721955
40.4601150287572 3.74412349208148
40.4726181545386 3.70841549323351
40.4851212803201 3.67231811131183
40.4976244061015 3.63583525164758
40.510127531883 3.59897094426695
40.5226306576644 3.56172934389102
40.5351337834459 3.52411472993585
40.5476369092273 3.48613150651249
40.5601400350088 3.44778420242689
40.5726431607902 3.40907747118007
40.5851462865716 3.3700160909679
40.5976494123531 3.33060496468125
40.6101525381345 3.29084911990601
40.622655663916 3.25075370892297
40.6351587896974 3.21032400870786
40.6476619154789 3.16956542093147
40.6601650412603 3.12848347195947
40.6726681670418 3.08708381285249
40.6851712928232 3.04537221936621
40.6976744186047 3.00335459195115
40.7101775443861 2.96103695575293
40.7226806701675 2.91842546061201
40.735183795949 2.87552638106386
40.7476869217304 2.83234611633896
40.7601900475119 2.78889119036267
40.7726931732933 2.74516825175535
40.7851962990748 2.70118407383237
40.7976994248562 2.65694555460395
40.8102025506377 2.61245971677541
40.8227056764191 2.56773370774694
40.8352088022006 2.52277479961369
40.847711927982 2.47759038916584
40.8602150537634 2.43218799788848
40.8727181795449 2.38657527196165
40.8852213053263 2.34075998226042
40.8977244311078 2.29474720191148
40.9102275568892 2.24853785753291
40.9227306826707 2.20214218613144
40.9352338084521 2.15557105504551
40.9477369342336 2.10883535826027
40.960240060015 2.06194601640734
40.9727431857965 2.01491397676493
40.9852463115779 1.9677502132579
40.9977494373593 1.92046572645758
41.0102525631408 1.87307154358189
41.0227556889222 1.82557871849542
41.0352588147037 1.7779983317092
41.0477619404851 1.73034149038095
41.0602650662666 1.68261932831488
41.072768192048 1.63484300596177
41.0852713178295 1.58702371041906
41.0977744436109 1.53917265543067
41.1102775693924 1.49130108138712
41.1227806951738 1.44342025532555
41.1352838209552 1.39554147092961
41.1477869467367 1.34767604852952
41.1602900725181 1.29983533510216
41.1727931982996 1.25203070427086
41.185296324081 1.20427355630565
41.1977994498625 1.15657531812302
41.2103025756439 1.10894744328608
41.2228057014254 1.06140141200454
41.2353088272068 1.01394873113465
41.2478119529883 0.966600934179202
41.2603150787697 0.919369581287652
41.2728182045511 0.872266259255922
41.2853213303326 0.825302581526612
41.297824456114 0.778490188188814
41.3103275818955 0.731840745978193
41.3228307076769 0.68536594827707
41.3353338334584 0.639077515114254
41.3478369592398 0.59298719316513
41.3603400850213 0.547106755751733
41.3728432108027 0.501448002842594
41.3853463365841 0.456022761052815
41.3978494623656 0.410842883644148
41.410352588147 0.365920250524818
41.4228557139285 0.321266768249722
41.4353588397099 0.276894370020254
41.4478619654914 0.232815015684381
41.4603650912728 0.189040691736719
41.4728682170543 0.14558341131838
41.4853713428357 0.102455214217052
41.4978744686172 0.0596681668670653
41.5103775943986 0.0172343623492512
41.52288072018 -0.0248340796089837
41.5353838459615 -0.0665250126335906
41.5478869717429 -0.107826263704043
41.5603900975244 -0.148725633153147
41.5728932233058 -0.189210894667206
41.5853963490873 -0.22926979528595
41.5978994748687 -0.26889005540247
41.6104026006502 -0.308059368763348
41.6229057264316 -0.346765402468598
41.6354088522131 -0.38499579697159
41.6479119779945 -0.422738166079214
41.6604151037759 -0.459980096951696
41.6729182295574 -0.496709150102757
41.6854213553388 -0.532913239808951
41.6979244811203 -0.568595281371959
41.7104276069017 -0.60375208147814
41.7229307326832 -0.638373133387591
41.7354338584646 -0.672448233215992
41.7479369842461 -0.705967479934736
41.7604401100275 -0.738921275370854
41.772943235809 -0.771300324206973
41.7854463615904 -0.80309563398144
41.7979494873718 -0.834298515088175
41.8104526131533 -0.864900580776798
41.8229557389347 -0.894893747152577
41.8354588647162 -0.924270233176374
41.8479619904976 -0.95302256066475
41.8604651162791 -0.981143554289911
41.8729682420605 -1.00862634157966
41.885471367842 -1.03546435291752
41.8979744936234 -1.06165132154258
41.9104776194049 -1.08718128354963
41.9229807451863 -1.11204857788912
41.9354838709677 -1.13624784636709
41.9479869967492 -1.15977403364527
41.9604901225306 -1.18262238724104
41.9729932483121 -1.20478845752738
41.9854963740935 -1.22626809773296
41.997999499875 -1.2470574639421
42.0105026256564 -1.26715301509472
42.0230057514379 -1.28655151298645
42.0355088772193 -1.30525002226852
42.0480120030007 -1.32324591044781
42.0605151287822 -1.34053684788689
42.0730182545636 -1.35712080780391
42.0855213803451 -1.37299606627273
42.0980245061265 -1.38816120222281
42.110527631908 -1.40261509743929
42.1230307576894 -1.41635693656293
42.1355338834709 -1.42938620709015
42.1480370092523 -1.44170269937302
42.1605401350338 -1.45330650661925
42.1730432608152 -1.4641980248922
42.1855463865966 -1.47437795311088
42.1980495123781 -1.48384729304995
42.2105526381595 -1.49260734933968
42.223055763941 -1.50065972946605
42.2355588897224 -1.50800634377063
42.2480620155039 -1.51464940545067
42.2605651412853 -1.52059143055906
42.2730682670668 -1.52583523800432
42.2855713928482 -1.53038394955065
42.2980745186297 -1.53424098981785
42.3105776444111 -1.53741008628142
42.3230807701925 -1.53989526927247
42.335583895974 -1.54170087197776
42.3480870217554 -1.54283153043971
42.3605901475369 -1.54329218355639
42.3730932733183 -1.54308807308149
42.3855963990998 -1.54222378302949
42.3980995248812 -1.54069255240439
42.4106026506627 -1.53849555809743
42.4231057764441 -1.53563767513622
42.4356089022256 -1.53212383877599
42.448112028007 -1.52795904449966
42.4606151537884 -1.52314834801778
42.4731182795699 -1.51769686526859
42.4856214053513 -1.51160977241796
42.4981245311328 -1.50489230585942
42.5106276569142 -1.49754976221418
42.5231307826957 -1.48958749833109
42.5356339084771 -1.48101093128664
42.5481370342586 -1.47182553838502
42.56064016004 -1.46203685715805
42.5731432858215 -1.45165048536519
42.5856464116029 -1.44067208099361
42.5981495373844 -1.42910736225808
42.6106526631658 -1.41696210760107
42.6231557889472 -1.4042421556927
42.6356589147287 -1.39095340543072
42.6481620405101 -1.37710181594057
42.6606651662916 -1.36269340657532
42.673168292073 -1.34773425691573
42.6856714178545 -1.33223050677019
42.6981745436359 -1.31618835617476
42.7106776694174 -1.29961406539314
42.7231807951988 -1.28251395491672
42.7356839209803 -1.26489440546452
42.7481870467617 -1.24676185798324
42.7606901725431 -1.22812281364722
42.7731932983246 -1.20898383385844
42.785696424106 -1.18935154024658
42.7981995498875 -1.16923261466896
42.8107026756689 -1.14863379921054
42.8232058014504 -1.12756189618396
42.8357089272318 -1.10602376812952
42.8482120530133 -1.08402633781513
42.8607151787947 -1.06157658823644
42.8732183045761 -1.03868156261668
42.8857214303576 -1.01534836440679
42.898224556139 -0.991584157285339
42.9107276819205 -0.967396165158547
42.9232308077019 -0.942791672160332
42.9357339334834 -0.917778022652232
42.9482370592648 -0.892362621223436
42.9607401850463 -0.86655293269084
42.9732433108277 -0.840356482098936
42.9857464366092 -0.813780854719932
42.9982495623906 -0.786833696053652
43.010752688172 -0.759522711827573
43.0232558139535 -0.731855667996879
43.0357589397349 -0.703840390744363
43.0482620655164 -0.675484766480476
43.0607651912978 -0.646796741843376
43.0732683170793 -0.617782608582986
43.0857714428607 -0.588442158291104
43.0982745686422 -0.558781213289498
43.1107776944236 -0.52880645295165
43.1232808202051 -0.498524518292453
43.1357839459865 -0.467942011968096
43.1482870717679 -0.437065498276111
43.1607901975494 -0.40590150315543
43.1732933233308 -0.374456514186275
43.1857964491123 -0.342736980590213
43.1982995748937 -0.310749313230211
43.2108027006752 -0.27849988461051
43.2233058264566 -0.245995028876766
43.2358089522381 -0.213241041815927
43.2483120780195 -0.180244180856286
43.260815203801 -0.147010665067537
43.2733183295824 -0.113546675160663
43.2858214553638 -0.0798583534879904
43.2983245811453 -0.0459518040432496
43.3108277069267 -0.0118330924614588
43.3233308327082 0.0224917539810203
43.3358339584896 0.0570167463664212
43.3483370842711 0.091735934135711
43.3608402100525 0.126643405088433
43.373343335834 0.161733285382844
43.3858464616154 0.196999739535858
43.3983495873969 0.232436970422981
43.4108527131783 0.268039219278435
43.4233558389597 0.303800765695098
43.4358589647412 0.339715927624441
43.4483620905226 0.375779061376673
43.4608652163041 0.411984561620573
43.4733683420855 0.448326861383639
43.485871467867 0.484800432052023
43.4983745936484 0.52139978337047
43.5108777194299 0.558119463442443
43.5233808452113 0.594954058730057
43.5358839709927 0.631898194054022
43.5483870967742 0.668946532593766
43.5608902225556 0.70609377588737
43.5733933483371 0.743334663831507
43.5858964741185 0.780663974681591
43.5983995999 0.818076525051604
43.6109027256814 0.855567169914249
43.6234058514629 0.89313080260088
43.6359089772443 0.930762354801447
43.6484121030258 0.968456796564615
43.6609152288072 1.00620913629771
43.6734183545886 1.04401442076663
43.6859214803701 1.08186773509604
43.6984246061515 1.11976420276916
43.710927731933 1.15769898562793
43.7234308577144 1.19566728387295
43.7359339834959 1.23366433606339
43.7484371092773 1.27168541911718
43.7609402350588 1.30972584831086
43.7734433608402 1.34778097727959
43.7859464866217 1.38584619801723
43.7984496124031 1.4239169432297
43.8109527381845 1.46198944563016
43.823455863966 1.50005985927968
43.8359589897474 1.53812377469757
43.8484621155289 1.57617680939379
43.8609652413103 1.61421460786897
43.8734683670918 1.65223284161425
43.8859714928732 1.69022720911151
43.8984746186547 1.72819343583322
43.9109777444361 1.76612727424243
43.9234808702176 1.8040245037929
43.935983995999 1.84188093092892
43.9484871217804 1.87969238908548
43.9609902475619 1.91745473868818
43.9734933733433 1.95516386715321
43.9859964991248 1.99281568888742
43.9984996249062 2.0304061452883
44.0110027506877 2.06793120474391
44.0235058764691 2.10538686263299
44.0360090022506 2.14276914132489
44.048512128032 2.18007409017955
44.0610152538135 2.21729778554761
44.0735183795949 2.25443633077025
44.0860215053763 2.29148585617932
44.0985246311578 2.32844251909734
44.1110277569392 2.36530250383735
44.1235308827207 2.4020620217031
44.1360340085021 2.43871731098897
44.1485371342836 2.47526463697988
44.161040260065 2.51170029195146
44.1735433858465 2.54802059516995
44.1860465116279 2.58422189289217
44.1985496374094 2.62030055836564
44.2110527631908 2.65625299182843
44.2235558889722 2.69207562050927
44.2360590147537 2.72776489862756
44.2485621405351 2.76331730739322
44.2610652663166 2.79872935500689
44.273568392098 2.83399757665982
44.2860715178795 2.86911853453383
44.2985746436609 2.90408881780145
44.3110777694424 2.93890504262573
44.3235808952238 2.97356385216045
44.3360840210053 3.00806191654998
44.3485871467867 3.04239593292927
44.3610902725681 3.07656262542395
44.3735933983496 3.11055874515028
44.386096524131 3.14438107021508
44.3985996499125 3.17802640571588
44.4111027756939 3.21149158374079
44.4236059014754 3.24477346336852
44.4361090272568 3.27786893066849
44.4486121530383 3.31077489870063
44.4611152788197 3.34348830751561
44.4736184046012 3.37600612415466
44.4861215303826 3.40832534264964
44.498624656164 3.44044298402304
44.5111277819455 3.47235609628802
44.5236309077269 3.50406175444828
44.5361340335084 3.53555706049824
44.5486371592898 3.56683914342285
44.5611402850713 3.59790515919776
44.5736434108527 3.62875229078923
44.5861465366342 3.65937774815411
44.5986496624156 3.68977876823991
44.6111527881971 3.71995261498479
44.6236559139785 3.74989657931745
44.6361590397599 3.7796079791573
44.6486621655414 3.80908415941435
44.6611652913228 3.83832249198921
44.6736684171043 3.86732037577316
44.6861715428857 3.89607523664805
44.6986746686672 3.9245845274864
44.7111777944486 3.95284631405849
44.7236809202301 3.98085950284602
44.7361840460115 4.0086212546967
44.748687171793 4.03612864912992
44.7611902975744 4.06337878674079
44.7736934233558 4.09036878920027
44.7861965491373 4.117095799255
44.7986996749187 4.14355698072744
44.8112028007002 4.16974951851584
44.8237059264816 4.19567061859416
44.8362090522631 4.22131750801216
44.8487121780445 4.2466874348954
44.861215303826 4.27177766844513
44.8737184296074 4.29658549893844
44.8862215553889 4.32110823772817
44.8987246811703 4.3453432172429
44.9112278069517 4.36928779098704
44.9237309327332 4.39293933354068
44.9362340585146 4.41629524055977
44.9487371842961 4.43935292877598
44.9612403100775 4.46210983599675
44.973743435859 4.48456342110529
44.9862465616404 4.50671116406062
44.9987496874219 4.52855056589745
45.0112528132033 4.55007914872634
45.0237559389847 4.57129445573356
45.0362590647662 4.59219405118118
45.0487621905476 4.61277552040703
45.0612653163291 4.63303646982471
45.0737684421105 4.65297452692358
45.086271567892 4.67258734026879
45.0987746936734 4.69187257950124
45.1112778194549 4.7108279353376
45.1237809452363 4.72945111957033
45.1362840710178 4.74773986506762
45.1487871967992 4.76569192577348
45.1612903225806 4.78330507670763
45.1737934483621 4.8005771139656
45.1862965741435 4.8175058547187
45.198799699925 4.83408913721396
45.2113028257064 4.85032482077422
45.2238059514879 4.86621078579808
45.2363090772693 4.88174493375989
45.2488122030508 4.8969251872098
45.2613153288322 4.91174948977369
45.2738184546137 4.92621580615325
45.2863215803951 4.94032212212592
45.2988247061765 4.95406644454489
45.311327831958 4.96744680133916
45.3238309577394 4.98046124151348
45.3363340835209 4.99310783514834
45.3488372093023 5.00538467340004
45.3613403350838 5.01728986850064
45.3738434608652 5.02882155375795
45.3863465866467 5.03997788355557
45.3988497124281 5.05075703335286
45.4113528382096 5.06115719968494
45.423855963991 5.07117660016272
45.4363590897724 5.08081347347287
45.4488622155539 5.09006607937781
45.4613653413353 5.09893269871577
45.4738684671168 5.10741163340069
45.4863715928982 5.11550120642234
45.4988747186797 5.12319976184623
45.5113778444611 5.13050566481363
45.5238809702426 5.13741730154161
45.536384096024 5.14393307932296
45.5488872218055 5.15005142652628
45.5613903475869 5.15577079259594
45.5738934733683 5.16108964805204
45.5863965991498 5.1660064844905
45.5988997249312 5.17051981458297
45.6114028507127 5.17462817207689
45.6239059764941 5.17833011179545
45.6364091022756 5.18162420963763
45.648912228057 5.18450906257817
45.6614153538385 5.18698328866757
45.6739184796199 5.18904552703212
45.6864216054013 5.19069443787385
45.6989247311828 5.19192870247058
45.7114278569642 5.1927470231759
45.7239309827457 5.19314812341917
45.7364341085271 5.19313074770549
45.7489372343086 5.19269366161576
45.76144036009 5.19183565180665
45.7739434858715 5.19055552601058
45.7864466116529 5.18885211303575
45.7989497374344 5.18672426276612
45.8114528632158 5.18417084616144
45.8239559889972 5.1811907552572
45.8364591147787 5.17778290316467
45.8489622405601 5.17394752329853
45.8614653663416 5.16968776630205
45.873968492123 5.16500191769181
45.8864716179045 5.15988788031462
45.8989747436859 5.15434363138313
45.9114778694674 5.14836722247588
45.9239809952488 5.14195677953723
45.9364841210303 5.1351105028774
45.9489872468117 5.12782666717249
45.9614903725931 5.12010362146442
45.9739934983746 5.11193978916097
45.986496624156 5.10333366803582
45.9989997499375 5.09428383022843
46.0115028757189 5.08478892224417
46.0240060015004 5.07484766495425
46.0365091272818 5.06445885359573
46.0490122530633 5.05362135777152
46.0615153788447 5.04233412145039
46.0740185046262 5.03059616296697
46.0865216304076 5.01840657502173
46.0990247561891 5.00576452468101
46.1115278819705 4.992669253377
46.1240310077519 4.97912007690774
46.1365341335334 4.96511638543711
46.1490372593148 4.95065764349488
46.1615403850963 4.93574338997666
46.1740435108777 4.92037323814388
46.1865466366592 4.90454687562388
46.1990497624406 4.88826406440982
46.2115528882221 4.87152464086071
46.2240560140035 4.85432851570145
46.236559139785 4.83667567402274
46.2490622655664 4.8185661752812
46.2615653913478 4.80000015329925
46.2740685171293 4.78097781626517
46.2865716429107 4.76149944673314
46.2990747686922 4.74156540162314
46.3115778944736 4.72117611222103
46.3240810202551 4.70033208417852
46.3365841460365 4.67903389751318
46.349087271818 4.65728220660843
46.3615903975994 4.63507774021355
46.3740935233809 4.61242130144365
46.3865966491623 4.58931376777973
46.3990997749437 4.56575609106862
46.4116029007252 4.541749297523
46.4241060265066 4.51729448772145
46.4366091522881 4.49239283660834
46.4491122780695 4.46704559349392
46.461615403851 4.44125408205432
46.4741185296324 4.41501970033148
46.4866216554139 4.38834392073325
46.4991247811953 4.36122829003328
46.5116279069767 4.33367442937108
46.5241310327582 4.30568403425207
46.5366341585396 4.27725887454746
46.5491372843211 4.24840079449433
46.5616404101025 4.21911171269565
46.574143535884 4.18939362212019
46.5866466616654 4.15924859010263
46.5991497874469 4.12867875834346
46.6116529132283 4.09768634290903
46.6241560390098 4.06627363423158
46.6366591647912 4.03444299710918
46.6491622905726 4.00219687070571
46.6616654163541 3.969537768551
46.6741685421355 3.93646827854067
46.686671667917 3.90299106293617
46.6991747936984 3.8691088583649
46.7116779194799 3.83482447582
46.7241810452613 3.80014080066056
46.7366841710428 3.76506079261147
46.7491872968242 3.72958748576347
46.7616904226057 3.69372398857321
46.7741935483871 3.65747348386313
46.7866966741685 3.62083922882155
46.79919979995 3.58382455500266
46.8117029257314 3.5464328683265
46.8242060515129 3.50866764907891
46.8367091772943 3.47053245191167
46.8492123030758 3.43203108972592
46.8617154288572 3.39316821146614
46.8742185546387 3.35394865763187
46.8867216804201 3.31437740662361
46.8992248062016 3.27445958232393
46.911727931983 3.23420045409734
46.9242310577644 3.19360543679031
46.9367341835459 3.15268009073142
46.9492373093273 3.11143012173111
46.9617404351088 3.06986138108195
46.9742435608902 3.02797986555841
46.9867466866717 2.98579171741697
46.9992498124531 2.94330322439616
47.0117529382346 2.90052081971645
47.024256064016 2.8574510820803
47.0367591897975 2.81410073567225
47.0492623155789 2.77047665015874
47.0617654413603 2.72658584068822
47.0742685671418 2.68243546789123
47.0867716929232 2.63803283788016
47.0992748187047 2.59338540224954
47.1117779444861 2.5485007580758
47.1242810702676 2.50338664791737
47.136784196049 2.45805095981476
47.1492873218305 2.41250172729038
47.1617904476119 2.36674712934865
47.1742935733933 2.32079549047607
47.1867966991748 2.27465528064102
47.1992998249562 2.22833511529398
47.2118029507377 2.18184375536736
47.2243060765191 2.13519010727556
47.2368092023006 2.08838322291505
47.249312328082 2.04143229966422
47.2618154538635 1.99434668038346
47.2743185796449 1.94713585341524
47.2868217054264 1.89980945258392
47.2993248312078 1.8523772571959
47.3118279569892 1.80484919203962
47.3243310827707 1.75723532738541
47.3368342085521 1.70954587898574
47.3493373343336 1.66179120807495
47.361840460115 1.61398182136941
47.3743435858965 1.56612837106754
47.3868467116779 1.51824165484971
47.3993498374594 1.47033261587824
47.4118529632408 1.42241234279757
47.4243560890223 1.37449206973401
47.4368592148037 1.32658317629597
47.4493623405851 1.27869718757378
47.4618654663666 1.23084577413976
47.474368592148 1.18304075204833
47.4868717179295 1.1352940828358
47.4993748437109 1.08761787352048
47.5118779694924 1.04002437660277
47.5243810952738 0.992525990064977
47.5368842210553 0.945135257371402
47.5493873468367 0.897864867468427
47.5618904726182 0.850727654784321
47.5743935983996 0.803736599229457
47.586896724181 0.756904826196124
47.5993998499625 0.710245606558608
47.6119029757439 0.66377235667327
47.6244061015254 0.617498638378386
47.6369092273068 0.571438158994233
47.6494123530883 0.525604771323159
47.6619154788697 0.480011452283358
47.6744186046512 0.434654815673941
47.6869217304326 0.389543200649874
47.6994248562141 0.34469123416513
47.7119279819955 0.300113308640652
47.7244311077769 0.255823581964201
47.7369342335584 0.211835977490435
47.7494373593398 0.168164184040982
47.7619404851213 0.124821655904291
47.7744436109027 0.0818216128357044
47.7869467366842 0.0391770400575359
47.7994498624656 -0.00309931174110395
47.8119529882471 -0.0449949264041132
47.8244561140285 -0.086497522308566
47.83695923981 -0.127595052364641
47.8494623655914 -0.168275704015551
47.8619654913728 -0.208527899237685
47.8744686171543 -0.248340294540534
47.8869717429357 -0.287701780966626
47.8994748687172 -0.326601484091686
47.9119779944986 -0.365028764024453
47.9244811202801 -0.402973215406837
47.9369842460615 -0.440424667413852
47.949487371843 -0.477373183753553
47.9619904976244 -0.513809062667164
47.9744936234059 -0.549722836929013
47.9869967491873 -0.58510527384647
47.9994998749687 -0.619947375260073
48.0120030007502 -0.654240377543462
48.0245061265316 -0.687975751603324
48.0370092523131 -0.721145202879528
48.0495123780945 -0.753740671344972
48.062015503876 -0.785754331505715
48.0745186296574 -0.81717859240092
48.0870217554389 -0.848006097602801
48.0995248812203 -0.878229725216728
48.1120280070018 -0.90784258788118
48.1245311327832 -0.936838032767686
48.1370342585646 -0.965209641580931
48.1495373843461 -0.992951230558704
48.1620405101275 -1.02005685047185
48.174543635909 -1.04652078662439
48.1870467616904 -1.07233755885337
48.1995498874719 -1.097501921529
48.2120530132533 -1.1220088635546
48.2245561390348 -1.14585360836653
48.2370592648162 -1.16903161393432
48.2495623905977 -1.19153857276059
48.2620655163791 -1.21337041188103
48.2745686421605 -1.23452329286449
48.287071767942 -1.25499361181286
48.2995748937234 -1.2747779993612
48.3120780195049 -1.29387332067764
48.3245811452863 -1.31227520099966
48.3370842710678 -1.32997892129858
48.3495873968492 -1.346982616359
48.3620905226307 -1.36328466595323
48.3745936484121 -1.37888365829214
48.3870967741936 -1.39377839002514
48.399599899975 -1.40796786624013
48.4121030257564 -1.42145130046357
48.4246061515379 -1.43422811466041
48.4371092773193 -1.44629793923415
48.4496124031008 -1.45766061302684
48.4621155288822 -1.468316183319
48.4746186546637 -1.47826490582972
48.4871217804451 -1.4875072447166
48.4996249062266 -1.49604387257577
48.512128032008 -1.50387567044188
48.5246311577895 -1.51100372778812
48.5371342835709 -1.5174293425262
48.5496374093523 -1.52315402100635
48.5621405351338 -1.52817947801733
48.5746436609152 -1.53250763678643
48.5871467866967 -1.53614062897947
48.5996499124781 -1.53908079470078
48.6121530382596 -1.54133068249324
48.624656164041 -1.54289304933823
48.6371592898225 -1.54377086065567
48.6496624156039 -1.54396729030403
48.6621655413853 -1.54348572058025
48.6746686671668 -1.54232974221985
48.6871717929482 -1.54050315439686
48.6996749187297 -1.53800996472381
48.7121780445111 -1.5348543892518
48.7246811702926 -1.53104085247043
48.737184296074 -1.52657398730782
48.7496874218555 -1.52145863513064
48.7621905476369 -1.51569984574408
48.7746936734184 -1.50930287739183
48.7871967991998 -1.50227319675614
48.7996999249812 -1.49461647895778
48.8122030507627 -1.48633860755604
48.8247061765441 -1.47744567454872
48.8372093023256 -1.46794398037217
48.849712428107 -1.45784003390127
48.8622155538885 -1.4471405524494
48.8747186796699 -1.4358524617685
48.8872218054514 -1.423982896049
48.8997249312328 -1.4115391979199
48.9122280570143 -1.39852891844868
48.9247311827957 -1.38495981714137
48.9372343085771 -1.37083963579504
48.9497374343586 -1.35616828628181
48.96224056014 -1.34094885269148
48.9747436859215 -1.32518819421054
48.9872468117029 -1.30889316405192
48.9997499374844 -1.29207060945509
49.0122530632658 -1.27472737168593
49.0247561890473 -1.25687028603681
49.0372593148287 -1.23850618182661
49.0497624406102 -1.21964188240067
49.0622655663916 -1.20028420513076
49.074768692173 -1.18043996141521
49.0872718179545 -1.16011595667876
49.0997749437359 -1.13931899037263
49.1122780695174 -1.11805585597457
49.1247811952988 -1.09633334098873
49.1372843210803 -1.0741582269458
49.1497874468617 -1.05153728940292
49.1622905726432 -1.02847729794367
49.1747936984246 -1.00498501617819
49.1872968242061 -0.981067201743012
49.1997999499875 -0.95673060630118
49.2123030757689 -0.931981975542235
49.2248062015504 -0.906828049182142
49.2373093273318 -0.8812755609634
49.2498124531133 -0.855331238654939
49.2623155788947 -0.829001804052166
49.2748187046762 -0.802293972977008
49.2873218304576 -0.775214455277822
49.2998249562391 -0.747769954829441
49.3123280820205 -0.719967169533219
49.3248312078019 -0.691812791316943
49.3373343335834 -0.66331350613487
49.3498374593648 -0.634475993967784
49.3623405851463 -0.60530692882288
49.3748437109277 -0.575812978733894
49.3873468367092 -0.546000805760988
49.3998499624906 -0.515877065990799
49.4123530882721 -0.485448409536491
49.4248562140535 -0.454721480537653
49.437359339835 -0.423702917160349
49.4498624656164 -0.392399351597172
49.4623655913978 -0.360817410067136
49.4748687171793 -0.328963712815734
49.4873718429607 -0.296844874114984
49.4998749687422 -0.264467502263312
49.5123780945236 -0.23183819958569
49.5248812203051 -0.198963562433512
49.5373843460865 -0.165850181184646
49.549887471868 -0.132504640243493
49.5623905976494 -0.0989335180408741
49.5748937234309 -0.0651433870340843
49.5873968492123 -0.0311408137069527
49.5998999749938 0.00306764143029326
49.6124031007752 0.0374754238408728
49.6249062265566 0.0720760403846459
49.6374093523381 0.106866452635299
49.6499124781195 0.141842661304128
49.662415603901 0.176998793175364
49.6749187296824 0.212329016665215
49.6874218554639 0.2478275418218
49.6999249812453 0.283488620325273
49.7124281070268 0.319306545487765
49.7249312328082 0.355275652253316
49.7374343585897 0.391390317198026
49.7499374843711 0.427644958529883
49.7624406101525 0.464034036088915
49.774943735934 0.500552051347122
49.7874468617154 0.537193547408416
49.7999499874969 0.573953109008745
49.8124531132783 0.610825362516033
49.8249562390598 0.647804975930115
49.8374593648412 0.684886658882883
49.8499624906227 0.72206516263812
49.8624656164041 0.759335280091646
49.8749687421856 0.796691845771255
49.887471867967 0.834129735836653
49.8999749937484 0.871643868079582
49.9124781195299 0.909229201923759
49.9249812453113 0.946880738424811
49.9374843710928 0.984593520270405
49.9499874968742 1.02236263178018
49.9624906226557 1.06018319890568
49.9749937484371 1.09805038923053
49.9874968742186 1.13595941197021
50 1.17390551797227
};
\addlegendentry{\(\displaystyle \widetilde\eta\)}
\addplot [line width=0.32pt, blue, dashed]
table {%
0 0.15
0.0125031257814454 0.149256825839268
0.0250062515628907 0.148527593288872
0.0375093773443361 0.147812176021155
0.0500125031257814 0.147110449595534
0.0625156289072268 0.146422291458502
0.0750187546886722 0.145747580943625
0.0875218804701175 0.145086199271543
0.100025006251563 0.144438029549973
0.112528132033008 0.14380293651555
0.125031257814454 0.143180786310364
0.137534383595899 0.142571471938031
0.150037509377344 0.141974888263136
0.16254063515879 0.141390931978281
0.175043760940235 0.140819501604093
0.18754688672168 0.140260497489219
0.200050012503126 0.139713821810328
0.212553138284571 0.139179378572111
0.225056264066017 0.138657073607281
0.237559389847462 0.138146814576571
0.250062515628907 0.137648510968738
0.262565641410353 0.137162074100559
0.275068767191798 0.136687417116833
0.287571892973243 0.136224454990381
0.300075018754689 0.135773104522047
0.312578144536134 0.135333284340693
0.325081270317579 0.134904914903206
0.337584396099025 0.134487918494494
0.35008752188047 0.134082219227486
0.362590647661916 0.133687743043132
0.375093773443361 0.133304417710407
0.387596899224806 0.132932172826304
0.400100025006252 0.132570939815838
0.412603150787697 0.132220651932049
0.425106276569142 0.131881244255995
0.437609402350588 0.131552653696758
0.450112528132033 0.131234818991439
0.462615653913478 0.130927680705165
0.475118779694924 0.13063118123108
0.487621905476369 0.130345264790353
0.500125031257814 0.130069877432174
0.51262815703926 0.129804967033753
0.525131282820705 0.129550483300323
0.537634408602151 0.129306377765139
0.550137534383596 0.129072603789478
0.562640660165041 0.128849116562637
0.575143785946487 0.128635873101936
0.587646911727932 0.128432832252716
0.600150037509377 0.12823995468834
0.612653163290823 0.128057202910194
0.625156289072268 0.127884541247682
0.637659414853713 0.127721935858234
0.650162540635159 0.127569354727299
0.662665666416604 0.127426767668349
0.67516879219805 0.127294146322876
0.687671917979495 0.127171464160396
0.70017504376094 0.127058696478445
0.712678169542386 0.126955820402581
0.725181295323831 0.126862814886383
0.737684421105276 0.126779660711455
0.750187546886722 0.126706340487418
0.762690672668167 0.126642838651918
0.775193798449612 0.126589141470621
0.787696924231058 0.126545237037215
0.800200050012503 0.126511115273411
0.812703175793949 0.12648676792894
0.825206301575394 0.126472188581555
0.837709427356839 0.126467372637032
0.850212553138285 0.126472317329167
0.86271567891973 0.126487021719778
0.875218804701175 0.126511486698706
0.887721930482621 0.126545714983813
0.900225056264066 0.126589711120981
0.912728182045511 0.126643481484116
0.925231307826957 0.126707034275144
0.937734433608402 0.126780379524015
0.950237559389848 0.126863529088698
0.962740685171293 0.126956496655185
0.975243810952738 0.12705929773749
0.987746936734184 0.127171949677648
1.00025006251563 0.127294471645715
1.01275318829707 0.127426884639771
1.02525631407852 0.127569211485915
1.03775943985996 0.127721476838271
1.05026256564141 0.12788370717898
1.06276569142286 0.128055930818209
1.0752688172043 0.128238177894144
1.08777194298575 0.128430480372995
1.10027506876719 0.128632872048992
1.11277819454864 0.128845337212224
1.12528132033008 0.129067700449251
1.13778444611153 0.129300006153223
1.15028757189297 0.129542327693717
1.16279069767442 0.129794739560076
1.17529382345586 0.130057317361411
1.18779694923731 0.130330137826601
1.20030007501875 0.130613278804295
1.2128032008002 0.130906819262905
1.22530632658165 0.131210839290615
1.23780945236309 0.131525420095375
1.25031257814454 0.131850644004904
1.26281570392598 0.132186594466688
1.27531882970743 0.132533356047981
1.28782195548887 0.132891014435805
1.30032508127032 0.133259656436949
1.31282820705176 0.133639369977972
1.32533133283321 0.134030244105198
1.33783445861465 0.134432368984721
1.3503375843961 0.134845835902403
1.36284071017754 0.135270737263872
1.37534383595899 0.135707166594525
1.38784696174044 0.136155218539526
1.40035008752188 0.136614988863809
1.41285321330333 0.137086574452073
1.42535633908477 0.137570073308788
1.43785946486622 0.138065584558189
1.45036259064766 0.13857320844428
1.46286571642911 0.139093046330832
1.47536884221055 0.139625200701387
1.487871967992 0.14016977515925
1.50037509377344 0.140726874427498
1.51287821955489 0.141296604348973
1.52538134533633 0.141879071886288
1.53788447111778 0.14247438512182
1.55038759689922 0.143082653257716
1.56289072268067 0.143703986615891
1.57539384846212 0.144338496638028
1.58789697424356 0.144986295885577
1.60040010002501 0.145647498039756
1.61290322580645 0.146322217901551
1.6254063515879 0.147010571391716
1.63790947736934 0.147712675550772
1.65041260315079 0.14842864853901
1.66291572893223 0.149158609636486
1.67541885471368 0.149902679243026
1.68792198049512 0.150660978878223
1.70042510627657 0.151433631181439
1.71292823205801 0.152220759911801
1.72543135783946 0.153022489948207
1.73793448362091 0.15383894728932
1.75043760940235 0.154670259053574
1.7629407351838 0.155516553479169
1.77544386096524 0.156377959924073
1.78794698674669 0.157254608866021
1.80045011252813 0.158146631902518
1.81295323830958 0.159054161750835
1.82545636409102 0.159977332248011
1.83795948987247 0.160916278350854
1.85046261565391 0.16187113613594
1.86296574143536 0.16284204279961
1.8754688672168 0.163829136657977
1.88797199299825 0.164832557146918
1.9004751187797 0.16585244482208
1.91297824456114 0.166888941358879
1.92548137034259 0.167942189552495
1.93798449612403 0.16901233331788
1.95048762190548 0.17009951768975
1.96299074768692 0.171203888822593
1.97549387346837 0.172325593990661
1.98799699924981 0.173464781587977
2.00050012503126 0.174621601128329
2.0130032508127 0.175796203245276
2.02550637659415 0.176988739692141
2.03800950237559 0.178199363342018
2.05051262815704 0.179428228187768
2.06301575393848 0.180675489342019
2.07551887971993 0.181941303037167
2.08802200550138 0.183225826625379
2.10052513128282 0.184529218578584
2.11302825706427 0.185851638488484
2.12553138284571 0.187193247066546
2.13803450862716 0.188554206144006
2.1505376344086 0.189934678671868
2.16304076019005 0.191334828720903
2.17554388597149 0.19275482148165
2.18804701175294 0.194194823264417
2.20055013753438 0.195655001499279
2.21305326331583 0.197135524736077
2.22555638909727 0.198636562644424
2.23805951487872 0.200158286013698
2.25056264066017 0.201700866753044
2.26306576644161 0.203264477891378
2.27556889222306 0.204848758126103
2.2880720180045 0.20645221534838
2.30057514378595 0.208075142880882
2.31307826956739 0.209717964267449
2.32558139534884 0.211381082426214
2.33808452113028 0.213064879649601
2.35058764691173 0.214769717604328
2.36309077269317 0.216495937331403
2.37559389847462 0.218243859246128
2.38809702425606 0.220013783138096
2.40060015003751 0.221805988171192
2.41310327581895 0.223620732883594
2.4256064016004 0.225458255187771
2.43810952738185 0.227318772370485
2.45061265316329 0.22920248109279
2.46311577894474 0.231109557390031
2.47561890472618 0.233040156671847
2.48812203050763 0.234994413722167
2.50062515628907 0.236972442699214
2.51312828207052 0.238974337135502
2.52563140785196 0.241000169937838
2.53813453363341 0.243049993387321
2.55063765941485 0.24512383913934
2.5631407851963 0.247221718223578
2.57564391097774 0.249343621044012
2.58814703675919 0.251489517378906
2.60065016254064 0.253659356380821
2.61315328832208 0.255853066576608
2.62565641410353 0.25807055586741
2.63815953988497 0.260311711528663
2.65066266566642 0.262576400210093
2.66316579144786 0.264864467935721
2.67566891722931 0.267175740103859
2.68817204301075 0.26951002148711
2.7006751687922 0.27186709623237
2.71317829457364 0.274246727860827
2.72568142035509 0.276648659267962
2.73818454613653 0.279072612723547
2.75068767191798 0.281518289871646
2.76319079769942 0.283985371730615
2.77569392348087 0.286473518693104
2.78819704926232 0.288982370526054
2.80070017504376 0.291511546370696
2.81320330082521 0.294060644742556
2.82570642660665 0.29662924353145
2.8382095523881 0.299216900001489
2.85071267816954 0.301823150791074
2.86321580395099 0.304447511912897
2.87571892973243 0.307089478753945
2.88822205551388 0.309748526075495
2.90072518129532 0.312424108013116
2.91322830707677 0.315115658076671
2.92573143285821 0.317822589150313
2.93823455863966 0.320544293492488
2.95073768442111 0.323280142735936
2.96324081020255 0.326029487887685
2.975743935984 0.328791659329058
2.98824706176544 0.331565966815671
3.00075018754689 0.334351699477428
3.01325331332833 0.33714812581853
3.02575643910978 0.339954493717467
3.03825956489122 0.342770030427021
3.05076269067267 0.345593942574269
3.06326581645411 0.348425416160576
3.07576894223556 0.351263616561603
3.088272068017 0.3541076885273
3.10077519379845 0.356956756181912
3.1132783195799 0.359809923023973
3.12578144536134 0.362666271926311
3.13828457114279 0.365524865136047
3.15078769692423 0.368384744274592
3.16329082270568 0.37124493033765
3.17579394848712 0.374104423695218
3.18829707426857 0.376963731698598
3.20080020005001 0.379825079667282
3.21330332583146 0.382686643997483
3.2258064516129 0.385546441340728
3.23830957739435 0.38840251297436
3.25081270317579 0.391252924801529
3.26331582895724 0.3940957673512
3.27581895473868 0.396929155778148
3.28832208052013 0.399751229862959
3.30082520630158 0.402560154012031
3.31332833208302 0.405354117257573
3.32583145786447 0.408131333257608
3.33833458364591 0.410890040295966
3.35083770942736 0.413628501282291
3.3633408352088 0.416345003752039
3.37584396099025 0.419037859866477
3.38834708677169 0.421705406412682
3.40085021255314 0.424346004803543
3.41335333833458 0.426958041077763
3.42585646411603 0.429539925899853
3.43835958989747 0.432090094560137
3.45086271567892 0.434607006974751
3.46336584146037 0.43708914768564
3.47586896724181 0.439535025860564
3.48837209302326 0.441943175293092
3.5008752188047 0.444312154402605
3.51337834458615 0.446640546234295
3.52588147036759 0.448926958459167
3.53838459614904 0.451170023374036
3.55088772193048 0.453368397901528
3.56339084771193 0.455520763590083
3.57589397349337 0.457625826613949
3.58839709927482 0.459682317773188
3.60090022505626 0.461688992493673
3.61340335083771 0.463644630827087
3.62590647661915 0.465548037450926
3.6384096024006 0.467398041668497
3.65091272818205 0.469193497408919
3.66341585396349 0.470933283227121
3.67591897974494 0.472616302303845
3.68842210552638 0.474241482445643
3.70092523130783 0.475807776084879
3.71342835708927 0.477314160279729
3.72593148287072 0.478759636714181
3.73843460865216 0.480143231698032
3.75093773443361 0.481463996166892
3.76344086021505 0.482721005682184
3.7759439859965 0.483913360431139
3.78844711177794 0.485040185226803
3.80095023755939 0.48610062950803
3.81345336334084 0.487093867339488
3.82595648912228 0.488019097411656
3.83845961490373 0.488875543040823
3.85096274068517 0.489662452169091
3.86346586646662 0.490379097364374
3.87596899224806 0.491024775820394
3.88847211802951 0.491598809356689
3.90097524381095 0.492100544418606
3.9134783695924 0.492529352077302
3.92598149537384 0.492884628029749
3.93848462115529 0.493165792598728
3.95098774693673 0.493372290732833
3.96349087271818 0.493503592006466
3.97599399849963 0.493559183428025
3.98849712428107 0.493537592011606
4.00100025006252 0.493438391797988
4.01350337584396 0.493262199925088
4.02600650162541 0.493009655659128
4.03850962740685 0.492681420394634
4.0510127531883 0.492278177654439
4.06351587896974 0.491800633089679
4.07601900475119 0.491249514479798
4.08852213053263 0.490625571732543
4.10102525631408 0.489929576883965
4.11352838209552 0.489162324098423
4.12603150787697 0.48832462966858
4.13853463365841 0.487417332015402
4.15103775943986 0.486441291688163
4.16354088522131 0.485397391364441
4.17604401100275 0.48428653585012
4.1885471367842 0.483109652079386
4.20105026256564 0.481867689114733
4.21355338834709 0.48056161814696
4.22605651412853 0.47919243249517
4.23855963990998 0.477761147606772
4.25106276569142 0.476268801057478
4.26356589147287 0.474716452551309
4.27606901725431 0.473105183920587
4.28857214303576 0.471436099125943
4.3010752688172 0.469710324256308
4.31357839459865 0.467929007528924
4.32608152038009 0.466093319289334
4.33858464616154 0.464204452011386
4.35108777194299 0.462263620297237
4.36359089772443 0.460272060877344
4.37609402350588 0.458231032610474
4.38859714928732 0.456141816483695
4.40110027506877 0.454005715612382
4.41360340085021 0.451824055240215
4.42610652663166 0.449598182739179
4.4386096524131 0.447329467609564
4.45111277819455 0.445019301479965
4.46361590397599 0.442669098107283
4.47611902975744 0.440280293376723
4.48862215553889 0.437854345301795
4.50112528132033 0.435392734024315
4.51362840710178 0.432896961814404
4.52613153288322 0.430368553070487
4.53863465866467 0.427809054319295
4.55113778444611 0.425220034215864
4.56364091022756 0.422603083543535
4.576144036009 0.419959815213954
4.58864716179045 0.417291864267072
4.60115028757189 0.414600887871147
4.61365341335334 0.411888565322738
4.62615653913478 0.409156598046713
4.63865966491623 0.406406709596243
4.65116279069767 0.403640645652805
4.66366591647912 0.400860174026181
4.67616904226057 0.398066922676695
4.68867216804201 0.395261492801552
4.70117529382346 0.392445053117465
4.7136784196049 0.389618909626843
4.72618154538635 0.386784342197026
4.73868467116779 0.383942604560283
4.75118779694924 0.381094924313815
4.76369092273068 0.37824250291975
4.77619404851213 0.375386515705147
4.78869717429357 0.372528111861994
4.80120030007502 0.369668414447211
4.81370342585646 0.366808520382645
4.82620655163791 0.363949500455075
4.83870967741935 0.361092399316207
4.8512128032008 0.35823823548268
4.86371592898225 0.35538800133606
4.87621905476369 0.352542663122845
4.88872218054514 0.349703160954461
4.90122530632658 0.346870408807265
4.91372843210803 0.344045294522542
4.92623155788947 0.341228679806509
4.93873468367092 0.338421400230311
4.95123780945236 0.335624265230024
4.96374093523381 0.332838058106654
4.97624406101525 0.330063536026134
4.9887471867967 0.32730143001933
5.00125031257814 0.324552444982036
5.01375343835959 0.321817259674976
5.02625656414104 0.319096526723805
5.03875968992248 0.316390872619105
5.05126281570393 0.313700897716391
5.06376594148537 0.311027176236106
5.07626906726682 0.308370256263622
5.08877219304826 0.305730659749243
5.10127531882971 0.3031088825082
5.11377844461115 0.300505394220656
5.1262815703926 0.297920638431703
5.13878469617404 0.295355032551363
5.15128782195549 0.292808967854587
5.16379094773693 0.290282809481257
5.17629407351838 0.287776896436183
5.18879719929982 0.285291541589106
5.20130032508127 0.282827031674696
5.21380345086272 0.280383627292555
5.22630657664416 0.277961562907211
5.23880970242561 0.275561046848124
5.25131282820705 0.273182261309685
5.2638159539885 0.270825362351212
5.27631907976994 0.268490479896955
5.28882220555139 0.266177717736091
5.30132533133283 0.26388715352273
5.31382845711428 0.26161883877591
5.32633158289572 0.259372798879598
5.33883470867717 0.257149033082693
5.35133783445862 0.254947515733099
5.36384096024006 0.252768594179337
5.37634408602151 0.250612571767497
5.38884721180295 0.248479451088837
5.4013503375844 0.246369229993673
5.41385346336584 0.244281901591378
5.42635658914729 0.242217454250379
5.43885971492873 0.24017587159816
5.45136284071018 0.238157132521263
5.46386596649162 0.236161211165284
5.47636909227307 0.234188076934877
5.48887221805451 0.232237694493752
5.50137534383596 0.230310023764675
5.5138784696174 0.228405019929468
5.52638159539885 0.226522633429009
5.5388847211803 0.224662809963235
5.55138784696174 0.222825490491136
5.56389097274319 0.221010611230759
5.57639409852463 0.219218103659209
5.58889722430608 0.217447894512647
5.60140035008752 0.215699905786288
5.61390347586897 0.213974054734405
5.62640660165041 0.212270253870329
5.63890972743186 0.210588410966444
5.6514128532133 0.208928429054192
5.66391597899475 0.207290206424071
5.67641910477619 0.205673636625637
5.68892223055764 0.2040786084675
5.70142535633908 0.202505006017326
5.71392848212053 0.20095270860184
5.72643160790198 0.199421590806822
5.73893473368342 0.197911522477106
5.75143785946487 0.196422368716587
5.76394098524631 0.194953989888212
5.77644411102776 0.193506241613987
5.7889472368092 0.192078974774972
5.80145036259065 0.190672035511287
5.81395348837209 0.189285265222104
5.82645661415354 0.187918500565655
5.83895973993498 0.186571573459225
5.85146286571643 0.185244311079158
5.86396599149787 0.183936535860853
5.87646911727932 0.182648065498765
5.88897224306077 0.181378712946408
5.90147536884221 0.180128286416348
5.91397849462366 0.17889658938021
5.9264816204051 0.177683420568676
5.93898474618655 0.176488573971483
5.95148787196799 0.175311838837424
5.96399099774944 0.174152999674348
5.97649412353088 0.173011836249163
5.98899724931233 0.17188812358783
6.00150037509377 0.170781631975369
6.01400350087522 0.169692126955854
6.02650662665666 0.168619369332417
6.03900975243811 0.167563115167246
6.05151287821956 0.166523115781585
6.064016004001 0.165499117755734
6.07651912978245 0.164490862929051
6.08902225556389 0.163498361236251
6.10152538134534 0.162522100721309
6.11402850712678 0.161561958204103
6.12653163290823 0.160617778494843
6.13903475868967 0.159689408312695
6.15153788447112 0.158776696285786
6.16404101025256 0.157879492951196
6.17654413603401 0.156997650754966
6.18904726181545 0.156131024052092
6.2015503875969 0.155279469106527
6.21405351337834 0.154442844091184
6.22655663915979 0.153621009087929
6.23905976494124 0.152813826087588
6.25156289072268 0.152021158989945
6.26406601650413 0.151242873603738
6.27656914228557 0.150478837646666
6.28907226806702 0.149728920745382
6.30157539384846 0.148992994435499
6.31407851962991 0.148270932161585
6.32658164541135 0.147562609277166
6.3390847711928 0.146867903044726
6.35158789697424 0.146186692635705
6.36409102275569 0.145518859130501
6.37659414853713 0.14486428551847
6.38909727431858 0.144222856697923
6.40160040010003 0.14359445947613
6.41410352588147 0.142978982569318
6.42660665166292 0.142376316602671
6.43910977744436 0.14178635411033
6.45161290322581 0.141208989535393
6.46411602900725 0.140644119229917
6.4766191547887 0.140091641454914
6.48912228057014 0.139551456380355
6.50162540635159 0.139023466085167
6.51412853213303 0.138507574557235
6.52663165791448 0.1380036876934
6.53913478369592 0.137511713299462
6.55163790947737 0.137031561090177
6.56414103525881 0.136563142689258
6.57664416104026 0.136106371629378
6.58914728682171 0.135661163352163
6.60165041260315 0.135227435208199
6.6141535383846 0.134805106457029
6.62665666416604 0.134394098267152
6.63915978994749 0.133994333716026
6.65166291572893 0.133605737790064
6.66416604151038 0.133228237384639
6.67666916729182 0.132861761304079
6.68917229307327 0.132506240261669
6.70167541885471 0.132161606879655
6.71417854463616 0.131827795689234
6.72668167041761 0.131504743130567
6.73918479619905 0.131192387552766
6.7516879219805 0.130890669213905
6.76419104776194 0.130599530281013
6.77669417354339 0.130318914830077
6.78919729932483 0.13004876884604
6.80170042510628 0.129789040222804
6.81420355088772 0.129539678763227
6.82670667666917 0.129300636179124
6.83920980245061 0.129071866091269
6.85171292823206 0.128853324029391
6.8642160540135 0.128644967432178
6.87671917979495 0.128446755647274
6.88922230557639 0.128258649931281
6.90172543135784 0.128080613449758
6.91422855713929 0.127912611277222
6.92673168292073 0.127754610397146
6.93923480870218 0.12760657970196
6.95173793448362 0.127468489993052
6.96424106026507 0.127340313980769
6.97674418604651 0.127222026284411
6.98924731182796 0.127113560824092
7.0017504376094 0.127014856985651
7.01425356339085 0.126925904120908
7.02675668917229 0.126846693290846
7.03925981495374 0.126777217256413
7.05176294073518 0.126717470478522
7.06426606651663 0.126667449118051
7.07676919229807 0.126627151035842
7.08927231807952 0.126596575792704
7.10177544386097 0.126575724649409
7.11427856964241 0.126564600566695
7.12678169542386 0.126563208205264
7.1392848212053 0.126571553925785
7.15178794698675 0.126589645788889
7.16429107276819 0.126617493555175
7.17679419854964 0.126655108685206
7.18929732433108 0.126702504339508
7.20180045011253 0.126759695378574
7.21430357589397 0.126826698362862
7.22680670167542 0.126903531552795
7.23930982745686 0.126990214908759
7.25181295323831 0.127086770091108
7.26431607901976 0.127193220460159
7.2768192048012 0.127309591076193
7.28932233058265 0.12743590869946
7.30182545636409 0.12757220179017
7.31432858214554 0.127718500508501
7.32683170792698 0.127874836714596
7.33933483370843 0.128041243968562
7.35183795948987 0.128217757530471
7.36434108527132 0.12840441436036
7.37684421105276 0.128601253118231
7.38934733683421 0.128808314164053
7.40185046261565 0.129025639557756
7.4143535883971 0.129253273059238
7.42685671417854 0.129491260128361
7.43935983995999 0.129739647924953
7.45186296574144 0.129998485308804
7.46436609152288 0.130267822839673
7.47686921730433 0.130547712777281
7.48937234308577 0.130838209081315
7.50187546886722 0.131139367411428
7.51437859464866 0.131451245127235
7.52688172043011 0.13177390128832
7.53938484621155 0.132107396654228
7.551887971993 0.132451793684472
7.56439109777444 0.132807156538529
7.57689422355589 0.13317355107584
7.58939734933734 0.133551044855812
7.60190047511878 0.133939707137817
7.61440360090023 0.134339608881191
7.62690672668167 0.134750822745237
7.63940985246312 0.13517342308922
7.65191297824456 0.135607485972374
7.66441610402601 0.136053089153893
7.67691922980745 0.13651031209294
7.6894223555889 0.136979235948642
7.70192548137034 0.13745994358009
7.71442860715179 0.13795251954634
7.72693173293323 0.138457050106413
7.73943485871468 0.138973623219298
7.75193798449612 0.139502328543944
7.76444111027757 0.140043257439268
7.77694423605902 0.140596502964152
7.78944736184046 0.141162159877442
7.80195048762191 0.141740324637949
7.81445361340335 0.14233109540445
7.8269567391848 0.142934572035686
7.83945986496624 0.143550856090363
7.85196299074769 0.144180050827153
7.86446611652913 0.144822261204691
7.87696924231058 0.145477593881579
7.88947236809202 0.146146157216383
7.90197549387347 0.146828061267634
7.91447861965491 0.147523417793829
7.92698174543636 0.148232340253428
7.9394848712178 0.148954943804857
7.95198799699925 0.149691345306507
7.9644911227807 0.150441663316735
7.97699424856214 0.151206018093862
7.98949737434359 0.151984531596173
8.00200050012503 0.152777327481919
8.01450362590648 0.153584531109316
8.02700675168792 0.154406269536546
8.03950987746937 0.155242671521753
8.05201300325081 0.156093867523049
8.06451612903226 0.15695998969851
8.0770192548137 0.157841171906176
8.08952238059515 0.158737549704054
8.1020255063766 0.159649260350113
8.11452863215804 0.160576439870906
8.12703175793949 0.161518431974759
8.13953488372093 0.162474889059776
8.15203800950238 0.163446142152297
8.16454113528382 0.164432515412679
8.17704426106527 0.165434326135294
8.18954738684671 0.166451884748532
8.20205051262816 0.167485494814798
8.2145536384096 0.168535453030514
8.22705676419105 0.169602049226118
8.23955988997249 0.170685566366066
8.25206301575394 0.171786280548828
8.26456614153538 0.172904461006892
8.27706926731683 0.174040370106761
8.28957239309828 0.175194263348956
8.30207551887972 0.176366389368013
8.31457864466117 0.177556989932486
8.32708177044261 0.178766299944943
8.33958489622406 0.179994547441971
8.3520880220055 0.181241953594172
8.36459114778695 0.182508732706163
8.37709427356839 0.183795092216581
8.38959739934984 0.185101232698076
8.40210052513128 0.186427347857317
8.41460365091273 0.187773624534986
8.42710677669417 0.189140242705785
8.43960990247562 0.19052737547843
8.45211302825706 0.191935189095655
8.46461615403851 0.193363842934209
8.47711927981996 0.194813489504858
8.4896224056014 0.196284274452384
8.50212553138285 0.197776336555587
8.51462865716429 0.19928980772728
8.52713178294574 0.200824813014297
8.53963490872718 0.202381470597484
8.55213803450863 0.203959891791706
8.56464116029007 0.205560181045843
8.57714428607152 0.207182435942793
8.58964741185296 0.208826747199469
8.60215053763441 0.210493198666801
8.61465366341585 0.212181867329734
8.6271567891973 0.213892823307232
8.63965991497875 0.215626129852273
8.65216304076019 0.217381843351853
8.66466616654164 0.219160013326983
8.67716929232308 0.220960682432691
8.68967241810453 0.222783886458023
8.70217554388597 0.224629654326038
8.71467866966742 0.226498008093814
8.72718179544886 0.228388962952444
8.73968492123031 0.230302527227039
8.75218804701175 0.232238702376725
8.7646911727932 0.234197482994644
8.77719429857464 0.236178856807956
8.78969742435609 0.238182804677836
8.80220055013753 0.240209300599477
8.81470367591898 0.242258311702086
8.82720680170043 0.244329798248887
8.83970992748187 0.246423713637123
8.85221305326332 0.24854000439805
8.86471617904476 0.250678610196943
8.87721930482621 0.252839463833091
8.88972243060765 0.255022491239801
8.9022255563891 0.257227611484396
8.91472868217054 0.259454736768216
8.92723180795199 0.261703772426615
8.93973493373343 0.263974616928967
8.95223805951488 0.266267161878659
8.96474118529632 0.268581292013096
8.97724431107777 0.270916885203701
8.98974743685921 0.273273812455909
9.00225056264066 0.275651937909177
9.01475368842211 0.278051118836972
9.02725681420355 0.280471205646783
9.039759939985 0.282912041880113
9.05226306576644 0.28537346421248
9.06476619154789 0.287855302453422
9.07726931732933 0.29035737954649
9.08977244311078 0.292879511569254
9.10227556889222 0.295421507733297
9.11477869467367 0.297983170384222
9.12728182045511 0.300564402280796
9.13978494623656 0.303165033573787
9.152288072018 0.30578450111
9.16479119779945 0.308422212304202
9.1772943235809 0.3110775549432
9.18979744936234 0.313749897185844
9.20230057514379 0.316438587563022
9.21480370092523 0.319142954977664
9.22730682670668 0.321862308704739
9.23980995248812 0.32459593839126
9.25231307826957 0.327343114056277
9.26481620405101 0.330103086090882
9.27731932983246 0.332875085258208
9.2898224556139 0.335658322693429
9.30232558139535 0.338451989903758
9.31482870717679 0.341255258768449
9.32733183295824 0.344067281538798
9.33983495873968 0.34688719083814
9.35233808452113 0.349714099661852
9.36484121030258 0.35254710137735
9.37734433608402 0.355385269724093
9.38984746186547 0.358227658813577
9.40235058764691 0.361073303129343
9.41485371342836 0.363921217526968
9.4273568392098 0.366770397234074
9.43985996499125 0.36961981785032
9.45236309077269 0.372468435347408
9.46486621655414 0.375315186069079
9.47736934233559 0.378158986731117
9.48987246811703 0.380998734421342
9.50237559389847 0.38383330659962
9.51487871967992 0.386661561097855
9.52738184546137 0.389482336119991
9.53988497124281 0.392294450242014
9.55238809702426 0.395096702411949
9.5648912228057 0.397887871949864
9.57739434858715 0.400666718547864
9.58989747436859 0.4034319822701
9.60240060015004 0.406182383552757
9.61490372593148 0.408916623204067
9.62740685171293 0.411633382404297
9.63990997749437 0.414331322705759
9.65241310327582 0.417009086032804
9.66491622905727 0.419665294681822
9.67741935483871 0.422298551321245
9.68992248062016 0.424907438991548
9.7024256064016 0.427490521105242
9.71492873218305 0.430046341446881
9.72743185796449 0.432573424173061
9.73993498374594 0.435070273812416
9.75243810952738 0.437535375265621
9.76494123530883 0.439967193805394
9.77744436109027 0.44236417507649
9.78994748687172 0.444724745095708
9.80245061265316 0.447047310251886
9.81495373843461 0.449330257305901
9.82745686421605 0.451571953390675
9.8399599899975 0.453770746011166
9.85246311577895 0.455924963044375
9.86496624156039 0.458032912739343
9.87746936734184 0.460092883717152
9.88997249312328 0.462103144970925
9.90247561890473 0.464061945865823
9.91497874468617 0.465967516139052
9.92748187046762 0.467818065899854
9.93998499624906 0.469611842090014
9.95248812203051 0.471348635120157
9.96499124781195 0.473027723349704
9.9774943735934 0.474647814469733
9.98999749937484 0.476207668393158
10.0025006251563 0.477706097254725
10.0150037509377 0.479141965411014
10.0275068767192 0.480514189440442
10.0400100025006 0.481821738143257
10.0525131282821 0.483063632541542
10.0650162540635 0.484238945879216
10.077519379845 0.485346803622029
10.0900225056264 0.48638638345757
10.1025256314079 0.487356915295256
10.1150287571893 0.488257681266344
10.1275318829707 0.489088015723922
10.1400350087522 0.489847305242912
10.1525381345336 0.490534988620071
10.1650412603151 0.491150556873992
10.1775443860965 0.491693553245099
10.190047511878 0.492163573195651
10.2025506376594 0.492560264409744
10.2150537634409 0.492883326793304
10.2275568892223 0.493132512474094
10.2400600150038 0.493307625801711
10.2525631407852 0.493408523347585
10.2650662665666 0.49343511390498
10.2775693923481 0.493387358488996
10.2900725181295 0.493265270336567
10.302575643911 0.493068914906458
10.3150787696924 0.492798409879273
10.3275818954739 0.492453925157447
10.3400850212553 0.492035682865249
10.3525881470368 0.491543957348784
10.3650912728182 0.490979075175991
10.3775943985996 0.490341415136641
10.3900975243811 0.489631408242343
10.4026006501625 0.488849537726535
10.415103775944 0.487996339044495
10.4276069017254 0.48707239987333
10.4401100275069 0.486078360111986
10.4526131532883 0.485014911881238
10.4651162790698 0.4838827995237
10.4776194048512 0.482682819603818
10.4901225306327 0.481415820907871
10.5026256564141 0.480082704443974
10.5151287821955 0.478684423442077
10.527631907977 0.477221983353961
10.5401350337584 0.475696441853245
10.5526381595399 0.474108908835379
10.5651412853213 0.472460546417648
10.5776444111028 0.470752568939173
10.5901475368842 0.468986244341999
10.6026506626657 0.467163271283375
10.6151537884471 0.465285459265611
10.6276569142286 0.46335438990477
10.64016004001 0.461371636409608
10.6526631657914 0.459338763581574
10.6651662915729 0.457257327814807
10.6776694173543 0.45512887709614
10.6901725431358 0.452954951005098
10.7026756689172 0.450737080713898
10.7151787946987 0.44847678898745
10.7276819204801 0.446175590183355
10.7401850462616 0.443834990251908
10.752688172043 0.441456486736093
10.7651912978245 0.43904156877159
10.7776944236059 0.436591717086769
10.7901975493873 0.434108404002694
10.8027006751688 0.431593093433118
10.8152038009502 0.429047240884491
10.8277069267317 0.426472293455951
10.8402100525131 0.42386968983933
10.8527131782946 0.421240860319153
10.865216304076 0.418587226772635
10.8777194298575 0.415910202669687
10.8902225556389 0.413211193072907
10.9027256814204 0.410491594637591
10.9152288072018 0.407752795611723
10.9277319329832 0.404996175835981
10.9402350587647 0.402223106743734
10.9527381845461 0.399434951361046
10.9652413103276 0.396633064306671
10.977744436109 0.393818791792055
10.9902475618905 0.390993471621337
11.0027506876719 0.388158433191348
11.0152538134534 0.385314997491613
11.0277569392348 0.382464477104347
11.0402600650163 0.379608176204457
11.0527631907977 0.376747390559544
11.0652663165791 0.373883407529901
11.0777694423606 0.371017506068512
11.090272568142 0.368150956721055
11.1027756939235 0.365285021625898
11.1152788197049 0.362420954514104
11.1277819454864 0.359560000709425
11.1402850712678 0.356703397128308
11.1527881970493 0.353852372279892
11.1652913228307 0.351008146266006
11.1777944486122 0.348171930781174
11.1902975743936 0.345344929112611
11.202800700175 0.342528336140224
11.2153038259565 0.339722487727359
11.2278069517379 0.336926419499731
11.2403100775194 0.334140799120835
11.2528132033008 0.331366343125334
11.2653163290823 0.328603747592136
11.2778194548637 0.325853688144388
11.2903225806452 0.323116819949483
11.3028257064266 0.320393777719056
11.3153288322081 0.317685175708983
11.3278319579895 0.314991607719387
11.3403350837709 0.312313647094631
11.3528382095524 0.309651846723321
11.3653413353338 0.307006739038307
11.3778444611153 0.304378836016681
11.3903475868967 0.301768629179779
11.4028507126782 0.299176589593179
11.4153538384596 0.296603167866701
11.4278569642411 0.294048794154412
11.4403600900225 0.291513878154615
11.452863215804 0.288998809109864
11.4653663415854 0.286503955806949
11.4778694673668 0.284029666576907
11.4903725931483 0.281576269295016
11.5028757189297 0.279144071380798
11.5153788447112 0.276733359798018
11.5278819704926 0.274344401054683
11.5403850962741 0.271977441203043
11.5528882220555 0.269632705839592
11.565391347837 0.267310400105066
11.5778944736184 0.265010708684444
11.5903975993999 0.262733795806948
11.6029007251813 0.260479805246043
11.6154038509627 0.258248860319438
11.6279069767442 0.256041063889082
11.6404101025256 0.25385649836117
11.6529132283071 0.251695225686138
11.6654163540885 0.249557287358666
11.67791947987 0.247442704417676
11.6904226056514 0.245351477446334
11.7029257314329 0.243283586572048
11.7154288572143 0.24123899146647
11.7279319829957 0.239217631345493
11.7404351087772 0.237219424969254
11.7529382345586 0.235244270642135
11.7654413603401 0.233292046212757
11.7779444861215 0.231362609073987
11.790447611903 0.229455796162932
11.8029507376844 0.227571423960947
11.8154538634659 0.225709288493623
11.8279569892473 0.2238691653308
11.8404601150288 0.222050809586557
11.8529632408102 0.220253955919219
11.8654663665916 0.218478318531351
11.8779694923731 0.216723591169763
11.8904726181545 0.214989447125506
11.902975743936 0.213275607810818
11.9154788697174 0.211583237822611
11.9279819954989 0.209912760871935
11.9404851212803 0.208264025541638
11.9529882470618 0.206636880362891
11.9654913728432 0.205031173815178
11.9779944986247 0.203446754326301
11.9904976244061 0.201883470272379
12.0030007501875 0.200341169977849
12.015503875969 0.198819701715463
12.0280070017504 0.197318913706291
12.0405101275319 0.19583865411972
12.0530132533133 0.194378771073455
12.0655163790948 0.192939112633515
12.0780195048762 0.191519526814239
12.0905226306577 0.190119861578282
12.1030257564391 0.188739964836615
12.1155288822206 0.187379684448527
12.128032008002 0.186038868221624
12.1405351337834 0.184717363911828
12.1530382595649 0.183415019223379
12.1655413853463 0.182131681808834
12.1780445111278 0.180867199269065
12.1905476369092 0.179621419153264
12.2030507626907 0.178394188958938
12.2155538884721 0.177185356131911
12.2280570142536 0.175994768066325
12.240560140035 0.174822272104638
12.2530632658165 0.173667715537625
12.2655663915979 0.172530945604379
12.2780695173793 0.171411809492308
12.2905726431608 0.17031015433714
12.3030757689422 0.169225827222917
12.3155788947237 0.168158675181999
12.3280820205051 0.167108545195064
12.3405851462866 0.166075284191105
12.353088272068 0.165058739047434
12.3655913978495 0.164058756589678
12.3780945236309 0.163075183591782
12.3905976494124 0.162107866776009
12.4031007751938 0.161156652812936
12.4156039009752 0.160221388321461
12.4281070267567 0.159301919868795
12.4406101525381 0.158398093970469
12.4531132783196 0.157509757090329
12.465616404101 0.156636755640539
12.4781195298825 0.155778935981579
12.4906226556639 0.154936144422248
12.5031257814454 0.154108227219659
12.5156289072268 0.153295030579244
12.5281320330083 0.152496400654752
12.5406351587897 0.151712183548248
12.5531382845711 0.150942225310114
12.5656414103526 0.150186371939051
12.578144536134 0.149444469382074
12.5906476619155 0.148716363534516
12.6031507876969 0.148001900240028
12.6156539134784 0.147300925290578
12.6281570392598 0.146613284426448
12.6406601650413 0.145938823336241
12.6531632908227 0.145277388642034
12.6656664166042 0.144628998165866
12.6781695423856 0.143993654964896
12.690672668167 0.143371250541953
12.7031757939485 0.142761678219153
12.7156789197299 0.142164833137891
12.7281820455114 0.141580612258849
12.7406851712928 0.14100891436199
12.7531882970743 0.140449640046562
12.7656914228557 0.139902691731095
12.7781945486372 0.139367973653404
12.7906976744186 0.138845391870586
12.8032008002001 0.138334854259021
12.8157039259815 0.137836270514373
12.8282070517629 0.137349552151591
12.8407101775444 0.136874612504904
12.8532133033258 0.136411366727827
12.8657164291073 0.135959731793158
12.8782195548887 0.135519626492976
12.8907226806702 0.135090971438647
12.9032258064516 0.134673689060817
12.9157289322331 0.134267703609418
12.9282320580145 0.133872941153664
12.9407351837959 0.133489329582053
12.9532383095774 0.133116798602365
12.9657414353588 0.132755279741665
12.9782445611403 0.132404706346299
12.9907476869217 0.132065013581901
13.0032508127032 0.131736138433383
13.0157539384846 0.131418019704943
13.0282570642661 0.131110598020063
13.0407601900475 0.130813815821506
13.053263315829 0.130527617371321
13.0657664416104 0.130251948750839
13.0782695673918 0.129986757860673
13.0907726931733 0.129731994420723
13.1032758189547 0.129487609970169
13.1157789447362 0.129253557867475
13.1282820705176 0.12902979329039
13.1407851962991 0.128816273235944
13.1532883220805 0.128612956520453
13.165791447862 0.128419803779513
13.1782945736434 0.128236777468007
13.1907976994249 0.1280638418601
13.2033008252063 0.127900963049238
13.2158039509877 0.127748108948154
13.2283070767692 0.127605249288861
13.2408102025506 0.127472355622659
13.2533133283321 0.127349401320129
13.2658164541135 0.127236361571134
13.278319579895 0.127133213384824
13.2908227056764 0.127039935589629
13.3033258314579 0.126956508833266
13.3158289572393 0.12688291558273
13.3283320830208 0.126819140124305
13.3408352088022 0.126765168563556
13.3533383345836 0.126720988825329
13.3658414603651 0.126686590653757
13.3783445861465 0.126661965612255
13.390847711928 0.126647107083521
13.4033508377094 0.126642010269537
13.4158539634909 0.126646672191567
13.4283570892723 0.12666109169016
13.4408602150538 0.126685269425148
13.4533633408352 0.126719207875645
13.4658664666167 0.126762911340051
13.4783695923981 0.126816385936046
13.4908727181795 0.126879639600596
13.503375843961 0.126952682089949
13.5158789697424 0.127035524979637
13.5283820955239 0.127128181664476
13.5408852213053 0.127230667358563
13.5533883470868 0.127342999095281
13.5658914728682 0.127465195727294
13.5783945986497 0.127597277926552
13.5908977244311 0.127739268184286
13.6034008502126 0.127891190811011
13.615903975994 0.128053071936526
13.6284071017754 0.128224939509914
13.6409102275569 0.128406823299538
13.6534133533383 0.128598754893049
13.6659164791198 0.128800767697378
13.6784196049012 0.129012839260886
13.6909227306827 0.129234802145074
13.7034258564641 0.129466706251907
13.7159289822456 0.129708624704649
13.728432108027 0.129960631737607
13.7409352338085 0.130222802696127
13.7534383595899 0.130495214036599
13.7659414853713 0.130777943326452
13.7784446111528 0.131071069244157
13.7909477369342 0.131374671579228
13.8034508627157 0.131688831232217
13.8159539884971 0.132013630214721
13.8284571142786 0.132349151649375
13.84096024006 0.132695479769858
13.8534633658415 0.133052699920888
13.8659664916229 0.133420898558226
13.8784696174044 0.133800163248674
13.8909727431858 0.134190582670074
13.9034758689672 0.134592246611312
13.9159789947487 0.135005245972312
13.9284821205301 0.135429672764042
13.9409852463116 0.13586562010851
13.953488372093 0.136313182238765
13.9659914978745 0.136772454498899
13.9784946236559 0.137243533344044
13.9909977494374 0.137726516340372
14.0035008752188 0.1382215021651
14.0160040010003 0.138728590606483
14.0285071267817 0.139247882563818
14.0410102525631 0.139779480047445
14.0535133783446 0.140323486178743
14.066016504126 0.140880005190134
14.0785196299075 0.14144914242508
14.0910227556889 0.142031004338086
14.1035258814704 0.142625698494697
14.1160290072518 0.143233333571499
14.1285321330333 0.143854019356121
14.1410352588147 0.144487866747231
14.1535383845961 0.14513498775454
14.1660415103776 0.1457954954988
14.178544636159 0.146469504211805
14.1910477619405 0.147157129236388
14.2035508877219 0.147858487026425
14.2160540135034 0.148573695146834
14.2285571392848 0.149302872273574
14.2410602650663 0.150046138193642
14.2535633908477 0.150803613805082
14.2660665166292 0.151575421116974
14.2785696424106 0.152361683249443
14.291072768192 0.153162524433654
14.3035758939735 0.153978070011813
14.3160790197549 0.154808446437167
14.3285821455364 0.155653781274006
14.3410852713178 0.15651420319766
14.3535883970993 0.157389841994499
14.3660915228807 0.158280828561938
14.3785946486622 0.159187294908429
14.3910977744436 0.16010937415347
14.4036009002251 0.161047200527595
14.4161040260065 0.162000909372384
14.4286071517879 0.162970637140455
14.4411102775694 0.16395652139547
14.4536134033508 0.164958700812131
14.4661165291323 0.16597731517618
14.4786196549137 0.167012505384402
14.4911227806952 0.168064413444624
14.5036259064766 0.169133182475712
14.5161290322581 0.170218956707575
14.5286321580395 0.171321881481163
14.541135283821 0.172442103248467
14.5536384096024 0.17357976957252
14.5661415353838 0.174735029127395
14.5786446611653 0.175908031698207
14.5911477869467 0.177098928181114
14.6036509127282 0.178307870583311
14.6161540385096 0.17953501202304
14.6286571642911 0.180780506729579
14.6411602900725 0.182044510043251
14.653663415854 0.183327178415418
14.6661665416354 0.184628669408485
14.6786696674169 0.185949141695897
14.6911727931983 0.187288755062142
14.7036759189797 0.188647670402747
14.7161790447612 0.190026049724282
14.7286821705426 0.191424056144358
14.7411852963241 0.192841853891626
14.7536884221055 0.194279608305781
14.766191547887 0.195737485837557
14.7786946736684 0.19721565404873
14.7911977994499 0.198714281612118
14.8037009252313 0.200233538311578
14.8162040510128 0.201773595042012
14.8287071767942 0.203334623809361
14.8412103025756 0.204916062696612
14.8537134283571 0.206516578645681
14.8662165541385 0.208136545888901
14.87871967992 0.209776382859142
14.8912228057014 0.211436487507339
14.9037259314829 0.213117237302497
14.9162290572643 0.214818989231687
14.9287321830458 0.216542079800051
14.9412353088272 0.218286825030797
14.9537384346087 0.2200535204652
14.9662415603901 0.221842441162606
14.9787446861715 0.223653841700426
14.991247811953 0.225487956174141
15.0037509377344 0.2273449981973
15.0162540635159 0.229225160901518
15.0287571892973 0.231128616936482
15.0412603150788 0.233055518469941
15.0537634408602 0.235005997187719
15.0662665666417 0.236980164293702
15.0787696924231 0.238978110509848
15.0912728182046 0.24099990607618
15.103775943986 0.243045600750793
15.1162790697674 0.245115223809845
15.1287821955489 0.247208784047567
15.1412853213303 0.249326269776254
15.1537884471118 0.251467648826272
15.1662915728932 0.253632868546052
15.1787946986747 0.255821855802096
15.1912978244561 0.258034516978972
15.2038009502376 0.260270737979318
15.216304076019 0.262530384223837
15.2288072018005 0.264813300651304
15.2413103275819 0.267119311718558
15.2538134533633 0.269448221400508
15.2663165791448 0.271799813190132
15.2788197049262 0.274173850098474
15.2913228307077 0.276570074654648
15.3038259564891 0.278988208905833
15.3163290822706 0.281427954417279
15.328832208052 0.283888992272304
15.3413353338335 0.286370983072292
15.3538384596149 0.288873566936695
15.3663415853964 0.291396363503036
15.3788447111778 0.293938971926903
15.3913478369592 0.296500970881954
15.4038509627407 0.299081918559912
15.4163540885221 0.301681352670573
15.4288572143036 0.304298790441796
15.441360340085 0.306933728619511
15.4538634658665 0.309585643467715
15.4663665916479 0.312253990768473
15.4788697174294 0.314938205821919
15.4913728432108 0.317637703446254
15.5038759689922 0.320351877977747
15.5163790947737 0.323080103270735
15.5288822205551 0.325821732697624
15.5413853463366 0.328576099148887
15.553888472118 0.331342515033065
15.5663915978995 0.334120272276769
15.5788947236809 0.336908642324674
15.5913978494624 0.339706876139527
15.6039009752438 0.342514204202142
15.6164041010253 0.345329836511399
15.6289072268067 0.348152962584248
15.6414103525881 0.350982751455707
15.6539134783696 0.353818351678861
15.666416604151 0.356658891324863
15.6789197299325 0.359503477982936
15.6914228557139 0.362351198760369
15.7039259814954 0.365201120282519
15.7164291072768 0.368052288692813
15.7289322330583 0.370903729652744
15.7414353588397 0.373754448341873
15.7539384846212 0.376605243785307
15.7664416104026 0.379458058048664
15.778944736184 0.382310991275122
15.7914478619655 0.385162073528349
15.8039509877469 0.388009359278594
15.8164541135284 0.390850927402691
15.8289572393098 0.393684881184053
15.8414603650913 0.396509348312679
15.8539634908727 0.399322480885146
15.8664666166542 0.402122455404616
15.8789697424356 0.404907472780834
15.8914728682171 0.407675758330125
15.9039759939985 0.410425561775398
15.9164791197799 0.413155157246145
15.9289822455614 0.415862843278437
15.9414853713428 0.418546942814931
15.9539884971243 0.421205803204864
15.9664916229057 0.423837796204057
15.9789947486872 0.426441317974912
15.9914978744686 0.429014789086413
16.0040010002501 0.431556654514129
16.0165041260315 0.434065383640208
16.029007251813 0.436539470253382
16.0415103775944 0.438977432548965
16.0540135033758 0.441377813128854
16.0665166291573 0.443739179001528
16.0790197549387 0.446060121582046
16.0915228807202 0.448339256692053
16.1040260065016 0.450575224559775
16.1165291322831 0.452766689820019
16.1290322580645 0.454912341514177
16.141535383846 0.45701089309022
16.1540385096274 0.459061082402703
16.1665416354089 0.461061671712764
16.1790447611903 0.463011447688123
16.1915478869717 0.464909221403081
16.2040510127532 0.466753828338524
16.2165541385346 0.468544128381916
16.2290572643161 0.470279005827307
16.2415603900975 0.47195736937533
16.254063515879 0.473578152133196
16.2665666416604 0.475140311614703
16.2790697674419 0.476642829740228
16.2915728932233 0.478084712836731
16.3040760190048 0.479464991637757
16.3165791447862 0.480782721283429
16.3290822705676 0.482036981320456
16.3415853963491 0.483226875702128
16.3540885221305 0.484351532788315
16.366591647912 0.485410105345474
16.3790947736934 0.48640177054664
16.3915978994749 0.487325729971434
16.4041010252563 0.488181209606056
16.4166041510378 0.48896745984329
16.4291072768192 0.489683755482502
16.4416104026007 0.490329395729642
16.4541135283821 0.490903704197238
16.4666166541635 0.491406028904406
16.479119779945 0.491835742276839
16.4916229057264 0.492192241146816
16.5041260315079 0.492474946753197
16.5166291572893 0.492683304741424
16.5291322830708 0.492816785163522
16.5416354088522 0.492874875506738
16.5541385346337 0.49285611013898
16.5666416604151 0.492760060754386
16.5791447861966 0.492587338397301
16.591647911978 0.492338576168908
16.6041510377594 0.492014429227229
16.6166541635409 0.491615574787125
16.6291572893223 0.491142712120296
16.6416604151038 0.490596562555279
16.6541635408852 0.489977869477452
16.6666666666667 0.489287398329031
16.6791697924481 0.488525936609069
16.6916729182296 0.487694293873461
16.704176044011 0.486793301734937
16.7166791697924 0.48582381386307
16.7291822955739 0.484786705984267
16.7416854213553 0.483682875881778
16.7541885471368 0.48251324339569
16.7666916729182 0.481278750422927
16.7791947986997 0.479980360917255
16.7916979244811 0.478619060889275
16.8042010502626 0.477195858406431
16.816704176044 0.475711783593003
16.8292073018255 0.474167888630111
16.8417104276069 0.472565247755711
16.8542135533883 0.470904957264602
16.8667166791698 0.469188135508417
16.8792198049512 0.467415922895634
16.8917229307327 0.465589481891562
16.9042260565141 0.463709997018355
16.9167291822956 0.461778674855004
16.929232308077 0.459796744037337
16.9417354338585 0.457765455258022
16.9542385596399 0.455686081266566
16.9667416854214 0.453559916869314
16.9792448112028 0.451388278929452
16.9917479369842 0.449172506367
17.0042510627657 0.446913960158822
17.0167541885471 0.444614023338618
17.0292573143286 0.442274100996926
17.04176044011 0.439895620281124
17.0542635658915 0.43748003039543
17.0667666916729 0.435028802600899
17.0792698174544 0.432543430215423
17.0917729432358 0.430025428613738
17.1042760690173 0.427476335227413
17.1167791947987 0.42489770954486
17.1292823205801 0.422291133111326
17.1417854463616 0.419658209528901
17.154288572143 0.41700056445651
17.1667916979245 0.41431984560992
17.1792948237059 0.411617722761733
17.1917979494874 0.408895887741392
17.2043010752688 0.406156054435179
17.2168042010503 0.403399958786215
17.2293073268317 0.400629358794457
17.2418104526132 0.39784590033315
17.2543135783946 0.395050204572477
17.266816704176 0.392243412184746
17.2793198299575 0.389426824958607
17.2918229557389 0.386601718715231
17.3043260815204 0.383769343308308
17.3168292073018 0.380930922624045
17.3293323330833 0.378087654581175
17.3418354588647 0.375240711130946
17.3543385846462 0.372391238257131
17.3668417104276 0.369540355976018
17.3793448362091 0.366689158336418
17.3918479619905 0.363838713419662
17.4043510877719 0.360990063339602
17.4168542135534 0.358144224242607
17.4293573393348 0.35530218630757
17.4418604651163 0.352464913745901
17.4543635908977 0.349633344801532
17.4668667166792 0.346808391750914
17.4793698424606 0.343990940903019
17.4918729682421 0.34118185259934
17.5043760940235 0.338381961213887
17.516879219805 0.335592075153193
17.5293823455864 0.332812976856311
17.5418854713678 0.330045422794813
17.5543885971493 0.32729014347279
17.5668917229307 0.324547843426857
17.5793948487122 0.321819201226145
17.5918979744936 0.319104869472309
17.6044011002751 0.31640547479952
17.6169042260565 0.313721617874473
17.629407351838 0.311053873396379
17.6419104776194 0.308402790096975
17.6544136034009 0.305768890740511
17.6669167291823 0.303152672123763
17.6794198549637 0.300554605076026
17.6919229807452 0.297975134459111
17.7044261065266 0.295414679167353
17.7169292323081 0.292873632127608
17.7294323580895 0.290352360299251
17.741935483871 0.287851204674174
17.7544386096524 0.285370480276792
17.7669417354339 0.282910476164042
17.7794448612153 0.280471455425379
17.7919479869967 0.278053655182776
17.8044511127782 0.27565728659073
17.8169542385596 0.273282534836256
17.8294573643411 0.270929559138891
17.8419604901225 0.268598492750688
17.854463615904 0.266289442956225
17.8669667416854 0.264002491072597
17.8794698674669 0.261737692449421
17.8919729932483 0.259495076468833
17.9044761190298 0.257274646545489
17.9169792448112 0.255076380126566
17.9294823705926 0.25290057063291
17.9419854963741 0.250747563041141
17.9544886221555 0.248617361710881
17.966991747937 0.246509966192538
17.9794948737184 0.244425371290466
17.9919979994999 0.242363567062976
18.0045011252813 0.240324538822323
18.0170042510628 0.238308267134717
18.0295073768442 0.236314727820315
18.0420105026257 0.234343891953226
18.0545136284071 0.232395725861509
18.0670167541885 0.230470191127172
18.07951987997 0.228567244586175
18.0920230057514 0.226686838328427
18.1045261315329 0.224828919697788
18.1170292573143 0.222993431292068
18.1295323830958 0.221180310963025
18.1420355088772 0.219389491816372
18.1545386346587 0.21762090221177
18.1670417604401 0.215874465762827
18.1795448862216 0.214150101337105
18.192048012003 0.212447723056117
18.2045511377844 0.210767240295323
18.2170542635659 0.209108557684135
18.2295573893473 0.207471575105915
18.2420605151288 0.205856187697975
18.2545636409102 0.204262285851578
18.2670667666917 0.202689755211937
18.2795698924731 0.201138476678213
18.2920730182546 0.199608326403522
18.304576144036 0.198099175794925
18.3170792698175 0.196610891513437
18.3295823955989 0.195143335474021
18.3420855213803 0.193696364845592
18.3545886471618 0.192269832051014
18.3670917729432 0.190863584767101
18.3795948987247 0.189477465924618
18.3920980245061 0.188111313708281
18.4046011502876 0.186764961556755
18.417104276069 0.185438238162654
18.4296074018505 0.184130967472545
18.4421105276319 0.182842968686945
18.4546136534134 0.181574056260318
18.4671167791948 0.180324039901082
18.4796199049762 0.179092724571603
18.4921230307577 0.177879910488199
18.5046261565391 0.176685393121135
18.5171292823206 0.17550896319463
18.529632408102 0.174350406686852
18.5421355338835 0.173209504829918
18.5546386596649 0.172086034109897
18.5671417854464 0.170979766266805
18.5796449112278 0.169890468294614
18.5921480370093 0.16881790244124
18.6046511627907 0.167761826208553
18.6171542885721 0.166721992352373
18.6296574143536 0.165698148882469
18.642160540135 0.16469003906256
18.6546636659165 0.163697597778461
18.6671667916979 0.162721344495918
18.6796699174794 0.161761190666406
18.6921730432608 0.160816981795388
18.7046761690423 0.159888565283816
18.7171792948237 0.158975790428133
18.7296824206052 0.158078508420271
18.7421855463866 0.157196572347652
18.754688672168 0.156329837193186
18.7671917979495 0.155478159835277
18.7796949237309 0.154641399047813
18.7921980495124 0.153819415500176
18.8047011752938 0.153012071757237
18.8172043010753 0.152219232279355
18.8297074268567 0.151440763422379
18.8422105526382 0.15067653343765
18.8547136784196 0.149926412471997
18.867216804201 0.149190272567737
18.8797199299825 0.148467987662681
18.8922230557639 0.147759433590125
18.9047261815454 0.147064488078859
18.9172293073268 0.146383030753159
18.9297324331083 0.145714943132793
18.9422355588897 0.145060108633019
18.9547386846712 0.144418412564582
18.9672418104526 0.143789742133719
18.9797449362341 0.143173986442156
18.9922480620155 0.14257103648711
19.0047511877969 0.141980785161286
19.0172543135784 0.141403127252878
19.0297574393598 0.140837959445573
19.0422605651413 0.140285180318544
19.0547636909227 0.139744690346457
19.0672668167042 0.139216391899465
19.0797699424856 0.138700189243212
19.0922730682671 0.138195988538831
19.1047761940485 0.137703697842946
19.11727931983 0.137223227107669
19.1297824456114 0.136754488180604
19.1422855713929 0.136297394804842
19.1547886971743 0.135851862618966
19.1672918229557 0.135417809157046
19.1797949487372 0.134995153848646
19.1922980745186 0.134583818018815
19.2048012003001 0.134183724888095
19.2173043260815 0.133794799572516
19.229807451863 0.133416969083598
19.2423105776444 0.133050162328352
19.2548137034259 0.132694310109277
19.2673168292073 0.132349345124361
19.2798199549887 0.132015201967085
19.2923230807702 0.131691817126418
19.3048262065516 0.131379128986816
19.3173293323331 0.13107707782823
19.3298324581145 0.130785605826096
19.342335583896 0.130504657051342
19.3548387096774 0.130234177470386
19.3673418354589 0.129974114945134
19.3798449612403 0.129724419232983
19.3923480870218 0.129485041986819
19.4048512128032 0.129255936755019
19.4173543385846 0.129037058981448
19.4298574643661 0.128828366005463
19.4423605901475 0.128629817061907
19.454863715929 0.128441373281116
19.4673668417104 0.128262997688915
19.4798699674919 0.128094655206617
19.4923730932733 0.127936312651027
19.5048762190548 0.127787938734439
19.5173793448362 0.127649504064636
19.5298824706177 0.127520981144891
19.5423855963991 0.127402344373967
19.5548887221805 0.12729353484283
19.567391847962 0.127194485681451
19.5798949737434 0.127105185929868
19.5923980995249 0.127025626744492
19.6049012253063 0.126955800973124
19.6174043510878 0.126895703154959
19.6299074768692 0.126845329520585
19.6424106026507 0.126804677991982
19.6549137284321 0.126773748182525
19.6674168542136 0.12675254139698
19.679919979995 0.126741060631505
19.6924231057764 0.126739310573653
19.7049262315579 0.126747297602369
19.7174293573393 0.12676502978799
19.7299324831208 0.126792516892248
19.7424356089022 0.126829770368266
19.7549387346837 0.12687680336056
19.7674418604651 0.12693363070504
19.7799449862466 0.127000268929007
19.792448112028 0.127076736251156
19.8049512378095 0.127163052581576
19.8174543635909 0.127259239521747
19.8299574893723 0.127365320364542
19.8424606151538 0.127481320094228
19.8549637409352 0.127607265386463
19.8674668667167 0.127743184608301
19.8799699924981 0.127889107818186
19.8924731182796 0.128045066765955
19.904976244061 0.12821109489284
19.9174793698425 0.128387227331464
19.9299824956239 0.128573500905843
19.9424856214054 0.128769954131386
19.9549887471868 0.128976627214895
19.9674918729682 0.129193562054566
19.9799949987497 0.129420802239986
19.9924981245311 0.129658393052135
20.0050012503126 0.129906381463388
20.017504376094 0.130164816137509
20.0300075018755 0.13043374742966
20.0425106276569 0.130713227386391
20.0550137534384 0.131003309745648
20.0675168792198 0.131304049936768
20.0800200050013 0.131615505080481
20.0925231307827 0.131937733988912
20.1050262565641 0.132270797165576
20.1175293823456 0.132614756805384
20.130032508127 0.132969676794635
20.1425356339085 0.133335622711027
20.1550387596899 0.133712661823645
20.1675418854714 0.134100863092972
20.1800450112528 0.13450029717088
20.1925481370343 0.134911036400635
20.2050512628157 0.135333154816897
20.2175543885972 0.135766728145718
20.2300575143786 0.136211833804542
20.24256064016 0.136668550902208
20.2550637659415 0.137136960238945
20.2675668917229 0.137617144306377
20.2800700175044 0.138109187287521
20.2925731432858 0.138613175056785
20.3050762690673 0.139129195179972
20.3175793948487 0.139657336914276
20.3300825206302 0.140197691208285
20.3425856464116 0.14075035070198
20.355088772193 0.141315409726734
20.3675918979745 0.141892964305313
20.3800950237559 0.142483112151875
20.3925981495374 0.143085952671975
20.4051012753188 0.143701586962555
20.4176044011003 0.144330117811954
20.4301075268817 0.144971649699902
20.4426106526632 0.145626288797523
20.4551137784446 0.146294142967332
20.4676169042261 0.14697532176324
20.4801200300075 0.147669936430547
20.4926231557889 0.148378099905949
20.5051262815704 0.149099926817533
20.5176294073518 0.149835533484779
20.5301325331333 0.150585037918562
20.5426356589147 0.151348559821147
20.5551387846962 0.152126220586193
20.5676419104776 0.152918143298752
20.5801450362591 0.15372445273527
20.5926481620405 0.154545275363583
20.605151287822 0.155380739342923
20.6176544136034 0.156230974523911
20.6301575393848 0.157096112448565
20.6426606651663 0.157976286350294
20.6551637909477 0.1588716311539
20.6676669167292 0.159782283475576
20.6801700425106 0.160708381622912
20.6926731682921 0.161649367445996
20.7051762940735 0.162604779139708
20.717679419855 0.163574947156024
20.7301825456364 0.164560195168115
20.7426856714179 0.165560839969648
20.7551887971993 0.166577191474794
20.7676919229807 0.16760955271822
20.7801950487622 0.168658219855094
20.7926981745436 0.169723482161085
20.8052013003251 0.170805622032359
20.8177044261065 0.171904914985585
20.830207551888 0.173021629657927
20.8427106776694 0.174156027807053
20.8552138034509 0.175308364311128
20.8677169292323 0.176478887168817
20.8802200550138 0.177667837499287
20.8927231807952 0.178875449542202
20.9052263065766 0.180101950657725
20.9177294323581 0.181347561326521
20.9302325581395 0.182612495149754
20.942735683921 0.183896958849087
20.9552388097024 0.185201152266682
20.9677419354839 0.186525268365202
20.9802450612653 0.18786949322781
20.9927481870468 0.189234006058166
21.0052513128282 0.190618979180433
21.0177544386097 0.192024578039272
21.0302575643911 0.193450961199842
21.0427606901725 0.194898280347804
21.055263815954 0.196366680289318
21.0677669417354 0.197856298951044
21.0802700675169 0.199367267380141
21.0927731932983 0.200899709744267
21.1052763190798 0.20245374333158
21.1177794448612 0.20402947855074
21.1302825706427 0.205627018930902
21.1427856964241 0.207246461121725
21.1552888222056 0.208887894893366
21.167791947987 0.210551403136481
21.1802950737684 0.212237061862225
21.1927981995499 0.213944940202255
21.2053013253313 0.215675100408727
21.2178044511128 0.217427597854294
21.2303075768942 0.219202481032112
21.2428107026757 0.220999791555836
21.2553138284571 0.222819564159618
21.2678169542386 0.224661826698112
21.28032008002 0.226526600146472
21.2928232058015 0.22841389860035
21.3053263315829 0.230323729275899
21.3178294573643 0.23225609250977
21.3303325831458 0.234210981759115
21.3428357089272 0.236188383601586
21.3553388347087 0.238188277735333
21.3678419604901 0.240210636979007
21.3803450862716 0.242255427271757
21.392848212053 0.244322607673235
21.4053513378345 0.246412130363588
21.4178544636159 0.248523940643467
21.4303575893973 0.250657976934019
21.4428607151788 0.252814170776893
21.4553638409602 0.254992446834237
21.4678669667417 0.257192722888697
21.4803700925231 0.259414909843423
21.4928732183046 0.261658911722059
21.505376344086 0.263924625668753
21.5178794698675 0.26621194194815
21.5303825956489 0.268520743945397
21.5428857214304 0.270850908166138
21.5553888472118 0.273202304236519
21.5678919729932 0.275574794903182
21.5803950987747 0.277968236033274
21.5928982245561 0.280382476614438
21.6054013503376 0.282817358754817
21.617904476119 0.285272717683052
21.6304076019005 0.28774838174829
21.6429107276819 0.29024417242017
21.6554138534634 0.292759904288834
21.6679169792448 0.295295385064926
21.6804201050263 0.297850415579584
21.6929232308077 0.300424888829665
21.7054263565891 0.303018676860318
21.7179294823706 0.305631222320511
21.730432608152 0.30826193091998
21.7429357339335 0.310910188990285
21.7554388597149 0.313575363484811
21.7679419854964 0.316256801978768
21.7804451112778 0.318953832669186
21.7929482370593 0.321665764374922
21.8054513628407 0.324391886536657
21.8179544886222 0.327131469216895
21.8304576144036 0.329883763099964
21.842960740185 0.332647999492017
21.8554638659665 0.335423390321028
21.8679669917479 0.3382091281368
21.8804701175294 0.341004386110955
21.8929732433108 0.343808318036941
21.9054763690923 0.346620058330032
21.9179794948737 0.349438722027323
21.9304826206552 0.352263404787733
21.9429857464366 0.355093182892005
21.9554888722181 0.35792711324271
21.9679919979995 0.360764233364238
21.9804951237809 0.363603561402804
21.9929982495624 0.366444096126448
22.0055013753438 0.369284816925034
22.0180045011253 0.37212468381025
22.0305076269067 0.374962637415608
22.0430107526882 0.377797598996441
22.0555138784696 0.380628470429911
22.0680170042511 0.383454134215
22.0805201300325 0.386273453472516
22.093023255814 0.389085271945091
22.1055263815954 0.391888413997179
22.1180295073768 0.39468168461506
22.1305326331583 0.397463869406836
22.1430357589397 0.400233734602436
22.1555388847212 0.40299002705361
22.1680420105026 0.405731474233934
22.1805451362841 0.408456784238805
22.1930482620655 0.411164645785449
22.205551387847 0.41385372821291
22.2180545136284 0.416522681482061
22.2305576394099 0.419170136175595
22.2430607651913 0.421794703498032
22.2555638909727 0.424394975275716
22.2680670167542 0.426969523956811
22.2805701425356 0.429516902611309
22.2930732683171 0.432035644931025
22.3055763940985 0.434524265229598
22.31807951988 0.436981258442488
22.3305826456614 0.439405100126985
22.3430857714429 0.441794246462197
22.3555888972243 0.44414713424906
22.3680920230058 0.44646218091033
22.3805951487872 0.448737784490592
22.3930982745686 0.450972323656252
22.4056014003501 0.453164157695539
22.4181045261315 0.455311626518506
22.430607651913 0.457413050657035
22.4431107776944 0.459466731264825
22.4556139034759 0.461470950117403
22.4681170292573 0.463423969612119
22.4806201550388 0.465324032768148
22.4931232808202 0.467169363226486
22.5056264066017 0.468958179138219
22.5181295323831 0.470690070901028
22.5306326581645 0.472364501102175
22.543135783946 0.473980184969265
22.5556389097274 0.475535889578699
22.5681420355089 0.47703043385568
22.5806451612903 0.478462688574212
22.5931482870718 0.479831576357097
22.6056514128532 0.48113607167594
22.6181545386347 0.482375200851143
22.6306576644161 0.48354804205191
22.6431607901976 0.484653725296246
22.655663915979 0.485691432450953
22.6681670417604 0.486660397231636
22.6806701675419 0.487559905202701
22.6931732933233 0.48838929377735
22.7056764191048 0.489147952217588
22.7181795448862 0.48983532163422
22.7306826706677 0.490450894986852
22.7431857964491 0.490994217083888
22.7556889222306 0.491464884582534
22.768192048012 0.491862545988794
22.7806951737935 0.492186901657474
22.7931982995749 0.492437703792181
22.8057014253563 0.492614756445319
22.8182045511378 0.492717915518095
22.8307076769192 0.492747088760515
22.8432108027007 0.492702235771385
22.8557139284821 0.492583367998312
22.8682170542636 0.492390548737702
22.880720180045 0.492123893134762
22.8932233058265 0.491783568183499
22.9057264316079 0.49136979272672
22.9182295573893 0.490882837456032
22.9307326831708 0.490323024911843
22.9432358089522 0.48969072948336
22.9557389347337 0.48898637740859
22.9682420605151 0.488210446774342
22.9807451862966 0.487363467516224
22.993248312078 0.486446021418643
23.0057514378595 0.485458742114808
23.0182545636409 0.484402315086728
23.0307576894224 0.483277477665211
23.0432608152038 0.482085019029865
23.0557639409852 0.4808257802091
23.0682670667667 0.479500654080125
23.0807701925481 0.478110585368949
23.0932733183296 0.47665657065038
23.105776444111 0.47513965834803
23.1182795698925 0.473560948734308
23.1307826956739 0.471921593930423
23.1432858214554 0.470222797906385
23.1557889472368 0.468465816481004
23.1682920730183 0.4666522263436
23.1807951987997 0.464783900308665
23.1932983245811 0.462862417144691
23.2058014503626 0.460889344387013
23.218304576144 0.458866241104593
23.2308077019255 0.456794657900015
23.2433108277069 0.454676136909493
23.2558139534884 0.452512211802865
23.2683170792698 0.450304407783595
23.2808202050513 0.448054241588773
23.2933233308327 0.445763221489114
23.3058264566142 0.443432847288959
23.3183295823956 0.441064610326276
23.330832708177 0.438659993472657
23.3433358339585 0.436220471133322
23.3558389597399 0.433747509247114
23.3683420855214 0.431242565286505
23.3808452113028 0.42870708825759
23.3933483370843 0.426142518700091
23.4058514628657 0.423550288687356
23.4183545886472 0.420931821826358
23.4308577144286 0.418288533257697
23.4433608402101 0.415621829655598
23.4558639659915 0.412933109227913
23.4683670917729 0.410223761716116
23.4808702175544 0.407495168395311
23.4933733433358 0.404748702074227
23.5058764691173 0.401985727095218
23.5183795948987 0.399207599334263
23.5308827206802 0.396415666200968
23.5433858464616 0.393611266638564
23.5558889722431 0.390795731123911
23.5683920980245 0.387970381667488
23.580895223806 0.385136531813407
23.5933983495874 0.382295486639401
23.6059014753688 0.379448542756833
23.6184046011503 0.376596988310686
23.6309077269317 0.373742102979574
23.6434108527132 0.370885157975736
23.6559139784946 0.368027416045033
23.6684171042761 0.365170131466956
23.6809202300575 0.36231455005462
23.693423355839 0.359461909154767
23.7059264816204 0.356613437647763
23.7184296074019 0.3537703559476
23.7309327331833 0.350933876001898
23.7434358589647 0.348105201291902
23.7559389847462 0.345285526832479
23.7684421105276 0.342476039172127
23.7809452363091 0.339677486435075
23.7934483620905 0.336888781114477
23.805951487872 0.334110394650667
23.8184546136534 0.331343041670048
23.8309577394349 0.32858741651593
23.8434608652163 0.325844193248535
23.8559639909978 0.323114025644989
23.8684671167792 0.320397547199333
23.8809702425606 0.317695371122517
23.8934733683421 0.315008090342397
23.9059764941235 0.31233627750374
23.918479619905 0.309680484968224
23.9309827456864 0.307041244814436
23.9434858714679 0.304419068837869
23.9559889972493 0.30181444855093
23.9684921230308 0.299227855182932
23.9809952488122 0.296659739680102
23.9934983745936 0.294110532705569
24.0060015003751 0.291580644639379
24.0185046261565 0.289070465578483
24.031007751938 0.286580365336743
24.0435108777194 0.284110693444929
24.0560140035009 0.281661779150723
24.0685171292823 0.279233931418714
24.0810202550638 0.276827438930401
24.0935233808452 0.274442570084194
24.1060265066267 0.27207957299541
24.1185296324081 0.269738675496278
24.1310327581895 0.267420085135933
24.143535883971 0.265123989180423
24.1560390097524 0.262850554612703
24.1685421355339 0.260599928132639
24.1810452613153 0.258372236157006
24.1935483870968 0.256167584819487
24.2060515128782 0.253986059970677
24.2185546386597 0.251827727178078
24.2310577644411 0.249692631726103
24.2435608902226 0.247580798616073
24.256064016004 0.245492232566221
24.2685671417854 0.243426918011687
24.2810702675669 0.24138481910452
24.2935733933483 0.23936587971368
24.3060765191298 0.237370023425038
24.3185796449112 0.23539715354137
24.3310827706927 0.233447153082366
24.3435858964741 0.231519884784621
24.3560890222556 0.229615191101644
24.368592148037 0.227732894203849
24.3810952738185 0.225872795978563
24.3935983995999 0.224034678030021
24.4061015253813 0.222218301679368
24.4186046511628 0.220423407964656
24.4311077769442 0.218649717640849
24.4436109027257 0.216896931179821
24.4561140285071 0.215164728770353
24.4686171542886 0.213452770318137
24.48112028007 0.21176178427934
24.4936234058515 0.210092637186692
24.5061265316329 0.208445178509565
24.5186296574144 0.206819257669596
24.5311327831958 0.205214724040825
24.5436359089772 0.203631426949696
24.5561390347587 0.202069215675056
24.5686421605401 0.200527939448157
24.5811452863216 0.199007447452654
24.593648412103 0.197507588824606
24.6061515378845 0.196028212652476
24.6186546636659 0.19456916797713
24.6311577894474 0.193130303791838
24.6436609152288 0.191711469042274
24.6561640410103 0.190312512626515
24.6686671667917 0.188933283395044
24.6811702925731 0.187573630150745
24.6936734183546 0.186233401648907
24.706176544136 0.184912446597222
24.7186796699175 0.183610613655787
24.7311827956989 0.182327751437102
24.7436859214804 0.181063708506071
24.7561890472618 0.179818333380001
24.7686921730433 0.178591474528604
24.7811952988247 0.177382980373995
24.7936984246062 0.176192699290692
24.8062015503876 0.175020479605618
24.818704676169 0.1738661695981
24.8312078019505 0.172729617499867
24.8437109277319 0.171610671495053
24.8562140535134 0.170509179720195
24.8687171792948 0.169424990264236
24.8812203050763 0.168357951168519
24.8937234308577 0.167307910426794
24.9062265566392 0.166274715985214
24.9187296824206 0.165258215742333
24.9312328082021 0.164258257549113
24.9437359339835 0.163274689208917
24.9562390597649 0.162307358477512
24.9687421855464 0.161356113063071
24.9812453113278 0.160420800626166
24.9937484371093 0.159501268779778
25.0062515628907 0.158597365089289
25.0187546886722 0.157708937072485
25.0312578144536 0.156835832199556
25.0437609402351 0.155977897893095
25.0562640660165 0.1551349815281
25.0687671917979 0.154306930431972
25.0812703175794 0.153493591884516
25.0937734433608 0.152694813117941
25.1062765691423 0.151910441316859
25.1187796949237 0.151140323618286
25.1312828207052 0.150384307111641
25.1437859464866 0.14964223883875
25.1562890722681 0.148913965793838
25.1687921980495 0.148199334923538
25.181295323831 0.147498193126883
25.1937984496124 0.146810387255313
25.2063015753938 0.146135764112669
25.2188047011753 0.145474170455199
25.2313078269567 0.144825543088924
25.2438109527382 0.144189947484733
25.2563140785196 0.143567282000077
25.2688172043011 0.142957440399866
25.2813203300825 0.142360318258368
25.293823455864 0.141775812959206
25.3063265816454 0.141203823695363
25.3188297074269 0.140644251469178
25.3313328332083 0.140096999092349
25.3438359589898 0.139561971185928
25.3563390847712 0.139039074180327
25.3688422105526 0.138528216315315
25.3813453363341 0.138029307640018
25.3938484621155 0.137542260012919
25.406351587897 0.13706698710186
25.4188547136784 0.136603404384037
25.4313578394599 0.136151429146008
25.4438609652413 0.135710980483683
25.4563640910228 0.135281979302334
25.4688672168042 0.134864348316588
25.4813703425856 0.134458012050429
25.4938734683671 0.134062896837201
25.5063765941485 0.133678930819602
25.51887971993 0.133306043949689
25.5313828457114 0.132944167988876
25.5438859714929 0.132593236507935
25.5563890972743 0.132253184886995
25.5688922230558 0.131923950315542
25.5813953488372 0.13160547179242
25.5938984746187 0.131297690125829
25.6064016004001 0.131000547933328
25.6189047261815 0.130713989641833
25.631407851963 0.130437961487615
25.6439109777444 0.130172411516307
25.6564141035259 0.129917289582894
25.6689172293073 0.129672547351723
25.6814203550888 0.129438138296496
25.6939234808702 0.129214017700271
25.7064266066517 0.129000142655467
25.7189297324331 0.128796472063858
25.7314328582146 0.128602966636575
25.743935983996 0.128419588894108
25.7564391097774 0.128246303166302
25.7689422355589 0.128083075592362
25.7814453613403 0.127929874120849
25.7939484871218 0.12778666850968
25.8064516129032 0.127653430326133
25.8189547386847 0.12753013294684
25.8314578644661 0.127416751557791
25.8439609902476 0.127313263154335
25.856464116029 0.127219646541176
25.8689672418105 0.127135882332377
25.8814703675919 0.127061952951359
25.8939734933733 0.126997842630897
25.9064766191548 0.126943537413127
25.9189797449362 0.126899025149541
25.9314828707177 0.126864295500987
25.9439859964991 0.126839339937673
25.9564891222806 0.126824151739162
25.968992248062 0.126818725994376
25.9814953738435 0.126823059601593
25.9939984996249 0.126837151268449
26.0065016254064 0.126861001511938
26.0190047511878 0.12689461265841
26.0315078769692 0.126937988843573
26.0440110027507 0.126991136012493
26.0565141285321 0.127054061919592
26.0690172543136 0.12712677612865
26.081520380095 0.127209290012805
26.0940235058765 0.127301616754551
26.1065266316579 0.127403771345741
26.1190297574394 0.127515770587584
26.1315328832208 0.127637633090646
26.1440360090023 0.127769379274853
26.1565391347837 0.127911031369484
26.1690422605651 0.12806261341318
26.1815453863466 0.128224151253936
26.194048512128 0.128395672549106
26.2065516379095 0.1285772067654
26.2190547636909 0.128768785178887
26.2315578894724 0.128970440874993
26.2440610152538 0.129182196443479
26.2565641410353 0.129403883133409
26.2690672668167 0.129635492288568
26.2815703925982 0.129877097705871
26.2940735183796 0.130128774265541
26.306576644161 0.130390597931108
26.3190797699425 0.130662645749409
26.3315828957239 0.130944995850589
26.3440860215054 0.131237727448096
26.3565891472868 0.13154092083869
26.3690922730683 0.131854657402434
26.3815953988497 0.1321790196027
26.3940985246312 0.132514090986166
26.4066016504126 0.132859956182817
26.4191047761941 0.133216700905947
26.4316079019755 0.133584411952153
26.4441110277569 0.133963177201342
26.4566141535384 0.134353085616726
26.4691172793198 0.134754227244826
26.4816204051013 0.135166693215468
26.4941235308827 0.135590575741786
26.5066266566642 0.136025968120221
26.5191297824456 0.13647296473052
26.5316329082271 0.136931661035737
26.5441360340085 0.137402153582234
26.5566391597899 0.137884539999679
26.5691422855714 0.138378919001047
26.5816454113528 0.13888539038262
26.5941485371343 0.139404055023988
26.6066516629157 0.139935014888045
26.6191547886972 0.140478373020996
26.6316579144786 0.14103423355235
26.6441610402601 0.141602701694923
26.6566641660415 0.142183883744839
26.669167291823 0.142777887081529
26.6816704176044 0.143384820167729
26.6941735433858 0.144004792549485
26.7066766691673 0.144637914856148
26.7191797949487 0.145284298800375
26.7316829207302 0.145944057178132
26.7441860465116 0.146617303868691
26.7566891722931 0.147304153834631
26.7691922980745 0.148004723121837
26.781695423856 0.148719128859502
26.7941985496374 0.149447489260127
26.8067016754189 0.150189923619518
26.8192048012003 0.150946552316787
26.8317079269817 0.151717496814356
26.8442110527632 0.152502879657952
26.8567141785446 0.153302824476609
26.8692173043261 0.154117455982668
26.8817204301075 0.154946899971778
26.894223555889 0.155791283322894
26.9067266816704 0.156650733998277
26.9192298074519 0.157525381043495
26.9317329332333 0.158415354587426
26.9442360590148 0.159320785842252
26.9567391847962 0.160241807103462
26.9692423105776 0.161178551749853
26.9817454363591 0.162131154243527
26.9942485621405 0.163099750129897
27.006751687922 0.164084476037678
27.0192548137034 0.165085469678895
27.0317579394849 0.16610286984888
27.0442610652663 0.167136816426269
27.0567641910478 0.168187450373008
27.0692673168292 0.16925491373435
27.0817704426107 0.170339349638852
27.0942735683921 0.17144090229838
27.1067766941735 0.172559717008107
27.119279819955 0.173695940146513
27.1317829457364 0.174849719175383
27.1442860715179 0.176021202639812
27.1567891972993 0.177210540168199
27.1692923230808 0.178417882472252
27.1817954488622 0.179643381346985
27.1942985746437 0.180887189670718
27.2068017004251 0.182149461405081
27.2193048262066 0.183430351595007
27.231807951988 0.184730016368738
27.2443110777694 0.186048612937823
27.2568142035509 0.187386299597118
27.2693173293323 0.188743235724785
27.2818204551138 0.190119581782294
27.2943235808952 0.19151549931442
27.3068267066767 0.192931150949248
27.3193298324581 0.194366700398167
27.3318329582396 0.195822312455875
27.344336084021 0.197298153000375
27.3568392098025 0.198794388992979
27.3693423355839 0.200311188478304
27.3818454613653 0.201848720584275
27.3943485871468 0.203407155522124
27.4068517129282 0.204986417357632
27.4193548387097 0.206584927830604
27.4318579644911 0.208202736092292
27.4443610902726 0.209840263448253
27.456864216054 0.211497910668996
27.4693673418355 0.213176057989989
27.4818704676169 0.214875065111652
27.4943735933984 0.216595271199361
27.5068767191798 0.218336994883447
27.5193798449612 0.220100534259195
27.5318829707427 0.221886166886846
27.5443860965241 0.223694149791597
27.5568892223056 0.225524719463598
27.569392348087 0.227378091857953
27.5818954738685 0.229254462394725
27.5943985996499 0.231154005958928
27.6069017254314 0.233076876900532
27.6194048512128 0.235023209034464
27.6319079769942 0.236993115640603
27.6444111027757 0.238986689463786
27.6569142285571 0.241004002713802
27.6694173543386 0.243045107065395
27.68192048012 0.245110033658268
27.6944236059015 0.247198793097074
27.7069267316829 0.249311375451424
27.7194298574644 0.251447750255882
27.7319329832458 0.25360786650997
27.7444361090273 0.255791652678162
27.7569392348087 0.257999016689887
27.7694423605901 0.260229845939529
27.7819454863716 0.262484007286431
27.794448612153 0.264761347054886
27.8069517379345 0.267061691034143
27.8194548637159 0.269384844478408
27.8319579894974 0.271730592106839
27.8444611152788 0.274098698103553
27.8569642410603 0.276488906117616
27.8694673668417 0.278900939263056
27.8819704926232 0.281334500118851
27.8944736184046 0.283789270728935
27.906976744186 0.286264912602197
27.9194798699675 0.288761066712483
27.9319829957489 0.29127735349859
27.9444861215304 0.293813372864274
27.9569892473118 0.296368704178243
27.9694923730933 0.298942906274162
27.9819954988747 0.30153551745065
27.9944986246562 0.30414605547128
28.0070017504376 0.306774017564581
28.0195048762191 0.309418880424037
28.0320080020005 0.312080100208089
28.0445111277819 0.314757112540127
28.0570142535634 0.317449332508503
28.0695173793448 0.32015615466652
28.0820205051263 0.322876953032435
28.0945236309077 0.325611081089463
28.1070267566892 0.328357871785773
28.1195298824706 0.331116637534488
28.1320330082521 0.333886670213686
28.1445361340335 0.3366672411664
28.157039259815 0.339457601200619
28.1695423855964 0.342256980589288
28.1820455113778 0.345064589070303
28.1945486371593 0.347879615846517
28.2070517629407 0.35070122958574
28.2195548887222 0.353528578420735
28.2320580145036 0.356360789949219
28.2445611402851 0.359196971233865
28.2570642660665 0.362036208802301
28.269567391848 0.364877568647112
28.2820705176294 0.367720096225832
28.2945736434109 0.370562816460958
28.3070767691923 0.373404733739936
28.3195798949737 0.376245588317386
28.3320830207552 0.379088091670963
28.3445861465366 0.381930902383746
28.3570892723181 0.384772044310146
28.3695923980995 0.387609566054191
28.382095523881 0.390441540969524
28.3945986496624 0.393266067159407
28.4071017754439 0.396081267476713
28.4196049012253 0.398885289523934
28.4321080270068 0.401676305653176
28.4446111527882 0.404452512966163
28.4571142785696 0.407212133314231
28.4696174043511 0.409953413298336
28.4821205301325 0.412674624269045
28.494623655914 0.415374062326546
28.5071267816954 0.418050048320639
28.5196299074769 0.42070092785074
28.5321330332583 0.423325071265884
28.5446361590398 0.425920873664717
28.5571392848212 0.428486754895504
28.5696424106027 0.431021159556124
28.5821455363841 0.433522556994073
28.5946486621655 0.435989441306463
28.607151787947 0.438420331340019
28.6196549137284 0.440813770691085
28.6321580395099 0.443168327705619
28.6446611652913 0.445482595479196
28.6571642910728 0.447755191857005
28.6696674168542 0.449984759433851
28.6821705426357 0.452169965554157
28.6946736684171 0.454309502311959
28.7071767941985 0.456402086550909
28.71967991998 0.458446459864277
28.7321830457614 0.460441388594947
28.7446861715429 0.462385663835418
28.7571892973243 0.464278101427806
28.7696924231058 0.466117541963843
28.7821955488872 0.467902850784876
28.7946986746687 0.469632917981868
28.8072018004501 0.471306658395397
28.8197049262316 0.472923011615658
28.832208052013 0.47448094198246
28.8447111777945 0.475979438585231
28.8572143035759 0.47741751526301
28.8697174293573 0.478794210604456
28.8822205551388 0.480108587947841
28.8947236809202 0.481359735381054
28.9072268067017 0.4825467657416
28.9197299324831 0.483668816616599
28.9322330582646 0.484725050342786
28.944736184046 0.485714654006514
28.9572393098275 0.48663683944375
28.9697424356089 0.487490843240076
28.9822455613904 0.488275926730693
28.9947486871718 0.488991376000413
29.0072518129532 0.489636501883668
29.0197549387347 0.490210639964504
29.0322580645161 0.490713150576582
29.0447611902976 0.49114341880318
29.057264316079 0.491500854477191
29.0697674418605 0.491784892181124
29.0822705676419 0.491994991247104
29.0947736934234 0.492130635756872
29.1072768192048 0.492191334541782
29.1197799449862 0.492176016331632
29.1322830707677 0.492083636981013
29.1447861965491 0.491914776379798
29.1572893223306 0.491670071640638
29.169792448112 0.4913501815168
29.1822955738935 0.490955786402167
29.1947986996749 0.490487588331237
29.2073018254564 0.489946310979125
29.2198049512378 0.489332699661562
29.2323080770193 0.488647521334894
29.2448112028007 0.487891564596083
29.2573143285821 0.487065639682707
29.2698174543636 0.486170578472961
29.282320580145 0.485207234485654
29.2948237059265 0.484176482880211
29.3073268317079 0.483079220456675
29.3198299574894 0.481916365655703
29.3323330832708 0.480688858558568
29.3448362090523 0.47939766088716
29.3573393348337 0.478043756003982
29.3698424606152 0.476628148912158
29.3823455863966 0.475151866255423
29.394848712178 0.47361595631813
29.4073518379595 0.472021489025247
29.4198549637409 0.470369555942359
29.4323580895224 0.468661270275667
29.4448612153038 0.466897766871986
29.4573643410853 0.465080202218749
29.4698674668667 0.463209754444003
29.4823705926482 0.461287623316413
29.4948737184296 0.459315030245257
29.5073768442111 0.457293218280432
29.5198799699925 0.45522345211245
29.5323830957739 0.453107018072436
29.5448862215554 0.450945224132135
29.5573893473368 0.448739399903905
29.5698924731183 0.446490896640722
29.5823955988997 0.444201087236176
29.5948987246812 0.441871366224473
29.6074018504626 0.439503149780438
29.6199049762441 0.437097875719506
29.6324081020255 0.434657003497734
29.644911227807 0.432182014211791
29.6574143535884 0.429674410598964
29.6699174793698 0.427135717037153
29.6824206051513 0.424567479544877
29.6949237309327 0.42197126578127
29.7074268567142 0.419348665046081
29.7199299824956 0.416701288279675
29.7324331082771 0.414030768063034
29.7449362340585 0.411338758617754
29.75743935984 0.40862693580605
29.7699424856214 0.405896997130749
29.7824456114029 0.403150661735297
29.7949487371843 0.400389670403753
29.8074518629657 0.39761577828831
29.8199549887472 0.394829868663523
29.8324581145286 0.392032778030083
29.8449612403101 0.389225803963801
29.8574643660915 0.386410218243278
29.869967491873 0.383587266849913
29.8824706176544 0.3807581699679
29.8949737434359 0.377924121984227
29.9074768692173 0.375086291488677
29.9199799949988 0.372245821273825
29.9324831207802 0.369403828335046
29.9449862465616 0.366561403870507
29.9574893723431 0.363719613281167
29.9699924981245 0.360879496170784
29.982495623906 0.35804206634591
29.9949987496874 0.35520831181589
30.0075018754689 0.352379194792863
30.0200050012503 0.349555651691766
30.0325081270318 0.34673859313033
30.0450112528132 0.343928903929078
30.0575143785947 0.34112744311133
30.0700175043761 0.3383350439032
30.0825206301575 0.335552513733598
30.095023755939 0.332780634234226
30.1075268817204 0.330020161239584
30.1200300075019 0.327271824786965
30.1325331332833 0.324536329116457
30.1450362590648 0.321814352670941
30.1575393848462 0.319106548096096
30.1700425106277 0.316413542240394
30.1825456364091 0.313735936155103
30.1950487621905 0.311074305094282
30.207551887972 0.308429198514788
30.2200550137534 0.305801140076273
30.2325581395349 0.303190627641183
30.2450612653163 0.300598133274758
30.2575643910978 0.298024103245032
30.2700675168792 0.295468958022838
30.2825706426607 0.292933092281798
30.2950737684421 0.290416874898332
30.3075768942236 0.287920648951656
30.320080020005 0.285444731723777
30.3325831457864 0.282989414699499
30.3450862715679 0.280554963566421
30.3575893973493 0.278141618214935
30.3700925231308 0.275749592738231
30.3825956489122 0.27337907543229
30.3950987746937 0.271030228795889
30.4076019004751 0.268703189530601
30.4201050262566 0.266398068540794
30.432608152038 0.264114950933627
30.4451112778195 0.261853896019057
30.4576144036009 0.259614937309836
30.4701175293823 0.25739808252151
30.4826206551638 0.255203313572418
30.4951237809452 0.253030692955196
30.5076269067267 0.250880724983081
30.5201300325081 0.248753485450747
30.5326331582896 0.246648973053126
30.545136284071 0.244567181851566
30.5576394098525 0.242508101273827
30.5701425356339 0.240471716114082
30.5826456614154 0.238458006532921
30.5951487871968 0.236466948057347
30.6076519129782 0.234498511580776
30.6201550387597 0.232552663363039
30.6326581645411 0.230629365030381
30.6451612903226 0.22872857357546
30.657664416104 0.226850241357351
30.6701675418855 0.224994316101539
30.6826706676669 0.223160740899926
30.6951737934484 0.221349454210827
30.7076769192298 0.219560389858971
30.7201800450113 0.217793477035501
30.7326831707927 0.216048640297976
30.7451862965741 0.214325799570366
30.7576894223556 0.212624870143056
30.770192548137 0.210945762672847
30.7826956739185 0.209288383182951
30.7951987996999 0.207652633062998
30.8077019254814 0.206038409069027
30.8202050512628 0.204445603323495
30.8327081770443 0.202874103315272
30.8452113028257 0.201323791899642
30.8577144286072 0.199794547298302
30.8702175543886 0.198286243099365
30.88272068017 0.196798748257357
30.8952238059515 0.195331927093219
30.9077269317329 0.193885639294303
30.9202300575144 0.192459739914378
30.9327331832958 0.191054079373628
30.9452363090773 0.189668503458647
30.9577394348587 0.188302853322447
30.9702425606402 0.186956965484452
30.9827456864216 0.185630671830501
30.9952488122031 0.184323799612846
31.0077519379845 0.183036171450154
31.0202550637659 0.181767605327506
31.0327581895474 0.180517914596397
31.0452613153288 0.179286907974735
31.0577644411103 0.178074389546844
31.0702675668917 0.17688015876346
31.0827706926732 0.175704010441735
31.0952738184546 0.174545734765233
31.1077769442361 0.173405117283935
31.1202800700175 0.172281938914232
31.132783195799 0.171175975938933
31.1452863215804 0.170087000007259
31.1577894473618 0.169014778134845
31.1702925731433 0.167959072703741
31.1827956989247 0.16691964146241
31.1952988247062 0.16589623752573
31.2078019504876 0.164888609374993
31.2203050762691 0.163896507992156
31.2328082020505 0.162920282975818
31.245311327832 0.161960139219388
31.2578144536134 0.161015922882394
31.2703175793948 0.160087482007909
31.2828207051763 0.159174666522547
31.2953238309577 0.158277328236472
31.3078269567392 0.157395320843389
31.3203300825206 0.15652849992055
31.3328332083021 0.155676722928751
31.3453363340835 0.154839849212333
31.357839459865 0.154017739999183
31.3703425856464 0.153210258400731
31.3828457114279 0.152417269411953
31.3953488372093 0.15163863991137
31.4078519629907 0.150874238661048
31.4203550887722 0.150123936306597
31.4328582145536 0.149387605377172
31.4453613403351 0.148665120285475
31.4578644661165 0.147956357327749
31.470367591898 0.147261194683786
31.4828707176794 0.14657951241692
31.4953738434609 0.145911192474031
31.5078769692423 0.145256118685544
31.5203800950238 0.144614176765429
31.5328832208052 0.1439852543112
31.5453863465866 0.143369240803917
31.5578894723681 0.142766027608184
31.5703925981495 0.14217550797215
31.582895723931 0.14159757702751
31.5953988497124 0.141032131789504
31.6079019754939 0.140479071156913
31.6204051012753 0.139938295912068
31.6329082270568 0.139409708720843
31.6454113528382 0.138893214132656
31.6579144786197 0.13838871858047
31.6704176044011 0.137896130380794
31.6829207301825 0.137415359733682
31.695423855964 0.136946318722731
31.7079269817454 0.136488921315085
31.7204301075269 0.136043083361432
31.7329332333083 0.135608722596005
31.7454363590898 0.135185758636581
31.7579394848712 0.134774112984484
31.7704426106527 0.13437370902458
31.7829457364341 0.133984472025283
31.7954488622156 0.13360632913855
31.807951987997 0.133239209399883
31.8204551137784 0.13288304372833
31.8329582395599 0.132537764926482
31.8454613653413 0.132203307680476
31.8579644911228 0.131879608559994
31.8704676169042 0.131566606018264
31.8829707426857 0.131264240392057
31.8954738684671 0.130972453901689
31.9079769942486 0.130691190651022
31.92048012003 0.130420396627462
31.9329832458115 0.130160019701961
31.9454863715929 0.129910009629014
31.9579894973743 0.129670318046663
31.9704926231558 0.129440898476494
31.9829957489372 0.129221706323637
31.9954988747187 0.129012698876769
32.0080020005001 0.128813835308109
32.0205051262816 0.128625076673424
32.033008252063 0.128446385912024
32.0455113778445 0.128277727846764
32.0580145036259 0.128119069184044
32.0705176294074 0.12797037851381
32.0830207551888 0.127831626309552
32.0955238809702 0.127702784928304
32.1080270067517 0.127583828610646
32.1205301325331 0.127474731206941
32.1330332583146 0.127375413114274
32.145536384096 0.12728583643262
32.1580395098775 0.127205992627368
32.1705426356589 0.127135874844817
32.1830457614404 0.127075477912178
32.1955488872218 0.127024798337569
32.2080520130033 0.12698383431002
32.2205551387847 0.12695258569947
32.2330582645661 0.126931054056769
32.2455613903476 0.126919242613675
32.258064516129 0.126917156282858
32.2705676419105 0.126924801657895
32.2830707676919 0.126942187013277
32.2955738934734 0.126969322304401
32.3080770192548 0.127006219167576
32.3205801450363 0.127052890920021
32.3330832708177 0.127109352559864
32.3455863965992 0.127175620766142
32.3580895223806 0.127251713898805
32.370592648162 0.127337651998709
32.3830957739435 0.127433456787624
32.3955988997249 0.127539151668226
32.4081020255064 0.127654761724104
32.4206051512878 0.127780313719754
32.4331082770693 0.127915836100585
32.4456114028507 0.128061358992914
32.4581145286322 0.128216914203967
32.4706176544136 0.128382535221883
32.4831207801951 0.128558257215708
32.4956239059765 0.128744117035399
32.5081270317579 0.128940153211823
32.5206301575394 0.129146405956756
32.5331332833208 0.129362917162886
32.5456364091023 0.129589730403808
32.5581395348837 0.12982689093403
32.5706426606652 0.130074445688967
32.5831457864466 0.130332443284945
32.5956489122281 0.130600934019201
32.6081520380095 0.130879969869881
32.6206551637909 0.131169604496041
32.6331582895724 0.131469893237645
32.6456614153538 0.131780893115571
32.6581645411353 0.132102662831603
32.6706676669167 0.132435262768437
32.6831707926982 0.132778754989678
32.6956739184796 0.133133203239842
32.7081770442611 0.133498672944353
32.7206801700425 0.133875231209547
32.733183295824 0.134262946822669
32.7456864216054 0.134661890251873
32.7581895473868 0.135072133646224
32.7706926731683 0.135493750835696
32.7831957989497 0.135926817331175
32.7956989247312 0.136371410324455
32.8082020505126 0.136827608688239
32.8207051762941 0.137295492976142
32.8332083020755 0.137775145422688
32.845711427857 0.138266649943312
32.8582145536384 0.138770092134356
32.8707176794199 0.139285559273075
32.8832208052013 0.139813140317632
32.8957239309827 0.140352925907101
32.9082270567642 0.140905008361465
32.9207301825456 0.141469481681618
32.9332333083271 0.142046441549363
32.9457364341085 0.142635985327412
32.95823955989 0.14323821205939
32.9707426856714 0.143853222469828
32.9832458114529 0.14448111896417
32.9957489372343 0.145122005628768
33.0082520630158 0.145775988230886
33.0207551887972 0.146443174218694
33.0332583145786 0.147123672721277
33.0457614403601 0.147817594548625
33.0582645661415 0.148525052191642
33.070767691923 0.149246159822139
33.0832708177044 0.149981033292838
33.0957739434859 0.150729790137371
33.1082770692673 0.15149254957028
33.1207801950488 0.152269432487016
33.1332833208302 0.153060561463942
33.1457864466117 0.153866060758327
33.1582895723931 0.154686056308355
33.1707926981745 0.155520675733115
33.183295823956 0.156370048332609
33.1957989497374 0.157234305087749
33.2083020755189 0.158113578660354
33.2208052013003 0.159008003393156
33.2333083270818 0.159917715309795
33.2458114528632 0.160842852114822
33.2583145786447 0.1617834998213
33.2708177044261 0.162738810165751
33.2833208302076 0.163708700622616
33.295823955989 0.164693502549695
33.3083270817704 0.165693540213425
33.3208302075519 0.166709130788886
33.3333333333333 0.167740584359799
33.3458364591148 0.168788203918525
33.3583395848962 0.169852285366069
33.3708427106777 0.170933117512072
33.3833458364591 0.172030982074822
33.3958489622406 0.173146153681243
33.408352088022 0.174278899866904
33.4208552138034 0.175429481076012
33.4333583395849 0.176598150661418
33.4458614653663 0.177785154884611
33.4583645911478 0.178990732915724
33.4708677169292 0.180215116833529
33.4833708427107 0.181458531625439
33.4958739684921 0.182721195187511
33.5083770942736 0.18400331832444
33.520880220055 0.185305104749562
33.5333833458365 0.186626751084857
33.5458864716179 0.187968446860943
33.5583895973993 0.189330374517081
33.5708927231808 0.190712709401173
33.5833958489622 0.19211561976976
33.5958989747437 0.193539266788028
33.6084021005251 0.194983804529799
33.6209052263066 0.19644937997754
33.633408352088 0.197936133022358
33.6459114778695 0.199444196464001
33.6584146036509 0.200973696010859
33.6709177294324 0.202524750279961
33.6834208552138 0.204097470796978
33.6959239809953 0.205691961996224
33.7084271067767 0.20730832122065
33.7209302325581 0.208946638721852
33.7334333583396 0.210606997660067
33.745936484121 0.212289474104169
33.7584396099025 0.213994137031677
33.7709427356839 0.215721048328751
33.7834458614654 0.217470262790189
33.7959489872468 0.219241828119433
33.8084521130283 0.221035784928566
33.8209552388097 0.22285216673831
33.8334583645912 0.224690999978031
33.8459614903726 0.226552303985731
33.858464616154 0.22843609100806
33.8709677419355 0.230342366200305
33.8834708677169 0.232271127626393
33.8959739934984 0.234222366258895
33.9084771192798 0.236196065979023
33.9209802450613 0.238192203576626
33.9334833708427 0.240210748750201
33.9459864966242 0.242251664106878
33.9584896224056 0.244314905162434
33.9709927481871 0.246400420341288
33.9834958739685 0.248508150976493
33.9959989997499 0.250638031309749
34.0085021255314 0.252789988491398
34.0210052513128 0.254963942580417
34.0335083770943 0.25715980654443
34.0460115028757 0.259377486259701
34.0585146286572 0.261616880511131
34.0710177544386 0.263877880992267
34.0835208802201 0.266160372305294
34.0960240060015 0.268464231961039
34.1085271317829 0.270789330378973
34.1210302575644 0.273135530887202
34.1335333833458 0.275502689722479
34.1460365091273 0.277890656030195
34.1585396349087 0.280299271864381
34.1710427606902 0.282728372187714
34.1835458864716 0.285177784871505
34.1960490122531 0.287647330695712
34.2085521380345 0.290136823348933
34.221055263816 0.292646069428404
34.2335583895974 0.295174868440005
34.2460615153788 0.297723012798258
34.2585646411603 0.300290292045586
34.2710677669417 0.302876745812603
34.2835708927232 0.305482039889682
34.2960740185046 0.3081055630502
34.3085771442861 0.310746685457813
34.3210802700675 0.313404758666448
34.333583395849 0.31607911562031
34.3460865216304 0.318769070653881
34.3585896474119 0.32147391949191
34.3710927731933 0.324192939249428
34.3835958989747 0.326925388431743
34.3960990247562 0.329670506934429
34.4086021505376 0.332427516043344
34.4211052763191 0.335195618434614
34.4336084021005 0.337973998174645
34.446111527882 0.340761820720118
34.4586146536634 0.343558232917984
34.4711177794449 0.346362363005474
34.4836209052263 0.349173320610094
34.4961240310078 0.351990196749621
34.5086271567892 0.35481206383211
34.5211302825706 0.357637975655892
34.5336334083521 0.360466967409569
34.5461365341335 0.363298055672024
34.558639659915 0.366130238412407
34.5711427856964 0.368962494990151
34.5836459114779 0.371793786154961
34.5961490372593 0.374623054046813
34.6086521630408 0.377449222195964
34.6211552888222 0.380271195522946
34.6336584146037 0.383087860338559
34.6461615403851 0.385898084343886
34.6586646661665 0.38870071663028
34.671167791948 0.391494587679372
34.6836709177294 0.394278509363067
34.6961740435109 0.397051274943543
34.7086771692923 0.399811659073255
34.7211802950738 0.402558417794937
34.7336834208552 0.405290288541588
34.7461865466367 0.408005990136491
34.7586896724181 0.410704222793203
34.7711927981996 0.413383668115549
34.783695923981 0.416042989097638
34.7961990497624 0.418680830123848
34.8087021755439 0.421295816968834
34.8212053013253 0.423886556797529
34.8337084271068 0.426451638165134
34.8462115528882 0.428989631017131
34.8587146786697 0.431499086689276
34.8712178044511 0.433978537907597
34.8837209302326 0.436426498788401
34.896224056014 0.438841464838268
34.9087271817954 0.441221912954053
34.9212303075769 0.443566301422886
34.9337334333583 0.445873069922172
34.9462365591398 0.448140639519592
34.9587396849212 0.450367412673102
34.9712428107027 0.45255177323093
34.9837459364841 0.454692086431584
34.9962490622656 0.456786698903843
35.008752188047 0.458833938666763
35.0212553138285 0.460832115129674
35.0337584396099 0.462779519092181
35.0462615653913 0.464674422744166
35.0587646911728 0.466515079665784
35.0712678169542 0.468299724827464
35.0837709427357 0.470026872555496
35.0962740685171 0.471696520923328
35.1087771942986 0.473307618950577
35.12128032008 0.474858946984413
35.1337834458615 0.476349336645045
35.1462865716429 0.477777670825715
35.1587896974244 0.479142883692705
35.1712928232058 0.480443960685332
35.1837959489872 0.481679938515952
35.1962990747687 0.482849905169958
35.2088022005501 0.483952999905777
35.2213053263316 0.484988413254877
35.233808452113 0.485955387021761
35.2463115778945 0.486853214283969
35.2588147036759 0.48768123939208
35.2713178294574 0.488438857969706
35.2838209552388 0.489125516913499
35.2963240810203 0.489740714393149
35.3088272068017 0.490283999851381
35.3213303325831 0.490754974003957
35.3338334583646 0.491153288839677
35.346336584146 0.491478647620378
35.3588397099275 0.491730804880933
35.3713428357089 0.491909566429254
35.3838459614904 0.492014789346289
35.3963490872718 0.492046381986022
35.4088522130533 0.492004303975475
35.4213553388347 0.491888566214707
35.4338584646162 0.491699230876815
35.4463615903976 0.491436411407931
35.458864716179 0.491100272527226
35.4713678419605 0.490691030226906
35.4838709677419 0.490208951772217
35.4963740935234 0.489654355701439
35.5088772193048 0.489027611825891
35.5213803450863 0.488329141229928
35.5338834708677 0.487559416270942
35.5463865966492 0.486718960579364
35.5588897224306 0.48580834905866
35.5713928482121 0.484828207885333
35.5838959739935 0.483779214508923
35.5963990997749 0.48266209765201
35.6089022255564 0.481477637310206
35.6214053513378 0.480226664752165
35.6339084771193 0.478910062519574
35.6464116029007 0.47752876442716
35.6589147286822 0.476083755562687
35.6714178544636 0.474576072286952
35.6839209802451 0.473006802233794
35.6964241060265 0.471377084310088
35.708927231808 0.469688108695742
35.7214303575894 0.467941116843707
35.7339334833708 0.466137419209839
35.7464366091523 0.464278841581581
35.7589397349337 0.462367125866446
35.7714428607152 0.460403845163447
35.7839459864966 0.458390563448237
35.7964491122781 0.456328835573102
35.8089522380595 0.454220207266964
35.821455363841 0.452066215135384
35.8339584896224 0.449868386660556
35.8464616154039 0.447628240201309
35.8589647411853 0.445347284993113
35.8714678669667 0.443027021148068
35.8839709927482 0.440668939654916
35.8964741185296 0.438274522379031
35.9089772443111 0.435845242062421
35.9214803700925 0.433382562323736
35.933983495874 0.430887937658258
35.9464866216554 0.428362813437904
35.9589897474369 0.425808625911233
35.9714928732183 0.423226802203431
35.9839959989998 0.420618760316328
35.9964991247812 0.417985909128387
36.0090022505626 0.415329648394703
36.0215053763441 0.412651368747016
36.0340085021255 0.409952451693694
36.046511627907 0.407234269619742
36.0590147536884 0.404498185786806
36.0715178794699 0.401745554333164
36.0840210052513 0.398977720273729
36.0965241310328 0.396196019500054
36.1090272568142 0.393401778780323
36.1215303825957 0.390596315759362
36.1340335083771 0.387780938958627
36.1465366341585 0.384956947776213
36.15903975994 0.382125632486853
36.1715428857214 0.379288274241912
36.1840460115029 0.376446145069391
36.1965491372843 0.373600507873932
36.2090522630658 0.370752616436807
36.2215553888472 0.367903715415927
36.2340585146287 0.36505504034584
36.2465616404101 0.362207817637727
36.2590647661915 0.359363264579408
36.271567891973 0.356522589335338
36.2840710177544 0.353686990946604
36.2965741435359 0.350857659330937
36.3090772693173 0.348035775282698
36.3215803950988 0.345222510472883
36.3340835208802 0.342419027449131
36.3465866466617 0.339626479635708
36.3590897724431 0.336845179699512
36.3715928982246 0.334074169016756
36.384096024006 0.331314087019345
36.3965991497874 0.328565621237091
36.4091022755689 0.325829439352964
36.4216054013503 0.323106189203102
36.4341085271318 0.320396498776811
36.4466116529132 0.317700976216557
36.4591147786947 0.31502020981797
36.4716179044761 0.31235476802985
36.4841210302576 0.309705199454157
36.496624156039 0.307072032846019
36.5091272818205 0.304455777113727
36.5216304076019 0.301856921318734
36.5341335333833 0.299275934675665
36.5466366591648 0.296713266552303
36.5591397849462 0.294169346469598
36.5716429107277 0.291644584101666
36.5841460365091 0.289139369275785
36.5966491622906 0.286654071972402
36.609152288072 0.284189042325124
36.6216554138535 0.281744610620724
36.6341585396349 0.279321087299143
36.6466616654164 0.276918762953483
36.6591647911978 0.27453790833001
36.6716679169792 0.272178774328161
36.6841710427607 0.269841592000531
36.6966741685421 0.26752657255288
36.7091772943236 0.26523390734414
36.721680420105 0.262963767886398
36.7341835458865 0.260716305844913
36.7466866716679 0.258491653038106
36.7591897974494 0.25628992143756
36.7716929232308 0.25411120316803
36.7841960490123 0.251955570507429
36.7966991747937 0.249823075886835
36.8092023005751 0.247713751890497
36.8217054263566 0.245627611255821
36.834208552138 0.243564646873384
36.8467116779195 0.241524831786923
36.8592148037009 0.239508119193341
36.8717179294824 0.237514442442709
36.8842210552638 0.235543715038259
36.8967241810453 0.233595830636387
36.9092273068267 0.231670663046659
36.9217304326082 0.2297680662318
36.9342335583896 0.227887874307703
36.946736684171 0.226029901543424
36.9592398099525 0.224193942361185
36.9717429357339 0.222379771336373
36.9842460615154 0.220587143197538
36.9967491872968 0.218815792826396
37.0092523130783 0.217065435257828
37.0217554388597 0.215335765679878
37.0342585646412 0.213626459433757
37.0467616904226 0.21193729524544
37.0592648162041 0.210269493395441
37.0717679419855 0.208623338328552
37.0842710677669 0.206998679044977
37.0967741935484 0.205395364554459
37.1092773193298 0.203813243876286
37.1217804451113 0.202252166039285
37.1342835708927 0.200711980081824
37.1467866966742 0.199192535051817
37.1592898224556 0.197693680006714
37.1717929482371 0.19621526401351
37.1842960740185 0.194757136148741
37.1967991998 0.193319145498483
37.2093023255814 0.191901141158357
37.2218054513628 0.190502972233523
37.2343085771443 0.189124487838681
37.2468117029257 0.187765537098078
37.2593148287072 0.186425969145496
37.2718179544886 0.185105633124263
37.2843210802701 0.183804378187248
37.2968242060515 0.18252205349686
37.309327331833 0.181258508225051
37.3218304576144 0.180013591553314
37.3343335833959 0.178787152672683
37.3468367091773 0.177579040783736
37.3593398349587 0.17638910509659
37.3718429607402 0.175217194830903
37.3843460865216 0.174063159215877
37.3968492123031 0.172926847490255
37.4093523380845 0.171808108902321
37.421855463866 0.170706792709901
37.4343585896474 0.16962274818036
37.4468617154289 0.168555824590611
37.4593648412103 0.167505871227101
37.4718679669918 0.166472737385823
37.4843710927732 0.165456272372311
37.4968742185546 0.16445632550164
37.5093773443361 0.163472746098427
37.5218804701175 0.16250538349683
37.534383595899 0.161554087040549
37.5468867216804 0.160618706082825
37.5593898474619 0.159699089986442
37.5718929732433 0.158795088123724
37.5843960990248 0.157906549876538
37.5968992248062 0.157033324636291
37.6094023505877 0.156175261803932
37.6219054763691 0.155332210789954
37.6344086021505 0.154504021014388
37.646911727932 0.153690541906807
37.6594148537134 0.15289162290633
37.6719179794949 0.152107113461611
37.6844211052763 0.151336863030851
37.6969242310578 0.150580721081789
37.7094273568392 0.149838537091708
37.7219304826207 0.149110160547431
37.7344336084021 0.148395440945324
37.7469367341835 0.147694227791293
37.759439859965 0.147006370600786
37.7719429857464 0.146331718898795
37.7844461115279 0.145670122219848
37.7969492373093 0.145021430110601
37.8094523630908 0.144385635919336
37.8219554888722 0.14376275962019
37.8344586146537 0.143152695585951
37.8469617404351 0.142555339986109
37.8594648662166 0.141970590786858
37.871967991998 0.141398347751095
37.8844711177794 0.140838512438417
37.8969742435609 0.140290988205129
37.9094773693423 0.139755680204232
37.9219804951238 0.139232495385436
37.9344836209052 0.138721342495151
37.9469867466867 0.138222132076489
37.9594898724681 0.137734776469267
37.9719929982496 0.137259189810003
37.984496124031 0.136795288031918
37.9969992498125 0.136342988864938
38.0095023755939 0.135902211835687
38.0220055013753 0.135472878267497
38.0345086271568 0.1350549112804
38.0470117529382 0.134648235791131
38.0595148787197 0.134252778513129
38.0720180045011 0.133868467956534
38.0845211302826 0.133495234428191
38.097024256064 0.133133010031644
38.1095273818455 0.132781728667145
38.1220305076269 0.132441326031645
38.1345336334084 0.132111739618798
38.1470367591898 0.131792908718963
38.1595398849712 0.1314847744192
38.1720430107527 0.131187279603272
38.1845461365341 0.130900368951645
38.1970492623156 0.130623988941489
38.209552388097 0.130358087846674
38.2220555138785 0.130102615737774
38.2345586396599 0.129857524482068
38.2470617654414 0.129622767743536
38.2595648912228 0.129398300982859
38.2720680170043 0.129184081457423
38.2845711427857 0.128980068221317
38.2970742685671 0.128786222125333
38.3095773943486 0.128602505816963
38.32208052013 0.128428883740404
38.3345836459115 0.128265322136557
38.3470867716929 0.128111789043022
38.3595898974744 0.127968254294106
38.3720930232558 0.127834689520817
38.3845961490373 0.127711068150864
38.3970992748187 0.127597365408661
38.4096024006001 0.127493558315325
38.4221055263816 0.127399625688675
38.434608652163 0.127315548143232
38.4471117779445 0.12724130809022
38.4596149037259 0.127176889737568
38.4721180295074 0.127122279089906
38.4846211552888 0.127077463948565
38.4971242810703 0.127042433911583
38.5096274068517 0.127017180373698
38.5221305326332 0.12700169652635
38.5346336584146 0.126995977357685
38.547136784196 0.127000019652549
38.5596399099775 0.127013821992491
38.5721430357589 0.127037384755765
38.5846461615404 0.127070710117325
38.5971492873218 0.127113802048829
38.6096524131033 0.127166666318639
38.6221555388847 0.127229310491817
38.6346586646662 0.127301743930132
38.6471617904476 0.12738397779205
38.6596649162291 0.127476025032745
38.6721680420105 0.127577900404092
38.6846711677919 0.127689620454668
38.6971742935734 0.127811203529752
38.7096774193548 0.12794266977133
38.7221805451363 0.128084041118085
38.7346836709177 0.128235341305408
38.7471867966992 0.12839659586539
38.7596899224806 0.128567832126824
38.7721930482621 0.128749079215209
38.7846961740435 0.128940368052743
38.797199299825 0.12914173135833
38.8097024256064 0.129353203647575
38.8222055513878 0.129574805887856
38.8347086771693 0.129806359825439
38.8472118029507 0.130047863143258
38.8597149287322 0.130299392850369
38.8722180545136 0.13056102698126
38.8847211802951 0.130832844595846
38.8972243060765 0.131114925779478
38.909727431858 0.131407351642934
38.9222305576394 0.131710204322423
38.9347336834209 0.132023566979588
38.9472368092023 0.132347523801499
38.9597399349837 0.132682160000659
38.9722430607652 0.133027561815002
38.9847461865466 0.133383816507891
38.9972493123281 0.133751012368122
39.0097524381095 0.134129238709919
39.022255563891 0.13451858587294
39.0347586896724 0.134919145222273
39.0472618154539 0.135331009148435
39.0597649412353 0.135754271067376
39.0722680670168 0.136189025420475
39.0847711927982 0.136635367674543
39.0972743185796 0.137093394321822
39.1097774443611 0.137563202879984
39.1222805701425 0.138044891892131
39.134783695924 0.1385385609268
39.1472868217054 0.139044310577953
39.1597899474869 0.139562242464987
39.1722930732683 0.140092459232728
39.1847961990498 0.140635064551433
39.1972993248312 0.141190163116791
39.2098024506127 0.14175786064992
39.2223055763941 0.142338263897371
39.2348087021755 0.142931480631124
39.247311827957 0.143537619648589
39.2598149537384 0.14415679077261
39.2723180795199 0.14478910485146
39.2848212053013 0.145434673758842
39.2973243310828 0.146093610393891
39.3098274568642 0.146766028681173
39.3223305826457 0.147452043570683
39.3348337084271 0.14815177103785
39.3473368342086 0.148865328083531
39.35983995999 0.149592832734014
39.3723430857714 0.150334404041021
39.3848462115529 0.1510901620817
39.3973493373343 0.151860227958633
39.4098524631158 0.152644723799833
39.4223555888972 0.153443772758742
39.4348587146787 0.154257499014234
39.4473618404601 0.155086027770614
39.4598649662416 0.155929485257617
39.472368092023 0.156787998730409
39.4848712178045 0.157661696469587
39.4973743435859 0.158550707781179
39.5098774693673 0.159455162996645
39.5223805951488 0.160375193472872
39.5348837209302 0.161310931592182
39.5473868467117 0.162262510762326
39.5598899724931 0.163230065416485
39.5723930982746 0.164213731013273
39.584896224056 0.165213644036734
39.5973993498375 0.166229941996341
39.6099024756189 0.167262763427
39.6224056014004 0.168312247889046
39.6349087271818 0.169378535968248
39.6474118529632 0.170461769275802
39.6599149787447 0.171562090448337
39.6724181045261 0.172679643147913
39.6849212303076 0.17381457206202
39.697424356089 0.174967022903578
39.7099274818705 0.176137142410941
39.7224306076519 0.177325078347889
39.7349337334334 0.178530979503637
39.7474368592148 0.179754995692829
39.7599399849963 0.180997277755541
39.7724431107777 0.182257977557277
39.7849462365591 0.183537247988976
39.7974493623406 0.184835242967004
39.809952488122 0.18615211743316
39.8224556139035 0.187488027354673
39.8349587396849 0.188843129724204
39.8474618654664 0.190217582559843
39.8599649912478 0.191611544905112
39.8724681170293 0.193025176828963
39.8849712428107 0.19445863942578
39.8974743685921 0.195912094815377
39.9099774943736 0.197385706142999
39.922480620155 0.198879637579323
39.9349837459365 0.200394054320453
39.9474868717179 0.201929122587929
39.9599899974994 0.203485009628718
39.9724931232808 0.205061883715219
39.9849962490623 0.206659636481967
39.9974993748437 0.208276685145331
40.0100025006252 0.209913110218793
40.0225056264066 0.211569326706225
40.035008752188 0.213245728741887
40.0475118779695 0.214942689590437
40.0600150037509 0.216660561646922
40.0725181295324 0.218399676436783
40.0850212553138 0.220160344615854
40.0975243810953 0.22194285597036
40.1100275068767 0.223747479416919
40.1225306326582 0.225574463002545
40.1350337584396 0.22742403390464
40.1475368842211 0.229296398431
40.1600400100025 0.231191742019816
40.1725431357839 0.233110229239669
40.1850462615654 0.235052003789532
40.1975493873468 0.237017188498776
40.2100525131283 0.239005885327156
40.2225556389097 0.241018175364828
40.2350587646912 0.243054118832335
40.2475618904726 0.245113755080615
40.2600650162541 0.247197102590999
40.2725681420355 0.249304158975209
40.285071267817 0.251434900975361
40.2975743935984 0.253589284463963
40.3100775193798 0.255767244443916
40.3225806451613 0.257968695048513
40.3350837709427 0.26019352954144
40.3475868967242 0.262441620316776
40.3600900225056 0.264712818898993
40.3725931482871 0.267006955942953
40.3850962740685 0.269323841233913
40.39759939985 0.271663263687525
40.4101025256314 0.274024991349828
40.4226056514129 0.276408771397256
40.4351087771943 0.27881433013664
40.4476119029757 0.281241373005195
40.4601150287572 0.283689584570536
40.4726181545386 0.286158628530667
40.4851212803201 0.288648147713986
40.4976244061015 0.291157764079285
40.510127531883 0.293687078715743
40.5226306576644 0.296235671842938
40.5351337834459 0.298803102810839
40.5476369092273 0.301388910099805
40.5601400350088 0.303992611320591
40.5726431607902 0.306613703214341
40.5851462865716 0.309251661652594
40.5976494123531 0.311905941637284
40.6101525381345 0.314575977300732
40.622655663916 0.317261181905655
40.6351587896974 0.319960947845164
40.6476619154789 0.322674646642759
40.6601650412603 0.325401628952334
40.6726681670418 0.32814122455818
40.6851712928232 0.330892742374971
40.6976744186047 0.333655470447785
40.7101775443861 0.336428675952082
40.7226806701675 0.339211605193723
40.735183795949 0.342003483608958
40.7476869217304 0.344803515764428
40.7601900475119 0.347610885357169
40.7726931732933 0.350424755214611
40.7851962990748 0.353244267294573
40.7976994248562 0.35606854268527
40.8102025506377 0.358896681605305
40.8227056764191 0.361727763403679
40.8352088022006 0.364560846559785
40.847711927982 0.367394968683403
40.8602150537634 0.370229146514712
40.8727181795449 0.373062375924282
40.8852213053263 0.375893631913072
40.8977244311078 0.378723173803948
40.9102275568892 0.381553369129681
40.9227306826707 0.384382481227289
40.9352338084521 0.387208525238883
40.9477369342336 0.390029542184518
40.960240060015 0.392843598962201
40.9727431857965 0.395648788347883
40.9852463115779 0.398443228995462
40.9977494373593 0.401225065436787
41.0102525631408 0.403992468081652
41.0227556889222 0.406743633217796
41.0352588147037 0.409476783010912
41.0477619404851 0.412190165504633
41.0602650662666 0.414882054620545
41.072768192048 0.41755075015818
41.0852713178295 0.420194577795015
41.0977744436109 0.422811889086476
41.1102775693924 0.42540106146594
41.1227806951738 0.427960498244723
41.1352838209552 0.430488628612098
41.1477869467367 0.43298390763528
41.1602900725181 0.43544481625943
41.1727931982996 0.437869861307663
41.185296324081 0.440257575481033
41.1977994498625 0.442606517358547
41.2103025756439 0.444915271397161
41.2228057014254 0.447182447931772
41.2353088272068 0.449406683175229
41.2478119529883 0.451586639218329
41.2603150787697 0.453721004029812
41.2728182045511 0.455808491456372
41.2853213303326 0.457847841222643
41.297824456114 0.459837818931211
41.3103275818955 0.461777216062612
41.3228307076769 0.463664849975321
41.3353338334584 0.465499563905769
41.3478369592398 0.46728022696833
41.3603400850213 0.469005734155326
41.3728432108027 0.470675006337026
41.3853463365841 0.472286990261649
41.3978494623656 0.473840658555358
41.410352588147 0.475335009722266
41.4228557139285 0.476769068144432
41.4353588397099 0.478141884081863
41.4478619654914 0.479452533672513
41.4603650912728 0.480700118932285
41.4728682170543 0.481883767755026
41.4853713428357 0.483002633912536
41.4978744686172 0.484055897054555
41.5103775943986 0.485042762708777
41.52288072018 0.485962462280842
41.5353838459615 0.486814253054333
41.5478869717429 0.487597418190787
41.5603900975244 0.488311266729682
41.5728932233058 0.48895513358845
41.5853963490873 0.489528379562465
41.5978994748687 0.490030391325051
41.6104026006502 0.490460581427479
41.6229057264316 0.490818388298968
41.6354088522131 0.491103276246682
41.6479119779945 0.491314735455737
41.6604151037759 0.491452281989191
41.6729182295574 0.491515457788053
41.6854213553388 0.49150379743841
41.6979244811203 0.491415817488548
41.7104276069017 0.49125135948065
41.7229307326832 0.491011079010186
41.7354338584646 0.49069565242112
41.7479369842461 0.490305776805905
41.7604401100275 0.489842170005486
41.772943235809 0.489305570609299
41.7854463615904 0.48869673795527
41.7979494873718 0.488016452129815
41.8104526131533 0.487265513967843
41.8229557389347 0.486444745052753
41.8354588647162 0.485554987716434
41.8479619904976 0.484597105039267
41.8604651162791 0.483571980850123
41.8729682420605 0.482480519726365
41.885471367842 0.481323646993845
41.8979744936234 0.480102308726908
41.9104776194049 0.478817471748388
41.9229807451863 0.47747012362961
41.9354838709677 0.476061272690392
41.9479869967492 0.474591947999041
41.9604901225306 0.473063199372353
41.9729932483121 0.47147609737562
41.9854963740935 0.46983173332262
41.997999499875 0.468131219275624
42.0105026256564 0.466375688045394
42.0230057514379 0.464566293191181
42.0355088772193 0.462704209020731
42.0480120030007 0.460790630590276
42.0605151287822 0.45882677370454
42.0730182545636 0.456813874916742
42.0855213803451 0.454753191528586
42.0980245061265 0.452646001590269
42.110527631908 0.450493603900482
42.1230307576894 0.4482973180064
42.1355338834709 0.446058484203698
42.1480370092523 0.443778463536535
42.1605401350338 0.44145863779756
42.1730432608152 0.439100409527919
42.1855463865966 0.436705202017244
42.1980495123781 0.434274459303658
42.2105526381595 0.431809646173779
42.223055763941 0.429312248162711
42.2355588897224 0.42678377155405
42.2480620155039 0.424225743379886
42.2605651412853 0.421639711420795
42.2730682670668 0.419027244205848
42.2855713928482 0.416389931012605
42.2980745186297 0.413729381867116
42.3105776444111 0.411047227543924
42.3230807701925 0.408345119566062
42.335583895974 0.405624730205051
42.3480870217554 0.402887752480909
42.3605901475369 0.400135900162137
42.3730932733183 0.397370907765736
42.3855963990998 0.394594443167148
42.3980995248812 0.391807024528882
42.4106026506627 0.389009640434166
42.4231057764441 0.386203558449804
42.4356089022256 0.383390020528774
42.448112028007 0.380570243010221
42.4606151537884 0.377745416619459
42.4731182795699 0.374916706467967
42.4856214053513 0.372085252053399
42.4981245311328 0.369252167259572
42.5106276569142 0.366418540356475
42.5231307826957 0.363585434000264
42.5356339084771 0.360753885233261
42.5481370342586 0.357924905483964
42.56064016004 0.355099480567031
42.5731432858215 0.352278570683292
42.5856464116029 0.34946311041975
42.5981495373844 0.346654008749567
42.6106526631658 0.343852149032084
42.6231557889472 0.341058389012803
42.6356589147287 0.338273560823395
42.6481620405101 0.335498470981707
42.6606651662916 0.332733900391745
42.673168292073 0.329980604343687
42.6856714178545 0.327239312513884
42.6981745436359 0.32451072896485
42.7106776694174 0.321795532145267
42.7231807951988 0.319094374889991
42.7356839209803 0.316407884420042
42.7481870467617 0.313736662342611
42.7606901725431 0.311081284651056
42.7731932983246 0.308442301724903
42.785696424106 0.30582023832985
42.7981995498875 0.303215593617759
42.8107026756689 0.300628841126662
42.8232058014504 0.298060428780763
42.8357089272318 0.29551077889043
42.8482120530133 0.292980288152201
42.8607151787947 0.290469327648784
42.8732183045761 0.287978242849053
42.8857214303576 0.285507353608054
42.898224556139 0.283056954166999
42.9107276819205 0.280627313153267
42.9232308077019 0.27821867358041
42.9357339334834 0.275831252848146
42.9482370592648 0.273465242742359
42.9607401850463 0.271120809435107
42.9732433108277 0.268798093484613
42.9857464366092 0.266497209835269
42.9982495623906 0.264218247817637
43.010752688172 0.261961271148444
43.0232558139535 0.259726317930591
43.0357589397349 0.257513400653142
43.0482620655164 0.255322506191333
43.0607651912978 0.253153595806568
43.0732683170793 0.251006739639376
43.0857714428607 0.24888249330441
43.0982745686422 0.246780921581247
43.1107776944236 0.244702014226695
43.1232808202051 0.242645756636483
43.1357839459865 0.240612129845256
43.1482870717679 0.238601110526579
43.1607901975494 0.236612670992937
43.1732933233308 0.234646779195733
43.1857964491123 0.232703398725285
43.1982995748937 0.230782488810837
43.2108027006752 0.228884004320544
43.2233058264566 0.227007895761487
43.2358089522381 0.225154109279659
43.2483120780195 0.223322586659976
43.260815203801 0.221513265326272
43.2733183295824 0.219726078341298
43.2858214553638 0.217960954406725
43.2983245811453 0.216217817863143
43.3108277069267 0.214496588690061
43.3233308327082 0.212797182505905
43.3358339584896 0.211119510568021
43.3483370842711 0.209463479772673
43.3608402100525 0.207828992655045
43.373343335834 0.206215947389239
43.3858464616154 0.204624237788273
43.3983495873969 0.20305375330409
43.4108527131783 0.201504379027546
43.4233558389597 0.199975995688417
43.4358589647412 0.1984684796554
43.4483620905226 0.196981702936107
43.4608652163041 0.195515533177074
43.4733683420855 0.19406983366375
43.485871467867 0.192644463320504
43.4983745936484 0.191239276710629
43.5108777194299 0.18985412403633
43.5233808452113 0.188488851138732
43.5358839709927 0.187143299497883
43.5483870967742 0.185817306232745
43.5608902225556 0.184510704101201
43.5733933483371 0.183223321500052
43.5858964741185 0.181954982465018
43.5983995999 0.180705506670738
43.6109027256814 0.179474709430768
43.6234058514629 0.178262401697585
43.6359089772443 0.177068390062584
43.6484121030258 0.175892476756077
43.6609152288072 0.174734459647297
43.6734183545886 0.173594132244396
43.6859214803701 0.172471283694441
43.6984246061515 0.171365698783422
43.710927731933 0.170277157936246
43.7234308577144 0.169205437216738
43.7359339834959 0.168150308327642
43.7484371092773 0.167111538610623
43.7609402350588 0.16608889104626
43.7734433608402 0.165082124254055
43.7859464866217 0.164090992492428
43.7984496124031 0.163115247270341
43.8109527381845 0.162155169098958
43.823455863966 0.161211000887328
43.8359589897474 0.160282591280431
43.8484621155289 0.159369790796674
43.8609652413103 0.158472451827891
43.8734683670918 0.157590428639343
43.8859714928732 0.156723577369718
43.8984746186547 0.155871756031131
43.9109777444361 0.155034824509124
43.9234808702176 0.154212644562666
43.935983995999 0.153405079824154
43.9484871217804 0.152611995799411
43.9609902475619 0.151833259867687
43.9734933733433 0.15106874128166
43.9859964991248 0.150318311167434
43.9984996249062 0.14958184252454
44.0110027506877 0.148859210225938
44.0235058764691 0.148150291018012
44.0360090022506 0.147454963520576
44.048512128032 0.146773108226869
44.0610152538135 0.146104607503558
44.0735183795949 0.145449345590738
44.0860215053763 0.144807208601928
44.0985246311578 0.144178084524077
44.1110277569392 0.14356186321756
44.1235308827207 0.142958436416179
44.1360340085021 0.142367697727163
44.1485371342836 0.141789542631168
44.161040260065 0.141223868482278
44.1735433858465 0.140670574508002
44.1860465116279 0.140129561809278
44.1985496374094 0.139600733360471
44.2110527631908 0.139083994009373
44.2235558889722 0.1385792504772
44.2360590147537 0.1380864113586
44.2485621405351 0.137605387121645
44.2610652663166 0.137136090107834
44.273568392098 0.136678434532094
44.2860715178795 0.13623233648278
44.2985746436609 0.135797713921671
44.3110777694424 0.135374486683976
44.3235808952238 0.13496257647833
44.3360840210053 0.134561906886795
44.3485871467867 0.134172403364859
44.3610902725681 0.13379399324144
44.3735933983496 0.133426605718879
44.386096524131 0.133070171872948
44.3985996499125 0.132724624652844
44.4111027756939 0.132389898881191
44.4236059014754 0.132065931254041
44.4361090272568 0.131752660340871
44.4486121530383 0.131450026584588
44.4611152788197 0.131157972301524
44.4736184046012 0.130876441681439
44.4861215303826 0.130605380787519
44.498624656164 0.130344737556379
44.5111277819455 0.130094461798058
44.5236309077269 0.129854505196025
44.5361340335084 0.129624821307175
44.5486371592898 0.129405365561829
44.5611402850713 0.129196095263738
44.5736434108527 0.128996969590076
44.5861465366342 0.128807949591447
44.5986496624156 0.128628998191881
44.6111527881971 0.128460080188836
44.6236559139785 0.128301162253195
44.6361590397599 0.128152212929271
44.6486621655414 0.128013202634801
44.6611652913228 0.12788410366095
44.6736684171043 0.127764890172313
44.6861715428857 0.127655538206907
44.6986746686672 0.12755602567618
44.7111777944486 0.127466309367899
44.7236809202301 0.127386312031992
44.7361840460115 0.127316023551557
44.748687171793 0.127255439386535
44.7611902975744 0.127204556663748
44.7736934233558 0.127163374176894
44.7861965491373 0.12713189238655
44.7986996749187 0.12711011342017
44.8112028007002 0.127098041072088
44.8237059264816 0.127095680803515
44.8362090522631 0.12710303974254
44.8487121780445 0.12712012668413
44.861215303826 0.12714695209013
44.8737184296074 0.127183528089265
44.8862215553889 0.127229868477135
44.8987246811703 0.12728598871622
44.9112278069517 0.127351905935877
44.9237309327332 0.127427638932344
44.9362340585146 0.127513208168733
44.9487371842961 0.127608635775037
44.9612403100775 0.127713945548125
44.973743435859 0.127829162951747
44.9862465616404 0.127954315116528
44.9987496874219 0.128089430839972
45.0112528132033 0.128234540586463
45.0237559389847 0.12838967648726
45.0362590647662 0.128554872340503
45.0487621905476 0.128730163611208
45.0612653163291 0.12891558743127
45.0737684421105 0.129111182599462
45.086271567892 0.129316989581435
45.0987746936734 0.129533050509719
45.1112778194549 0.12975940918372
45.1237809452363 0.129996111069724
45.1362840710178 0.130243203300895
45.1487871967992 0.130500734677274
45.1612903225806 0.13076875566578
45.1737934483621 0.131047318400211
45.1862965741435 0.131336476681244
45.198799699925 0.131636285976432
45.2113028257064 0.131946803420207
45.2238059514879 0.132268087813879
45.2363090772693 0.132600199625637
45.2488122030508 0.132943200990546
45.2613153288322 0.133297155710552
45.2738184546137 0.133662129254477
45.2863215803951 0.134038188758021
45.2988247061765 0.134425403023763
45.311327831958 0.13482384252116
45.3238309577394 0.135233579386546
45.3363340835209 0.135654687423136
45.3488372093023 0.136087242101019
45.3613403350838 0.136531320557165
45.3738434608652 0.136987001595421
45.3863465866467 0.137454365686514
45.3988497124281 0.137933494968045
45.4113528382096 0.138424473244497
45.423855963991 0.138927385987229
45.4363590897724 0.139442320334479
45.4488622155539 0.139969365091364
45.4613653413353 0.140508610729876
45.4738684671168 0.141060149388888
45.4863715928982 0.14162407487415
45.4988747186797 0.142200482658291
45.5113778444611 0.142789469880816
45.5238809702426 0.143391135348111
45.536384096024 0.144005579533436
45.5488872218055 0.144632904576934
45.5613903475869 0.145273214285624
45.5738934733683 0.1459266141334
45.5863965991498 0.146593211261039
45.5988997249312 0.147273114476195
45.6114028507127 0.147966434253396
45.6239059764941 0.148673282734054
45.6364091022756 0.149393773726455
45.648912228057 0.150128022705765
45.6614153538385 0.150876146814027
45.6739184796199 0.151638264860162
45.6864216054013 0.15241449731997
45.6989247311828 0.15320496633613
45.7114278569642 0.154009795718197
45.7239309827457 0.154829110942604
45.7364341085271 0.155663039152665
45.7489372343086 0.156511709158569
45.76144036009 0.157375251437384
45.7739434858715 0.158253798133057
45.7864466116529 0.159147483056411
45.7989497374344 0.160056441685151
45.8114528632158 0.160980811163856
45.8239559889972 0.161920730303985
45.8364591147787 0.162876339583875
45.8489622405601 0.163847473318167
45.8614653663416 0.164833247633333
45.873968492123 0.165833899745722
45.8864716179045 0.166849765852881
45.8989747436859 0.167881174564441
45.9114778694674 0.16892844690211
45.9239809952488 0.169991896299681
45.9364841210303 0.171071828603029
45.9489872468117 0.172168542070107
45.9614903725931 0.173282327370954
45.9739934983746 0.174413467587688
45.986496624156 0.175562238214509
45.9989997499375 0.176728907157699
46.0115028757189 0.177913734735622
46.0240060015004 0.179116973678722
46.0365091272818 0.180338869129528
46.0490122530633 0.181579658642645
46.0615153788447 0.182839572184766
46.0740185046262 0.184118832134662
46.0865216304076 0.185417653283186
46.0990247561891 0.186736242833273
46.1115278819705 0.188074800399939
46.1240310077519 0.189433518010283
46.1365341335334 0.190812580103485
46.1490372593148 0.192212163530806
46.1615403850963 0.193632437555588
46.1740435108777 0.195073563853259
46.1865466366592 0.196535696511321
46.1990497624406 0.198018982029365
46.2115528882221 0.199523559319061
46.2240560140035 0.201049559704158
46.236559139785 0.20259710692049
46.2490622655664 0.204166317115972
46.2615653913478 0.205757298850599
46.2740685171293 0.20737015309645
46.2865716429107 0.209004973237683
46.2990747686922 0.21066184507054
46.3115778944736 0.212340846803344
46.3240810202551 0.214042049056498
46.3365841460365 0.21576551486249
46.349087271818 0.217511299665885
46.3615903975994 0.219279451323334
46.3740935233809 0.221070010103567
46.3865966491623 0.222883008687397
46.3990997749437 0.224718472167717
46.4116029007252 0.226576418049505
46.4241060265066 0.228456856249815
46.4366091522881 0.230359789097789
46.4491122780695 0.232285211334647
46.461615403851 0.234233110113689
46.4741185296324 0.236203465000302
46.4866216554139 0.238196247971948
46.4991247811953 0.240211423418177
46.5116279069767 0.242248948140618
46.5241310327582 0.244308771352979
46.5366341585396 0.246390834681053
46.5491372843211 0.248495072162715
46.5616404101025 0.250621410247918
46.574143535884 0.252769767798701
46.5866466616654 0.254940056089181
46.5991497874469 0.257132178805558
46.6116529132283 0.259346032046117
46.6241560390098 0.261581504321217
46.6366591647912 0.263838476553304
46.6491622905726 0.266116822076908
46.6616654163541 0.268416406638634
46.6741685421355 0.270737088397173
46.686671667917 0.273078717923297
46.6991747936984 0.275441138199858
46.7116779194799 0.277824184621793
46.7241810452613 0.280227684996115
46.7366841710428 0.282651459541925
46.7491872968242 0.285095320890403
46.7616904226057 0.287559074084808
46.7741935483871 0.290042516580484
46.7866966741685 0.292545438244857
46.79919979995 0.295067621357431
46.8117029257314 0.297608840609795
46.8242060515129 0.30016886310562
46.8367091772943 0.302747448360655
46.8492123030758 0.305344561064211
46.8617154288572 0.307960218297679
46.8742185546387 0.310593772140698
46.8867216804201 0.313244535659071
46.8992248062016 0.315911804856703
46.911727931983 0.318594858675608
46.9242310577644 0.321292958995907
46.9367341835459 0.324005350635822
46.9492373093273 0.326731261351686
46.9617404351088 0.329469901837931
46.9742435608902 0.332220465727101
46.9867466866717 0.334982129589842
46.9992498124531 0.337754052934904
47.0117529382346 0.340535378209148
47.024256064016 0.343325230797536
47.0367591897975 0.346122719023136
47.0492623155789 0.348926934147124
47.0617654413603 0.35173695036878
47.0742685671418 0.354551824825487
47.0867716929232 0.35737059759274
47.0992748187047 0.360192291684131
47.1117779444861 0.363015913051366
47.1242810702676 0.365840450584252
47.136784196049 0.368664876110701
47.1492873218305 0.371488144396732
47.1617904476119 0.374309193146471
47.1742935733933 0.377126943002146
47.1867966991748 0.379940297544094
47.1992998249562 0.382748143290754
47.2118029507377 0.385549349698674
47.2243060765191 0.388342769162508
47.2368092023006 0.39112723701501
47.249312328082 0.393901571527044
47.2618154538635 0.396664573907582
47.2743185796449 0.399415028303694
47.2868217054264 0.402151701800562
47.2993248312078 0.404873344421473
47.3118279569892 0.407578689127814
47.3243310827707 0.410266451819085
47.3368342085521 0.412935331332886
47.3493373343336 0.415584009444925
47.361840460115 0.418211150869018
47.3743435858965 0.420815403257079
47.3868467116779 0.423395397199134
47.3993498374594 0.425949746223315
47.4118529632408 0.428477046795855
47.4243560890223 0.430975878321096
47.4368592148037 0.433444803141483
47.4493623405851 0.435882366537569
47.4618654663666 0.438287096728013
47.474368592148 0.440657504869575
47.4868717179295 0.442992085057126
47.4993748437109 0.44528931432364
47.5118779694924 0.447547652640196
47.5243810952738 0.449765542915979
47.5368842210553 0.451941410998281
47.5493873468367 0.454073665672498
47.5618904726182 0.456160698662132
47.5743935983996 0.458200884628789
47.586896724181 0.460192581172184
47.5993998499625 0.462134128830135
47.6119029757439 0.464023851078566
47.6244061015254 0.465860054331506
47.6369092273068 0.467641027941092
47.6494123530883 0.469365044197563
47.6619154788697 0.471030434223111
47.6744186046512 0.472636906971057
47.6869217304326 0.474183702002514
47.6994248562141 0.475669675017961
47.7119279819955 0.477093732042122
47.7244311077769 0.478454829423979
47.7369342335584 0.479751973836766
47.7494373593398 0.480984222277964
47.7619404851213 0.482150682069312
47.7744436109027 0.483250510856798
47.7869467366842 0.484282916610664
47.7994498624656 0.485247157625403
47.8119529882471 0.486142542519761
47.8244561140285 0.486968430236734
47.83695923981 0.487724230043575
47.8494623655914 0.488409401531784
47.8619654913728 0.489023454617116
47.8744686171543 0.489565949539578
47.8869717429357 0.490036496863429
47.8994748687172 0.49043475747718
47.9119779944986 0.490760442593594
47.9244811202801 0.491013313749687
47.9369842460615 0.491193182806726
47.949487371843 0.491299911950232
47.9619904976244 0.491333413689977
47.9744936234059 0.491293650859985
47.9869967491873 0.491180636618533
47.9994998749687 0.490994434448149
48.0120030007502 0.490735158155616
48.0245061265316 0.490402971871965
48.0370092523131 0.489998090052483
48.0495123780945 0.489520777476708
48.062015503876 0.488971349248429
48.0745186296574 0.488350170795688
48.0870217554389 0.487657657870781
48.0995248812203 0.486894276550253
48.1120280070018 0.486060543234903
48.1245311327832 0.485157024649782
48.1370342585646 0.484184337844195
48.1495373843461 0.483143150191695
48.1620405101275 0.482034179390091
48.174543635909 0.480858193461442
48.1870467616904 0.479616010752062
48.1995498874719 0.478308499932514
48.2120530132533 0.476936579997614
48.2245561390348 0.475501220266433
48.2370592648162 0.47400344038229
48.2495623905977 0.472444310312757
48.2620655163791 0.470824950349663
48.2745686421605 0.469146531109083
48.287071767942 0.467410273531348
48.2995748937234 0.46561744888104
48.3120780195049 0.463769378746992
48.3245811452863 0.46186770112641
48.3370842710678 0.459914362924529
48.3495873968492 0.457910954145534
48.3620905226307 0.455859048507901
48.3745936484121 0.453760209161592
48.3870967741936 0.451615988688057
48.399599899975 0.449427929100239
48.4121030257564 0.447197561842562
48.4246061515379 0.444926407790946
48.4371092773193 0.442615977252792
48.4496124031008 0.440267769966991
48.4621155288822 0.437883275103929
48.4746186546637 0.43546397126547
48.4871217804451 0.433011326484972
48.4996249062266 0.430526798227283
48.512128032008 0.428011833388732
48.5246311577895 0.425467868297146
48.5371342835709 0.422896328711831
48.5496374093523 0.420298629823586
48.5621405351338 0.417676176254699
48.5746436609152 0.415030362058944
48.5871467866967 0.412362570721582
48.5996499124781 0.409674175159367
48.6121530382596 0.406966537720537
48.624656164041 0.404241010184818
48.6371592898225 0.401498933763429
48.6496624156039 0.398741639099071
48.6621655413853 0.39597044626594
48.6746686671668 0.393186664769713
48.6871717929482 0.390391593547559
48.6996749187297 0.387586520968138
48.7121780445111 0.384772724831592
48.7246811702926 0.381951472369555
48.737184296074 0.37912402024515
48.7496874218555 0.376291614552985
48.7621905476369 0.37345549081916
48.7746936734184 0.370616874001261
48.7871967991998 0.36777697848836
48.7996999249812 0.364937008101024
48.8122030507627 0.362098156091301
48.8247061765441 0.35926160514273
48.8372093023256 0.356428527370341
48.849712428107 0.353600084320649
48.8622155538885 0.350777426971655
48.8747186796699 0.347961695732854
48.8872218054514 0.345154020445225
48.8997249312328 0.342355520381239
48.9122280570143 0.339567304244851
48.9247311827957 0.336790470171504
48.9372343085771 0.334026056774594
48.9497374343586 0.331273333492496
48.96224056014 0.32853216482615
48.9747436859215 0.32580320419304
48.9872468117029 0.323087085980843
48.9997499374844 0.320384425547436
49.0122530632658 0.317695819220889
49.0247561890473 0.31502184429947
49.0372593148287 0.312363059051646
49.0497624406102 0.309720002716077
49.0622655663916 0.307093195501618
49.074768692173 0.304483138587328
49.0872718179545 0.301890314122454
49.0997749437359 0.299315185226444
49.1122780695174 0.296758195988943
49.1247811952988 0.294219771469789
49.1372843210803 0.29170031769902
49.1497874468617 0.28920022167687
49.1622905726432 0.286719851373765
49.1747936984246 0.284259555730336
49.1872968242061 0.281819664657402
49.1997999499875 0.279400489035983
49.2123030757689 0.277002320717295
49.2248062015504 0.274625432522749
49.2373093273318 0.272270078243956
49.2498124531133 0.269936492642719
49.2623155788947 0.267624891451038
49.2748187046762 0.265335471371115
49.2873218304576 0.263068410075343
49.2998249562391 0.26082386620631
49.3123280820205 0.258601979376808
49.3248312078019 0.256402870169819
49.3373343335834 0.254226640138522
49.3498374593648 0.252073371806297
49.3623405851463 0.249943128666715
49.3748437109277 0.247835955183548
49.3873468367092 0.245751876790761
49.3998499624906 0.243690899892516
49.4123530882721 0.241653011863176
49.4248562140535 0.239638181047294
49.437359339835 0.237646356759622
49.4498624656164 0.235677469285111
49.4623655913978 0.233731429878906
49.4748687171793 0.231808130766347
49.4873718429607 0.229907445142975
49.4998749687422 0.228029227174522
49.5123780945236 0.226173311996923
49.5248812203051 0.224339515716303
49.5373843460865 0.222527635408987
49.549887471868 0.220737449121497
49.5623905976494 0.218968715870549
49.5748937234309 0.217221175643057
49.5873968492123 0.215494549396132
49.5998999749938 0.21378853905708
49.6124031007752 0.212102827523406
49.6249062265566 0.21043709811606
49.6374093523381 0.208792229667406
49.6499124781195 0.207168756972446
49.662415603901 0.205566543338754
49.6749187296824 0.203985450996823
49.6874218554639 0.202425341100068
49.6999249812453 0.20088607372482
49.7124281070268 0.19936750787033
49.7249312328082 0.197869501458769
49.7374343585897 0.196391911335226
49.7499374843711 0.194934593267712
49.7624406101525 0.193497401947153
49.774943735934 0.192080190987397
49.7874468617154 0.190682812925212
49.7999499874969 0.189305119220282
49.8124531132783 0.187946960255212
49.8249562390598 0.186608185335527
49.8374593648412 0.18528864268967
49.8499624906227 0.183988179469004
49.8624656164041 0.18270664174781
49.8749687421856 0.181443874523289
49.887471867967 0.180199721715562
49.8999749937484 0.178974026167668
49.9124781195299 0.177766629645564
49.9249812453113 0.176577372838129
49.9374843710928 0.175406095357161
49.9499874968742 0.174252635737374
49.9624906226557 0.173116831436405
49.9749937484371 0.171998518834807
49.9874968742186 0.170897533236055
50 0.169813708866542
};
\addlegendentry{\(\displaystyle \widetilde s\)}

\nextgroupplot[
yshift=-1cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={\(\displaystyle s_0=-0.15, q_0 = 0.2, \widetilde\eta_0 = 1, A_0 = 0.3\)},
x grid style={darkgrey176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
ymin=-0.0838519141188212, ymax=3.11173712399001
]
\addplot [line width=0.32pt, red]
table {%
0 1
0.0125031257814454 1.00941226678926
0.0250062515628907 1.01889338008652
0.0375093773443361 1.02844185299972
0.0500125031257814 1.03805621291079
0.0625156289072268 1.04773500147565
0.0750187546886722 1.05747677462417
0.0875218804701175 1.06728010256023
0.100025006251563 1.07714356976167
0.112528132033008 1.08706578896714
0.125031257814454 1.09704547238544
0.137534383595899 1.10708127590815
0.150037509377344 1.11717184837644
0.16254063515879 1.12731584833576
0.175043760940235 1.13751194403583
0.18754688672168 1.14775881343067
0.200050012503126 1.15805514417857
0.212553138284571 1.1683996336421
0.225056264066017 1.17879098888812
0.237559389847462 1.18922792668776
0.250062515628907 1.19970917351645
0.262565641410353 1.21023346555388
0.275068767191798 1.22079954868403
0.287571892973243 1.23140617849515
0.300075018754689 1.2420521202798
0.312578144536134 1.2527361490348
0.325081270317579 1.26345704946124
0.337584396099025 1.27421361596451
0.35008752188047 1.28500465265429
0.362590647661916 1.29582897334451
0.375093773443361 1.30668540155341
0.387596899224806 1.3175727705035
0.400100025006252 1.32848992312156
0.412603150787697 1.33943571203867
0.425106276569142 1.35040899959018
0.437609402350588 1.36140865781573
0.450112528132033 1.37243356845923
0.462615653913478 1.38348262296888
0.475118779694924 1.39455472249715
0.487621905476369 1.40564877790081
0.500125031257814 1.4167637097409
0.51262815703926 1.42789844828273
0.525131282820705 1.4390519334959
0.537634408602151 1.45022311505431
0.550137534383596 1.46141095233612
0.562640660165041 1.47261441442376
0.575143785946487 1.48383248010398
0.587646911727932 1.49506413786777
0.600150037509377 1.50630838591042
0.612653163290823 1.51756423213152
0.625156289072268 1.5288306941349
0.637659414853713 1.5401067992287
0.650162540635159 1.55139158442533
0.662665666416604 1.56268409644149
0.67516879219805 1.57398339169816
0.687671917979495 1.58528853632059
0.70017504376094 1.59659860613832
0.712678169542386 1.60791268668516
0.725181295323831 1.61922987319923
0.737684421105276 1.6305492706229
0.750187546886722 1.64186999360283
0.762690672668167 1.65319116648997
0.775193798449612 1.66451192333955
0.787696924231058 1.67583140791106
0.800200050012503 1.6871487736683
0.812703175793949 1.69846318377934
0.825206301575394 1.70977381111652
0.837709427356839 1.72107983825648
0.850212553138285 1.73238045748013
0.86271567891973 1.74367487077265
0.875218804701175 1.75496228982354
0.887721930482621 1.76624193602653
0.900225056264066 1.77751304047967
0.912728182045511 1.78877484398528
0.925231307826957 1.80002659704995
0.937734433608402 1.81126755988456
0.950237559389848 1.82249700240428
0.962740685171293 1.83371420422855
0.975243810952738 1.84491845468108
0.987746936734184 1.8561090527899
1.00025006251563 1.86728530728727
1.01275318829707 1.87844653660977
1.02525631407852 1.88959206889824
1.03775943985996 1.90072124199782
1.05026256564141 1.91183340345792
1.06276569142286 1.92292791053222
1.0752688172043 1.9340041301787
1.08777194298575 1.94506143905961
1.10027506876719 1.9560992235415
1.11277819454864 1.96711687969516
1.12528132033008 1.9781138132957
1.13778444611153 1.9890894398225
1.15028757189297 2.00004318445923
1.16279069767442 2.0109744820938
1.17529382345586 2.02188271373584
1.18779694923731 2.03276500841792
1.20030007501875 2.04361951580557
1.2128032008002 2.05444550633755
1.22530632658165 2.06524225239092
1.23780945236309 2.07600902828108
1.25031257814454 2.08674511026173
1.26281570392598 2.09744977652492
1.27531882970743 2.10812230720097
1.28782195548887 2.11876198435856
1.30032508127032 2.12936809200467
1.31282820705176 2.1399399160846
1.32533133283321 2.15047674448197
1.33783445861465 2.16097786701873
1.3503375843961 2.17144257545512
1.36284071017754 2.18187016348973
1.37534383595899 2.19225992675945
1.38784696174044 2.20261116283949
1.40035008752188 2.21292317124338
1.41285321330333 2.22319525342298
1.42535633908477 2.23342671276846
1.43785946486622 2.24361685460829
1.45036259064766 2.25376498620929
1.46286571642911 2.26387041677659
1.47536884221055 2.27393245745361
1.487871967992 2.28395042132213
1.50037509377344 2.29392362340223
1.51287821955489 2.30385138065229
1.52538134533633 2.31373301196905
1.53788447111778 2.32356783818754
1.55038759689922 2.3333551820811
1.56289072268067 2.34309436836141
1.57539384846212 2.35278472367847
1.58789697424356 2.36242557662058
1.60040010002501 2.37201625771437
1.61290322580645 2.38155609942479
1.6254063515879 2.3910444361551
1.63790947736934 2.40048060424688
1.65041260315079 2.40986394198005
1.66291572893223 2.41919378957281
1.67541885471368 2.42846948918171
1.68792198049512 2.4376903849016
1.70042510627657 2.44685582276567
1.71292823205801 2.4559651507454
1.72543135783946 2.46501771875062
1.73793448362091 2.47401287862944
1.75043760940235 2.48294998416833
1.7629407351838 2.49182839109204
1.77544386096524 2.50064745706368
1.78794698674669 2.50940654168464
1.80045011252813 2.51810500649465
1.81295323830958 2.52674221497175
1.82545636409102 2.5353175325323
1.83795948987247 2.54383032653099
1.85046261565391 2.55227996626081
1.86296574143536 2.56066582295307
1.8754688672168 2.56898726977742
1.88797199299825 2.57724368184181
1.9004751187797 2.58543443619251
1.91297824456114 2.59355891181411
1.92548137034259 2.60161648962953
1.93798449612403 2.60960655249998
1.95048762190548 2.61752848522502
1.96299074768692 2.62538167454251
1.97549387346837 2.63316550912864
1.98799699924981 2.64087937959791
2.00050012503126 2.64852267850313
2.0130032508127 2.65609480033545
2.02550637659415 2.66359514152433
2.03800950237559 2.67102310043755
2.05051262815704 2.67837807738118
2.06301575393848 2.68565947459966
2.07551887971993 2.69286669627572
2.08802200550138 2.69999914853039
2.10052513128282 2.70705623942306
2.11302825706427 2.71403737895141
2.12553138284571 2.72094197905144
2.13803450862716 2.72776945359749
2.1505376344086 2.73451921840218
2.16304076019005 2.7411906912165
2.17554388597149 2.74778329172971
2.18804701175294 2.75429644156941
2.20055013753438 2.76072956430152
2.21305326331583 2.76708208543028
2.22555638909727 2.77335343239825
2.23805951487872 2.77954303458628
2.25056264066017 2.78565032331358
2.26306576644161 2.7916746454609
2.27556889222306 2.79761417415867
2.2880720180045 2.80346785213915
2.30057514378595 2.80923499991483
2.31307826956739 2.81491491830512
2.32558139534884 2.82050688843634
2.33808452113028 2.82601017174174
2.35058764691173 2.83142400996148
2.36309077269317 2.83674762514265
2.37559389847462 2.84198021963923
2.38809702425606 2.84712097611216
2.40060015003751 2.85216905752925
2.41310327581895 2.85712360716526
2.4256064016004 2.86198374860185
2.43810952738185 2.86674858572762
2.45061265316329 2.87141720273807
2.46311577894474 2.87598866413561
2.47561890472618 2.88046201472959
2.48812203050763 2.88483627963626
2.50062515628907 2.88911046427881
2.51312828207052 2.8932835543873
2.52563140785196 2.89735451599877
2.53813453363341 2.90132229545713
2.55063765941485 2.90518581941323
2.5631407851963 2.90894399482483
2.57564391097774 2.91259570895662
2.58814703675919 2.91613982938018
2.60065016254064 2.91957520397404
2.61315328832208 2.92290066092362
2.62565641410353 2.92611500872128
2.63815953988497 2.92921703616628
2.65066266566642 2.93220551236481
2.66316579144786 2.93507918672998
2.67566891722931 2.9378367889818
2.68817204301075 2.94047702914721
2.7006751687922 2.94299859756007
2.71317829457364 2.94540016486116
2.72568142035509 2.94768038199815
2.73818454613653 2.94983788022567
2.75068767191798 2.95187127110524
2.76319079769942 2.95377914650531
2.77569392348087 2.95556007860123
2.78819704926232 2.95721261987528
2.80070017504376 2.95873530311666
2.81320330082521 2.9601266414215
2.82570642660665 2.96138512819281
2.8382095523881 2.96250923714055
2.85071267816954 2.96349742228158
2.86321580395099 2.9643481179397
2.87571892973243 2.9650597387456
2.88822205551388 2.96563067963691
2.90072518129532 2.96605931585817
2.91322830707677 2.96634400296082
2.92573143285821 2.96648307680324
2.93823455863966 2.96647485355073
2.95073768442111 2.96631762967549
2.96324081020255 2.96600968195665
2.975743935984 2.96554926748025
2.98824706176544 2.96493462363925
3.00075018754689 2.96416396813354
3.01325331332833 2.96323549896991
3.02575643910978 2.96214739446207
3.03825956489122 2.96089781323066
3.05076269067267 2.95948489420323
3.06326581645411 2.95790675661424
3.07576894223556 2.95616150000507
3.088272068017 2.95424720422404
3.10077519379845 2.95216192942636
3.1132783195799 2.94990371607417
3.12578144536134 2.94747058493653
3.13828457114279 2.9448605370894
3.15078769692423 2.94207155391568
3.16329082270568 2.93910159710518
3.17579394848712 2.93594860865462
3.18829707426857 2.93261034239212
3.20080020005001 2.92908372904793
3.21330332583146 2.92536550342089
3.2258064516129 2.9214524541826
3.23830957739435 2.91734142353907
3.25081270317579 2.91302930723063
3.26331582895724 2.90851305453199
3.27581895473868 2.90378966825221
3.28832208052013 2.89885620473473
3.30082520630158 2.89370977385732
3.31332833208302 2.88834753903215
3.32583145786447 2.88276671720571
3.33833458364591 2.87696457885887
3.35083770942736 2.87093844800687
3.3633408352088 2.86468570219929
3.37584396099025 2.85820377252009
3.38834708677169 2.85149014358757
3.40085021255314 2.8445423535544
3.41335333833458 2.83735799410762
3.42585646411603 2.82993471046862
3.43835958989747 2.82227020139315
3.45086271567892 2.81436221917132
3.46336584146037 2.80620856962761
3.47586896724181 2.79780711212085
3.48837209302326 2.78915575954424
3.5008752188047 2.78025247832532
3.51337834458615 2.77109528842602
3.52588147036759 2.76168226334262
3.53838459614904 2.75201153010573
3.55088772193048 2.74208126928037
3.56339084771193 2.7318897149659
3.57589397349337 2.72143515479602
3.58839709927482 2.71071592993881
3.60090022505626 2.69973043509672
3.61340335083771 2.68847711850655
3.62590647661915 2.67695448193945
3.6384096024006 2.66516108070094
3.65091272818205 2.6530955236309
3.66341585396349 2.64075647310358
3.67591897974494 2.62814264502757
3.68842210552638 2.61525280884584
3.70092523130783 2.60208578753571
3.71342835708927 2.58864045760886
3.72593148287072 2.57491574911134
3.73843460865216 2.56091064562355
3.75093773443361 2.54662418426025
3.76344086021505 2.53205545567056
3.7759439859965 2.51720360403799
3.78844711177794 2.50206781738427
3.80095023755939 2.48664715664593
3.81345336334084 2.47094378306423
3.82595648912228 2.45496126347109
3.83845961490373 2.43870337253234
3.85096274068517 2.42217409274763
3.86346586646662 2.40537761445049
3.87596899224806 2.38831833580832
3.88847211802951 2.37100086282235
3.90097524381095 2.35343000932769
3.9134783695924 2.33561079699331
3.92598149537384 2.31754845532203
3.93848462115529 2.29924842165054
3.95098774693673 2.28071634114938
3.96349087271818 2.26195806682296
3.97599399849963 2.24297965950954
3.98849712428107 2.22378738788125
4.00100025006252 2.20438772844407
4.01350337584396 2.18478736553785
4.02600650162541 2.16499319133628
4.03850962740685 2.14501230584694
4.0510127531883 2.12485201691124
4.06351587896974 2.10451984020448
4.07601900475119 2.08402349923579
4.08852213053263 2.06337092534818
4.10102525631408 2.0425702577185
4.11352838209552 2.02162984335749
4.12603150787697 2.00055823710973
4.13853463365841 1.97936420165365
4.15103775943986 1.95805670750156
4.16354088522131 1.93664493299962
4.17604401100275 1.91513826432785
4.1885471367842 1.89354629550014
4.20105026256564 1.87187882836423
4.21355338834709 1.85014587260171
4.22605651412853 1.82835764572805
4.23855963990998 1.80652457309258
4.25106276569142 1.78465728787846
4.26356589147287 1.76276663110274
4.27606901725431 1.74086365161633
4.28857214303576 1.71895960610397
4.3010752688172 1.6970659590843
4.31357839459865 1.67519438290979
4.32608152038009 1.65335675776678
4.33858464616154 1.63156517167547
4.35108777194299 1.60983192048992
4.36359089772443 1.58816950789805
4.37609402350588 1.56659064542163
4.38859714928732 1.54510825241631
4.40110027506877 1.52373482628847
4.41360340085021 1.50247509942253
4.42610652663166 1.48133700784276
4.4386096524131 1.46033023086193
4.45111277819455 1.43946420594602
4.46361590397599 1.41874812871419
4.47611902975744 1.39819095293881
4.48862215553889 1.37780139054545
4.50112528132033 1.35758791161289
4.51362840710178 1.33755874437307
4.52613153288322 1.31772187521116
4.53863465866467 1.29808504866552
4.55113778444611 1.27865576742771
4.56364091022756 1.25944129234248
4.576144036009 1.24044864240778
4.58864716179045 1.22168459477476
4.60115028757189 1.20315568474777
4.61365341335334 1.18486820578436
4.62615653913478 1.16682820949527
4.63865966491623 1.14904150564445
4.65116279069767 1.13151366214902
4.66366591647912 1.11425000507933
4.67616904226057 1.09725561865891
4.68867216804201 1.08053534526451
4.70117529382346 1.06409378542604
4.7136784196049 1.04793529782663
4.72618154538635 1.03206399930262
4.73868467116779 1.01648376484353
4.75118779694924 1.00119822759208
4.76369092273068 0.986210778844186
4.77619404851213 0.971524568048972
4.78869717429357 0.957142502808753
4.80120030007502 0.943067248879042
4.81370342585646 0.929301230168551
4.82620655163791 0.91584662873919
4.83870967741935 0.902705384806066
4.8512128032008 0.889879196737485
4.86371592898225 0.877369521054948
4.87621905476369 0.865177572433159
4.88872218054514 0.853304323700016
4.90122530632658 0.841750505836614
4.91372843210803 0.83051660797725
4.92623155788947 0.819602877409415
4.93873468367092 0.8090093195738
4.95123780945236 0.798735698064293
4.96374093523381 0.788781534627981
4.97624406101525 0.779143519120362
4.9887471867967 0.769813407652133
5.00125031257814 0.76078866775781
5.01375343835959 0.752067081331586
5.02625656414104 0.743646415184146
5.03875968992248 0.735524421042671
5.05126281570393 0.727698835550836
5.06376594148537 0.72016738026881
5.07626906726682 0.712927761673256
5.08877219304826 0.705977671157333
5.10127531882971 0.699314785030694
5.11377844461115 0.692936764519486
5.1262815703926 0.68684125576635
5.13878469617404 0.681025889830423
5.15128782195549 0.675488282687334
5.16379094773693 0.67022603522921
5.17629407351838 0.665236733264668
5.18879719929982 0.660517947518823
5.20130032508127 0.656067233633284
5.21380345086272 0.651882132166152
5.22630657664416 0.647960168592025
5.23880970242561 0.644298853301995
5.25131282820705 0.640895681603648
5.2638159539885 0.637748133721064
5.27631907976994 0.634853674794818
5.28882220555139 0.63220975488198
5.30132533133283 0.629813808956112
5.31382845711428 0.627663256907275
5.32633158289572 0.62575550354202
5.33883470867717 0.624087938583395
5.35133783445862 0.62265793667094
5.36384096024006 0.621462857360693
5.37634408602151 0.620500045125184
5.38884721180295 0.619766829353438
5.4013503375844 0.619260524350974
5.41385346336584 0.618978429339806
5.42635658914729 0.618917828458442
5.43885971492873 0.619075990761885
5.45136284071018 0.619450170221633
5.46386596649162 0.620037605725677
5.47636909227307 0.620835521078503
5.48887221805451 0.621841125001092
5.50137534383596 0.623051611130919
5.5138784696174 0.624464158021952
5.52638159539885 0.626075929144657
5.5388847211803 0.6278834113467
5.55138784696174 0.629882682432158
5.56389097274319 0.632071163224247
5.57639409852463 0.634446319790063
5.58889722430608 0.637005634486503
5.60140035008752 0.639746605960264
5.61390347586897 0.642666749147842
5.62640660165041 0.645763595275532
5.63890972743186 0.64903469185943
5.6514128532133 0.652477602705429
5.66391597899475 0.656089907909226
5.67641910477619 0.659869203856312
5.68892223055764 0.663813103221982
5.70142535633908 0.667919234971328
5.71392848212053 0.672185244359243
5.72643160790198 0.676608792930418
5.73893473368342 0.681187558519346
5.75143785946487 0.685919235250317
5.76394098524631 0.690801533537422
5.77644411102776 0.695832180084551
5.7889472368092 0.701008917885394
5.80145036259065 0.70632950622344
5.81395348837209 0.711791720671978
5.82645661415354 0.717393353094095
5.83895973993498 0.723132211642681
5.85146286571643 0.729006120760422
5.86396599149787 0.735012921179806
5.87646911727932 0.741150469923119
5.88897224306077 0.747416640302447
5.90147536884221 0.753809321919676
5.91397849462366 0.760326420666491
5.9264816204051 0.766965858724377
5.93898474618655 0.773725574564618
5.95148787196799 0.780603522948297
5.96399099774944 0.787597674926299
5.97649412353088 0.794706017839306
5.98899724931233 0.801926555317801
6.00150037509377 0.809257307282066
6.01400350087522 0.816696309942181
6.02650662665666 0.82424161579803
6.03900975243811 0.831891293639291
6.05151287821956 0.839643428545446
6.064016004001 0.847496121885774
6.07651912978245 0.855447491319353
6.08902225556389 0.863495670795065
6.10152538134534 0.871638810551587
6.11402850712678 0.879875077117396
6.12653163290823 0.888202641119557
6.13903475868967 0.896619424216026
6.15153788447112 0.905123651135762
6.16404101025256 0.913713717295637
6.17654413603401 0.922388030072987
6.18904726181545 0.931145008805606
6.2015503875969 0.93998308479175
6.21405351337834 0.948900701290137
6.22655663915979 0.957896313519946
6.23905976494124 0.966968388660814
6.25156289072268 0.976115405852842
6.26406601650413 0.985335856196591
6.27656914228557 0.994628242753082
6.28907226806702 1.0039910805438
6.30157539384846 1.01342289655068
6.31407851962991 1.02292222971614
6.32658164541135 1.03248763094304
6.3390847711928 1.0421176630947
6.35158789697424 1.05181090099491
6.36409102275569 1.06156593142793
6.37659414853713 1.07138135313845
6.38909727431858 1.08125577683165
6.40160040010003 1.09118782517317
6.41410352588147 1.10117613278908
6.42660665166292 1.11121934626595
6.43910977744436 1.12131612415079
6.45161290322581 1.13146513695107
6.46411602900725 1.14166506713473
6.4766191547887 1.15191460913017
6.48912228057014 1.16221246932623
6.50162540635159 1.17255736607225
6.51412853213303 1.182948029678
6.52663165791448 1.19338320241372
6.53913478369592 1.20386163851011
6.55163790947737 1.21438210415833
6.56414103525881 1.22494337751001
6.57664416104026 1.23554424867722
6.58914728682171 1.24618351973252
6.60165041260315 1.25686000470891
6.6141535383846 1.26757252959986
6.62665666416604 1.27831993235929
6.63915978994749 1.28910106290159
6.65166291572893 1.29991478310161
6.66416604151038 1.31075996679467
6.67666916729182 1.32163549977652
6.68917229307327 1.33254027980341
6.70167541885471 1.34347321659203
6.71417854463616 1.35443323181953
6.72668167041761 1.36541925912353
6.73918479619905 1.37643024410209
6.7516879219805 1.38746514431376
6.76419104776194 1.39852292927754
6.77669417354339 1.40960258047289
6.78919729932483 1.42070309133971
6.80170042510628 1.4318234672784
6.81420355088772 1.4429627256498
6.82670667666917 1.4541198957752
6.83920980245061 1.46529401893637
6.85171292823206 1.47648414837554
6.8642160540135 1.48768934929538
6.87671917979495 1.49890869885905
6.88922230557639 1.51014128619015
6.90172543135784 1.52138621237274
6.91422855713929 1.53264259045137
6.92673168292073 1.54390954543101
6.93923480870218 1.55518595107582
6.95173793448362 1.56647002014384
6.96424106026507 1.57776072577611
6.97674418604651 1.58905711590882
6.98924731182796 1.60035824389233
7.0017504376094 1.61166316849112
7.01425356339085 1.62297095388379
7.02675668917229 1.63428066966309
7.03925981495374 1.64559139083589
7.05176294073518 1.65690219782319
7.06426606651663 1.66821217646014
7.07676919229807 1.679520417996
7.08927231807952 1.69082601909419
7.10177544386097 1.70212808183223
7.11427856964241 1.71342571370179
7.12678169542386 1.72471802760868
7.1392848212053 1.73600414187282
7.15178794698675 1.74728318022829
7.16429107276819 1.75855427182328
7.17679419854964 1.76981655122011
7.18929732433108 1.78106915839526
7.20180045011253 1.79231123873931
7.21430357589397 1.80354194305699
7.22680670167542 1.81476042756717
7.23930982745686 1.82596585390283
7.25181295323831 1.8371573891111
7.26431607901976 1.84833420565322
7.2768192048012 1.8594954814046
7.28932233058265 1.87064039965475
7.30182545636409 1.88176814910733
7.31432858214554 1.89287792388012
7.32683170792698 1.90396892350503
7.33933483370843 1.91504035292812
7.35183795948987 1.92609142250957
7.36434108527132 1.9371213480237
7.37684421105276 1.94812935065895
7.38934733683421 1.9591146570179
7.40185046261565 1.97007649911726
7.4143535883971 1.98101411438788
7.42685671417854 1.99192674567473
7.43935983995999 2.00281364123692
7.45186296574144 2.0136740547477
7.46436609152288 2.02450724529443
7.47686921730433 2.03531247737862
7.48937234308577 2.04608902091591
7.50187546886722 2.05683615123607
7.51437859464866 2.06755314908301
7.52688172043011 2.07823930061475
7.53938484621155 2.08889389740346
7.551887971993 2.09951623643545
7.56439109777444 2.11010562011114
7.57689422355589 2.12066135624511
7.58939734933734 2.13118275806604
7.60190047511878 2.14166914421676
7.61440360090023 2.15211983875424
7.62690672668167 2.16253417114958
7.63940985246312 2.17291147628798
7.65191297824456 2.18325109446882
7.66441610402601 2.19355237140559
7.67691922980745 2.2038146582259
7.6894223555889 2.21403731147152
7.70192548137034 2.22421969309832
7.71442860715179 2.23436117047634
7.72693173293323 2.24446111638971
7.73943485871468 2.25451890903673
7.75193798449612 2.26453393202982
7.76444111027757 2.27450557439552
7.77694423605902 2.28443323057451
7.78944736184046 2.2943163004216
7.80195048762191 2.30415418920575
7.81445361340335 2.31394630761004
7.8269567391848 2.32369207173166
7.83945986496624 2.33339090308197
7.85196299074769 2.34304222858644
7.86446611652913 2.35264548058468
7.87696924231058 2.36220009683043
7.88947236809202 2.37170552049156
7.90197549387347 2.38116120015007
7.91447861965491 2.39056658980211
7.92698174543636 2.39992114885794
7.9394848712178 2.40922434214196
7.95198799699925 2.41847563989271
7.9644911227807 2.42767416533463
7.97699424856214 2.43681867081414
7.98949737434359 2.44590856163386
8.00200050012503 2.45494325691243
8.01450362590648 2.46392217094273
8.02700675168792 2.47284471319192
8.03950987746937 2.48171028830139
8.05201300325081 2.49051829608682
8.06451612903226 2.49926813153812
8.0770192548137 2.50795918481947
8.08952238059515 2.5165908412693
8.1020255063766 2.52516248140031
8.11452863215804 2.53367348089942
8.12703175793949 2.54212321062787
8.13953488372093 2.55051103662109
8.15203800950238 2.5588363200888
8.16454113528382 2.56709841741499
8.17704426106527 2.57529668015788
8.18954738684671 2.58343045504996
8.20205051262816 2.59149908399798
8.2145536384096 2.59950190408293
8.22705676419105 2.60743824756007
8.23955988997249 2.61530744185891
8.25206301575394 2.62310880958324
8.26456614153538 2.63084166851106
8.27706926731683 2.63850533159468
8.28957239309828 2.64609910696064
8.30207551887972 2.65362229790972
8.31457864466117 2.66107420291699
8.32708177044261 2.66845411563175
8.33958489622406 2.67576132487759
8.3520880220055 2.68299511465231
8.36459114778695 2.69015476412801
8.37709427356839 2.69723954765103
8.38959739934984 2.70424873474195
8.40210052513128 2.71118159009564
8.41460365091273 2.7180373735812
8.42710677669417 2.724815340242
8.43960990247562 2.73151474029566
8.45211302825706 2.73813481913407
8.46461615403851 2.74467481732335
8.47711927981996 2.75113397060391
8.4896224056014 2.75751150989039
8.50212553138285 2.76380666127171
8.51462865716429 2.77001864601101
8.52713178294574 2.77614668054573
8.53963490872718 2.78218997648755
8.55213803450863 2.78814774062239
8.56464116029007 2.79401917491045
8.57714428607152 2.79980347648618
8.58964741185296 2.80549983765828
8.60215053763441 2.81110744590972
8.61465366341585 2.8166254838977
8.6271567891973 2.82205312945372
8.63965991497875 2.82738955558349
8.65216304076019 2.83263393046701
8.66466616654164 2.83778541745852
8.67716929232308 2.84284317508653
8.68967241810453 2.8478063570538
8.70217554388597 2.85267411223733
8.71467866966742 2.85744558468841
8.72718179544886 2.86211991363256
8.73968492123031 2.86669623346958
8.75218804701175 2.87117367377349
8.7646911727932 2.87555135929261
8.77719429857464 2.87982840994949
8.78969742435609 2.88400394084095
8.80220055013753 2.88807706223804
8.81470367591898 2.89204687958611
8.82720680170043 2.89591249350473
8.83970992748187 2.89967299978775
8.85221305326332 2.90332748940326
8.86471617904476 2.90687504849362
8.87721930482621 2.91031475837544
8.88972243060765 2.91364569553959
8.9022255563891 2.91686693165119
8.91472868217054 2.91997753354962
8.92723180795199 2.92297656324853
8.93973493373343 2.9258630779358
8.95223805951488 2.92863612997359
8.96474118529632 2.9312947668983
8.97724431107777 2.93383803142062
8.98974743685921 2.93626496142544
9.00225056264066 2.93857458997196
9.01475368842211 2.94076594529362
9.02725681420355 2.94283805079809
9.039759939985 2.94478992506734
9.05226306576644 2.94662058185757
9.06476619154789 2.9483287243229
9.07726931732933 2.94991180004628
9.08977244311078 2.95136791250021
9.10227556889222 2.95269525434314
9.11477869467367 2.95389200064425
9.12728182045511 2.95495630888349
9.13978494623656 2.95588631895154
9.152288072018 2.95668015314986
9.16479119779945 2.95733591619064
9.1772943235809 2.95785169519685
9.18979744936234 2.95822555970217
9.20230057514379 2.95845556165108
9.21480370092523 2.95853973539878
9.22730682670668 2.95847609771123
9.23980995248812 2.95826264776515
9.25231307826957 2.95789736714801
9.26481620405101 2.95737821985802
9.27731932983246 2.95670315230417
9.2898224556139 2.95587009330617
9.30232558139535 2.95487695409451
9.31482870717679 2.95372162831042
9.32733183295824 2.95240199200588
9.33983495873968 2.95091590364362
9.35233808452113 2.94926120409714
9.36484121030258 2.94743571665068
9.37734433608402 2.94543724699922
9.38984746186547 2.94326358324853
9.40235058764691 2.9409124959151
9.41485371342836 2.93838173792618
9.4273568392098 2.93566904461977
9.43985996499125 2.93277213374464
9.45236309077269 2.92968870546028
9.46486621655414 2.92641644233698
9.47736934233559 2.92295300935573
9.48987246811703 2.91929605390832
9.50237559389847 2.91544320579725
9.51487871967992 2.9113920772358
9.52738184546137 2.90714026284801
9.53988497124281 2.90268533966864
9.55238809702426 2.89802486714322
9.5648912228057 2.89315638712805
9.57739434858715 2.88807742389016
9.58989747436859 2.88278548410733
9.60240060015004 2.87727805686811
9.61490372593148 2.87155261367179
9.62740685171293 2.86560660842842
9.63990997749437 2.8594374774588
9.65241310327582 2.85304263949448
9.66491622905727 2.84641949567777
9.67741935483871 2.83956542956171
9.68992248062016 2.83247780711013
9.7024256064016 2.82515397669758
9.71492873218305 2.81759126910938
9.72743185796449 2.8097869975416
9.73993498374594 2.80173845760106
9.75243810952738 2.79344292730533
9.76494123530883 2.78489766708273
9.77744436109027 2.77609991977235
9.78994748687172 2.76704691062401
9.80245061265316 2.7577358472983
9.81495373843461 2.74816391986656
9.82745686421605 2.73832830081087
9.8399599899975 2.72822614502407
9.85246311577895 2.71785458980977
9.86496624156039 2.7072107548823
9.87746936734184 2.69629314052809
9.88997249312328 2.6851041969329
9.90247561890473 2.6736421526544
9.91497874468617 2.66190504869086
9.92748187046762 2.64989120453609
9.93998499624906 2.63759921817947
9.95248812203051 2.62502796610592
9.96499124781195 2.6121766032959
9.9774943735934 2.59904456322544
9.98999749937484 2.58563155786609
10.0025006251563 2.57193757768498
10.0150037509377 2.55796289164476
10.0275068767192 2.54370804720365
10.0400100025006 2.52917387031539
10.0525131282821 2.51436146542931
10.0650162540635 2.49927221549026
10.077519379845 2.48390778193864
10.0900225056264 2.4682701047104
10.1025256314079 2.45236140223706
10.1150287571893 2.43618417144565
10.1275318829707 2.41974118775877
10.1400350087522 2.40303550509459
10.1525381345336 2.38607045586678
10.1650412603151 2.36884965098461
10.1775443860965 2.35137697985285
10.190047511878 2.33365661037185
10.2025506376594 2.3156929889375
10.2150537634409 2.29749084044125
10.2275568892223 2.27905516827007
10.2400600150038 2.26039125430651
10.2525631407852 2.24150465892864
10.2650662665666 2.22240122101011
10.2775693923481 2.20308705792009
10.2900725181295 2.18356856552332
10.302575643911 2.16385241818007
10.3150787696924 2.14394556874617
10.3275818954739 2.123855248573
10.3400850212553 2.10358896750747
10.3525881470368 2.08315451389207
10.3650912728182 2.06255995456482
10.3775943985996 2.04181363485928
10.3900975243811 2.02092417860458
10.4026006501625 1.99990048812538
10.415103775944 1.97875174424189
10.4276069017254 1.95748740626989
10.4401100275069 1.93611721202068
10.4526131532883 1.91465117780113
10.4651162790698 1.89309959841364
10.4776194048512 1.87147299318772
10.4901225306327 1.84977842793989
10.5026256564141 1.82802601799527
10.5151287821955 1.80622861526078
10.527631907977 1.78439884805478
10.5401350337584 1.76254912110696
10.5526381595399 1.74069161555845
10.5651412853213 1.71883828896172
10.5776444111028 1.69700087528066
10.5901475368842 1.67519088489053
10.6026506626657 1.65341960457799
10.6151537884471 1.63169809754107
10.6276569142286 1.6100372033892
10.64016004001 1.58844753814319
10.6526631657914 1.56693949423524
10.6651662915729 1.54552324050894
10.6776694173543 1.52420872221925
10.6901725431358 1.50300566103254
10.7026756689172 1.48192355502656
10.7151787946987 1.46097167869043
10.7276819204801 1.44015908292467
10.7401850462616 1.41949459504121
10.752688172043 1.39898681876331
10.7651912978245 1.37864413422568
10.7776944236059 1.35847469797436
10.7901975493873 1.33848644296683
10.8027006751688 1.31868707857191
10.8152038009502 1.29908409056983
10.8277069267317 1.27968474115222
10.8402100525131 1.26049606892206
10.8527131782946 1.24152488889375
10.865216304076 1.22277779249305
10.8777194298575 1.20426114755715
10.8902225556389 1.18598109833457
10.9027256814204 1.16794356548525
10.9152288072018 1.15015424608052
10.9277319329832 1.13261861360309
10.9402350587647 1.11534191794704
10.9527381845461 1.09832918541787
10.9652413103276 1.08158521873244
10.977744436109 1.065114597019
10.9902475618905 1.0489216758172
11.0027506876719 1.03301058707806
11.0152538134534 1.01738523916401
11.0277569392348 1.00204931684884
11.0402600650163 0.987006281317744
11.0527631907977 0.972259370167298
11.0652663165791 0.957811597405466
11.0777694423606 0.943665753451594
11.090272568142 0.929825659213156
11.1027756939235 0.916297373513278
11.1152788197049 0.90308106823728
11.1277819454864 0.89017630641279
11.1402850712678 0.877582588279926
11.1527881970493 0.86529935129128
11.1652913228307 0.853325970111932
11.1777944486122 0.841661756619437
11.1902975743936 0.830305959903836
11.202800700175 0.819257766267648
11.2153038259565 0.808516299225876
11.2278069517379 0.798080619506002
11.2403100775194 0.787949725047992
11.2528132033008 0.778122551004289
11.2653163290823 0.768597969739824
11.2778194548637 0.759374790832002
11.2903225806452 0.750451761070712
11.3028257064266 0.741827564458328
11.3153288322081 0.7335008222097
11.3278319579895 0.725470092752162
11.3403350837709 0.717733871725529
11.3528382095524 0.710290591982098
11.3653413353338 0.703138623586643
11.3778444611153 0.696276273816428
11.3903475868967 0.689701787161188
11.4028507126782 0.683413345323148
11.4153538384596 0.677409067217008
11.4278569642411 0.671687008969954
11.4403600900225 0.66624516392165
11.452863215804 0.661081462624243
11.4653663415854 0.65619377284236
11.4778694673668 0.651579899553112
11.4903725931483 0.647237584946088
11.5028757189297 0.643164508423359
11.5153788447112 0.63935828659948
11.5278819704926 0.635816473301484
11.5403850962741 0.632536559568888
11.5528882220555 0.629515973653687
11.565391347837 0.626752081020361
11.5778944736184 0.624242184345869
11.5903975993999 0.621983523519651
11.6029007251813 0.619973275643631
11.6154038509627 0.618208546460669
11.6279069767442 0.616684339960593
11.6404101025256 0.615396180897491
11.6529132283071 0.61434121375848
11.6654163540885 0.613516596546317
11.67791947987 0.612919500779396
11.6904226056514 0.612547111491752
11.7029257314329 0.612396627233058
11.7154288572143 0.612465260068627
11.7279319829957 0.612750235579409
11.7404351087772 0.613248792861995
11.7529382345586 0.613958184528613
11.7654413603401 0.614875676707133
11.7779444861215 0.615998549041061
11.790447611903 0.617324094689544
11.8029507376844 0.618849620327366
11.8154538634659 0.620572446144952
11.8279569892473 0.622489905848364
11.8404601150288 0.624599346659306
11.8529632408102 0.626898129315118
11.8654663665916 0.62938362806878
11.8779694923731 0.63205323068891
11.8904726181545 0.634904338459769
11.902975743936 0.637934366181251
11.9154788697174 0.641140742168895
11.9279819954989 0.644520908253873
11.9404851212803 0.648072319783001
11.9529882470618 0.651792445618731
11.9654913728432 0.655678768139156
11.9779944986247 0.659728783238007
11.9904976244061 0.663940000324652
12.0030007501875 0.668309942324103
12.015503875969 0.672836145677005
12.0280070017504 0.677516160339647
12.0405101275319 0.682347549783954
12.0530132533133 0.687327890997491
12.0655163790948 0.692454774483462
12.0780195048762 0.69772580426071
12.0905226306577 0.703138597863717
12.1030257564391 0.708690786342604
12.1155288822206 0.71438001426313
12.128032008002 0.720203939706695
12.1405351337834 0.726160234270336
12.1530382595649 0.732246468401371
12.1655413853463 0.738459834874017
12.1780445111278 0.744798277894544
12.1905476369092 0.751259867266766
12.2030507626907 0.757842686762072
12.2155538884721 0.764544834119433
12.2280570142536 0.771364421045396
12.240560140035 0.778299573214089
12.2530632658165 0.785348430267215
12.2655663915979 0.792509145814058
12.2780695173793 0.799779887431478
12.2905726431608 0.807158836663918
12.3030757689422 0.814644189023392
12.3155788947237 0.822234153989501
12.3280820205051 0.829926955009416
12.3405851462866 0.837720829497893
12.353088272068 0.845614028837262
12.3655913978495 0.853604818377434
12.3780945236309 0.861691477435898
12.3905976494124 0.86987229929772
12.4031007751938 0.878145591215546
12.4156039009752 0.886509674409598
12.4281070267567 0.89496288406768
12.4406101525381 0.90350356934517
12.4531132783196 0.91213009336503
12.465616404101 0.920840833217794
12.4781195298825 0.92963417996158
12.4906226556639 0.938508538622079
12.5031257814454 0.947462328192567
12.5156289072268 0.956493981633891
12.5281320330083 0.965601945874482
12.5406351587897 0.974784681810346
12.5531382845711 0.984040664305072
12.5656414103526 0.99336838218982
12.578144536134 1.00276633826334
12.5906476619155 1.01223304929194
12.6031507876969 1.02176704600952
12.6156539134784 1.03136687311758
12.6281570392598 1.04103108928515
12.6406601650413 1.05075826714888
12.6531632908227 1.06054699331297
12.6656664166042 1.07039586834923
12.6781695423856 1.08030350679701
12.690672668167 1.09026853716327
12.7031757939485 1.10028960192253
12.7156789197299 1.1103653575169
12.7281820455114 1.12049447435605
12.7406851712928 1.13067563681726
12.7531882970743 1.14090754324536
12.7656914228557 1.15118890595278
12.7781945486372 1.16151845121949
12.7906976744186 1.17189491929309
12.8032008002001 1.18231706438872
12.8157039259815 1.19278365468912
12.8282070517629 1.20329347234459
12.8407101775444 1.21384531347303
12.8532133033258 1.2244379881599
12.8657164291073 1.23507032045825
12.8782195548887 1.24574114838869
12.8907226806702 1.2564492630231
12.9032258064516 1.26719271377761
12.9157289322331 1.27797009279329
12.9282320580145 1.28878024784897
12.9407351837959 1.29962203438789
12.9532383095774 1.31049431551776
12.9657414353588 1.32139596201071
12.9782445611403 1.33232585230333
12.9907476869217 1.34328287249664
13.0032508127032 1.35426591635613
13.0157539384846 1.3652738853117
13.0282570642661 1.37630568845773
13.0407601900475 1.38736024255301
13.053263315829 1.3984364720208
13.0657664416104 1.40953330894879
13.0782695673918 1.42064969308911
13.0907726931733 1.43178457185836
13.1032758189547 1.44293690033755
13.1157789447362 1.45410564127216
13.1282820705176 1.46528976507209
13.1407851962991 1.47648824981172
13.1532883220805 1.48770008122983
13.165791447862 1.49892425272969
13.1782945736434 1.51015976537897
13.1907976994249 1.52140562790982
13.2033008252063 1.5326608567188
13.2158039509877 1.54392447586696
13.2283070767692 1.55519551707974
13.2408102025506 1.56647301974706
13.2533133283321 1.57775603092329
13.2658164541135 1.5890436053272
13.278319579895 1.60033480534206
13.2908227056764 1.61162870101555
13.3033258314579 1.6229243700598
13.3158289572393 1.63422089785137
13.3283320830208 1.64551737743131
13.3408352088022 1.65681290950506
13.3533383345836 1.66810660244254
13.3658414603651 1.67939757227809
13.3783445861465 1.69068494271052
13.390847711928 1.70196784510305
13.4033508377094 1.71324541848339
13.4158539634909 1.72451680954365
13.4283570892723 1.73578117264042
13.4408602150538 1.74703766979469
13.4533633408352 1.75828547069194
13.4658664666167 1.76952375268207
13.4783695923981 1.78075170077942
13.4908727181795 1.7919685076628
13.503375843961 1.80317337367543
13.5158789697424 1.814365506825
13.5283820955239 1.82554412278363
13.5408852213053 1.8367084448879
13.5533883470868 1.84785770413881
13.5658914728682 1.85899113920183
13.5783945986497 1.87010799640684
13.5908977244311 1.88120752974821
13.6034008502126 1.89228900088471
13.615903975994 1.90335167913959
13.6284071017754 1.91439484150051
13.6409102275569 1.92541777261961
13.6534133533383 1.93641976481345
13.6659164791198 1.94740011806303
13.6784196049012 1.95835814001381
13.6909227306827 1.96929314597569
13.7034258564641 1.98020445892301
13.7159289822456 1.99109140949456
13.728432108027 2.00195333599357
13.7409352338085 2.01278958438771
13.7534383595899 2.02359950830909
13.7659414853713 2.0343824690543
13.7784446111528 2.04513783558432
13.7909477369342 2.05586498452461
13.8034508627157 2.06656330016506
13.8159539884971 2.07723208930219
13.8284571142786 2.087870146054
13.84096024006 2.09847667365187
13.8534633658415 2.10905097720845
13.8659664916229 2.11959236284628
13.8784696174044 2.13010013769778
13.8909727431858 2.14057360990526
13.9034758689672 2.15101208862094
13.9159789947487 2.16141488400691
13.9284821205301 2.17178130723515
13.9409852463116 2.18211067048754
13.953488372093 2.19240228695585
13.9659914978745 2.20265547084173
13.9784946236559 2.21286953735673
13.9909977494374 2.22304380272228
14.0035008752188 2.23317758416971
14.0160040010003 2.24327019994023
14.0285071267817 2.25332096928494
14.0410102525631 2.26332921246486
14.0535133783446 2.27329425075085
14.066016504126 2.2832154064237
14.0785196299075 2.29309200277406
14.0910227556889 2.3029233641025
14.1035258814704 2.31270881571945
14.1160290072518 2.32244768394526
14.1285321330333 2.33213929611015
14.1410352588147 2.34178298055423
14.1535383845961 2.3513780666275
14.1660415103776 2.36092388468987
14.178544636159 2.37041976611111
14.1910477619405 2.3798650432709
14.2035508877219 2.38925904955881
14.2160540135034 2.39860111937429
14.2285571392848 2.40789058812668
14.2410602650663 2.41712679223521
14.2535633908477 2.42630906912902
14.2660665166292 2.4354367572471
14.2785696424106 2.44450919603838
14.291072768192 2.45352572596164
14.3035758939735 2.46248568848557
14.3160790197549 2.47138842608873
14.3285821455364 2.4802332822596
14.3410852713178 2.48901960149652
14.3535883970993 2.49774672930775
14.3660915228807 2.5064140122114
14.3785946486622 2.51502079773552
14.3910977744436 2.523566434418
14.4036009002251 2.53205027180665
14.4161040260065 2.54047166045917
14.4286071517879 2.54882995194314
14.4411102775694 2.55712449883603
14.4536134033508 2.56535465472521
14.4661165291323 2.57351977420792
14.4786196549137 2.58161921289131
14.4911227806952 2.58965232739242
14.5036259064766 2.59761847533815
14.5161290322581 2.60551701536534
14.5286321580395 2.61334730712068
14.541135283821 2.62110871126076
14.5536384096024 2.62880058945206
14.5661415353838 2.63642230437096
14.5786446611653 2.64397321970372
14.5911477869467 2.65145270014649
14.6036509127282 2.65886011140531
14.6161540385096 2.66619482019611
14.6286571642911 2.67345619424473
14.6411602900725 2.68064360228686
14.653663415854 2.68775641406811
14.6661665416354 2.69479400034398
14.6786696674169 2.70175573287983
14.6911727931983 2.70864098445096
14.7036759189797 2.71544912884251
14.7161790447612 2.72217954084953
14.7286821705426 2.72883159627698
14.7411852963241 2.73540467193967
14.7536884221055 2.74189814566234
14.766191547887 2.74831139627959
14.7786946736684 2.75464380363592
14.7911977994499 2.76089474858572
14.8037009252313 2.76706361299329
14.8162040510128 2.77314977973277
14.8287071767942 2.77915263268825
14.8412103025756 2.78507155675366
14.8537134283571 2.79090593783285
14.8662165541385 2.79665516283955
14.87871967992 2.80231861969737
14.8912228057014 2.80789569733984
14.9037259314829 2.81338578571034
14.9162290572643 2.81878827576218
14.9287321830458 2.82410255945852
14.9412353088272 2.82932802977245
14.9537384346087 2.83446408068691
14.9662415603901 2.83951010719477
14.9787446861715 2.84446550529875
14.991247811953 2.8493296720115
15.0037509377344 2.85410200535552
15.0162540635159 2.8587818823646
15.0287571892973 2.86336840025335
15.0412603150788 2.86786051218912
15.0537634408602 2.87225715755969
15.0662665666417 2.87655725378142
15.0787696924231 2.88075969629928
15.0912728182046 2.88486335858684
15.103775943986 2.88886709214627
15.1162790697674 2.89276972650832
15.1287821955489 2.89657006923235
15.1412853213303 2.90026690590634
15.1537884471118 2.90385900014684
15.1662915728932 2.90734509359901
15.1787946986747 2.91072390593661
15.1912978244561 2.913994134862
15.2038009502376 2.91715445610614
15.216304076019 2.92020352342857
15.2288072018005 2.92313996861747
15.2413103275819 2.92596240148957
15.2538134533633 2.92866940989023
15.2663165791448 2.93125955969342
15.2788197049262 2.93373139480166
15.2913228307077 2.93608343714613
15.3038259564891 2.93831418668656
15.3163290822706 2.9404221214113
15.328832208052 2.9424056973373
15.3413353338335 2.94426334851011
15.3538384596149 2.94599348700387
15.3663415853964 2.94759450292133
15.3788447111778 2.94906476439383
15.3913478369592 2.9504026175813
15.4038509627407 2.9516063866723
15.4163540885221 2.95267437388397
15.4288572143036 2.95360485946203
15.441360340085 2.95439610168084
15.4538634658665 2.95504633684332
15.4663665916479 2.95555377928101
15.4788697174294 2.95591662135406
15.4913728432108 2.95613303345118
15.5038759689922 2.95620116398973
15.5163790947737 2.95611913941562
15.5288822205551 2.95588506420339
15.5413853463366 2.95549702085617
15.553888472118 2.95495306990569
15.5663915978995 2.95425124991228
15.5788947236809 2.95338957746487
15.5913978494624 2.95236604718097
15.6039009752438 2.95117863170672
15.6164041010253 2.94982528171685
15.6289072268067 2.94830392591466
15.6414103525881 2.9466124710321
15.6539134783696 2.94474880182967
15.666416604151 2.94271078109651
15.6789197299325 2.94049624965032
15.6914228557139 2.93810302633743
15.7039259814954 2.93552890803275
15.7164291072768 2.9327716696398
15.7289322330583 2.9298290640907
15.7414353588397 2.92669882234616
15.7539384846212 2.9233786533955
15.7664416104026 2.91986624425662
15.778944736184 2.91615925997604
15.7914478619655 2.91225534362887
15.8039509877469 2.90815211631881
15.8164541135284 2.90384717717819
15.8289572393098 2.8993381033679
15.8414603650913 2.89462245007745
15.8539634908727 2.88969775052495
15.8664666166542 2.8845615159571
15.8789697424356 2.87921123564921
15.8914728682171 2.87364437690517
15.9039759939985 2.86785838505749
15.9164791197799 2.86185068346728
15.9289822455614 2.85561867352422
15.9414853713428 2.84915973464663
15.9539884971243 2.84247122428139
15.9664916229057 2.835550477904
15.9789947486872 2.82839480901856
15.9914978744686 2.82100150915777
16.0040010002501 2.81336784788291
16.0165041260315 2.80549107278389
16.029007251813 2.79736840947919
16.0415103775944 2.78899707618892
16.0540135033758 2.78037483576045
16.0665166291573 2.77149867150115
16.0790197549387 2.7623652443288
16.0915228807202 2.75297142646445
16.1040260065016 2.74331430143252
16.1165291322831 2.73339116406071
16.1290322580645 2.72319952048004
16.141535383846 2.71273708812486
16.1540385096274 2.70200179573283
16.1665416354089 2.69099178334491
16.1790447611903 2.6797054023054
16.1915478869717 2.66814121526189
16.2040510127532 2.65629799616531
16.2165541385346 2.64417473026989
16.2290572643161 2.63177061413319
16.2415603900975 2.61908505561606
16.254063515879 2.60611767388269
16.2665666416604 2.59286829940058
16.2790697674419 2.57933697394055
16.2915728932233 2.56552395057671
16.3040760190048 2.55142969368651
16.3165791447862 2.53705487895073
16.3290822705676 2.52240039335341
16.3415853963491 2.50746733518197
16.3540885221305 2.49225701402711
16.366591647912 2.47677095078285
16.3790947736934 2.46101087764653
16.3915978994749 2.44497873811879
16.4041010252563 2.42867668700362
16.4166041510378 2.4121070904083
16.4291072768192 2.39527252574342
16.4416104026007 2.37817578172291
16.4541135283821 2.36081985836399
16.4666166541635 2.34320796698721
16.479119779945 2.32534353021644
16.4916229057264 2.30723018197885
16.5041260315079 2.28887176750495
16.5166291572893 2.27027234332853
16.5291322830708 2.25143617728673
16.5416354088522 2.23236760224477
16.5541385346337 2.21307037282353
16.5666416604151 2.19355235998415
16.5791447861966 2.17382251288271
16.591647911978 2.15388985294242
16.6041510377594 2.1337634738536
16.6166541635409 2.11345254157369
16.6291572893223 2.09296629432729
16.6416604151038 2.07231404260607
16.6541635408852 2.05150516916885
16.6666666666667 2.03054912904158
16.6791697924481 2.00945544951731
16.6916729182296 1.98823373015624
16.704176044011 1.96689364278566
16.7166791697924 1.94544493150002
16.7291822955739 1.92389741266085
16.7416854213553 1.90226097489685
16.7541885471368 1.8805455791038
16.7666916729182 1.85876125844463
16.7791947986997 1.83691811834939
16.7916979244811 1.81502633651523
16.8042010502626 1.79309616290644
16.816704176044 1.77113791975444
16.8292073018255 1.74916200155777
16.8417104276069 1.72717887508208
16.8542135533883 1.70519907936014
16.8667166791698 1.68323322569187
16.8792198049512 1.66129199764428
16.8917229307327 1.63938615105153
16.9042260565141 1.61752651401488
16.9167291822956 1.59572398690273
16.929232308077 1.57398954235059
16.9417354338585 1.5523342252611
16.9542385596399 1.53076915280403
16.9667416854214 1.50930551441625
16.9792448112028 1.48795457180177
16.9917479369842 1.46672765893172
17.0042510627657 1.44563618204436
17.0167541885471 1.42469161964505
17.0292573143286 1.4039055225063
17.04176044011 1.38328912644607
17.0542635658915 1.36285032321108
17.0667666916729 1.34259698864433
17.0792698174544 1.32253707265405
17.0917729432358 1.3026782782027
17.1042760690173 1.28302806130692
17.1167791947987 1.26359363103751
17.1292823205801 1.24438194951947
17.1417854463616 1.22539973193197
17.154288572143 1.20665344650838
17.1667916979245 1.18814931453625
17.1792948237059 1.1698933103573
17.1917979494874 1.15189116136744
17.2043010752688 1.13414834801678
17.2168042010503 1.11667010380958
17.2293073268317 1.09946141530431
17.2418104526132 1.08252702211361
17.2543135783946 1.06587141690432
17.266816704176 1.04949884539744
17.2793198299575 1.03341330636817
17.2918229557389 1.01761855164589
17.3043260815204 1.00211808611415
17.3168292073018 0.986915167710704
17.3293323330833 0.972012807427476
17.3418354588647 0.957413769310578
17.3543385846462 0.943120570460308
17.3668417104276 0.929135481031135
17.3793448362091 0.915460524231725
17.3918479619905 0.902097476324921
17.4043510877719 0.889047866627755
17.4168542135534 0.876312977511427
17.4293573393348 0.863893844401338
17.4418604651163 0.851791255777066
17.4543635908977 0.840005753172365
17.4668667166792 0.828537631175183
17.4793698424606 0.817386937427644
17.4918729682421 0.806553472626064
17.5043760940235 0.796036790520928
17.516879219805 0.785836121125194
17.5293823455864 0.775949195923618
17.5418854713678 0.766373679696187
17.5543885971493 0.757107456992805
17.5668917229307 0.748148390380497
17.5793948487122 0.739494320443407
17.5918979744936 0.731143065782798
17.6044011002751 0.723092423017045
17.6169042260565 0.715340166781648
17.629407351838 0.707884049729222
17.6419104776194 0.700721802529503
17.6544136034009 0.693851133869338
17.6669167291823 0.687269730452701
17.6794198549637 0.680975257000681
17.6919229807452 0.674965356251481
17.7044261065266 0.669237648960427
17.7169292323081 0.663789733899963
17.7294323580895 0.658619187859649
17.741935483871 0.653723565646164
17.7544386096524 0.649100400083304
17.7669417354339 0.644747202011987
17.7794448612153 0.640661460290246
17.7919479869967 0.63684064179323
17.8044511127782 0.633282191413212
17.8169542385596 0.629983532059579
17.8294573643411 0.626942064658838
17.8419604901225 0.624155168154612
17.854463615904 0.621620199507644
17.8669667416854 0.619334493695795
17.8794698674669 0.617295363714045
17.8919729932483 0.615500100574489
17.9044761190298 0.613945973306344
17.9169792448112 0.612630228955943
17.9294823705926 0.611550092586736
17.9419854963741 0.610702767279295
17.9544886221555 0.610085434131306
17.966991747937 0.609695252257577
17.9794948737184 0.609529358790031
17.9919979994999 0.60958486887771
18.0045011252813 0.609858875686776
18.0170042510628 0.610348450400506
18.0295073768442 0.611050642219298
18.0420105026257 0.611962477227338
18.0545136284071 0.613079992004581
18.0670167541885 0.614399570723845
18.07951987997 0.615918564379256
18.0920230057514 0.617634340056538
18.1045261315329 0.619544280933027
18.1170292573143 0.621645786277664
18.1295323830958 0.623936271450994
18.1420355088772 0.626413167905172
18.1545386346587 0.629073923183955
18.1670417604401 0.631916000922711
18.1795448862216 0.634936880848411
18.192048012003 0.638134058779633
18.2045511377844 0.641505046626561
18.2170542635659 0.645047372390988
18.2295573893473 0.64875858016631
18.2420605151288 0.652636230137531
18.2545636409102 0.656677898581259
18.2670667666917 0.660881177865712
18.2795698924731 0.665243676450713
18.2920730182546 0.669763018887689
18.304576144036 0.674436845819675
18.3170792698175 0.679262813981315
18.3295823955989 0.684238596198854
18.3420855213803 0.689361881390147
18.3545886471618 0.694630374564654
18.3670917729432 0.700041796823443
18.3795948987247 0.705593885359186
18.3920980245061 0.71128439345616
18.4046011502876 0.717111090490255
18.417104276069 0.72307176192896
18.4296074018505 0.729164209331374
18.4421105276319 0.735386250348199
18.4546136534134 0.74173571872175
18.4671167791948 0.748210464285942
18.4796199049762 0.754808352966299
18.4921230307577 0.761527266779948
18.5046261565391 0.76836510383563
18.5171292823206 0.775319778333684
18.529632408102 0.782389220566059
18.5421355338835 0.789571376916309
18.5546386596649 0.796864209859598
18.5671417854464 0.804265697962693
18.5796449112278 0.811773835883964
18.5921480370093 0.819386634373396
18.6046511627907 0.827102120272575
18.6171542885721 0.834918336514692
18.6296574143536 0.842833321856273
18.642160540135 0.850844866220307
18.6546636659165 0.858951140948913
18.6671667916979 0.867150474898723
18.6796699174794 0.875441209487213
18.6921730432608 0.88382169869271
18.7046761690423 0.892290309054378
18.7171792948237 0.900845419672231
18.7296824206052 0.909485422207122
18.7421855463866 0.91820872088076
18.754688672168 0.927013732475687
18.7671917979495 0.935898886335294
18.7796949237309 0.944862624363822
18.7921980495124 0.95390340102635
18.8047011752938 0.963019683348804
18.8172043010753 0.972209950917952
18.8297074268567 0.981472695881418
18.8422105526382 0.990806422947657
18.8547136784196 1.00020964938598
18.867216804201 1.00968090502652
18.8797199299825 1.0192187322603
18.8922230557639 1.02882168603914
18.9047261815454 1.03848833387574
18.9172293073268 1.04821725584361
18.9297324331083 1.05800704457715
18.9422355588897 1.06785630527156
18.9547386846712 1.07776365568291
18.9672418104526 1.08772772612812
18.9797449362341 1.09774715948493
18.9922480620155 1.10782061119194
19.0047511877969 1.1179467492486
19.0172543135784 1.1281242542152
19.0297574393598 1.13835181921287
19.0422605651413 1.1486281499236
19.0547636909227 1.15895196459019
19.0672668167042 1.16932199401634
19.0797699424856 1.17973698156653
19.0922730682671 1.19019568316614
19.1047761940485 1.20069686730137
19.11727931983 1.21123931501926
19.1297824456114 1.22182181992771
19.1422855713929 1.23244318819546
19.1547886971743 1.24310223855208
19.1672918229557 1.25379780228802
19.1797949487372 1.26452872325453
19.1922980745186 1.27529385786373
19.2048012003001 1.28609207508859
19.2173043260815 1.29692225646291
19.229807451863 1.30778329608135
19.2423105776444 1.3186741005994
19.2548137034259 1.32959358923341
19.2673168292073 1.34054069376056
19.2798199549887 1.35151435851887
19.2923230807702 1.36251354040723
19.3048262065516 1.37353720888537
19.3173293323331 1.38458434597383
19.3298324581145 1.39565394625404
19.342335583896 1.40674501686825
19.3548387096774 1.41785657751956
19.3673418354589 1.42898766047192
19.3798449612403 1.44013731055011
19.3923480870218 1.45130458513977
19.4048512128032 1.46248855418738
19.4173543385846 1.47368794925617
19.4298574643661 1.48490103987685
19.4423605901475 1.49612680191027
19.454863715929 1.50736424403231
19.4673668417104 1.51861238090396
19.4798699674919 1.52987023317124
19.4923730932733 1.54113682746525
19.5048762190548 1.55241119640215
19.5173793448362 1.56369237858316
19.5298824706177 1.57497941859457
19.5423855963991 1.58627136700772
19.5548887221805 1.59756728037903
19.567391847962 1.60886622124998
19.5798949737434 1.6201672581471
19.5923980995249 1.63146946558201
19.6049012253063 1.64277192405136
19.6174043510878 1.65407372003688
19.6299074768692 1.66537394600537
19.6424106026507 1.67667170040869
19.6549137284321 1.68796608768375
19.6674168542136 1.69925621825254
19.679919979995 1.71054120852211
19.6924231057764 1.72182018088457
19.7049262315579 1.73309226371709
19.7174293573393 1.74435659138191
19.7299324831208 1.75561230422633
19.7424356089022 1.76685854858271
19.7549387346837 1.77809447676849
19.7674418604651 1.78931924708615
19.7799449862466 1.80053202382325
19.792448112028 1.8117319772524
19.8049512378095 1.8229182836313
19.8174543635909 1.83409012520267
19.8299574893723 1.84524669019434
19.8424606151538 1.85638717281917
19.8549637409352 1.8675107732751
19.8674668667167 1.87861669774513
19.8799699924981 1.88970415839732
19.8924731182796 1.90077237338479
19.904976244061 1.91182056684574
19.9174793698425 1.92284796890341
19.9299824956239 1.93385381566613
19.9424856214054 1.94483734922727
19.9549887471868 1.95579781766527
19.9674918729682 1.96673447504365
19.9799949987497 1.97764658141096
19.9924981245311 1.98853340280085
20.0050012503126 1.99939421123201
20.017504376094 2.0102282847082
20.0300075018755 2.02103490721825
20.0425106276569 2.03181336873603
20.0550137534384 2.0425629652205
20.0675168792198 2.05328299861568
20.0800200050013 2.06397277685064
20.0925231307827 2.07463161383952
20.1050262565641 2.08525882948153
20.1175293823456 2.09585374966094
20.130032508127 2.10641570624706
20.1425356339085 2.11694403709431
20.1550387596899 2.12743808604213
20.1675418854714 2.13789720291505
20.1800450112528 2.14832074352265
20.1925481370343 2.15870806965958
20.2050512628157 2.16905854910555
20.2175543885972 2.17937155562534
20.2300575143786 2.18964646896879
20.24256064016 2.19988267487078
20.2550637659415 2.21007956505131
20.2675668917229 2.22023653721538
20.2800700175044 2.2303529950531
20.2925731432858 2.24042834823961
20.3050762690673 2.25046201243514
20.3175793948487 2.26045340928497
20.3300825206302 2.27040196641944
20.3425856464116 2.28030711745397
20.355088772193 2.29016830198903
20.3675918979745 2.29998496561015
20.3800950237559 2.30975655988793
20.3925981495374 2.31948254237803
20.4051012753188 2.32916237662119
20.4176044011003 2.33879535610302
20.4301075268817 2.34838059500835
20.4426106526632 2.35791749012958
20.4551137784446 2.367405441335
20.4676169042261 2.37684384510116
20.4801200300075 2.3862320945129
20.4926231557889 2.39556957926335
20.5051262815704 2.40485568565389
20.5176294073518 2.4140897965942
20.5301325331333 2.4232712916022
20.5426356589147 2.43239954680412
20.5551387846962 2.44147393493447
20.5676419104776 2.45049382533599
20.5801450362591 2.45945858395975
20.5926481620405 2.46836757336507
20.605151287822 2.47722015271954
20.6176544136034 2.48601567779905
20.6301575393848 2.49475350098773
20.6426606651663 2.50343297127802
20.6551637909477 2.51205343427062
20.6676669167292 2.5206142321745
20.6801700425106 2.52911470380693
20.6926731682921 2.53755418459343
20.7051762940735 2.5459320065678
20.717679419855 2.55424749837214
20.7301825456364 2.5624999852568
20.7426856714179 2.57068878908041
20.7551887971993 2.57881322830988
20.7676919229807 2.5868726180204
20.7801950487622 2.59486626989543
20.7926981745436 2.60279349222671
20.8052013003251 2.61065358991425
20.8177044261065 2.61844586446634
20.830207551888 2.62616961399955
20.8427106776694 2.63382413323873
20.8552138034509 2.64140871351697
20.8677169292323 2.64892264277569
20.8802200550138 2.65636520556456
20.8927231807952 2.6637356830415
20.9052263065766 2.67103335297276
20.9177294323581 2.67825748973282
20.9302325581395 2.68540736430445
20.942735683921 2.69248224427872
20.9552388097024 2.69948139385494
20.9677419354839 2.70640407384071
20.9802450612653 2.71324954165191
20.9927481870468 2.7200170513127
21.0052513128282 2.7267058534555
21.0177544386097 2.73331519532103
21.0302575643911 2.73984432075825
21.0427606901725 2.74629247022442
21.055263815954 2.75265888078509
21.0677669417354 2.75894278611406
21.0802700675169 2.76514341649341
21.0927731932983 2.7712599988135
21.1052763190798 2.77729175657297
21.1177794448612 2.78323790987874
21.1302825706427 2.78909767544599
21.1427856964241 2.79487026659818
21.1552888222056 2.80055489326706
21.167791947987 2.80615076199265
21.1802950737684 2.81165707592323
21.1927981995499 2.81707303481538
21.2053013253313 2.82239783503393
21.2178044511128 2.82763066955201
21.2303075768942 2.83277072795102
21.2428107026757 2.83781719642063
21.2553138284571 2.84276925775878
21.2678169542386 2.8476260913717
21.28032008002 2.85238687327389
21.2928232058015 2.85705077608813
21.3053263315829 2.86161696904546
21.3178294573643 2.86608461798522
21.3303325831458 2.87045288535501
21.3428357089272 2.8747209302107
21.3553388347087 2.87888790821647
21.3678419604901 2.88295297164472
21.3803450862716 2.88691526937619
21.392848212053 2.89077394689984
21.4053513378345 2.89452814631293
21.4178544636159 2.89817700632101
21.4303575893973 2.90171966223789
21.4428607151788 2.90515524598565
21.4553638409602 2.90848288609465
21.4678669667417 2.91170170770353
21.4803700925231 2.91481083255922
21.4928732183046 2.91780937901689
21.505376344086 2.92069646204003
21.5178794698675 2.92347119320036
21.5303825956489 2.92613268067792
21.5428857214304 2.92868002926099
21.5553888472118 2.93111234034615
21.5678919729932 2.93342871193824
21.5803950987747 2.93562823865039
21.5928982245561 2.93771001170399
21.6054013503376 2.93967311892872
21.617904476119 2.94151664476253
21.6304076019005 2.94323967025165
21.6429107276819 2.94484127305058
21.6554138534634 2.9463205274221
21.6679169792448 2.94767650423726
21.6804201050263 2.94890592681848
21.6929232308077 2.95000460943453
21.7054263565891 2.9509706836479
21.7179294823706 2.95180226284351
21.730432608152 2.95249743977032
21.7429357339335 2.95305428654138
21.7554388597149 2.95347085463381
21.7679419854964 2.95374517488878
21.7804451112778 2.95387525751155
21.7929482370593 2.95385909207145
21.8054513628407 2.95369464750187
21.8179544886222 2.95337987210028
21.8304576144036 2.9529126935282
21.842960740185 2.95229101881125
21.8554638659665 2.9515127343391
21.8679669917479 2.9505757058655
21.8804701175294 2.94947777850826
21.8929732433108 2.94821677674927
21.9054763690923 2.94679050443448
21.9179794948737 2.94519674477392
21.9304826206552 2.94343326034168
21.9429857464366 2.94149779307594
21.9554888722181 2.93938806427893
21.9679919979995 2.93710177461695
21.9804951237809 2.93463660412039
21.9929982495624 2.93199021218368
22.0055013753438 2.92916023756536
22.0180045011253 2.92614429838799
22.0305076269067 2.92293999213825
22.0430107526882 2.91954489566686
22.0555138784696 2.91595656518862
22.0680170042511 2.91217253628239
22.0805201300325 2.90819032389112
22.093023255814 2.90400742232181
22.1055263815954 2.89962130524554
22.1180295073768 2.89502942569746
22.1305326331583 2.89022921607679
22.1430357589397 2.88521808814682
22.1555388847212 2.87999343303491
22.1680420105026 2.87455262123248
22.1805451362841 2.86889300259504
22.1930482620655 2.86301190634216
22.205551387847 2.85690664105747
22.2180545136284 2.85057449468869
22.2305576394099 2.8440127345476
22.2430607651913 2.83721860731004
22.2555638909727 2.83018933901594
22.2680670167542 2.82292213506929
22.2805701425356 2.81541418023815
22.2930732683171 2.80766263865465
22.3055763940985 2.79966465381499
22.31807951988 2.79141734857944
22.3305826456614 2.78291782517235
22.3430857714429 2.77416316518213
22.3555888972243 2.76515042956125
22.3680920230058 2.75587665862628
22.3805951487872 2.74633887205783
22.3930982745686 2.73653406890059
22.4056014003501 2.72645922756333
22.4181045261315 2.71611130581889
22.430607651913 2.70548810675409
22.4431107776944 2.69459193202213
22.4556139034759 2.68342098095384
22.4681170292573 2.67197284678745
22.4806201550388 2.66024540954603
22.4931232808202 2.64823683603746
22.5056264066017 2.63594557985445
22.5181295323831 2.62337038137453
22.5306326581645 2.61051026776001
22.543135783946 2.59736455295807
22.5556389097274 2.58393283770068
22.5681420355089 2.57021500950463
22.5806451612903 2.55621124267153
22.5931482870718 2.54192199828781
22.6056514128532 2.52734802422471
22.6181545386347 2.51249035513831
22.6306576644161 2.49735031246947
22.6431607901976 2.48192950444392
22.655663915979 2.46622982607216
22.6681670417604 2.45025345914953
22.6806701675419 2.43400287225618
22.6931732933233 2.41748082075709
22.7056764191048 2.40069034680206
22.7181795448862 2.38363477932568
22.7306826706677 2.3663177340474
22.7431857964491 2.34874311347144
22.7556889222306 2.33091510688689
22.768192048012 2.31283819036761
22.7806951737935 2.2945171267723
22.7931982995749 2.2759569657445
22.8057014253563 2.25716304371253
22.8182045511378 2.23814098388954
22.8307076769192 2.21889669627351
22.8432108027007 2.19943637764723
22.8557139284821 2.1797665115783
22.8682170542636 2.15989386841916
22.880720180045 2.13982550530704
22.8932233058265 2.11956876616401
22.9057264316079 2.09913128169695
22.9182295573893 2.07852096939756
22.9307326831708 2.05774603354235
22.9432358089522 2.03681496519266
22.9557389347337 2.01573654219464
22.9682420605151 1.99451982917927
22.9807451862966 1.97317417756233
22.993248312078 1.95170922554442
23.0057514378595 1.93013489811097
23.0182545636409 1.90846140703223
23.0307576894224 1.88669738656099
23.0432608152038 1.86485085412332
23.0557639409852 1.84293504415921
23.0682670667667 1.82096314695673
23.0807701925481 1.79894812912287
23.0932733183296 1.77690273358355
23.105776444111 1.75483947958364
23.1182795698925 1.7327706626869
23.1307826956739 1.71070835477604
23.1432858214554 1.68866440405269
23.1557889472368 1.66665043503742
23.1682920730183 1.6446778485697
23.1807951987997 1.62275782180796
23.1932983245811 1.60090130822952
23.2058014503626 1.57911903763066
23.218304576144 1.55742151612658
23.2308077019255 1.53581902615139
23.2433108277069 1.51432162645814
23.2558139534884 1.4929391521188
23.2683170792698 1.47168121452429
23.2808202050513 1.45055720138442
23.2933233308327 1.42957627672795
23.3058264566142 1.40874738090257
23.3183295823956 1.3880792305749
23.330832708177 1.36758031873045
23.3433358339585 1.3472589146737
23.3558389597399 1.32712306402805
23.3683420855214 1.30718058873581
23.3808452113028 1.28743908705822
23.3933483370843 1.26790593357545
23.4058514628657 1.24858827918662
23.4183545886472 1.22949305110974
23.4308577144286 1.21062695288176
23.4433608402101 1.19199646435858
23.4558639659915 1.17360784171499
23.4683670917729 1.15546711744473
23.4808702175544 1.13758010036046
23.4933733433358 1.11995237559377
23.5058764691173 1.10258930459518
23.5183795948987 1.08549602513413
23.5308827206802 1.06867745129898
23.5433858464616 1.05213827349704
23.5558889722431 1.03588295845454
23.5683920980245 1.01991574921661
23.580895223806 1.00424066514734
23.5933983495874 0.988861501929741
23.6059014753688 0.973781831565737
23.6184046011503 0.959005016611806
23.6309077269317 0.944538546784822
23.6434108527132 0.930386857982511
23.6559139784946 0.91654993127004
23.6684171042761 0.903027672386615
23.6809202300575 0.889819911745466
23.693423355839 0.87692640443385
23.7059264816204 0.864346830213041
23.7184296074019 0.85208079351835
23.7309327331833 0.840127823459111
23.7434358589647 0.828487373818688
23.7559389847462 0.817158823054459
23.7684421105276 0.806141474297841
23.7809452363091 0.795434555354273
23.7934483620905 0.785037218703223
23.805951487872 0.774948541498176
23.8184546136534 0.765167525566654
23.8309577394349 0.7556930974102
23.8434608652163 0.746524108204388
23.8559639909978 0.737659333798809
23.8684671167792 0.729097474717089
23.8809702425606 0.72083715615688
23.8934733683421 0.712876927989852
23.9059764941235 0.705215264761711
23.918479619905 0.697850565692184
23.9309827456864 0.690781154675028
23.9434858714679 0.68400528027802
23.9559889972493 0.677521115742969
23.9684921230308 0.671326758985708
23.9809952488122 0.665420232596101
23.9934983745936 0.659799483838028
24.0060015003751 0.654462384649405
24.0185046261565 0.649406731642169
24.031007751938 0.644630246102289
24.0435108777194 0.640130573989752
24.0560140035009 0.635905285938577
24.0685171292823 0.631951877256809
24.0810202550638 0.628267767926517
24.0935233808452 0.624850302603799
24.1060265066267 0.621696750618777
24.1185296324081 0.618804305975601
24.1310327581895 0.616170087352446
24.143535883971 0.613790755061763
24.1560390097524 0.611660280014239
24.1685421355339 0.609775053390693
24.1810452613153 0.608132135581381
24.1935483870968 0.606728599582439
24.2060515128782 0.605561530995874
24.2185546386597 0.60462802802957
24.2310577644411 0.603925201497289
24.2435608902226 0.603450174818666
24.256064016004 0.603200084019213
24.2685671417854 0.603172077730316
24.2810702675669 0.603363317189238
24.2935733933483 0.603770976239119
24.3060765191298 0.604392241328972
24.3185796449112 0.605224311513686
24.3310827706927 0.606264398454029
24.3435858964741 0.60750972641664
24.3560890222556 0.608957532274036
24.368592148037 0.61060506550461
24.3810952738185 0.612449588192631
24.3935983995999 0.614488375028241
24.4061015253813 0.61671871330746
24.4186046511628 0.619137902932184
24.4311077769442 0.621743256410184
24.4436109027257 0.624532098855105
24.4561140285071 0.627501767986469
24.4686171542886 0.630649614129675
24.48112028007 0.633973000215996
24.4936234058515 0.637469301782581
24.5061265316329 0.641135906972454
24.5186296574144 0.644970216534517
24.5311327831958 0.648969643823545
24.5436359089772 0.653131614800189
24.5561390347587 0.657453568030979
24.5686421605401 0.661932954688316
24.5811452863216 0.666567238550479
24.593648412103 0.671353896001622
24.6061515378845 0.676290416031776
24.6186546636659 0.681374300236846
24.6311577894474 0.686603062818615
24.6436609152288 0.691974230584736
24.6561640410103 0.697485342948746
24.6686671667917 0.703133622293939
24.6811702925731 0.708916265301079
24.6936734183546 0.714831238671983
24.706176544136 0.720876537313811
24.7186796699175 0.727050170482114
24.7311827956989 0.733350161780836
24.7436859214804 0.739774549162321
24.7561890472618 0.746321384927303
24.7686921730433 0.75298873572491
24.7811952988247 0.759774682552664
24.7936984246062 0.766677320756487
24.8062015503876 0.773694760030689
24.818704676169 0.780825124417976
24.8312078019505 0.788066552309447
24.8437109277319 0.795417196444601
24.8562140535134 0.802875223911325
24.8687171792948 0.810438816145904
24.8812203050763 0.818106168933013
24.8937234308577 0.825875492405728
24.9062265566392 0.833745011045514
24.9187296824206 0.841712963682233
24.9312328082021 0.849777603494136
24.9437359339835 0.857937198007879
24.9562390597649 0.866190029098503
24.9687421855464 0.874534392989443
24.9812453113278 0.882968600252538
24.9937484371093 0.891490975808011
25.0062515628907 0.900099858924483
25.0187546886722 0.908793603218969
25.0312578144536 0.917570576656881
25.0437609402351 0.926429161552023
25.0562640660165 0.935367754566592
25.0687671917979 0.944384766711179
25.0812703175794 0.953478623344776
25.0937734433608 0.962647764174762
25.1062765691423 0.971890643256912
25.1187796949237 0.981205728995394
25.1312828207052 0.990591504142778
25.1437859464866 1.00004646580002
25.1562890722681 1.00956912541647
25.1687921980495 1.01915800878988
25.181295323831 1.02881165606638
25.1937984496124 1.03852862174053
25.2063015753938 1.04830747465524
25.2188047011753 1.05814679800183
25.2313078269567 1.06804518932004
25.2438109527382 1.07800126049797
25.2563140785196 1.08801363777213
25.2688172043011 1.09808096172742
25.2813203300825 1.10820188729714
25.293823455864 1.11837508376298
25.3063265816454 1.12859923475502
25.3188297074269 1.13887303825174
25.3313328332083 1.14919520658002
25.3438359589898 1.15956446641512
25.3563390847712 1.1699795587807
25.3688422105526 1.18043923904883
25.3813453363341 1.19094217302978
25.3938484621155 1.20148639568869
25.406351587897 1.21207055103485
25.4188547136784 1.22269343928141
25.4313578394599 1.23335386891354
25.4438609652413 1.24405065668841
25.4563640910228 1.25478262763524
25.4688672168042 1.26554861505525
25.4813703425856 1.27634746052167
25.4938734683671 1.28717801387976
25.5063765941485 1.29803913324679
25.51887971993 1.30892968501205
25.5313828457114 1.31984854383684
25.5438859714929 1.3307945926545
25.5563890972743 1.34176672267036
25.5688922230558 1.35276383336178
25.5813953488372 1.36378483247815
25.5938984746187 1.37482863604084
25.6064016004001 1.38589416834329
25.6189047261815 1.3969803619509
25.631407851963 1.40808615770114
25.6439109777444 1.41921050470346
25.6564141035259 1.43035236033934
25.6689172293073 1.44151069026229
25.6814203550888 1.45268446839781
25.6939234808702 1.46387267694345
25.7064266066517 1.47507430636875
25.7189297324331 1.48628835541528
25.7314328582146 1.49751383109662
25.743935983996 1.50874974869838
25.7564391097774 1.51999513177818
25.7689422355589 1.53124901216565
25.7814453613403 1.54251042996245
25.7939484871218 1.55377843354226
25.8064516129032 1.56505207955075
25.8189547386847 1.57633043290564
25.8314578644661 1.58761256679666
25.8439609902476 1.59889756268553
25.856464116029 1.61018451030604
25.8689672418105 1.62147250766393
25.8814703675919 1.63276066103702
25.8939734933733 1.64404808497512
25.9064766191548 1.65533390230005
25.9189797449362 1.66661724410565
25.9314828707177 1.6778972497578
25.9439859964991 1.68917306689437
25.9564891222806 1.70044385142526
25.968992248062 1.71170876753238
25.9814953738435 1.72296698766967
25.9939984996249 1.73421769256308
26.0065016254064 1.74546007121057
26.0190047511878 1.75669332088213
26.0315078769692 1.76791664711977
26.0440110027507 1.7791292637375
26.0565141285321 1.79033039282135
26.0690172543136 1.80151926472939
26.081520380095 1.81269511809169
26.0940235058765 1.82385719981033
26.1065266316579 1.83500476505942
26.1190297574394 1.84613707728508
26.1315328832208 1.85725340820547
26.1440360090023 1.86835303781072
26.1565391347837 1.87943525436303
26.1690422605651 1.89049935439658
26.1815453863466 1.90154464271758
26.194048512128 1.91257043240427
26.2065516379095 1.92357604480688
26.2190547636909 1.93456080954769
26.2315578894724 1.94552406452097
26.2440610152538 1.95646515589302
26.2565641410353 1.96738343810214
26.2690672668167 1.97827827385869
26.2815703925982 1.98914893214146
26.2940735183796 1.99999413653721
26.306576644161 2.01081306553579
26.3190797699425 2.0216049985021
26.3315828957239 2.03236921683866
26.3440860215054 2.0431050039856
26.3565891472868 2.05381164542065
26.3690922730683 2.06448842865919
26.3815953988497 2.07513464325417
26.3940985246312 2.08574958079617
26.4066016504126 2.09633253491338
26.4191047761941 2.10688280127161
26.4316079019755 2.11739967757426
26.4441110277569 2.12788246356236
26.4566141535384 2.13833046101455
26.4691172793198 2.14874297374707
26.4816204051013 2.15911930761379
26.4941235308827 2.16945877050618
26.5066266566642 2.17976067235332
26.5191297824456 2.19002432512191
26.5316329082271 2.20024904281625
26.5441360340085 2.21043414147826
26.5566391597899 2.22057893918748
26.5691422855714 2.23068275606103
26.5816454113528 2.24074491425369
26.5941485371343 2.25076473795781
26.6066516629157 2.26074155340337
26.6191547886972 2.27067468885796
26.6316579144786 2.28056347462678
26.6441610402601 2.29040724305265
26.6566641660415 2.30020532851598
26.669167291823 2.30995706743481
26.6816704176044 2.31966179826479
26.6941735433858 2.32931886149919
26.7066766691673 2.33892759966886
26.7191797949487 2.34848735734229
26.7316829207302 2.35799748112558
26.7441860465116 2.36745731966243
26.7566891722931 2.37686622363417
26.7691922980745 2.38622354575971
26.781695423856 2.3955286407956
26.7941985496374 2.404780865536
26.8067016754189 2.41397957881267
26.8192048012003 2.42312414149498
26.8317079269817 2.43221391648992
26.8442110527632 2.4412482687421
26.8567141785446 2.45022656523372
26.8692173043261 2.4591481749846
26.8817204301075 2.46801246905219
26.894223555889 2.47681882053152
26.9067266816704 2.48556660455526
26.9192298074519 2.49425519829368
26.9317329332333 2.50288398095466
26.9442360590148 2.51145233378369
26.9567391847962 2.51995964006387
26.9692423105776 2.52840528511592
26.9817454363591 2.53678865629818
26.9942485621405 2.54510914300658
27.006751687922 2.55336613667468
27.0192548137034 2.56155903077363
27.0317579394849 2.56968722081221
27.0442610652663 2.57775010433682
27.0567641910478 2.58574708093144
27.0692673168292 2.59367755221769
27.0817704426107 2.6015409218548
27.0942735683921 2.60933659553958
27.1067766941735 2.6170639810065
27.119279819955 2.62472248802761
27.1317829457364 2.63231152841258
27.1442860715179 2.63983051600868
27.1567891972993 2.64727886670081
27.1692923230808 2.65465599841148
27.1817954488622 2.6619613311008
27.1942985746437 2.66919428676649
27.2068017004251 2.67635428944391
27.2193048262066 2.68344076520599
27.231807951988 2.6904531421633
27.2443110777694 2.69739085046402
27.2568142035509 2.70425332229393
27.2693173293323 2.71103999187643
27.2818204551138 2.71775029547253
27.2943235808952 2.72438367138085
27.3068267066767 2.73093955993763
27.3193298324581 2.7374174035167
27.3318329582396 2.74381664652952
27.344336084021 2.75013673542517
27.3568392098025 2.75637711869032
27.3693423355839 2.76253724684927
27.3818454613653 2.76861657246391
27.3943485871468 2.77461455013376
27.4068517129282 2.78053063649596
27.4193548387097 2.78636429022523
27.4318579644911 2.79211497203393
27.4443610902726 2.79778214467201
27.456864216054 2.80336516231334
27.4693673418355 2.80886166871592
27.4818704676169 2.81427038297128
27.4943735933984 2.81959061716512
27.5068767191798 2.82482165976438
27.5193798449612 2.82996277561727
27.5318829707427 2.83501320595322
27.5443860965241 2.8399721683829
27.5568892223056 2.84483885689826
27.569392348087 2.84961244187245
27.5818954738685 2.85429207005989
27.5943985996499 2.85887686459625
27.6069017254314 2.86336592499843
27.6194048512128 2.86775832716457
27.6319079769942 2.87205312337407
27.6444111027757 2.87624934228757
27.6569142285571 2.88034598894695
27.6694173543386 2.88434204477533
27.68192048012 2.8882364675771
27.6944236059015 2.89202819153786
27.7069267316829 2.89571612722448
27.7194298574644 2.89929916158505
27.7319329832458 2.90277615794894
27.7444361090273 2.90614595602673
27.7569392348087 2.90940737191026
27.7694423605901 2.91255919807262
27.7819454863716 2.91560020336812
27.794448612153 2.91852913303236
27.8069517379345 2.92134470868213
27.8194548637159 2.9240456283155
27.8319579894974 2.92663056631179
27.8444611152788 2.92909817343152
27.8569642410603 2.93144707681651
27.8694673668417 2.93367587998979
27.8819704926232 2.93578316285565
27.8944736184046 2.9377674816996
27.906976744186 2.93962736918843
27.9194798699675 2.94136133437015
27.9319829957489 2.94296786267403
27.9444861215304 2.94444541591056
27.9569892473118 2.9457924322715
27.9694923730933 2.94700732632984
27.9819954988747 2.94808848903983
27.9944986246562 2.94903428773695
28.0070017504376 2.94984306613792
28.0195048762191 2.95051314434071
28.0320080020005 2.95104281882456
28.0445111277819 2.95143036244991
28.0570142535634 2.95167402445848
28.0695173793448 2.95177203047321
28.0820205051263 2.9517225824983
28.0945236309077 2.95152385891919
28.1070267566892 2.95117401450257
28.1195298824706 2.95067118039636
28.1320330082521 2.95001346412973
28.1445361340335 2.94919894961312
28.157039259815 2.94822569713817
28.1695423855964 2.94709174337779
28.1820455113778 2.94579510138614
28.1945486371593 2.94433376059861
28.2070517629407 2.94270568683184
28.2195548887222 2.94090882228372
28.2320580145036 2.93894108553338
28.2445611402851 2.93680037154119
28.2570642660665 2.93448455164876
28.269567391848 2.93199147357897
28.2820705176294 2.92931896143592
28.2945736434109 2.92646481570495
28.3070767691923 2.92342681325268
28.3195798949737 2.92020270732693
28.3320830207552 2.91679022755679
28.3445861465366 2.9131870799526
28.3570892723181 2.90939094494469
28.3695923980995 2.9053990659915
28.382095523881 2.90120788709018
28.3945986496624 2.89681383356372
28.4071017754439 2.89221339872904
28.4196049012253 2.88740314389694
28.4321080270068 2.88237969837213
28.4446111527882 2.87713975945324
28.4571142785696 2.87168009243277
28.4696174043511 2.86599753059715
28.4821205301325 2.86008897522671
28.494623655914 2.85395139559567
28.5071267816954 2.84758182897217
28.5196299074769 2.84097738061824
28.5321330332583 2.83413522378981
28.5446361590398 2.82705259973674
28.5571392848212 2.81972681770275
28.5696424106027 2.8121552549255
28.5821455363841 2.80433535663654
28.5946486621655 2.79626463606132
28.607151787947 2.7879406744192
28.6196549137284 2.77936112092344
28.6321580395099 2.77052369278119
28.6446611652913 2.76142617519352
28.6571642910728 2.75206642135541
28.6696674168542 2.74244235245572
28.6821705426357 2.73255195767723
28.6946736684171 2.72239329419662
28.7071767941985 2.71196448718447
28.71967991998 2.70126372980526
28.7321830457614 2.69028928321737
28.7446861715429 2.6790394765731
28.7571892973243 2.66751270701866
28.7696924231058 2.65570743969411
28.7821955488872 2.64362220773348
28.7946986746687 2.63125561226465
28.8072018004501 2.61860632240945
28.8197049262316 2.60567307528357
28.832208052013 2.59245467599662
28.8447111777945 2.57894999765213
28.8572143035759 2.56515798134752
28.8697174293573 2.5510776361741
28.8822205551388 2.53670803921709
28.8947236809202 2.52204833555563
28.9072268067017 2.50709773826274
28.9197299324831 2.49185552840537
28.9322330582646 2.47632105504433
28.944736184046 2.46049367930087
28.9572393098275 2.44437501698629
28.9697424356089 2.42796900408252
28.9822455613904 2.41127984183193
28.9947486871718 2.39431195414781
29.0072518129532 2.37706998761432
29.0197549387347 2.35955881148656
29.0322580645161 2.34178351769049
29.0447611902976 2.32374942082299
29.057264316079 2.30546205815182
29.0697674418605 2.28692718961564
29.0822705676419 2.26815079782402
29.0947736934234 2.24913908805743
29.1072768192048 2.22989848826721
29.1197799449862 2.21043564907562
29.1322830707677 2.19075744377581
29.1447861965491 2.17087096833184
29.1572893223306 2.15078354137864
29.169792448112 2.13050270422207
29.1822955738935 2.11003622083885
29.1947986996749 2.08939207787664
29.2073018254564 2.06857848465395
29.2198049512378 2.04760387316024
29.2323080770193 2.02647689805582
29.2448112028007 2.00520643667192
29.2573143285821 1.98380158901067
29.2698174543636 1.96227167774509
29.282320580145 1.9406262482191
29.2948237059265 1.91887506844751
29.3073268317079 1.89702812911604
29.3198299574894 1.87509564358129
29.3323330832708 1.85308804787078
29.3448362090523 1.83101600068291
29.3573393348337 1.80889038338698
29.3698424606152 1.7867223000232
29.3823455863966 1.76452307730264
29.394848712178 1.74230426460732
29.4073518379595 1.72007763399012
29.4198549637409 1.69785518017485
29.4323580895224 1.67564912055616
29.4448612153038 1.65347189519965
29.4573643410853 1.6313361668418
29.4698674668667 1.60925482089
29.4823705926482 1.58724096542251
29.4948737184296 1.5653079311885
29.5073768442111 1.54346927160804
29.5198799699925 1.52173796134915
29.5323830957739 1.50011961682037
29.5448862215554 1.47862316883089
29.5573893473368 1.45725881195277
29.5698924731183 1.43603648088568
29.5823955988997 1.41496585045682
29.5948987246812 1.39405633562099
29.6074018504626 1.37331709146059
29.6199049762441 1.35275701318554
29.6324081020255 1.33238473613338
29.644911227807 1.31220863576922
29.6574143535884 1.29223682768575
29.6699174793698 1.2724771676032
29.6824206051513 1.25293725136944
29.6949237309327 1.23362441495985
29.7074268567142 1.21454573447745
29.7199299824956 1.19570802615277
29.7324331082771 1.17711784634397
29.7449362340585 1.15878149153676
29.75743935984 1.14070499834445
29.7699424856214 1.12289414350789
29.7824456114029 1.10535444389554
29.7949487371843 1.08809115650341
29.8074518629657 1.07110927845512
29.8199549887472 1.05441354700182
29.8324581145286 1.03800843952228
29.8449612403101 1.02189817352283
29.8574643660915 1.00608670663737
29.869967491873 0.990577736627385
29.8824706176544 0.97537470138193
29.8949737434359 0.960480778917646
29.9074768692173 0.945898887378738
29.9199799949988 0.931631685036997
29.9324831207802 0.917681570291789
29.9449862465616 0.904050681670057
29.9574893723431 0.890740897826313
29.9699924981245 0.877753837542654
29.982495623906 0.865090859728752
29.9949987496874 0.852753063421855
30.0075018754689 0.840741287786782
30.0200050012503 0.829056112115937
30.0325081270318 0.817697855829298
30.0450112528132 0.806666578474413
30.0575143785947 0.795962079726415
30.0700175043761 0.785582219353119
30.0825206301575 0.77551915653288
30.095023755939 0.765770087954437
30.1075268817204 0.756332812296749
30.1200300075019 0.747205109155307
30.1325331332833 0.738384739042137
30.1450362590648 0.729869443385793
30.1575393848462 0.721656944531372
30.1700425106277 0.7137449457405
30.1825456364091 0.706131131191342
30.1950487621905 0.698813165978591
30.207551887972 0.691788696113477
30.2200550137534 0.685055348523768
30.2325581395349 0.678610731053764
30.2450612653163 0.672452432464294
30.2575643910978 0.666578022432728
30.2700675168792 0.660985051552971
30.2825706426607 0.655671051335456
30.2950737684421 0.650633534207155
30.3075768942236 0.645869993511573
30.320080020005 0.641377903508752
30.3325831457864 0.637154719375263
30.3450862715679 0.633197877204215
30.3575893973493 0.629504794005252
30.3700925231308 0.62607286770455
30.3825956489122 0.622899477144819
30.3950987746937 0.619981982085306
30.4076019004751 0.617317723201791
30.4201050262566 0.614904022086588
30.432608152038 0.612738181248545
30.4451112778195 0.610817484113045
30.4576144036009 0.609139195022006
30.4701175293823 0.60770055923388
30.4826206551638 0.606498802923651
30.4951237809452 0.605531133182841
30.5076269067267 0.604794738019503
30.5201300325081 0.604286786358227
30.5326331582896 0.604004428040137
30.545136284071 0.603944793822888
30.5576394098525 0.604104995380675
30.5701425356339 0.604482125304222
30.5826456614154 0.60507325710079
30.5951487871968 0.605875445194174
30.6076519129782 0.606885724924703
30.6201550387597 0.608100150459251
30.6326581645411 0.609514654327912
30.6451612903226 0.611126585406797
30.657664416104 0.612933315543239
30.6701675418855 0.614932232847331
30.6826706676669 0.617120741691927
30.6951737934484 0.619496262712639
30.7076769192298 0.622056232807841
30.7201800450113 0.624798105138666
30.7326831707927 0.627719349129008
30.7451862965741 0.63081745046552
30.7576894223556 0.634089911097618
30.770192548137 0.637534249237474
30.7826956739185 0.641147999360023
30.7951987996999 0.644928712202957
30.8077019254814 0.648873954766735
30.8202050512628 0.652981310314568
30.8327081770443 0.657248378372432
30.8452113028257 0.66167277472906
30.8577144286072 0.666252131435949
30.8702175543886 0.670984096807354
30.88272068017 0.675866335420291
30.8952238059515 0.680896528114531
30.9077269317329 0.686072371992615
30.9202300575144 0.691391580419835
30.9327331832958 0.696851883024247
30.9452363090773 0.702451025696669
30.9577394348587 0.708186770590676
30.9702425606402 0.714056896122604
30.9827456864216 0.720059196971548
30.9952488122031 0.726191484079367
31.0077519379845 0.732451584650675
31.0202550637659 0.738837342152851
31.0327581895474 0.745346616316029
31.0452613153288 0.751977283133109
31.0577644411103 0.758727234859746
31.0702675668917 0.765594380014358
31.0827706926732 0.772576643378121
31.0952738184546 0.779671965994975
31.1077769442361 0.786878305171617
31.1202800700175 0.794193634477503
31.132783195799 0.80161594374485
31.1452863215804 0.80914323906864
31.1577894473618 0.81677354280661
31.1702925731433 0.824504893579254
31.1827956989247 0.832335346269836
31.1952988247062 0.840262894348966
31.2078019504876 0.848285380733265
31.2203050762691 0.85640109269374
31.2328082020505 0.864608377072842
31.245311327832 0.872905593208635
31.2578144536134 0.881291112934799
31.2703175793948 0.88976332058063
31.2828207051763 0.898320612971047
31.2953238309577 0.906961399426578
31.3078269567392 0.915684101763369
31.3203300825206 0.924487154293183
31.3328332083021 0.933369003823402
31.3453363340835 0.942328109657022
31.357839459865 0.951362943592652
31.3703425856464 0.960471989924528
31.3828457114279 0.969653745442491
31.3953488372093 0.978906719432004
31.4078519629907 0.988229433674144
31.4203550887722 0.99762042244561
31.4328582145536 1.00707823251871
31.4453613403351 1.01660142316138
31.4578644661165 1.02618856613714
31.470367591898 1.03583824570519
31.4828707176794 1.04554905862027
31.4953738434609 1.0553196141328
31.5078769692423 1.06514853398877
31.5203800950238 1.07503445242982
31.5328832208052 1.08497601619319
31.5453863465866 1.09497188451175
31.5578894723681 1.10502072911395
31.5703925981495 1.1151212342239
31.582895723931 1.12527209656131
31.5953988497124 1.1354720253415
31.6079019754939 1.14571974227542
31.6204051012753 1.15601398156962
31.6329082270568 1.16635348992628
31.6454113528382 1.17673702654318
31.6579144786197 1.18716336311374
31.6704176044011 1.19763128382698
31.6829207301825 1.20813958536754
31.695423855964 1.21868707691568
31.7079269817454 1.22927258014727
31.7204301075269 1.2398949292338
31.7329332333083 1.25055297084238
31.7454363590898 1.26124556413572
31.7579394848712 1.27197158077218
31.7704426106527 1.28272990490571
31.7829457364341 1.29351943318587
31.7954488622156 1.30433907475786
31.807951987997 1.31518775126248
31.8204551137784 1.32606439683615
31.8329582395599 1.33696795811091
31.8454613653413 1.34789739421442
31.8579644911228 1.35885167676995
31.8704676169042 1.36982978989638
31.8829707426857 1.38083073020821
31.8954738684671 1.39185350681558
31.9079769942486 1.40289714132421
31.92048012003 1.41396066783546
31.9329832458115 1.42504313294629
31.9454863715929 1.4361435957493
31.9579894973743 1.44726112783269
31.9704926231558 1.4583946468838
31.9829957489372 1.46954239898158
31.9954988747187 1.4807032881912
32.0080020005001 1.4918763298083
32.0205051262816 1.50306054512985
32.033008252063 1.51425496145417
32.0455113778445 1.52545861208086
32.0580145036259 1.53667053631089
32.0705176294074 1.54788977944654
32.0830207551888 1.5591153927914
32.0955238809702 1.57034643365041
32.1080270067517 1.58158196532983
32.1205301325331 1.59282105713724
32.1330332583146 1.60406278438156
32.145536384096 1.615306228373
32.1580395098775 1.62655047642315
32.1705426356589 1.6377946218449
32.1830457614404 1.64903776395243
32.1955488872218 1.66027900806132
32.2080520130033 1.67151746548842
32.2205551387847 1.68275225355192
32.2330582645661 1.69398249557135
32.2455613903476 1.70520732086755
32.258064516129 1.71642586476269
32.2705676419105 1.72763726858028
32.2830707676919 1.73884067964512
32.2955738934734 1.75003525128339
32.3080770192548 1.76122014282255
32.3205801450363 1.77239451959141
32.3330832708177 1.78355755292009
32.3455863965992 1.79470842014006
32.3580895223806 1.80584630458408
32.370592648162 1.81697039558629
32.3830957739435 1.8280798884821
32.3955988997249 1.83917398460827
32.4081020255064 1.85025189130291
32.4206051512878 1.86131282190541
32.4331082770693 1.87235599575651
32.4456114028507 1.88338063819829
32.4581145286322 1.89438598057413
32.4706176544136 1.90537126022875
32.4831207801951 1.91633572050821
32.4956239059765 1.92727861075985
32.5081270317579 1.9381991863324
32.5206301575394 1.94909670857585
32.5331332833208 1.95997044484157
32.5456364091023 1.97081966848223
32.5581395348837 1.98164365885184
32.5706426606652 1.99244170130571
32.5831457864466 2.00321308720051
32.5956489122281 2.01395711389421
32.6081520380095 2.02467308474612
32.6206551637909 2.03536030911687
32.6331582895724 2.04601810236843
32.6456614153538 2.05664578586408
32.6581645411353 2.06724268696841
32.6706676669167 2.07780813904739
32.6831707926982 2.08834148146827
32.6956739184796 2.09884205959964
32.7081770442611 2.10930922481141
32.7206801700425 2.11974233447483
32.733183295824 2.13014075196247
32.7456864216054 2.14050384664822
32.7581895473868 2.1508309939073
32.7706926731683 2.16112157511626
32.7831957989497 2.17137497765298
32.7956989247312 2.18159059489665
32.8082020505126 2.19176782622779
32.8207051762941 2.20190607702828
32.8332083020755 2.21200475868127
32.845711427857 2.22206328857128
32.8582145536384 2.23208109008413
32.8707176794199 2.24205759260698
32.8832208052013 2.25199223152832
32.8957239309827 2.26188444823796
32.9082270567642 2.27173369012702
32.9207301825456 2.28153941058799
32.9332333083271 2.29130106901463
32.9457364341085 2.30101813080207
32.95823955989 2.31069006734675
32.9707426856714 2.32031626963395
32.9832458114529 2.32989577982674
32.9957489372343 2.33942796372265
33.0082520630158 2.3489122359413
33.0207551887972 2.35834800773923
33.0332583145786 2.36773468700984
33.0457614403601 2.37707167828345
33.0582645661415 2.3863583827273
33.070767691923 2.3955941981455
33.0832708177044 2.40477851897908
33.0957739434859 2.41391073630595
33.1082770692673 2.42299023784093
33.1207801950488 2.43201640793577
33.1332833208302 2.44098862757907
33.1457864466117 2.44990627439636
33.1582895723931 2.45876872265007
33.1707926981745 2.46757534323952
33.183295823956 2.47632550370094
33.1957989497374 2.48501856820745
33.2083020755189 2.49365389756909
33.2208052013003 2.50223084923278
33.2333083270818 2.51074877728233
33.2458114528632 2.5192070324385
33.2583145786447 2.5276049620589
33.2708177044261 2.53594191013805
33.2833208302076 2.5442172173074
33.295823955989 2.55243022083527
33.3083270817704 2.56058025462689
33.3208302075519 2.56866664922439
33.3333333333333 2.57668873180681
33.3458364591148 2.58464582619006
33.3583395848962 2.592537252827
33.3708427106777 2.60036232880734
33.3833458364591 2.60812036785772
33.3958489622406 2.61581068034169
33.408352088022 2.62343257325965
33.4208552138034 2.63098535024896
33.4333583395849 2.63846831158385
33.4458614653663 2.64588075417544
33.4583645911478 2.65322197157179
33.4708677169292 2.66049125395782
33.4833708427107 2.66768788815537
33.4958739684921 2.67481115762318
33.5083770942736 2.68186034245688
33.520880220055 2.68883471938901
33.5333833458365 2.69573356178901
33.5458864716179 2.70255613966322
33.5583895973993 2.70930171965487
33.5708927231808 2.71596956504412
33.5833958489622 2.72255893574798
33.5958989747437 2.72906908832042
33.6084021005251 2.73549927595226
33.6209052263066 2.74184874847125
33.633408352088 2.74811675234204
33.6459114778695 2.75430253066615
33.6584146036509 2.76040532318204
33.6709177294324 2.76642436626504
33.6834208552138 2.77235889292741
33.6959239809953 2.77820813281828
33.7084271067767 2.7839713122237
33.7209302325581 2.78964765406661
33.7334333583396 2.79523637790687
33.745936484121 2.8007366999412
33.7584396099025 2.80614783300327
33.7709427356839 2.81146898656361
33.7834458614654 2.81669936672968
33.7959489872468 2.82183817624581
33.8084521130283 2.82688461449327
33.8209552388097 2.83183787749019
33.8334583645912 2.83669715789163
33.8459614903726 2.84146164498953
33.858464616154 2.84613052471274
33.8709677419355 2.85070297962702
33.8834708677169 2.85517818893501
33.8959739934984 2.85955532847626
33.9084771192798 2.86383357072724
33.9209802450613 2.86801208480127
33.9334833708427 2.87209003644863
33.9459864966242 2.87606658805646
33.9584896224056 2.87994089864882
33.9709927481871 2.88371212388665
33.9834958739685 2.88737941606782
33.9959989997499 2.89094192412707
34.0085021255314 2.89439879363607
34.0210052513128 2.89774916680336
34.0335083770943 2.9009921824744
34.0460115028757 2.90412697613155
34.0585146286572 2.90715267989407
34.0710177544386 2.9100684225181
34.0835208802201 2.91287332939672
34.0960240060015 2.91556652255987
34.1085271317829 2.91814712067442
34.1210302575644 2.92061423904412
34.1335333833458 2.92296698960963
34.1460365091273 2.92520448094852
34.1585396349087 2.92732581827523
34.1710427606902 2.92933010344114
34.1835458864716 2.9312164349345
34.1960490122531 2.93298390788048
34.2085521380345 2.93463161404113
34.221055263816 2.93615864181543
34.2335583895974 2.93756299645801
34.2460615153788 2.93883973545616
34.2585646411603 2.93998674672506
34.2710677669417 2.94100216746177
34.2835708927232 2.94188411141623
34.2960740185046 2.94263066889126
34.3085771442861 2.94323990674253
34.3210802700675 2.94370986837863
34.333583395849 2.94403857376099
34.3460865216304 2.94422401940394
34.3585896474119 2.94426417837466
34.3710927731933 2.94415700029324
34.3835958989747 2.94390041133262
34.3960990247562 2.94349231421863
34.4086021505376 2.94293058822996
34.4211052763191 2.94221308919821
34.4336084021005 2.94133764950781
34.446111527882 2.94030207809611
34.4586146536634 2.93910416045332
34.4711177794449 2.93774165862251
34.4836209052263 2.93621231119965
34.4961240310078 2.93451383333358
34.5086271567892 2.93264391672601
34.5211302825706 2.93060022963153
34.5336334083521 2.9283804168576
34.5461365341335 2.92598209976458
34.558639659915 2.92340287626568
34.5711427856964 2.920640320827
34.5836459114779 2.91769198446751
34.5961490372593 2.91455539475906
34.6086521630408 2.91122805582637
34.6211552888222 2.90770744834706
34.6336584146037 2.90399102955159
34.6461615403851 2.90007623322332
34.6586646661665 2.8959604696985
34.671167791948 2.89164112586621
34.6836709177294 2.88711556516845
34.6961740435109 2.88238112760008
34.7086771692923 2.87743512970885
34.7211802950738 2.87227486459535
34.7336834208552 2.86689760191308
34.7461865466367 2.86130058786842
34.7586896724181 2.85548104522059
34.7711927981996 2.84943617328174
34.783695923981 2.84316314791684
34.7961990497624 2.83665912154378
34.8087021755439 2.8299212231333
34.8212053013253 2.82294655820903
34.8337084271068 2.81573220884747
34.8462115528882 2.80827523367801
34.8587146786697 2.80057266788289
34.8712178044511 2.79262152319726
34.8837209302326 2.78441878790911
34.896224056014 2.77596142685933
34.9087271817954 2.76724638144169
34.9212303075769 2.75827056960282
34.9337334333583 2.74903088584225
34.9462365591398 2.73952420121235
34.9587396849212 2.72974736331839
34.9712428107027 2.71969719631853
34.9837459364841 2.70937050092378
34.9962490622656 2.69876579492698
35.008752188047 2.68788509572127
35.0212553138285 2.67672591003463
35.0337584396099 2.66528570481175
35.0462615653913 2.6535622434338
35.0587646911728 2.64155358571838
35.0712678169542 2.62925808791961
35.0837709427357 2.61667440272802
35.0962740685171 2.60380147927061
35.1087771942986 2.59063856311087
35.12128032008 2.57718519624874
35.1337834458615 2.5634412171206
35.1462865716429 2.54940676059932
35.1587896974244 2.53508225799422
35.1712928232058 2.5204684370511
35.1837959489872 2.50556632195219
35.1962990747687 2.49037723331619
35.2088022005501 2.4749027881983
35.2213053263316 2.45914490009015
35.233808452113 2.44310577891981
35.2463115778945 2.42678793105187
35.2588147036759 2.41019415928733
35.2713178294574 2.3933275628637
35.2838209552388 2.37619153745491
35.2963240810203 2.35878977517136
35.3088272068017 2.34112626455994
35.3213303325831 2.32320529060397
35.3338334583646 2.30503143472325
35.346336584146 2.28660957477405
35.3588397099275 2.26794488504908
35.3713428357089 2.24904283627752
35.3838459614904 2.22990919562503
35.3963490872718 2.2105500266937
35.4088522130533 2.19097168952212
35.4213553388347 2.17118084058531
35.4338584646162 2.15118443279476
35.4463615903976 2.13098971549844
35.458864716179 2.11060423448078
35.4713678419605 2.09003583196263
35.4838709677419 2.06929264660136
35.4963740935234 2.04838311349077
35.5088772193048 2.02731596416114
35.5213803450863 2.00610022657919
35.5338834708677 1.98474522514811
35.5463865966492 1.96326058070758
35.5588897224306 1.9416562105337
35.5713928482121 1.91994232833905
35.5838959739935 1.89812803146177
35.5963990997749 1.87622109722553
35.6089022255564 1.8542348874122
35.6214053513378 1.83218291089247
35.6339084771193 1.81007845100906
35.6464116029007 1.7879345655768
35.6589147286822 1.76576408688257
35.6714178544636 1.74357962168529
35.6839209802451 1.72139355121603
35.6964241060265 1.69921803117787
35.708927231808 1.67706499174596
35.7214303575894 1.65494613756756
35.7339334833708 1.63287294776196
35.7464366091523 1.61085667592056
35.7589397349337 1.58890835010681
35.7714428607152 1.56703877285621
35.7839459864966 1.54525852117638
35.7964491122781 1.52357794654698
35.8089522380595 1.50200717491973
35.821455363841 1.48055610671847
35.8339584896224 1.45923441683905
35.8464616154039 1.43805155464942
35.8589647411853 1.41701674398961
35.8714678669667 1.39613898317171
35.8839709927482 1.3754270449799
35.8964741185296 1.3548894766704
35.9089772443111 1.3345345999715
35.9214803700925 1.31437051108361
35.933983495874 1.29440508067916
35.9464866216554 1.27464595390266
35.9589897474369 1.25510055037072
35.9714928732183 1.23577606417198
35.9839959989998 1.2166794638672
35.9964991247812 1.19781749248917
36.0090022505626 1.17919666754275
36.0215053763441 1.16082328100492
36.0340085021255 1.14270339932468
36.046511627907 1.1248428634231
36.0590147536884 1.10724728869337
36.0715178794699 1.08992206500071
36.0840210052513 1.07287235668241
36.0965241310328 1.05610310254787
36.1090272568142 1.03961901587851
36.1215303825957 1.02342458442786
36.1340335083771 1.0075240704215
36.1465366341585 0.991921510557088
36.15903975994 0.976620716004361
36.1715428857214 0.961627102645021
36.1840460115029 0.946948675386918
36.1965491372843 0.932586172208347
36.2090522630658 0.918539716058348
36.2215553888472 0.9048093480281
36.2340585146287 0.891395027350946
36.2465616404101 0.878296631402343
36.2590647661915 0.865513955699914
36.271567891973 0.853046713903406
36.2840710177544 0.840894537814703
36.2965741435359 0.829056977377854
36.3090772693173 0.817533500679027
36.3215803950988 0.806323493946531
36.3340835208802 0.795426261550837
36.3465866466617 0.784841026004531
36.3590897724431 0.774566927962364
36.3715928982246 0.764603026221211
36.384096024006 0.754948297720088
36.3965991497874 0.745601637540168
36.4091022755689 0.736561858904749
36.4216054013503 0.727827693179272
36.4341085271318 0.719397789871333
36.4466116529132 0.711270716630652
36.4591147786947 0.703444959249095
36.4716179044761 0.695918921660679
36.4841210302576 0.688690925941546
36.496624156039 0.681759212309994
36.5091272818205 0.675121939126453
36.5216304076019 0.668777182893493
36.5341335333833 0.662722938255834
36.5466366591648 0.656957118000329
36.5591397849462 0.651477553055972
36.5716429107277 0.646281992493906
36.5841460365091 0.641368103527405
36.5966491622906 0.636733471511894
36.609152288072 0.632375599944931
36.6216554138535 0.628291910466216
36.6341585396349 0.624479742857596
36.6466616654164 0.620936355043054
36.6591647911978 0.617658923088714
36.6716679169792 0.614644541202844
36.6841710427607 0.611889466928692
36.6966741685421 0.609387460526277
36.7091772943236 0.607135167276915
36.721680420105 0.605129610646998
36.7341835458865 0.603367825976842
36.7466866716679 0.601846860480671
36.7591897974494 0.600563773246627
36.7716929232308 0.599515635236768
36.7841960490123 0.598699529287066
36.7966991747937 0.598112550107408
36.8092023005751 0.597751804281598
36.8217054263566 0.597614410267353
36.834208552138 0.597697498396307
36.8467116779195 0.597998210874007
36.8592148037009 0.598513701779919
36.8717179294824 0.59924113706742
36.8842210552638 0.600177694563805
36.8967241810453 0.601320563970283
36.9092273068267 0.602666946861979
36.9217304326082 0.604214056687931
36.9342335583896 0.605959118771098
36.946736684171 0.607899370308346
36.9592398099525 0.610032060370463
36.9717429357339 0.612354449902148
36.9842460615154 0.614863811722017
36.9967491872968 0.617557430522604
37.0092523130783 0.620432602870351
37.0217554388597 0.623486637205622
37.0342585646412 0.626716853842696
37.0467616904226 0.63012058496976
37.0592648162041 0.633695174648925
37.0717679419855 0.637437978816211
37.0842710677669 0.641346365281556
37.0967741935484 0.645417713728817
37.1092773193298 0.649649415715755
37.1217804451113 0.654038874674058
37.1342835708927 0.658583505909326
37.1467866966742 0.663280736601068
37.1592898224556 0.668128005802715
37.1717929482371 0.673122764441614
37.1842960740185 0.678262475319019
37.1967991998 0.683544457308093
37.2093023255814 0.68896560047483
37.2218054513628 0.694523726040954
37.2343085771443 0.700216789774965
37.2468117029257 0.706042761875553
37.2593148287072 0.711999626971613
37.2718179544886 0.71808538412224
37.2843210802701 0.724298046816714
37.2968242060515 0.730635642974527
37.309327331833 0.737096214945355
37.3218304576144 0.743677819509082
37.3343335833959 0.750378527875789
37.3468367091773 0.757196425685743
37.3593398349587 0.76412961300942
37.3718429607402 0.771176204347496
37.3843460865216 0.778334328630828
37.3968492123031 0.785602129220487
37.4093523380845 0.792977763907738
37.421855463866 0.800459404914033
37.4343585896474 0.808045238891037
37.4468617154289 0.815733466920598
37.4593648412103 0.82352230451477
37.4718679669918 0.831409981615809
37.4843710927732 0.839394742596152
37.4968742185546 0.847474846258449
37.5093773443361 0.855648565835546
37.5218804701175 0.863914188990474
37.534383595899 0.872270017816473
37.5468867216804 0.880714368836983
37.5593898474619 0.889245573005627
37.5718929732433 0.897861975706243
37.5843960990248 0.906561936752849
37.5968992248062 0.915343830389673
37.6094023505877 0.924206045291142
37.6219054763691 0.933146984561865
37.6344086021505 0.942165065736664
37.646911727932 0.951258720780558
37.6594148537134 0.960426396088749
37.6719179794949 0.969666552486655
37.6844211052763 0.978977665229873
37.6969242310578 0.988358224004211
37.7094273568392 0.997806732925677
37.7219304826207 1.00732171054046
37.7344336084021 1.01690168982496
37.7469367341835 1.02654521818577
37.759439859965 1.03625085745968
37.7719429857464 1.04601718391369
37.7844461115279 1.05584278824497
37.7969492373093 1.06572627558091
37.8094523630908 1.0756662654791
37.8219554888722 1.0856613919273
37.8344586146537 1.0957103033435
37.8469617404351 1.10581166257587
37.8594648662166 1.11596414690278
37.871967991998 1.12616644803279
37.8844711177794 1.13641727210469
37.8969742435609 1.14671530463928
37.9094773693423 1.15705864732861
37.9219804951238 1.16744582774324
37.9344836209052 1.17787562244022
37.9469867466867 1.18834681656151
37.9594898724681 1.19885820383397
37.9719929982496 1.20940858656939
37.984496124031 1.21999677566449
37.9969992498125 1.23062159060089
38.0095023755939 1.24128185944512
38.0220055013753 1.25197641884867
38.0345086271568 1.26270411404789
38.0470117529382 1.2734637988641
38.0595148787197 1.28425433570349
38.0720180045011 1.2950745955572
38.0845211302826 1.30592345800129
38.097024256064 1.31679981119672
38.1095273818455 1.32770255188936
38.1220305076269 1.33863058541003
38.1345336334084 1.34958282567444
38.1470367591898 1.36055819518323
38.1595398849712 1.37155562502195
38.1720430107527 1.38257405486107
38.1845461365341 1.39361243295599
38.1970492623156 1.404669716147
38.209552388097 1.41574486985934
38.2220555138785 1.42683686810315
38.2345586396599 1.43794469347347
38.2470617654414 1.4490673371503
38.2595648912228 1.46020379889853
38.2720680170043 1.47135308706795
38.2845711427857 1.48251421859333
38.2970742685671 1.49368621899428
38.3095773943486 1.50486812237538
38.32208052013 1.51605897142611
38.3345836459115 1.52725781742087
38.3470867716929 1.53846372021898
38.3595898974744 1.54967574826468
38.3720930232558 1.5608929785871
38.3845961490373 1.57211449680034
38.3970992748187 1.58333939710336
38.4096024006001 1.59456678228008
38.4221055263816 1.60579576369932
38.434608652163 1.61702546131482
38.4471117779445 1.62825500366524
38.4596149037259 1.63948352787416
38.4721180295074 1.65071017965005
38.4846211552888 1.66193411328634
38.4971242810703 1.67315449166137
38.5096274068517 1.68437048623835
38.5221305326332 1.69558127706548
38.5346336584146 1.70678605277581
38.547136784196 1.71798401058735
38.5596399099775 1.72917435630302
38.5721430357589 1.74035630431065
38.5846461615404 1.75152907758299
38.5971492873218 1.76269190767771
38.6096524131033 1.7738440347374
38.6221555388847 1.78498470748955
38.6346586646662 1.79611318324659
38.6471617904476 1.80722872790586
38.6596649162291 1.81833061594962
38.6721680420105 1.82941813044503
38.6846711677919 1.84049056304419
38.6971742935734 1.85154721398411
38.7096774193548 1.86258739208671
38.7221805451363 1.87361041475883
38.7346836709177 1.88461560799225
38.7471867966992 1.89560230636364
38.7596899224806 1.90656985303459
38.7721930482621 1.91751759975161
38.7846961740435 1.92844481282055
38.797199299825 1.93935019227846
38.8097024256064 1.95023289186128
38.8222055513878 1.96109217952505
38.8347086771693 1.97192732577497
38.8472118029507 1.9827376036654
38.8597149287322 1.99352228879991
38.8722180545136 2.00428065933123
38.8847211802951 2.01501199596126
38.8972243060765 2.02571558194112
38.909727431858 2.03639070307105
38.9222305576394 2.04703664770051
38.9347336834209 2.05765270672814
38.9472368092023 2.06823817360173
38.9597399349837 2.07879234431826
38.9722430607652 2.08931451742392
38.9847461865466 2.09980399401402
38.9972493123281 2.1102600777331
39.0097524381095 2.12068207477485
39.022255563891 2.13106929388215
39.0347586896724 2.14142104634706
39.0472618154539 2.15173664601081
39.0597649412353 2.16201540926381
39.0722680670168 2.17225665504567
39.0847711927982 2.18245970484514
39.0972743185796 2.19262388270017
39.1097774443611 2.20274851519791
39.1222805701425 2.21283293147464
39.134783695924 2.22287646321586
39.1472868217054 2.23287844465622
39.1597899474869 2.24283821257957
39.1722930732683 2.25275510631895
39.1847961990498 2.26262846775652
39.1972993248312 2.27245764132369
39.2098024506127 2.28224197400101
39.2223055763941 2.29198081531821
39.2348087021755 2.3016735173542
39.247311827957 2.31131943473708
39.2598149537384 2.32091792464412
39.2723180795199 2.33046834680177
39.2848212053013 2.33997006348565
39.2973243310828 2.34942243952057
39.3098274568642 2.35882484228053
39.3223305826457 2.36817664168867
39.3348337084271 2.37747721021735
39.3473368342086 2.3867259228881
39.35983995999 2.39592215727159
39.3723430857714 2.40506529348772
39.3848462115529 2.41415471420554
39.3973493373343 2.42318980464329
39.4098524631158 2.43216995256839
39.4223555888972 2.44109454829741
39.4348587146787 2.44996298469614
39.4473618404601 2.45877465717953
39.4598649662416 2.4675289637117
39.472368092023 2.47622530480597
39.4848712178045 2.48486308352482
39.4973743435859 2.4934417054799
39.5098774693673 2.50196057883208
39.5223805951488 2.51041911429136
39.5348837209302 2.51881672511695
39.5473868467117 2.52715282711723
39.5598899724931 2.53542683864974
39.5723930982746 2.54363818062124
39.584896224056 2.55178627648764
39.5973993498375 2.55987055225403
39.6099024756189 2.56789043647468
39.6224056014004 2.57584536025303
39.6349087271818 2.58373475724173
39.6474118529632 2.59155806364258
39.6599149787447 2.59931471820656
39.6724181045261 2.60700416223384
39.6849212303076 2.61462583957377
39.697424356089 2.62217919662486
39.7099274818705 2.62966368233482
39.7224306076519 2.63707874820052
39.7349337334334 2.64442384826802
39.7474368592148 2.65169843913257
39.7599399849963 2.65890197993857
39.7724431107777 2.66603393237962
39.7849462365591 2.6730937606985
39.7974493623406 2.68008093168715
39.809952488122 2.6869949146867
39.8224556139035 2.69383518158746
39.8349587396849 2.70060120682892
39.8474618654664 2.70729246739974
39.8599649912478 2.71390844283777
39.8724681170293 2.72044861523003
39.8849712428107 2.72691246921272
39.8974743685921 2.73329949197122
39.9099774943736 2.7396091732401
39.922480620155 2.74584100530308
39.9349837459365 2.75199448299308
39.9474868717179 2.75806896342134
39.9599899974994 2.76406213515756
39.9724931232808 2.76997287863488
39.9849962490623 2.77580059252917
39.9974993748437 2.78154465378253
40.0100025006252 2.78720441760321
40.0225056264066 2.79277921746571
40.035008752188 2.79826836511069
40.0475118779695 2.803671150545
40.0600150037509 2.80898684204172
40.0725181295324 2.81421468614008
40.0850212553138 2.81935390764555
40.0975243810953 2.82440370962975
40.1100275068767 2.82936327343055
40.1225306326582 2.83423175865197
40.1350337584396 2.83900830316423
40.1475368842211 2.84369202310377
40.1600400100025 2.84828201287321
40.1725431357839 2.85277734514136
40.1850462615654 2.85717707084324
40.1975493873468 2.86148021918005
40.2100525131283 2.86568579761919
40.2225556389097 2.86979279189427
40.2350587646912 2.87380016600507
40.2475618904726 2.87770686221758
40.2600650162541 2.881511801064
40.2725681420355 2.88521388134268
40.285071267817 2.88881198011822
40.2975743935984 2.89230495272138
40.3100775193798 2.89569163274913
40.3225806451613 2.89897083206462
40.3350837709427 2.90214134079721
40.3475868967242 2.90520192734246
40.3600900225056 2.9081513383621
40.3725931482871 2.91098829878409
40.3850962740685 2.91371151180255
40.39759939985 2.91631965887782
40.4101025256314 2.91881139973643
40.4226056514129 2.9211853723711
40.4351087771943 2.92344019304075
40.4476119029757 2.92557445627049
40.4601150287572 2.92758673485163
40.4726181545386 2.92947557984168
40.4851212803201 2.93123952056434
40.4976244061015 2.9328770646095
40.510127531883 2.93438669783324
40.5226306576644 2.93576688435787
40.5351337834459 2.93701606657185
40.5476369092273 2.93813266512986
40.5601400350088 2.93911507895278
40.5726431607902 2.93996168522768
40.5851462865716 2.94067083940781
40.5976494123531 2.94124087521263
40.6101525381345 2.9416701046278
40.622655663916 2.94195681790516
40.6351587896974 2.94209928356276
40.6476619154789 2.94209574838484
40.6601650412603 2.94194443742183
40.6726681670418 2.94164355399035
40.6851712928232 2.94119127967325
40.6976744186047 2.94058577431953
40.7101775443861 2.93982517604441
40.7226806701675 2.93890760122931
40.735183795949 2.93783114452182
40.7476869217304 2.93659387883576
40.7601900475119 2.93519385535111
40.7726931732933 2.93362910351407
40.7851962990748 2.93189763103703
40.7976994248562 2.92999742389857
40.8102025506377 2.92792644634347
40.8227056764191 2.92568264088271
40.8352088022006 2.92326392829344
40.847711927982 2.92066820761904
40.8602150537634 2.91789282519282
40.8727181795449 2.91493424139755
40.8852213053263 2.91178908544059
40.8977244311078 2.90845402364789
40.9102275568892 2.90492575926918
40.9227306826707 2.90120103247802
40.9352338084521 2.89727662037177
40.9477369342336 2.89314933697161
40.960240060015 2.88881603322252
40.9727431857965 2.88427359699329
40.9852463115779 2.87951895307653
40.9977494373593 2.87454906318865
41.0102525631408 2.86936092596987
41.0227556889222 2.86395157698423
41.0352588147037 2.85831808871957
41.0477619404851 2.85245757058755
41.0602650662666 2.84636716892363
41.072768192048 2.84004406698708
41.0852713178295 2.83348548496099
41.0977744436109 2.82668867995225
41.1102775693924 2.81965094599156
41.1227806951738 2.81236961403345
41.1352838209552 2.80484205195622
41.1477869467367 2.79706566456202
41.1602900725181 2.7890378935768
41.1727931982996 2.7807562176503
41.185296324081 2.77221815235608
41.1977994498625 2.76342125019154
41.2103025756439 2.75436310057783
41.2228057014254 2.74504132985997
41.2353088272068 2.73545360130676
41.2478119529883 2.72559761511079
41.2603150787697 2.71547110838852
41.2728182045511 2.70507185518016
41.2853213303326 2.69439766644977
41.297824456114 2.68344639008519
41.3103275818955 2.67221591089809
41.3228307076769 2.66070415062394
41.3353338334584 2.64890906792204
41.3478369592398 2.63682865837546
41.3603400850213 2.62446095449112
41.3728432108027 2.61180402569974
41.3853463365841 2.59885597835582
41.3978494623656 2.58561495573772
41.410352588147 2.57207913804757
41.4228557139285 2.55824674241134
41.4353588397099 2.54411602287877
41.4478619654914 2.52968527042345
41.4603650912728 2.51495272068508
41.4728682170543 2.49991797867834
41.4853713428357 2.48458341405483
41.4978744686172 2.46895182104601
41.5103775943986 2.45302624845364
41.52288072018 2.4368099996498
41.5353838459615 2.42030663257688
41.5478869717429 2.40351995974759
41.5603900975244 2.38645404824496
41.5728932233058 2.36911321972231
41.5853963490873 2.3515020504033
41.5978994748687 2.33362537108191
41.6104026006502 2.31548826712241
41.6229057264316 2.29709607845939
41.6354088522131 2.27845439959779
41.6479119779945 2.2595690796128
41.6604151037759 2.24044622215
41.6729182295574 2.22109218542522
41.6854213553388 2.20151358222463
41.6979244811203 2.18171727990474
41.7104276069017 2.16171040039233
41.7229307326832 2.14150032018452
41.7354338584646 2.12109467034876
41.7479369842461 2.10050133652278
41.7604401100275 2.07972845891463
41.772943235809 2.05878443230272
41.7854463615904 2.0376779060357
41.7979494873718 2.01641778403261
41.8104526131533 1.99501322478275
41.8229557389347 1.97347364134576
41.8354588647162 1.9518087013516
41.8479619904976 1.93002832700053
41.8604651162791 1.90814269506312
41.8729682420605 1.88616223688029
41.885471367842 1.86409763836321
41.8979744936234 1.84195983999345
41.9104776194049 1.81976003682283
41.9229807451863 1.79750967847349
41.9354838709677 1.77522046913792
41.9479869967492 1.75290436757891
41.9604901225306 1.73057358712953
41.9729932483121 1.70824059569322
41.9854963740935 1.68591811574371
41.997999499875 1.66361912432502
42.0105026256564 1.64135685305154
42.0230057514379 1.61914478810791
42.0355088772193 1.59699667024915
42.0480120030007 1.57492649480056
42.0605151287822 1.55294835040345
42.0730182545636 1.53106876992906
42.0855213803451 1.50929529232182
42.0980245061265 1.48763865591443
42.110527631908 1.46610933724717
42.1230307576894 1.44471755106775
42.1355338834709 1.42347325033145
42.1480370092523 1.402386126201
42.1605401350338 1.38146560804664
42.1730432608152 1.36072086344616
42.1855463865966 1.3401607981848
42.1980495123781 1.31979405625531
42.2105526381595 1.29962901985797
42.223055763941 1.27967380940055
42.2355588897224 1.25993628349829
42.2480620155039 1.24042403897401
42.2605651412853 1.22114441085795
42.2730682670668 1.20210447238791
42.2855713928482 1.18331103500917
42.2980745186297 1.16477064837449
42.3105776444111 1.1464896003442
42.3230807701925 1.12847391698606
42.335583895974 1.11072936257537
42.3480870217554 1.09326143959494
42.3605901475369 1.07607538873505
42.3730932733183 1.05917618889353
42.3855963990998 1.04256855717567
42.3980995248812 1.02625694889427
42.4106026506627 1.01024555756966
42.4231057764441 0.994538314929646
42.4356089022256 0.979138890909542
42.448112028007 0.964050693652183
42.4606151537884 0.949276869507886
42.4731182795699 0.934820303034469
42.4856214053513 0.920683616997279
42.4981245311328 0.906869172369133
42.5106276569142 0.893379068330382
42.5231307826957 0.880215142268858
42.5356339084771 0.867378969779895
42.5481370342586 0.854871864666354
42.56064016004 0.842694878938575
42.5731432858215 0.830848802814401
42.5856464116029 0.819334164719201
42.5981495373844 0.808151231285819
42.6106526631658 0.797300007354627
42.6231557889472 0.786780235973481
42.6356589147287 0.776589391940276
42.6481620405101 0.76671541506583
42.6606651662916 0.757154497579367
42.673168292073 0.747904353000264
42.6856714178545 0.738962676930139
42.6981745436359 0.730327147052826
42.7106776694174 0.721995423134382
42.7231807951988 0.713965147023111
42.7356839209803 0.706233942649522
42.7481870467617 0.698799416026372
42.7606901725431 0.691659155248631
42.7731932983246 0.684810730493498
42.785696424106 0.678251694020411
42.7981995498875 0.671979580171023
42.8107026756689 0.665991905369218
42.8232058014504 0.660286168121114
42.8357089272318 0.654859849015049
42.8482120530133 0.649710410721588
42.8607151787947 0.644835297993533
42.8732183045761 0.640231937665902
42.8857214303576 0.635897738655952
42.898224556139 0.631830091963157
42.9107276819205 0.628026370669223
42.9232308077019 0.624483929938088
42.9357339334834 0.621200107015911
42.9482370592648 0.618172221231079
42.9607401850463 0.615397573994213
42.9732433108277 0.612873448798155
42.9857464366092 0.610597111217978
42.9982495623906 0.608565808910981
43.010752688172 0.606776771616691
43.0232558139535 0.605227211156864
43.0357589397349 0.603914321435482
43.0482620655164 0.602835278438754
43.0607651912978 0.601987240235119
43.0732683170793 0.601367346975242
43.0857714428607 0.600972720892015
43.0982745686422 0.60080046630056
43.1107776944236 0.600847669598225
43.1232808202051 0.601111399264584
43.1357839459865 0.601588705861443
43.1482870717679 0.602276622032831
43.1607901975494 0.603172162505008
43.1732933233308 0.604272108022766
43.1857964491123 0.605571934712649
43.1982995748937 0.60706866135112
43.2108027006752 0.608759683302706
43.2233058264566 0.610642411661421
43.2358089522381 0.612714273250769
43.2483120780195 0.614972710623743
43.260815203801 0.617415182062822
43.2733183295824 0.620039161579975
43.2858214553638 0.622842138916661
43.2983245811453 0.625821619543825
43.3108277069267 0.628975124661901
43.3233308327082 0.632300191200816
43.3358339584896 0.635794371819978
43.3483370842711 0.63945523490829
43.3608402100525 0.643280364584137
43.373343335834 0.6472673606954
43.3858464616154 0.651413838819447
43.3983495873969 0.655717430263126
43.4108527131783 0.660175782062785
43.4233558389597 0.664786556984257
43.4358589647412 0.669547433522858
43.4483620905226 0.674456105903401
43.4608652163041 0.679510284080179
43.4733683420855 0.68470769373698
43.485871467867 0.690046076287081
43.4983745936484 0.69552318887324
43.5108777194299 0.701136804367711
43.5233808452113 0.706884711372238
43.5358839709927 0.712764714218043
43.5483870967742 0.718774632965846
43.5608902225556 0.724912303405857
43.5733933483371 0.731175577057762
43.5858964741185 0.737562321170753
43.5983995999 0.744070418723493
43.6109027256814 0.750697768424146
43.6234058514629 0.757442284710364
43.6359089772443 0.764301897749277
43.6484121030258 0.771274553437514
43.6609152288072 0.778358213401194
43.6734183545886 0.78555085499591
43.6859214803701 0.792850471306764
43.6984246061515 0.800255071148326
43.710927731933 0.807762679064669
43.7234308577144 0.815371335329354
43.7359339834959 0.823079095945418
43.7484371092773 0.8308840326454
43.7609402350588 0.838784165479812
43.7734433608402 0.846777400898218
43.7859464866217 0.854862058431224
43.7984496124031 0.863036512741072
43.8109527381845 0.871299150807419
43.823455863966 0.87964837192737
43.8359589897474 0.888082587715437
43.8484621155289 0.896600222103577
43.8609652413103 0.905199711341175
43.8734683670918 0.91387950399503
43.8859714928732 0.922638060949384
43.8984746186547 0.931473855405908
43.9109777444361 0.940385372883686
43.9234808702176 0.949371111219251
43.935983995999 0.958429580566544
43.9484871217804 0.967559303396951
43.9609902475619 0.976758814499284
43.9734933733433 0.986026660979771
43.9859964991248 0.995361402262082
43.9984996249062 1.00476161008732
44.0110027506877 1.01422586851399
44.0235058764691 1.02375277391805
44.0360090022506 1.03334093499289
44.048512128032 1.0429889727493
44.0610152538135 1.05269552051554
44.0735183795949 1.06245922393726
44.0860215053763 1.07227874097755
44.0985246311578 1.08215274191694
44.1110277569392 1.09207990935338
44.1235308827207 1.10205893820225
44.1360340085021 1.11208853569636
44.1485371342836 1.12216742138593
44.161040260065 1.13229432713865
44.1735433858465 1.14246799713961
44.1860465116279 1.15268718789131
44.1985496374094 1.16295066821372
44.2110527631908 1.17325721924422
44.2235558889722 1.1836056344376
44.2360590147537 1.19399471956613
44.2485621405351 1.20442329271943
44.2610652663166 1.21489018430463
44.273568392098 1.22539423704624
44.2860715178795 1.23593430598621
44.2985746436609 1.24650925848392
44.3110777694424 1.25711797421617
44.3235808952238 1.2677593451772
44.3360840210053 1.27843227567869
44.3485871467867 1.28913568234971
44.3610902725681 1.29986849413679
44.3735933983496 1.31062965230389
44.386096524131 1.32141811043238
44.3985996499125 1.33223283442106
44.4111027756939 1.34307280248619
44.4236059014754 1.35393700516141
44.4361090272568 1.36482444529783
44.4486121530383 1.37573413806395
44.4611152788197 1.38666511094574
44.4736184046012 1.39761640374658
44.4861215303826 1.40858706858726
44.498624656164 1.41957616990603
44.5111277819455 1.43058278445855
44.5236309077269 1.44160599376528
44.5361340335084 1.45264428842228
44.5486371592898 1.4636963280359
44.5611402850713 1.47476113885791
44.5736434108527 1.48583775309634
44.5861465366342 1.49692520891546
44.5986496624156 1.50802255043581
44.6111527881971 1.5191288277342
44.6236559139785 1.53024309684367
44.6361590397599 1.54136441975353
44.6486621655414 1.55249186440936
44.6611652913228 1.56362450471296
44.6736684171043 1.57476142052243
44.6861715428857 1.58590169765208
44.6986746686672 1.59704442787253
44.7111777944486 1.60818870891061
44.7236809202301 1.61933364444943
44.7361840460115 1.63047834412834
44.748687171793 1.64162192354299
44.7611902975744 1.65276350424521
44.7736934233558 1.66390221374317
44.7861965491373 1.67503718550124
44.7986996749187 1.68616755894006
44.8112028007002 1.69729247943655
44.8237059264816 1.70841109832384
44.8362090522631 1.71952257289136
44.8487121780445 1.73062606638478
44.861215303826 1.74172074800603
44.8737184296074 1.75280579291328
44.8862215553889 1.76388038222098
44.8987246811703 1.77494370299983
44.9112278069517 1.78599494827677
44.9237309327332 1.79703331703502
44.9362340585146 1.80805801421405
44.9487371842961 1.81906825070957
44.9612403100775 1.83006324337357
44.973743435859 1.84104221501427
44.9862465616404 1.85200439439619
44.9987496874219 1.86294901624005
45.0112528132033 1.87387532122287
45.0237559389847 1.88478255597791
45.0362590647662 1.89566997309469
45.0487621905476 1.90653683111899
45.0612653163291 1.91738239455283
45.0737684421105 1.9282059338545
45.086271567892 1.93900672543855
45.0987746936734 1.94978405167578
45.1112778194549 1.96053720089324
45.1237809452363 1.97126546737426
45.1362840710178 1.9819681513584
45.1487871967992 1.9926445590415
45.1612903225806 2.00329400257562
45.1737934483621 2.01391580006912
45.1862965741435 2.02450927558659
45.198799699925 2.03507375914888
45.2113028257064 2.04560858673311
45.2238059514879 2.05611310027265
45.2363090772693 2.0665866476571
45.2488122030508 2.07702858273237
45.2613153288322 2.08743826530057
45.2738184546137 2.09781506112011
45.2863215803951 2.10815834190564
45.2988247061765 2.11846748532805
45.311327831958 2.12874187501452
45.3238309577394 2.13898090054846
45.3363340835209 2.14918395746954
45.3488372093023 2.15935044727371
45.3613403350838 2.16947977741315
45.3738434608652 2.17957136129629
45.3863465866467 2.18962461828786
45.3988497124281 2.19963897370879
45.4113528382096 2.20961385883632
45.423855963991 2.21954871090391
45.4363590897724 2.22944297310128
45.4488622155539 2.23929609457443
45.4613653413353 2.2491075304256
45.4738684671168 2.25887674171327
45.4863715928982 2.26860319545221
45.4988747186797 2.27828636461344
45.5113778444611 2.2879257281242
45.5238809702426 2.29752077086803
45.536384096024 2.30707082561815
45.5488872218055 2.31657494155481
45.5613903475869 2.32603253194153
45.5738934733683 2.33544302786329
45.5863965991498 2.34480585682526
45.5988997249312 2.35412044275277
45.6114028507127 2.36338620599127
45.6239059764941 2.37260256330643
45.6364091022756 2.38176892788405
45.648912228057 2.3908847093301
45.6614153538385 2.39994931367072
45.6739184796199 2.4089621433522
45.6864216054013 2.41792259724099
45.6989247311828 2.42683007062373
45.7114278569642 2.43568395520719
45.7239309827457 2.44448363911833
45.7364341085271 2.45322850690425
45.7489372343086 2.46191793953221
45.76144036009 2.47055131438967
45.7739434858715 2.47912800528421
45.7864466116529 2.48764738244359
45.7989497374344 2.49610881251575
45.8114528632158 2.50451165856875
45.8239559889972 2.51285528009086
45.8364591147787 2.52113903299048
45.8489622405601 2.52936226959619
45.8614653663416 2.53752433865672
45.873968492123 2.54562458534096
45.8864716179045 2.55366235123799
45.8989747436859 2.56163697435703
45.9114778694674 2.56954778912746
45.9239809952488 2.57739412639883
45.9364841210303 2.58517531344086
45.9489872468117 2.59289067394342
45.9614903725931 2.60053952801654
45.9739934983746 2.60812119219044
45.986496624156 2.61563497941546
45.9989997499375 2.62308019906214
46.0115028757189 2.63045615692117
46.0240060015004 2.63776215520339
46.0365091272818 2.64499749253982
46.0490122530633 2.65216146398164
46.0615153788447 2.65925336100018
46.0740185046262 2.66627247148695
46.0865216304076 2.67321807975361
46.0990247561891 2.68008946653199
46.1115278819705 2.68688590897408
46.1240310077519 2.69360668065203
46.1365341335334 2.70025105155815
46.1490372593148 2.70681828810493
46.1615403850963 2.713307653125
46.1740435108777 2.71971840587118
46.1865466366592 2.72604980201641
46.1990497624406 2.73230109365383
46.2115528882221 2.73847152929675
46.2240560140035 2.74456035387859
46.236559139785 2.75056680875299
46.2490622655664 2.75649013169373
46.2615653913478 2.76232955689474
46.2740685171293 2.76808431497013
46.2865716429107 2.77375363295416
46.2990747686922 2.77933673430128
46.3115778944736 2.78483283888606
46.3240810202551 2.79024116300327
46.3365841460365 2.79556091936783
46.349087271818 2.8007913171148
46.3615903975994 2.80593156179945
46.3740935233809 2.81098085539717
46.3865966491623 2.81593839630353
46.3990997749437 2.82080337933427
46.4116029007252 2.82557499572528
46.4241060265066 2.83025243313261
46.4366091522881 2.83483487563248
46.4491122780695 2.83932150372128
46.461615403851 2.84371149431556
46.4741185296324 2.84800402075201
46.4866216554139 2.85219825278752
46.4991247811953 2.8562933565991
46.5116279069767 2.86028849478397
46.5241310327582 2.86418282635947
46.5366341585396 2.86797550676313
46.5491372843211 2.87166568785263
46.5616404101025 2.87525251790582
46.574143535884 2.87873514162071
46.5866466616654 2.88211270011547
46.5991497874469 2.88538433092842
46.6116529132283 2.88854916801808
46.6241560390098 2.8916063417631
46.6366591647912 2.8945549789623
46.6491622905726 2.89739420283467
46.6616654163541 2.90012313301936
46.6741685421355 2.90274088557567
46.686671667917 2.90524657298308
46.6991747936984 2.90763930414122
46.7116779194799 2.9099181843699
46.7241810452613 2.91208231540907
46.7366841710428 2.91413079541886
46.7491872968242 2.91606271897956
46.7616904226057 2.91787717709161
46.7741935483871 2.91957325717563
46.7866966741685 2.92115004307239
46.79919979995 2.92260637301388
46.8117029257314 2.92393727026084
46.8242060515129 2.92513964797047
46.8367091772943 2.9262116235316
46.8492123030758 2.92715128837787
46.8617154288572 2.92795670798775
46.8742185546387 2.92862592188456
46.8867216804201 2.92915694363643
46.8992248062016 2.92954776085635
46.911727931983 2.92979633520213
46.9242310577644 2.9299006023764
46.9367341835459 2.92985847212665
46.9492373093273 2.92966782824517
46.9617404351088 2.92932652856912
46.9742435608902 2.92883240498046
46.9867466866717 2.92818326340601
46.9992498124531 2.92737688381739
47.0117529382346 2.92641102023109
47.024256064016 2.92528340070842
47.0367591897975 2.9239917273555
47.0492623155789 2.92253367632331
47.0617654413603 2.92090689780766
47.0742685671418 2.91910901604918
47.0867716929232 2.91713762933334
47.0992748187047 2.91499030999045
47.1117779444861 2.91266460439564
47.1242810702676 2.91015803296888
47.136784196049 2.90746809017498
47.1492873218305 2.90459224452357
47.1617904476119 2.90152793856911
47.1742935733933 2.89827258891091
47.1867966991748 2.8948235861931
47.1992998249562 2.89117829510465
47.2118029507377 2.88733405437936
47.2243060765191 2.88328817679586
47.2368092023006 2.87903794917761
47.249312328082 2.87458063239292
47.2618154538635 2.86991346135491
47.2743185796449 2.86503364502156
47.2868217054264 2.85993836639565
47.2993248312078 2.85462478252482
47.3118279569892 2.84909002450153
47.3243310827707 2.84333119746307
47.3368342085521 2.83734538059158
47.3493373343336 2.83112962711402
47.361840460115 2.82468096430218
47.3743435858965 2.81799639347269
47.3868467116779 2.81107288998701
47.3993498374594 2.80390740325144
47.4118529632408 2.7964968567171
47.4243560890223 2.78883814787994
47.4368592148037 2.78092814828077
47.4493623405851 2.77276370350521
47.4618654663666 2.76434163318371
47.474368592148 2.75565873099157
47.4868717179295 2.74671176464892
47.4993748437109 2.7374974759207
47.5118779694924 2.72801258061671
47.5243810952738 2.71825376859157
47.5368842210553 2.70821770374474
47.5493873468367 2.69790107227013
47.5618904726182 2.68730491330251
47.5743935983996 2.67642892014547
47.586896724181 2.66527022456932
47.5993998499625 2.65382626382058
47.6119029757439 2.642094780622
47.6244061015254 2.63007382317249
47.6369092273068 2.61776174514715
47.6494123530883 2.60515720569729
47.6619154788697 2.59225916945043
47.6744186046512 2.57906690651026
47.6869217304326 2.56557999245668
47.6994248562141 2.55179830834577
47.7119279819955 2.53772204070984
47.7244311077769 2.52335168155735
47.7369342335584 2.50868802837298
47.7494373593398 2.49373218411762
47.7619404851213 2.47848555722832
47.7744436109027 2.46294986161835
47.7869467366842 2.44712711667718
47.7994498624656 2.43101964727044
47.8119529882471 2.41463008374002
47.8244561140285 2.39796136190394
47.83695923981 2.38101672305644
47.8494623655914 2.36379971396797
47.8619654913728 2.34631418688516
47.8744686171543 2.32856429953083
47.8869717429357 2.31055451510402
47.8994748687172 2.29228960227993
47.9119779944986 2.27377463520999
47.9244811202801 2.25501499352181
47.9369842460615 2.23601636231919
47.949487371843 2.21678473218214
47.9619904976244 2.19732639916685
47.9744936234059 2.17764796480571
47.9869967491873 2.15775633610732
47.9994998749687 2.13765872555646
48.0120030007502 2.1173626511141
48.0245061265316 2.09687593621743
48.0370092523131 2.0762067097798
48.0495123780945 2.0553634061908
48.062015503876 2.03435476531619
48.0745186296574 2.0131898324979
48.0870217554389 1.99187795855411
48.0995248812203 1.97042879977916
48.1120280070018 1.94885231794358
48.1245311327832 1.92715878029414
48.1370342585646 1.90535835271137
48.1495373843461 1.88345841499914
48.1620405101275 1.86147153538491
48.174543635909 1.83941149823651
48.1870467616904 1.81729185836409
48.1995498874719 1.79512594102003
48.2120530132533 1.772926841899
48.2245561390348 1.75070742713799
48.2370592648162 1.7284803333162
48.2495623905977 1.70625796745513
48.2620655163791 1.6840525070186
48.2745686421605 1.66187589991264
48.287071767942 1.63973986448562
48.2995748937234 1.61765588952815
48.3120780195049 1.59563523427309
48.3245811452863 1.57368892839566
48.3370842710678 1.55182777201328
48.3495873968492 1.53006233568568
48.3620905226307 1.50840296041487
48.3745936484121 1.48685975764512
48.3870967741936 1.46544260926299
48.399599899975 1.44416116759732
48.4121030257564 1.42302485541921
48.4246061515379 1.40204286594207
48.4371092773193 1.38122416282155
48.4496124031008 1.36057748015558
48.4621155288822 1.34011132248441
48.4746186546637 1.31983396479052
48.4871217804451 1.29975345249867
48.4996249062266 1.27987760147595
48.512128032008 1.26021399803164
48.5246311577895 1.24076999891739
48.5371342835709 1.22155273132707
48.5496374093523 1.20256909289681
48.5621405351338 1.18382575170509
48.5746436609152 1.16532914627261
48.5871467866967 1.14708548556233
48.5996499124781 1.12910074897957
48.6121530382596 1.11138068637184
48.624656164041 1.09393081802897
48.6371592898225 1.07675643468307
48.6496624156039 1.0598625975085
48.6621655413853 1.04325413812194
48.6746686671668 1.0269356585823
48.6871717929482 1.01091153139078
48.6996749187297 0.995185899490895
48.7121780445111 0.979762676268389
48.7246811702926 0.964647053984402
48.737184296074 0.949846972678768
48.7496874218555 0.935363291593377
48.7621905476369 0.921196127433783
48.7746936734184 0.907345514588722
48.7871967991998 0.893811405130127
48.7996999249812 0.880593668813158
48.8122030507627 0.867692093076152
48.8247061765441 0.855106383040646
48.8372093023256 0.842836161511402
48.849712428107 0.830880968976359
48.8622155538885 0.81924026360666
48.8747186796699 0.807913421256667
48.8872218054514 0.796899735463918
48.8997249312328 0.786198417449176
48.9122280570143 0.775808596116386
48.9247311827957 0.765729318052698
48.9372343085771 0.755959547528476
48.9497374343586 0.746498166497269
48.96224056014 0.737343974595829
48.9747436859215 0.728495689144123
48.9872468117029 0.719951945145299
48.9997499374844 0.711711295285726
49.0122530632658 0.703772209934958
49.0247561890473 0.696133077145753
49.0372593148287 0.688792202654081
49.0497624406102 0.6817478098791
49.0622655663916 0.674998039923171
49.074768692173 0.668540951571865
49.0872718179545 0.662374521293946
49.0997749437359 0.656496643241376
49.1122780695174 0.650905129249329
49.1247811952988 0.645597708836169
49.1372843210803 0.64057202920347
49.1497874468617 0.635825655236
49.1622905726432 0.631356069501728
49.1747936984246 0.627160672251833
49.1872968242061 0.623236781420684
49.1997999499875 0.619581632625855
49.2123030757689 0.616192379168124
49.2248062015504 0.613066092031465
49.2373093273318 0.61019824199301
49.2498124531133 0.60758291014078
49.2623155788947 0.60521703970195
49.2748187046762 0.603097656203625
49.2873218304576 0.6012217966192
49.2998249562391 0.599586509368363
49.3123280820205 0.598188854317102
49.3248312078019 0.597025902777693
49.3373343335834 0.596094737508706
49.3498374593648 0.595392452715009
49.3623405851463 0.594916154047759
49.3748437109277 0.594662958604411
49.3873468367092 0.59462999492871
49.3998499624906 0.594814403010699
49.4123530882721 0.595213334286711
49.4248562140535 0.595823951639374
49.437359339835 0.596643429397612
49.4498624656164 0.597668953336639
49.4623655913978 0.598897720677966
49.4748687171793 0.600326940089397
49.4873718429607 0.601953831685028
49.4998749687422 0.603775627025253
49.5123780945236 0.605789569116755
49.5248812203051 0.607992912412513
49.5373843460865 0.610382922811801
49.549887471868 0.612956877660185
49.5623905976494 0.615712065749525
49.5748937234309 0.618645787317977
49.5873968492123 0.621755354049987
49.5998999749938 0.6250380890763
49.6124031007752 0.628491326973948
49.6249062265566 0.632112413766263
49.6374093523381 0.635898706922869
49.6499124781195 0.639847575359681
49.662415603901 0.643956399438911
49.6749187296824 0.648222570969067
49.6874218554639 0.652643493204942
49.6999249812453 0.657216580847632
49.7124281070268 0.661939260044526
49.7249312328082 0.666808968389299
49.7374343585897 0.671823155713941
49.7499374843711 0.676979764845575
49.7624406101525 0.682276853630068
49.774943735934 0.687712172604139
49.7874468617154 0.693283494466063
49.7999499874969 0.698988614075687
49.8124531132783 0.704825348454424
49.8249562390598 0.710791536785239
49.8374593648412 0.716885040412674
49.8499624906227 0.723103742842824
49.8624656164041 0.729445549743355
49.8749687421856 0.7359083889435
49.887471867967 0.742490210434042
49.8999749937484 0.749188986367342
49.9124781195299 0.756002711057322
49.9249812453113 0.762929400979457
49.9374843710928 0.769967094770801
49.9499874968742 0.777113853229967
49.9624906226557 0.784367759317122
49.9749937484371 0.791726918154015
49.9874968742186 0.799189457023939
50 0.806753525371765
};
\addlegendentry{\(\displaystyle \widetilde\eta\)}
\addplot [line width=0.32pt, blue, dashed]
table {%
0 0.1
0.0125031257814454 0.099010617459202
0.0250062515628907 0.0980426740732379
0.0375093773443361 0.0970957338783152
0.0500125031257814 0.0961693714027876
0.0625156289072268 0.0952631716671549
0.0750187546886722 0.0943767301840632
0.0875218804701175 0.0935096529583045
0.100025006251563 0.092661556486817
0.112528132033008 0.0918321210930016
0.125031257814454 0.0910213375146634
0.137534383595899 0.0902289035866029
0.150037509377344 0.089454455988477
0.16254063515879 0.0886976376511627
0.175043760940235 0.0879580977567568
0.18754688672168 0.0872354917385763
0.200050012503126 0.0865294812811578
0.212553138284571 0.0858397343202583
0.225056264066017 0.0851659250428545
0.237559389847462 0.0845077338871431
0.250062515628907 0.0838648475425408
0.262565641410353 0.0832369589496842
0.275068767191798 0.0826237673004299
0.287571892973243 0.0820249780378546
0.300075018754689 0.0814403028562547
0.312578144536134 0.0808694597011468
0.325081270317579 0.0803121727692673
0.337584396099025 0.0797681725085727
0.35008752188047 0.0792371956182393
0.362590647661916 0.0787189850486635
0.375093773443361 0.0782132900014616
0.387596899224806 0.07771986592947
0.400100025006252 0.0772384745367448
0.412603150787697 0.0767688837785623
0.425106276569142 0.0763108678614186
0.437609402350588 0.0758642072430299
0.450112528132033 0.0754286886323323
0.462615653913478 0.0750041049894819
0.475118779694924 0.0745902555258547
0.487621905476369 0.0741869457040466
0.500125031257814 0.0737939872378737
0.51262815703926 0.073411198092372
0.525131282820705 0.0730384024837971
0.537634408602151 0.0726754308796251
0.550137534383596 0.0723221199985517
0.562640660165041 0.0719783128104927
0.575143785946487 0.0716438585365839
0.587646911727932 0.0713186126491809
0.600150037509377 0.0710024368718595
0.612653163290823 0.0706951991794152
0.625156289072268 0.0703967737978638
0.637659414853713 0.0701070412044406
0.650162540635159 0.0698258881276013
0.662665666416604 0.0695532075470214
0.67516879219805 0.0692888986935962
0.687671917979495 0.0690328670494413
0.70017504376094 0.068785024347892
0.712678169542386 0.0685452885735036
0.725181295323831 0.0683135839620515
0.737684421105276 0.0680898410005309
0.750187546886722 0.0678739964271571
0.762690672668167 0.0676659932313653
0.775193798449612 0.0674657806538106
0.787696924231058 0.0672733141863682
0.800200050012503 0.0670885555721332
0.812703175793949 0.0669114728054205
0.825206301575394 0.0667420401317654
0.837709427356839 0.0665802380479226
0.850212553138285 0.0664260533018672
0.86271567891973 0.0662794788927941
0.875218804701175 0.0661405140711182
0.887721930482621 0.0660091643384743
0.900225056264066 0.0658854414477172
0.912728182045511 0.0657693634029216
0.925231307826957 0.0656609544593824
0.937734433608402 0.0655602451236142
0.950237559389848 0.0654672721533517
0.962740685171293 0.0653820785575494
0.975243810952738 0.065304713596382
0.987746936734184 0.0652352327812441
1.00025006251563 0.0651736978747501
1.01275318829707 0.0651201768907345
1.02525631407852 0.0650747440942518
1.03775943985996 0.0650374800015764
1.05026256564141 0.0650084713802026
1.06276569142286 0.0649878112488448
1.0752688172043 0.0649755988774374
1.08777194298575 0.0649719397871344
1.10027506876719 0.0649769457503102
1.11277819454864 0.064990734790559
1.12528132033008 0.0650134311826949
1.13778444611153 0.065045165452752
1.15028757189297 0.0650860743779844
1.16279069767442 0.0651363009868663
1.17529382345586 0.0651959686747398
1.18779694923731 0.0652642566392793
1.20030007501875 0.0653406806946354
1.2128032008002 0.0654252040945807
1.22530632658165 0.0655177959155218
1.23780945236309 0.0656184310564995
1.25031257814454 0.0657270902391885
1.26281570392598 0.0658437600078977
1.27531882970743 0.06596843272957
1.28782195548887 0.0661011065937825
1.30032508127032 0.0662417856127461
1.31282820705176 0.066390479621306
1.32533133283321 0.0665472042769415
1.33783445861465 0.0667119810597659
1.3503375843961 0.0668848372725264
1.36284071017754 0.0670658060406046
1.37534383595899 0.0672549263120159
1.38784696174044 0.0674522428574099
1.40035008752188 0.0676578062700703
1.41285321330333 0.0678716729659148
1.42535633908477 0.0680939051834952
1.43785946486622 0.0683245709839973
1.45036259064766 0.0685637442512411
1.46286571642911 0.0688115046916806
1.47536884221055 0.0690679378344038
1.487871967992 0.0693331350311331
1.50037509377344 0.0696071934562244
1.51287821955489 0.0698902161066682
1.52538134533633 0.0701823118020889
1.53788447111778 0.0704835951847448
1.55038759689922 0.0707941867195285
1.56289072268067 0.0711142126939666
1.57539384846212 0.0714438052182197
1.58789697424356 0.0717831022250826
1.60040010002501 0.0721322474699841
1.61290322580645 0.072491390530987
1.6254063515879 0.0728606868087883
1.63790947736934 0.073240297526719
1.65041260315079 0.0736303897307442
1.66291572893223 0.0740311362894631
1.67541885471368 0.0744427158941089
1.68792198049512 0.0748653130585489
1.70042510627657 0.0752991181192846
1.71292823205801 0.0757443272354512
1.72543135783946 0.0762011423888184
1.73793448362091 0.0766697713837898
1.75043760940235 0.0771504278474031
1.7629407351838 0.0776433312293299
1.77544386096524 0.0781487068018761
1.78794698674669 0.0786667856599816
1.80045011252813 0.0791978047212203
1.81295323830958 0.0797420067258004
1.82545636409102 0.0802996402365637
1.83795948987247 0.0808709596389867
1.85046261565391 0.0814562251411794
1.86296574143536 0.0820557027738862
1.8754688672168 0.0826696643904855
1.88797199299825 0.0832983876669898
1.9004751187797 0.0839421561020456
1.91297824456114 0.0846012590169334
1.92548137034259 0.0852759915555681
1.93798449612403 0.0859666546844983
1.95048762190548 0.0866735551929069
1.96299074768692 0.0873970056926107
1.97549387346837 0.0881373246180607
1.98799699924981 0.088894836226342
2.00050012503126 0.0896698705971737
2.0130032508127 0.0904627636329089
2.02550637659415 0.0912738570585349
2.03800950237559 0.0921034984216731
2.05051262815704 0.0929520410925788
2.06301575393848 0.0938198442641415
2.07551887971993 0.0947072729518848
2.08802200550138 0.0956146979939663
2.10052513128282 0.0965424960511776
2.11302825706427 0.0974910496069445
2.12553138284571 0.0984607469673269
2.13803450862716 0.0994519822610187
2.1505376344086 0.100465155439348
2.16304076019005 0.101500672276276
2.17554388597149 0.1025589443684
2.18804701175294 0.10364038913495
2.20055013753438 0.10474542981779
2.21305326331583 0.105874495481418
2.22555638909727 0.107028021012966
2.23805951487872 0.108206447122202
2.25056264066017 0.109410220341526
2.26306576644161 0.110639791372718
2.27556889222306 0.11189564862805
2.2880720180045 0.113178425816467
2.30057514378595 0.114488796159027
2.31307826956739 0.115827450588074
2.32558139534884 0.117195097747244
2.33808452113028 0.118592463991455
2.35058764691173 0.120020293386914
2.36309077269317 0.121479347711117
2.37559389847462 0.122970406452844
2.38809702425606 0.124494266812163
2.40060015003751 0.12605174370043
2.41310327581895 0.127643669740288
2.4256064016004 0.129270895265666
2.43810952738185 0.13093428832178
2.45061265316329 0.132634734665135
2.46311577894474 0.13437313776352
2.47561890472618 0.136150418796015
2.48812203050763 0.137967516652984
2.50062515628907 0.139825387936079
2.51312828207052 0.141725006958239
2.52563140785196 0.14366736574369
2.53813453363341 0.145653474027945
2.55063765941485 0.147684359257806
2.5631407851963 0.149761066591358
2.57564391097774 0.151884658897977
2.58814703675919 0.154056216758325
2.60065016254064 0.156276838464349
2.61315328832208 0.158547640019285
2.62565641410353 0.160869755137657
2.63815953988497 0.163244335245273
2.65066266566642 0.165672549479232
2.66316579144786 0.168155584687916
2.67566891722931 0.170694645430998
2.68817204301075 0.173290953979434
2.7006751687922 0.175945750315471
2.71317829457364 0.17866029213264
2.72568142035509 0.181435854835761
2.73818454613653 0.184273731540941
2.75068767191798 0.187175233075572
2.76319079769942 0.190141687978335
2.77569392348087 0.193174442499199
2.78819704926232 0.196274860599417
2.80070017504376 0.199444323951532
2.81320330082521 0.202684231939372
2.82570642660665 0.205996001658053
2.8382095523881 0.209381067913979
2.85071267816954 0.212840883224839
2.86321580395099 0.216376917819611
2.87571892973243 0.219990659638558
2.88822205551388 0.223683614333233
2.90072518129532 0.227457305266473
2.91322830707677 0.231313273512404
2.92573143285821 0.235253077856438
2.93823455863966 0.239278294795275
2.95073768442111 0.243390518536903
2.96324081020255 0.247591361000593
2.975743935984 0.251882451816908
2.98824706176544 0.256265438327696
3.00075018754689 0.26074198558609
3.01325331332833 0.265313776356514
3.02575643910978 0.269982511114676
3.03825956489122 0.274749908047572
3.05076269067267 0.279617703053487
3.06326581645411 0.284587649741989
3.07576894223556 0.289661519433937
3.088272068017 0.294841101161476
3.10077519379845 0.300128201668036
3.1132783195799 0.305524645408336
3.12578144536134 0.311032274548382
3.13828457114279 0.316652948965467
3.15078769692423 0.32238854624817
3.16329082270568 0.328240961696359
3.17579394848712 0.334212108321188
3.18829707426857 0.340296483991585
3.20080020005001 0.346485454856367
3.21330332583146 0.352783341403075
3.2258064516129 0.359194287953334
3.23830957739435 0.36572207600434
3.25081270317579 0.372370124228859
3.26331582895724 0.379141488475228
3.27581895473868 0.386038861767356
3.28832208052013 0.393064574304723
3.30082520630158 0.400220593462377
3.31332833208302 0.40750852379094
3.32583145786447 0.414929607016604
3.33833458364591 0.42248472204113
3.35083770942736 0.430174384941852
3.3633408352088 0.437998748971675
3.37584396099025 0.445957604559073
3.38834708677169 0.454050379308091
3.40085021255314 0.462276137998348
3.41335333833458 0.47063358258503
3.42585646411603 0.479121052198895
3.43835958989747 0.487736523146273
3.45086271567892 0.496477608909063
3.46336584146037 0.505341560144737
3.47586896724181 0.514325264686336
3.48837209302326 0.523425247542472
3.5008752188047 0.532637670897329
3.51337834458615 0.541958334110662
3.52588147036759 0.551382673717794
3.53838459614904 0.560905763429623
3.55088772193048 0.570522314132614
3.56339084771193 0.580226673888805
3.57589397349337 0.590012827935805
3.58839709927482 0.599874398686792
3.60090022505626 0.609804645730517
3.61340335083771 0.6197964658313
3.62590647661915 0.629842392929034
3.6384096024006 0.639934598139181
3.65091272818205 0.650064889752774
3.66341585396349 0.660224713236417
3.67591897974494 0.670405151232286
3.68842210552638 0.680596923558125
3.70092523130783 0.690790387207253
3.71342835708927 0.700975536348556
3.72593148287072 0.711142002326494
3.73843460865216 0.721279053661094
3.75093773443361 0.731375596047958
3.76344086021505 0.741420172358256
3.7759439859965 0.751400962638729
3.78844711177794 0.761306132101775
3.80095023755939 0.771156906940709
3.81345336334084 0.780954712483593
3.82595648912228 0.790675858753909
3.83845961490373 0.80029743983162
3.85096274068517 0.809797333853168
3.86346586646662 0.819154203011476
3.87596899224806 0.828347493555948
3.88847211802951 0.837357435792466
3.90097524381095 0.846165044083395
3.9134783695924 0.854752116847579
3.92598149537384 0.863101236560342
3.93848462115529 0.871195769753489
3.95098774693673 0.879019867015306
3.96349087271818 0.886558462990556
3.97599399849963 0.893797276380487
3.98849712428107 0.900722809942823
4.00100025006252 0.907322350491772
4.01350337584396 0.91358396889802
4.02600650162541 0.919496520088733
4.03850962740685 0.925049643047559
4.0510127531883 0.930233760814625
4.06351587896974 0.935040080486539
4.07601900475119 0.939460593216388
4.08852213053263 0.943488074213742
4.10102525631408 0.947116082744649
4.11352838209552 0.950338962131638
4.12603150787697 0.953151839753718
4.13853463365841 0.955550627046379
4.15103775943986 0.95753201950159
4.16354088522131 0.959093496667802
4.17604401100275 0.960233322149945
4.1885471367842 0.96095054360943
4.20105026256564 0.961244992764148
4.21355338834709 0.96111728538847
4.22605651412853 0.960568821313248
4.23855963990998 0.959601784425815
4.25106276569142 0.958219142669981
4.26356589147287 0.95642464804604
4.27606901725431 0.954222836610764
4.28857214303576 0.951619028477407
4.3010752688172 0.948619327815703
4.31357839459865 0.945230622851864
4.32608152038009 0.941460585868586
4.33858464616154 0.937317673205042
4.35108777194299 0.932811125256887
4.36359089772443 0.927950966476256
4.37609402350588 0.922748005371764
4.38859714928732 0.917213834508507
4.40110027506877 0.911360667746244
4.41360340085021 0.905198736476667
4.42610652663166 0.898738084665389
4.4386096524131 0.891989172577554
4.45111277819455 0.884962506952215
4.46361590397599 0.877668641002336
4.47611902975744 0.870118174414789
4.48862215553889 0.862321753350357
4.50112528132033 0.854290070443732
4.51362840710178 0.846033864803516
4.52613153288322 0.837563922012221
4.53863465866467 0.828891074126269
4.55113778444611 0.820026199675991
4.56364091022756 0.810980223665628
4.576144036009 0.801764117573333
4.58864716179045 0.792388899351164
4.60115028757189 0.782865633425093
4.61365341335334 0.773205430695001
4.62615653913478 0.763419448534677
4.63865966491623 0.753518890791822
4.65116279069767 0.743515007788044
4.66366591647912 0.733419096318864
4.67616904226057 0.723242499653711
4.68867216804201 0.712996607535924
4.70117529382346 0.702692856182752
4.7136784196049 0.692342728285354
4.72618154538635 0.681957753008797
4.73868467116779 0.67154950599206
4.75118779694924 0.661129609348031
4.76369092273068 0.650709731663508
4.77619404851213 0.640301587999198
4.78869717429357 0.629916939889719
4.80120030007502 0.619567595343597
4.81370342585646 0.609265408843269
4.82620655163791 0.599022281345083
4.83870967741935 0.588850160279295
4.8512128032008 0.57876103955007
4.86371592898225 0.568766959535485
4.87621905476369 0.558880007087525
4.88872218054514 0.549112315532087
4.90122530632658 0.539476064668974
4.91372843210803 0.529983480771904
4.92623155788947 0.5206468365885
4.93873468367092 0.511478451340297
4.95123780945236 0.50249069072274
4.96374093523381 0.493695966905182
4.97624406101525 0.485082163983071
4.9887471867967 0.476592238681529
5.00125031257814 0.468223812153215
5.01375343835959 0.459977547126386
5.02625656414104 0.451854019388056
5.03875968992248 0.443853717784003
5.05126281570393 0.435977044218766
5.06376594148537 0.428224313655643
5.07626906726682 0.420595754116694
5.08877219304826 0.413091506682742
5.10127531882971 0.405711625493369
5.11377844461115 0.39845607774692
5.1262815703926 0.391324743700499
5.13878469617404 0.384317416669972
5.15128782195549 0.377433803029968
5.16379094773693 0.370673522213874
5.17629407351838 0.364036106713841
5.18879719929982 0.357521002080779
5.20130032508127 0.35112756692436
5.21380345086272 0.344855072913018
5.22630657664416 0.338702704773947
5.23880970242561 0.332669560293102
5.25131282820705 0.3267546503152
5.2638159539885 0.320956898743719
5.27631907976994 0.315275142540899
5.28882220555139 0.309708131727738
5.30132533133283 0.304254529384
5.31382845711428 0.298912911648205
5.32633158289572 0.293681767717638
5.33883470867717 0.288559499848343
5.35133783445862 0.283544423355127
5.36384096024006 0.278634766611556
5.37634408602151 0.273828671049959
5.38884721180295 0.269124191161426
5.4013503375844 0.264519294495806
5.41385346336584 0.260011861661712
5.42635658914729 0.255599686326517
5.43885971492873 0.251280475216354
5.45136284071018 0.247051848116119
5.46386596649162 0.242911337869468
5.47636909227307 0.238856390378819
5.48887221805451 0.23488436460535
5.50137534383596 0.230992532569002
5.5138784696174 0.227178079348475
5.52638159539885 0.223438103081232
5.5388847211803 0.219773620767135
5.55138784696174 0.216189657154342
5.56389097274319 0.212684473307023
5.57639409852463 0.209256207017433
5.58889722430608 0.205903034236814
5.60140035008752 0.202623169075392
5.61390347586897 0.199414863802376
5.62640660165041 0.196276408845961
5.63890972743186 0.193206132793325
5.6514128532133 0.19020240239063
5.66391597899475 0.187263622543023
5.67641910477619 0.184388236314635
5.68892223055764 0.181574724928581
5.70142535633908 0.178821607766961
5.71392848212053 0.176127442370858
5.72643160790198 0.17349082444034
5.73893473368342 0.170910387834459
5.75143785946487 0.168384804571253
5.76394098524631 0.165912784827741
5.77644411102776 0.163493076939928
5.7889472368092 0.161124467402804
5.80145036259065 0.158805780870342
5.81395348837209 0.156535880155499
5.82645661415354 0.154313666230217
5.83895973993498 0.152138078225423
5.85146286571643 0.150008093431027
5.86396599149787 0.147922727295923
5.87646911727932 0.145881033427991
5.88897224306077 0.143882103594092
5.90147536884221 0.141925067720075
5.91397849462366 0.140009093890771
5.9264816204051 0.138133388349996
5.93898474618655 0.13629719550055
5.95148787196799 0.134499797904217
5.96399099774944 0.132740516281765
5.97649412353088 0.131018709512948
5.98899724931233 0.129333774636502
6.00150037509377 0.127685146850148
6.01400350087522 0.126072299510593
6.02650662665666 0.124494744133525
6.03900975243811 0.122952030393619
6.05151287821956 0.121443746124532
6.064016004001 0.119969517318908
6.07651912978245 0.118529008128372
6.08902225556389 0.117121920863536
6.10152538134534 0.115747995993995
6.11402850712678 0.114407012148328
6.12653163290823 0.113098683920437
6.13903475868967 0.111820057301379
6.15153788447112 0.110569373069021
6.16404101025256 0.109346021178425
6.17654413603401 0.108149402576259
6.18904726181545 0.106978929200798
6.2015503875969 0.105834023981926
6.21405351337834 0.104714120841131
6.22655663915979 0.103618664691511
6.23905976494124 0.102547111437768
6.25156289072268 0.101498927976213
6.26406601650413 0.100473592194763
6.27656914228557 0.0994705929729437
6.28907226806702 0.0984894301818854
6.30157539384846 0.0975296146843267
6.31407851962991 0.096590668334613
6.32658164541135 0.0956721239786965
6.3390847711928 0.0947735254541365
6.35158789697424 0.0938944275900993
6.36409102275569 0.0930343962073582
6.37659414853713 0.0921930081182933
6.38909727431858 0.0913698511268919
6.40160040010003 0.090564524028748
6.41410352588147 0.089776636611063
6.42660665166292 0.0890058096526448
6.43910977744436 0.0882516749239086
6.45161290322581 0.0875138751868766
6.46411602900725 0.0867920641951776
6.4766191547887 0.0860859066940478
6.48912228057014 0.0853950784203303
6.50162540635159 0.0847192661024748
6.51412853213303 0.0840581674605386
6.52663165791448 0.0834114912061855
6.53913478369592 0.0827789570426863
6.55163790947737 0.0821602956649191
6.56414103525881 0.0815552487593686
6.57664416104026 0.0809635690041268
6.58914728682171 0.0803850200688924
6.60165041260315 0.0798193766149714
6.6141535383846 0.0792664242952764
6.62665666416604 0.0787259597543273
6.63915978994749 0.0781977906282507
6.65166291572893 0.0776817355447804
6.66416604151038 0.0771776241232571
6.67666916729182 0.0766852969746285
6.68917229307327 0.0762046057014492
6.70167541885471 0.0757354128978809
6.71417854463616 0.0752775921496921
6.72668167041761 0.0748310280342584
6.73918479619905 0.0743956161205624
6.7516879219805 0.0739712629691937
6.76419104776194 0.0735578861323487
6.77669417354339 0.0731554141538309
6.78919729932483 0.0727637865690508
6.80170042510628 0.0723829539050259
6.81420355088772 0.0720128776803806
6.82670667666917 0.0716535304053462
6.83920980245061 0.0713048955817611
6.85171292823206 0.0709669677030708
6.8642160540135 0.0706397522543276
6.87671917979495 0.0703232657121907
6.88922230557639 0.0700175355449264
6.90172543135784 0.0697226002124081
6.91422855713929 0.0694385091661158
6.92673168292073 0.069165322849137
6.93923480870218 0.0689026993103062
6.95173793448362 0.0686492472826183
6.96424106026507 0.0684047595591565
6.97674418604651 0.0681691408358253
6.98924731182796 0.067942298907237
7.0017504376094 0.0677241446667116
7.01425356339085 0.0675145921062773
7.02675668917229 0.06731355831667
7.03925981495374 0.0671209634873336
7.05176294073518 0.0669367309064198
7.06426606651663 0.0667607869607883
7.07676919229807 0.0665930611360067
7.08927231807952 0.0664334860163506
7.10177544386097 0.0662819972848033
7.11427856964241 0.0661385337230561
7.12678169542386 0.0660030372115083
7.1392848212053 0.0658754527292669
7.15178794698675 0.065755728354147
7.16429107276819 0.0656438152626715
7.17679419854964 0.0655396677300713
7.18929732433108 0.0654432431302851
7.20180045011253 0.0653545019359596
7.21430357589397 0.0652734077184492
7.22680670167542 0.0651999271478166
7.23930982745686 0.0651340299928319
7.25181295323831 0.0650756891209736
7.26431607901976 0.0650248804984279
7.2768192048012 0.0649815831900887
7.28932233058265 0.0649457793595581
7.30182545636409 0.064917454269146
7.31432858214554 0.0648965962798702
7.32683170792698 0.0648831968514564
7.33933483370843 0.0648772505423382
7.35183795948987 0.0648787550096572
7.36434108527132 0.0648877110092628
7.37684421105276 0.0649041223957123
7.38934733683421 0.064927996122271
7.40185046261565 0.064959342240912
7.4143535883971 0.0649981739023164
7.42685671417854 0.0650445073558731
7.43935983995999 0.0650983619496791
7.45186296574144 0.065159760130539
7.46436609152288 0.0652287274439657
7.47686921730433 0.0653052925341795
7.48937234308577 0.0653894871441092
7.50187546886722 0.065481346115391
7.51437859464866 0.0655809073883693
7.52688172043011 0.0656882120020962
7.53938484621155 0.0658033040943319
7.551887971993 0.0659262309015445
7.56439109777444 0.0660570427589098
7.57689422355589 0.0661957931003117
7.58939734933734 0.066342538458342
7.60190047511878 0.0664973384643002
7.61440360090023 0.066660255848194
7.62690672668167 0.0668313564387387
7.63940985246312 0.0670107091633579
7.65191297824456 0.0671983860481827
7.66441610402601 0.0673944622180523
7.67691922980745 0.0675990158965139
7.6894223555889 0.0678121284058224
7.70192548137034 0.0680338841669407
7.71442860715179 0.0682643706995396
7.72693173293323 0.0685036786219978
7.73943485871468 0.068751901651402
7.75193798449612 0.0690091366035467
7.76444111027757 0.0692754833929343
7.77694423605902 0.0695510450327751
7.78944736184046 0.0698359276349874
7.80195048762191 0.0701302404101974
7.81445361340335 0.0704340956677391
7.8269567391848 0.0707476088156544
7.83945986496624 0.0710708983606932
7.85196299074769 0.0714040859083134
7.86446611652913 0.0717472961626805
7.87696924231058 0.0721006569266682
7.88947236809202 0.072464299101858
7.90197549387347 0.0728383566885392
7.91447861965491 0.0732229667857092
7.92698174543636 0.0736182695910732
7.9394848712178 0.0740244084010443
7.95198799699925 0.0744415296107435
7.9644911227807 0.0748703059893442
7.97699424856214 0.0753118329687019
7.98949737434359 0.0757661314015773
8.00200050012503 0.0762332074145998
8.01450362590648 0.0767130815769699
8.02700675168792 0.0772057889004595
8.03950987746937 0.0777113788394111
8.05201300325081 0.078229915290739
8.06451612903226 0.0787614765939279
8.0770192548137 0.0793061555310342
8.08952238059515 0.0798640593266849
8.1020255063766 0.0804353096480787
8.11452863215804 0.0810200426049848
8.12703175793949 0.081618408749744
8.13953488372093 0.0822305730772678
8.15203800950238 0.0828567150250393
8.16454113528382 0.0834970284731121
8.17704426106527 0.0841517217441115
8.18954738684671 0.0848210176032337
8.20205051262816 0.0855051532582457
8.2145536384096 0.0862043803594862
8.22705676419105 0.0869189649998643
8.23955988997249 0.0876491877148611
8.25206301575394 0.0883953434825279
8.26456614153538 0.0891577417234878
8.27706926731683 0.0899367063009346
8.28957239309828 0.0907325755206335
8.30207551887972 0.0915457021309204
8.31457864466117 0.0923764533227029
8.32708177044261 0.0932252107294592
8.33958489622406 0.0940923704272389
8.3520880220055 0.0949783429346625
8.36459114778695 0.0958835532129219
8.37709427356839 0.0968084406657798
8.38959739934984 0.0977534591395701
8.40210052513128 0.0987190769231982
8.41460365091273 0.0997057767481399
8.42710677669417 0.100714055788443
8.43960990247562 0.101744425660725
8.45211302825706 0.102797412424176
8.46461615403851 0.103873556580557
8.47711927981996 0.1049734130742
8.4896224056014 0.106097551292006
8.50212553138285 0.107246555063451
8.51462865716429 0.108421022660578
8.52713178294574 0.109621566798006
8.53963490872718 0.11084881463292
8.55213803450863 0.112103407765079
8.56464116029007 0.113386002236813
8.57714428607152 0.114697268533022
8.58964741185296 0.116037891581179
8.60215053763441 0.117408570751325
8.61465366341585 0.118810019856075
8.6271567891973 0.120242967150615
8.63965991497875 0.121708155332699
8.65216304076019 0.123206341542656
8.66466616654164 0.124738297363384
8.67716929232308 0.126304808820353
8.68967241810453 0.127906676381603
8.70217554388597 0.129544714957745
8.71467866966742 0.131219753901964
8.72718179544886 0.132932637010012
8.73968492123031 0.134684222520215
8.75218804701175 0.136475383113469
8.7646911727932 0.138307005913242
8.77719429857464 0.140179992485572
8.78969742435609 0.142095258839068
8.80220055013753 0.144053735424911
8.81470367591898 0.146056367136853
8.82720680170043 0.148104113311217
8.83970992748187 0.150197947726896
8.85221305326332 0.152338858605356
8.86471617904476 0.154527848610634
8.87721930482621 0.156765934849336
8.88972243060765 0.15905414887064
8.9022255563891 0.161393536666297
8.91472868217054 0.163785158670628
8.92723180795199 0.166230089760523
8.93973493373343 0.168729419255446
8.95223805951488 0.171284250917431
8.96474118529632 0.173895702951082
8.97724431107777 0.176564908003577
8.98974743685921 0.179293013164662
9.00225056264066 0.182081179966657
9.01475368842211 0.184930584384449
9.02725681420355 0.187842416835502
9.039759939985 0.190817882179845
9.05226306576644 0.193858199720081
9.06476619154789 0.196961480103272
9.07726931732933 0.200117771854763
9.08977244311078 0.203329804915594
9.10227556889222 0.206601561797282
9.11477869467367 0.209936908664645
9.12728182045511 0.213339595335797
9.13978494623656 0.216813255282152
9.152288072018 0.220361405628421
9.16479119779945 0.223987447152614
9.1772943235809 0.22769466428604
9.18979744936234 0.231486225113306
9.20230057514379 0.235365181372318
9.21480370092523 0.239334468454279
9.22730682670668 0.243396905403692
9.23980995248812 0.247555194918357
9.25231307826957 0.251811923349374
9.26481620405101 0.256169560701141
9.27731932983246 0.260630460631352
9.2898224556139 0.265196860451004
9.30232558139535 0.26987088112439
9.31482870717679 0.274654527269099
9.32733183295824 0.279549687156023
9.33983495873968 0.284558132709349
9.35233808452113 0.289681519506565
9.36484121030258 0.294921386778455
9.37734433608402 0.300279157409104
9.38984746186547 0.305756137935892
9.40235058764691 0.311353518549502
9.41485371342836 0.31707237309391
9.4273568392098 0.322913659066397
9.43985996499125 0.328878217617535
9.45236309077269 0.3349667735512
9.46486621655414 0.341179935324565
9.47736934233559 0.347518195048101
9.48987246811703 0.353981928485577
9.50237559389847 0.360571395054061
9.51487871967992 0.367286737823921
9.52738184546137 0.374127983518819
9.53988497124281 0.381095042515721
9.55238809702426 0.388187708844887
9.5648912228057 0.395405660189878
9.57739434858715 0.402748457887552
9.58989747436859 0.410215546928068
9.60240060015004 0.417806255954878
9.61490372593148 0.425519797264739
9.62740685171293 0.433355266807702
9.63990997749437 0.441311644187118
9.65241310327582 0.449387792659636
9.66491622905727 0.457582459135205
9.67741935483871 0.465894274177069
9.68992248062016 0.474321752001775
9.7024256064016 0.482863290479164
9.71492873218305 0.491517171132377
9.72743185796449 0.500281559137857
9.73993498374594 0.509154503325339
9.75243810952738 0.518133936177862
9.76494123530883 0.527217673831759
9.77744436109027 0.536403416076666
9.78994748687172 0.545688746355513
9.80245061265316 0.555071131764533
9.81495373843461 0.564547923053251
9.82745686421605 0.574116354624499
9.8399599899975 0.583773544534399
9.85246311577895 0.593516494492378
9.86496624156039 0.603342089861157
9.87746936734184 0.613252999330379
9.88997249312328 0.623262299682158
9.90247561890473 0.633357172528657
9.91497874468617 0.643522681038778
9.92748187046762 0.65374404183994
9.93998499624906 0.66400662501807
9.95248812203051 0.674295954117613
9.96499124781195 0.684597706141528
9.9774943735934 0.69489771155128
9.98999749937484 0.705181954266857
10.0025006251563 0.715436571666751
10.0150037509377 0.725647854587977
10.0275068767192 0.735802247326054
10.0400100025006 0.745886347635022
10.0525131282821 0.755886906727427
10.0650162540635 0.765790829274336
10.077519379845 0.775585173405323
10.0900225056264 0.785257150708481
10.1025256314079 0.794794126230409
10.1150287571893 0.804183618476227
10.1275318829707 0.813413299409563
10.1400350087522 0.822470994452561
10.1525381345336 0.831344682485877
10.1650412603151 0.840022495848681
10.1775443860965 0.848492720338657
10.190047511878 0.856743795212
10.2025506376594 0.864764313183422
10.2150537634409 0.872543020426144
10.2275568892223 0.880068816571904
10.2400600150038 0.88733075471095
10.2525631407852 0.894318041392048
10.2650662665666 0.901020036622471
10.2775693923481 0.907426253868011
10.2900725181295 0.91352636005297
10.302575643911 0.919310175560166
10.3150787696924 0.924767674230927
10.3275818954739 0.929888983365097
10.3400850212553 0.934664383721032
10.3525881470368 0.939084309515603
10.3650912728182 0.943139348424191
10.3775943985996 0.946820241580693
10.3900975243811 0.95011788357752
10.4026006501625 0.953023322465594
10.415103775944 0.955527759754351
10.4276069017254 0.957622550411741
10.4401100275069 0.959299202864228
10.4526131532883 0.960549378996787
10.4651162790698 0.961364894152909
10.4776194048512 0.961737456499682
10.4901225306327 0.96164289877285
10.5026256564141 0.96107768742719
10.5151287821955 0.960053611888088
10.527631907977 0.958582423237022
10.5401350337584 0.956675834211562
10.5526381595399 0.954345519205369
10.5651412853213 0.951603114268197
10.5776444111028 0.948460217105892
10.5901475368842 0.944928387080392
10.6026506626657 0.941019145209727
10.6151537884471 0.936743974168019
10.6276569142286 0.93211431828548
10.64016004001 0.927141583548419
10.6526631657914 0.921837137599231
10.6651662915729 0.916212309736409
10.6776694173543 0.910278390914533
10.6901725431358 0.904046633744278
10.7026756689172 0.89752825249241
10.7151787946987 0.890734423081787
10.7276819204801 0.883676283091359
10.7401850462616 0.876364931756169
10.752688172043 0.868811429967351
10.7651912978245 0.861026800272132
10.7776944236059 0.853022026873828
10.7901975493873 0.844808055631852
10.8027006751688 0.836395794061704
10.8152038009502 0.827796111334982
10.8277069267317 0.81901983827937
10.8402100525131 0.810077767378645
10.8527131782946 0.800980652772681
10.865216304076 0.791739210257438
10.8777194298575 0.782364117284973
10.8902225556389 0.77286601296343
10.9027256814204 0.76325549805705
10.9152288072018 0.753543134986161
10.9277319329832 0.743739447827189
10.9402350587647 0.733854922312646
10.9527381845461 0.723900005831142
10.9652413103276 0.713885107427372
10.977744436109 0.703820597802131
10.9902475618905 0.693716809312297
11.0027506876719 0.68358403597085
11.0152538134534 0.673432533446854
11.0277569392348 0.663272519065469
11.0402600650163 0.653114171807946
11.0527631907977 0.642967632311627
11.0652663165791 0.632843002869949
11.0777694423606 0.622750347432437
11.090272568142 0.612702784348426
11.1027756939235 0.602720501530081
11.1152788197049 0.592810612077808
11.1277819454864 0.582978687049874
11.1402850712678 0.573230036597351
11.1527881970493 0.563569709964109
11.1652913228307 0.554002495486822
11.1777944486122 0.544532920594959
11.1902975743936 0.535165251810797
11.202800700175 0.525903494749408
11.2153038259565 0.516751394118668
11.2278069517379 0.50771243371925
11.2403100775194 0.498789836444635
11.2528132033008 0.489986564281095
11.2653163290823 0.481305318307712
11.2778194548637 0.472748538696362
11.2903225806452 0.464318404711725
11.3028257064266 0.456016834711281
11.3153288322081 0.447845486145311
11.3278319579895 0.439805755556896
11.3403350837709 0.431898778581918
11.3528382095524 0.424125429949061
11.3653413353338 0.416486323479808
11.3778444611153 0.408981812088445
11.3903475868967 0.401611987782054
11.4028507126782 0.394376681660524
11.4153538384596 0.38727546391654
11.4278569642411 0.38030764383559
11.4403600900225 0.373472269795962
11.452863215804 0.366768129268745
11.4653663415854 0.360193748817829
11.4778694673668 0.353747394099904
11.4903725931483 0.347427069864461
11.5028757189297 0.341230519953792
11.5153788447112 0.33515522730299
11.5278819704926 0.329198413939947
11.5403850962741 0.323357040985359
11.5528882220555 0.317627808652719
11.565391347837 0.312007156248325
11.5778944736184 0.30649126217127
11.5903975993999 0.301076043913454
11.6029007251813 0.295757158059572
11.6154038509627 0.290530056180746
11.6279069767442 0.285403896707728
11.6404101025256 0.280386406367442
11.6529132283071 0.275475331497027
11.6654163540885 0.270668458583255
11.67791947987 0.265963614262524
11.6904226056514 0.261358665320866
11.7029257314329 0.256851518693941
11.7154288572143 0.252440121467037
11.7279319829957 0.248122460875078
11.7404351087772 0.243896564302611
11.7529382345586 0.239760499283819
11.7654413603401 0.23571237350251
11.7779444861215 0.231750334792127
11.790447611903 0.227872571135738
11.8029507376844 0.224077310666045
11.8154538634659 0.220362821665378
11.8279569892473 0.216727412565698
11.8404601150288 0.213169431948595
11.8529632408102 0.20968726854529
11.8654663665916 0.206279351236633
11.8779694923731 0.202944149053105
11.8904726181545 0.199680171174817
11.902975743936 0.19648596693151
11.9154788697174 0.193360125802553
11.9279819954989 0.190301277416949
11.9404851212803 0.187308091553328
11.9529882470618 0.184379278139949
11.9654913728432 0.181513587254706
11.9779944986247 0.178709809125117
11.9904976244061 0.175966774128335
12.0030007501875 0.17328335279114
12.015503875969 0.170658455789943
12.0280070017504 0.168091033950785
12.0405101275319 0.165580078249337
12.0530132533133 0.1631246198109
12.0655163790948 0.160723729910405
12.0780195048762 0.158376519972414
12.0905226306577 0.156082141571117
12.1030257564391 0.153839786430335
12.1155288822206 0.15164868642352
12.128032008002 0.149508113573753
12.1405351337834 0.147417380053746
12.1530382595649 0.145375472182931
12.1655413853463 0.143379541060814
12.1780445111278 0.141428182738895
12.1905476369092 0.139520308679365
12.2030507626907 0.137654851857866
12.2155538884721 0.135830766763488
12.2280570142536 0.134047029398767
12.240560140035 0.132302637279691
12.2530632658165 0.130596609435696
12.2655663915979 0.128927986409665
12.2780695173793 0.127295830257932
12.2905726431608 0.125699224550278
12.3030757689422 0.124137274369935
12.3155788947237 0.122609106313579
12.3280820205051 0.12111386849134
12.3405851462866 0.119650730526795
12.353088272068 0.118218883556967
12.3655913978495 0.116817540232332
12.3780945236309 0.115445934716812
12.3905976494124 0.114103322687777
12.4031007751938 0.112788981336049
12.4156039009752 0.111502209365896
12.4281070267567 0.110242326995036
12.4406101525381 0.109008675954634
12.4531132783196 0.107800619489305
12.465616404101 0.106617542357114
12.4781195298825 0.105458850829573
12.4906226556639 0.104323972691642
12.5031257814454 0.103212357241731
12.5156289072268 0.102123475291699
12.5281320330083 0.101056819166852
12.5406351587897 0.100011902705948
12.5531382845711 0.0989882612611898
12.5656414103526 0.0979854516982315
12.578144536134 0.0970030523961747
12.5906476619155 0.0960406632475704
12.6031507876969 0.0950979056584179
12.6156539134784 0.0941744225481653
12.6281570392598 0.0932698783497096
12.6406601650413 0.0923839590093962
12.6531632908227 0.0915163719870195
12.6656664166042 0.0906668462558224
12.6781695423856 0.0898351323024967
12.690672668167 0.0890210021271826
12.7031757939485 0.0882242492434695
12.7156789197299 0.0874446886783949
12.7281820455114 0.0866821569724457
12.7406851712928 0.0859365121795568
12.7531882970743 0.0852076338671125
12.7656914228557 0.0844954231159452
12.7781945486372 0.0837998025203364
12.7906976744186 0.0831207161880161
12.8032008002001 0.0824581297401633
12.8157039259815 0.0818120303114053
12.8282070517629 0.0811824265498184
12.8407101775444 0.0805693486169276
12.8532133033258 0.0799728481877064
12.8657164291073 0.0793929984505774
12.8782195548887 0.0788298941074113
12.8907226806702 0.0782834395722331
12.9032258064516 0.0777508660315097
12.9157289322331 0.0772311223042269
12.9282320580145 0.0767240059772776
12.9407351837959 0.0762293184905221
12.9532383095774 0.0757468651367868
12.9657414353588 0.0752764550618653
12.9782445611403 0.0748179012645178
12.9907476869217 0.0743710205964714
13.0032508127032 0.0739356337624198
13.0157539384846 0.0735115653200237
13.0282570642661 0.0730986436799104
13.0407601900475 0.072696701105674
13.053263315829 0.0723055737138755
13.0657664416104 0.0719251014740425
13.0782695673918 0.0715551282086696
13.0907726931733 0.0711955015932179
13.1032758189547 0.0708460731561155
13.1157789447362 0.0705066982787571
13.1282820705176 0.0701772361955044
13.1407851962991 0.0698575499936857
13.1532883220805 0.0695475066135961
13.165791447862 0.0692469768484975
13.1782945736434 0.0689558353446187
13.1907976994249 0.068673960601155
13.2033008252063 0.0684012349702687
13.2158039509877 0.0681375446570888
13.2283070767692 0.0678827797197111
13.2408102025506 0.0676368340691982
13.2533133283321 0.0673996054695794
13.2658164541135 0.0671709955378508
13.278319579895 0.0669509097439753
13.2908227056764 0.0667392574108826
13.3033258314579 0.0665359517144691
13.3158289572393 0.0663409096835981
13.3283320830208 0.0661540522000995
13.3408352088022 0.0659753039987702
13.3533383345836 0.0658045936673737
13.3658414603651 0.0656418536466403
13.3783445861465 0.0654870202302671
13.390847711928 0.0653400335649181
13.4033508377094 0.0652008376502238
13.4158539634909 0.0650693803387817
13.4283570892723 0.0649456133361561
13.4408602150538 0.0648294922008779
13.4533633408352 0.0647209763444448
13.4658664666167 0.0646200290313216
13.4783695923981 0.0645266173789394
13.4908727181795 0.0644407123576963
13.503375843961 0.0643622887909573
13.5158789697424 0.0642913253550539
13.5283820955239 0.0642278045792847
13.5408852213053 0.0641717128459148
13.5533883470868 0.0641230403901762
13.5658914728682 0.0640817813002676
13.5783945986497 0.0640479335173547
13.5908977244311 0.0640214988355697
13.6034008502126 0.0640024829020116
13.615903975994 0.0639908952167465
13.6284071017754 0.0639867491328068
13.6409102275569 0.0639900618561921
13.6534133533383 0.0640008544458685
13.6659164791198 0.064019151813769
13.6784196049012 0.0640449827247933
13.6909227306827 0.0640783797968081
13.7034258564641 0.0641193795006465
13.7159289822456 0.0641680221601086
13.728432108027 0.0642243519519614
13.7409352338085 0.0642884169059384
13.7534383595899 0.0643602689047401
13.7659414853713 0.0644399636840336
13.7784446111528 0.064527560832453
13.7909477369342 0.0646231237915988
13.8034508627157 0.0647267198560388
13.8159539884971 0.0648384966970792
13.8284571142786 0.0649589860967964
13.84096024006 0.0650882189786446
13.8534633658415 0.0652261321923942
13.8659664916229 0.065372670260961
13.8784696174044 0.0655277853804065
13.8909727431858 0.0656914374199377
13.9034758689672 0.0658635939219069
13.9159789947487 0.0660442301018123
13.9284821205301 0.0662333288482974
13.9409852463116 0.0664308807231513
13.953488372093 0.0666368839613086
13.9659914978745 0.0668513444708495
13.9784946236559 0.0670742758329998
13.9909977494374 0.0673056993021306
14.0035008752188 0.0675456438057588
14.0160040010003 0.0677941459445466
14.0285071267817 0.068051249992302
14.0410102525631 0.0683170078959783
14.0535133783446 0.0685914792756745
14.066016504126 0.068874731424635
14.0785196299075 0.0691668393092499
14.0910227556889 0.0694678855690546
14.1035258814704 0.0697779605167303
14.1160290072518 0.0700971621381036
14.1285321330333 0.0704255960921465
14.1410352588147 0.0707633757109769
14.1535383845961 0.071110621999858
14.1660415103776 0.0714674636371985
14.178544636159 0.0718340369745527
14.1910477619405 0.0722104860366205
14.2035508877219 0.0725969625212472
14.2160540135034 0.0729936257994237
14.2285571392848 0.0734006429152866
14.2410602650663 0.0738181885861177
14.2535633908477 0.0742464452023447
14.2660665166292 0.0746856028275404
14.2785696424106 0.0751358591984237
14.291072768192 0.0755974197248586
14.3035758939735 0.0760704974898547
14.3160790197549 0.0765553132495673
14.3285821455364 0.0770520954332972
14.3410852713178 0.0775610801434905
14.3535883970993 0.0780825111557391
14.3660915228807 0.0786166399187805
14.3785946486622 0.0791637255544974
14.3910977744436 0.0797240348579184
14.4036009002251 0.0802978422972173
14.4161040260065 0.0808854300137137
14.4286071517879 0.0814870878218726
14.4411102775694 0.0821031132093046
14.4536134033508 0.0827338113367658
14.4661165291323 0.0833794950381579
14.4786196549137 0.084040484820528
14.4911227806952 0.084717108864069
14.5036259064766 0.0854097030221189
14.5161290322581 0.0861186108211618
14.5286321580395 0.0868441834608267
14.541135283821 0.0875867798138888
14.5536384096024 0.0883467664262682
14.5661415353838 0.0891245175170312
14.5786446611653 0.089920414978389
14.5911477869467 0.0907348483756986
14.6036509127282 0.0915682149474629
14.6161540385096 0.0924209196053296
14.6286571642911 0.0932933749340926
14.6411602900725 0.0941860011916909
14.653663415854 0.0950992263092094
14.6661665416354 0.0960334858908781
14.6786696674169 0.0969892232140731
14.6911727931983 0.0979668892293152
14.7036759189797 0.0989669425602719
14.7161790447612 0.099989849503755
14.7286821705426 0.101036084029723
14.7411852963241 0.102106127781279
14.7536884221055 0.103200470074672
14.766191547887 0.104319607899296
14.7786946736684 0.105464045917692
14.7911977994499 0.106634296465546
14.8037009252313 0.107830879551688
14.8162040510128 0.109054322858095
14.8287071767942 0.110305161739889
14.8412103025756 0.111583939225339
14.8537134283571 0.112891206015857
14.8662165541385 0.114227520486002
14.87871967992 0.115593448683479
14.8912228057014 0.116989564329137
14.9037259314829 0.118416448816972
14.9162290572643 0.119874691214126
14.9287321830458 0.121364888260883
14.9412353088272 0.122887644370678
14.9537384346087 0.124443571630086
14.9662415603901 0.126033289798832
14.9787446861715 0.127657426309783
14.991247811953 0.129316616268955
15.0037509377344 0.131011502455506
15.0162540635159 0.132741644127896
15.0287571892973 0.134500872433895
15.0412603150788 0.13628984607186
15.0537634408602 0.138110640091677
15.0662665666417 0.139965309655949
15.0787696924231 0.141855890039999
15.0912728182046 0.143784396631872
15.103775943986 0.145752824932333
15.1162790697674 0.147763150554866
15.1287821955489 0.149817329225677
15.1412853213303 0.151917296783691
15.1537884471118 0.154064969180554
15.1662915728932 0.156262242480632
15.1787946986747 0.158510992861012
15.1912978244561 0.160813076611498
15.2038009502376 0.16317033013462
15.216304076019 0.165584569945623
15.2288072018005 0.168057592672476
15.2413103275819 0.170591175055865
15.2538134533633 0.1731870739492
15.2663165791448 0.175847026318607
15.2788197049262 0.178572749242937
15.2913228307077 0.181365939913757
15.3038259564891 0.184228275635356
15.3163290822706 0.187161413824745
15.328832208052 0.190166992011652
15.3413353338335 0.193246627838528
15.3538384596149 0.196401919060543
15.3663415853964 0.199634443545588
15.3788447111778 0.202945759274272
15.3913478369592 0.206337404339928
15.4038509627407 0.209810896948606
15.4163540885221 0.21336773541908
15.4288572143036 0.217009398182838
15.441360340085 0.220737343784096
15.4538634658665 0.224553010879784
15.4663665916479 0.228457818239556
15.4788697174294 0.232453164745785
15.4913728432108 0.236540429393564
15.5038759689922 0.240720971290706
15.5163790947737 0.244996129657746
15.5288822205551 0.249367223827938
15.5413853463366 0.253835553247255
15.553888472118 0.258402397474394
15.5663915978995 0.263069016180768
15.5788947236809 0.267836649150514
15.5913978494624 0.272706516280486
15.6039009752438 0.277679817580262
15.6164041010253 0.282757733172135
15.6289072268067 0.287941423291124
15.6414103525881 0.293232028284964
15.6539134783696 0.298630668614114
15.666416604151 0.304138444851749
15.6789197299325 0.309756437683768
15.6914228557139 0.315485707908789
15.7039259814954 0.321327296438148
15.7164291072768 0.327282224295907
15.7289322330583 0.333351492618841
15.7414353588397 0.339536082656451
15.7539384846212 0.345836955770955
15.7664416104026 0.352255053437295
15.778944736184 0.358791297243127
15.7914478619655 0.365446588888835
15.8039509877469 0.372221810187516
15.8164541135284 0.379117823064993
15.8289572393098 0.386135469559805
15.8414603650913 0.393275571823215
15.8539634908727 0.400538932119203
15.8664666166542 0.407926332824472
15.8789697424356 0.415438536428442
15.8914728682171 0.423076285533259
15.9039759939985 0.430840302853781
15.9164791197799 0.438731291217594
15.9289822455614 0.446749933565001
15.9414853713428 0.454896892949024
15.9539884971243 0.463172812535408
15.9664916229057 0.471578315602616
15.9789947486872 0.480114005541834
15.9914978744686 0.488780465856964
16.0040010002501 0.497578260164633
16.0165041260315 0.506507932194186
16.029007251813 0.515570005787685
16.0415103775944 0.524764792308605
16.0540135033758 0.534081808685575
16.0665166291573 0.543511909430353
16.0790197549387 0.553050729814259
16.0915228807202 0.562693547560642
16.1040260065016 0.57243528284486
16.1165291322831 0.58227049829429
16.1290322580645 0.592193398988334
16.141535383846 0.602197832458404
16.1540385096274 0.612277288687932
16.1665416354089 0.622424900112367
16.1790447611903 0.632633441619182
16.1915478869717 0.642895330547862
16.2040510127532 0.653202626689911
16.2165541385346 0.663547032288849
16.2290572643161 0.673919892040222
16.2415603900975 0.684312193091586
16.254063515879 0.694714565042516
16.2665666416604 0.705117279944604
16.2790697674419 0.715510252301468
16.2915728932233 0.725883039068736
16.3040760190048 0.736224839654056
16.3165791447862 0.74652449591709
16.3290822705676 0.756770492169529
16.3415853963491 0.766950955175072
16.3540885221305 0.777053654149436
16.366591647912 0.787066000760363
16.3790947736934 0.796975049127609
16.3915978994749 0.806767495822945
16.4041010252563 0.816429679870162
16.4166041510378 0.825947582745074
16.4291072768192 0.835306828375506
16.4416104026007 0.844492683141304
16.4541135283821 0.853490055874328
16.4666166541635 0.862283497858466
16.479119779945 0.870857202829615
16.4916229057264 0.87919500697569
16.5041260315079 0.887280388936627
16.5166291572893 0.895096469804382
16.5291322830708 0.902626013122924
16.5416354088522 0.909851621390867
16.5541385346337 0.916759813367277
16.5666416604151 0.923338939789676
16.5791447861966 0.929577521903963
16.591647911978 0.935464767818128
16.6041510377594 0.940990572502249
16.6166541635409 0.946145517788484
16.6291572893223 0.950920872371079
16.6416604151038 0.955308591806364
16.6541635408852 0.95930131851276
16.6666666666667 0.962892381770766
16.6791697924481 0.966075797722972
16.6916729182296 0.968846269374049
16.704176044011 0.971199186590759
16.7166791697924 0.973130626101945
16.7291822955739 0.974637351498536
16.7416854213553 0.97571681323355
16.7541885471368 0.976367148622086
16.7666916729182 0.976587181841332
16.7791947986997 0.976376423930558
16.7916979244811 0.975735072791124
16.8042010502626 0.974664013186471
16.816704176044 0.97316481674213
16.8292073018255 0.971239741945713
16.8417104276069 0.968891734146919
16.8542135533883 0.966124425557535
16.8667166791698 0.962942135251431
16.8792198049512 0.959349869164564
16.8917229307327 0.955353320094974
16.9042260565141 0.950958867702788
16.9167291822956 0.94617357851022
16.929232308077 0.941005205901569
16.9417354338585 0.935462190123215
16.9542385596399 0.92955365828363
16.9667416854214 0.923289424353368
16.9792448112028 0.916679989165072
16.9917479369842 0.909736540413462
17.0042510627657 0.902470952655353
17.0167541885471 0.894895787309643
17.0292573143286 0.88702429265731
17.04176044011 0.878872891263199
17.0542635658915 0.870472716420716
17.0667666916729 0.861841727343281
17.0792698174544 0.852994642791743
17.0917729432358 0.843945934440954
17.1042760690173 0.834709826879754
17.1167791947987 0.825300297610981
17.1292823205801 0.815731077051457
17.1417854463616 0.806015648532005
17.154288572143 0.796167248297439
17.1667916979245 0.786198865506569
17.1792948237059 0.776123242232187
17.1917979494874 0.765952873461091
17.2043010752688 0.755700007094066
17.2168042010503 0.745376643945892
17.2293073268317 0.734994537745338
17.2418104526132 0.724565195135169
17.2543135783946 0.714099875672147
17.266816704176 0.703609591827018
17.2793198299575 0.693105108984527
17.2918229557389 0.682596945443413
17.3043260815204 0.672095372416407
17.3168292073018 0.661610414030228
17.3293323330833 0.651151847325594
17.3418354588647 0.640729202257214
17.3543385846462 0.630351761693795
17.3668417104276 0.620028561418024
17.3793448362091 0.609768390126593
17.3918479619905 0.599579789430184
17.4043510877719 0.589471053853474
17.4168542135534 0.579450230835124
17.4293573393348 0.569525120727797
17.4418604651163 0.559703276798151
17.4543635908977 0.549992005226826
17.4668667166792 0.540398365108464
17.4793698424606 0.530929168451698
17.4918729682421 0.521590980179156
17.5043760940235 0.512390118127451
17.516879219805 0.503331417708217
17.5293823455864 0.494402702915329
17.5418854713678 0.485600129446627
17.5543885971493 0.476924637295054
17.5668917229307 0.468377063158323
17.5793948487122 0.459958140438914
17.5918979744936 0.451668499244075
17.6044011002751 0.443508666385814
17.6169042260565 0.435479065380914
17.629407351838 0.427580016450921
17.6419104776194 0.419811736522151
17.6544136034009 0.412174339225682
17.6669167291823 0.404667834897361
17.6794198549637 0.397292130577807
17.6919229807452 0.390047030012395
17.7044261065266 0.382932233651278
17.7169292323081 0.375947338649369
17.7294323580895 0.369091838866353
17.741935483871 0.362365124866675
17.7544386096524 0.355766483919553
17.7669417354339 0.34929509999897
17.7794448612153 0.342950053783677
17.7919479869967 0.336730322657188
17.8044511127782 0.330634780707788
17.8169542385596 0.324662198728528
17.8294573643411 0.318811244217226
17.8419604901225 0.313080481376464
17.854463615904 0.307468371113594
17.8669667416854 0.301973271040736
17.8794698674669 0.296593435474774
17.8919729932483 0.29132701543736
17.9044761190298 0.286172058654912
17.9169792448112 0.281126509558619
17.9294823705926 0.276188209284429
17.9419854963741 0.271354895673065
17.9544886221555 0.266624203270013
17.966991747937 0.261993663325528
17.9794948737184 0.257460703794627
17.9919979994999 0.253022649337099
18.0045011252813 0.248676721317499
18.0170042510628 0.244420037805149
18.0295073768442 0.240249613574134
18.0420105026257 0.23616236662317
18.0545136284071 0.232161223176395
18.0670167541885 0.228249044900508
18.07951987997 0.224423714616436
18.0920230057514 0.220683158468795
18.1045261315329 0.217025345925885
18.1170292573143 0.213448289779689
18.1295323830958 0.209950046145877
18.1420355088772 0.206528714463801
18.1545386346587 0.203182437496502
18.1670417604401 0.199909401330702
18.1795448862216 0.196707835376809
18.192048012003 0.193576012368917
18.2045511377844 0.190512248364805
18.2170542635659 0.187514902745933
18.2295573893473 0.184582378217451
18.2420605151288 0.18171312080819
18.2545636409102 0.178905619870669
18.2670667666917 0.176158408081089
18.2795698924731 0.173470061439337
18.2920730182546 0.170839199268985
18.304576144036 0.168264484217291
18.3170792698175 0.165744622255194
18.3295823955989 0.163278362677322
18.3420855213803 0.160864498101987
18.3545886471618 0.158501864471183
18.3670917729432 0.156189341050591
18.3795948987247 0.153925850429578
18.3920980245061 0.151710358521195
18.4046011502876 0.149541874562176
18.417104276069 0.147419451112941
18.4296074018505 0.145342184057597
18.4421105276319 0.143309212603932
18.4546136534134 0.141319719283421
18.4671167791948 0.139372929951224
18.4796199049762 0.137468113786186
18.4921230307577 0.135604583290836
18.5046261565391 0.133781694291386
18.5171292823206 0.131998845937738
18.529632408102 0.130255480703474
18.5421355338835 0.128551084385863
18.5546386596649 0.126885186105858
18.5671417854464 0.125257358308098
18.5796449112278 0.123667216760907
18.5921480370093 0.12211442055629
18.6046511627907 0.120598672109942
18.6171542885721 0.119119717161241
18.6296574143536 0.117677160263837
18.642160540135 0.116267508757374
18.6546636659165 0.114888950941147
18.6671667916979 0.113540783486608
18.6796699174794 0.112222316036175
18.6921730432608 0.110932871203232
18.7046761690423 0.109671784572125
18.7171792948237 0.108438404698168
18.7296824206052 0.107232093107638
18.7421855463866 0.106052224297775
18.754688672168 0.104898185736787
18.7671917979495 0.103769377863844
18.7796949237309 0.102665214089082
18.7921980495124 0.101585120793602
18.8047011752938 0.100528537329469
18.8172043010753 0.0994949160197128
18.8297074268567 0.0984837221583273
18.8422105526382 0.0974944340102721
18.8547136784196 0.096526542811471
18.867216804201 0.095579552768813
18.8797199299825 0.0946529810601507
18.8922230557639 0.0937463578343023
18.9047261815454 0.0928592262110505
18.9172293073268 0.0919911422811429
18.9297324331083 0.0911416751062908
18.9422355588897 0.0903104067191714
18.9547386846712 0.089496932123426
18.9672418104526 0.0887008592936608
18.9797449362341 0.0879218091754462
18.9922480620155 0.0871594156853179
19.0047511877969 0.0864133257107762
19.0172543135784 0.0856831991102855
19.0297574393598 0.0849687087132754
19.0422605651413 0.0842695403201404
19.0547636909227 0.0835853927022393
19.0672668167042 0.0829159776018954
19.0797699424856 0.0822610197323971
19.0922730682671 0.0816202567779975
19.1047761940485 0.0809934393939142
19.11727931983 0.0803803312063294
19.1297824456114 0.0797807088123901
19.1422855713929 0.0791943617802081
19.1547886971743 0.0786210926488599
19.1672918229557 0.0780607169283863
19.1797949487372 0.0775130630997932
19.1922980745186 0.0769779726150511
19.2048012003001 0.0764552998970953
19.2173043260815 0.0759449123398252
19.229807451863 0.0754466903081056
19.2423105776444 0.0749605271377657
19.2548137034259 0.0744863291355994
19.2673168292073 0.0740240155793651
19.2798199549887 0.0735735187177863
19.2923230807702 0.0731347837705509
19.3048262065516 0.0727077689283114
19.3173293323331 0.0722924453526853
19.3298324581145 0.0718887971762546
19.342335583896 0.071496821502566
19.3548387096774 0.0711165284061308
19.3673418354589 0.0707479409324251
19.3798449612403 0.0703910950978898
19.3923480870218 0.0700460398899304
19.4048512128032 0.0697128372669168
19.4173543385846 0.069390879833577
19.4298574643661 0.0690786414764326
19.4423605901475 0.0687759519334322
19.454863715929 0.0684826960464093
19.4673668417104 0.0681987617438362
19.4798699674919 0.0679240400408243
19.4923730932733 0.0676584250391237
19.5048762190548 0.0674018139271237
19.5173793448362 0.0671541069798524
19.5298824706177 0.066915207558977
19.5423855963991 0.0666850221128035
19.5548887221805 0.0664634601762769
19.567391847962 0.0662504343709812
19.5798949737434 0.0660458604051395
19.5923980995249 0.0658496570736135
19.6049012253063 0.0656617462579041
19.6174043510878 0.0654820529261512
19.6299074768692 0.0653105051331335
19.6424106026507 0.0651470340202687
19.6549137284321 0.0649915738156135
19.6674168542136 0.0648440618338636
19.679919979995 0.0647044384763534
19.6924231057764 0.0645726472310567
19.7049262315579 0.0644486346725858
19.7174293573393 0.0643323504621924
19.7299324831208 0.0642237473477666
19.7424356089022 0.064122781163838
19.7549387346837 0.0640294108315748
19.7674418604651 0.0639435983587845
19.7799449862466 0.063865308839913
19.792448112028 0.0637945104560458
19.8049512378095 0.0637311744749069
19.8174543635909 0.0636752752508595
19.8299574893723 0.0636267902249056
19.8424606151538 0.0635856999246862
19.8549637409352 0.0635519879644813
19.8674668667167 0.0635256410452099
19.8799699924981 0.0635066489544299
19.8924731182796 0.063495004566338
19.904976244061 0.0634907038417701
19.9174793698425 0.063493745828201
19.9299824956239 0.0635041326597443
19.9424856214054 0.0635218695571528
19.9549887471868 0.063546964827818
19.9674918729682 0.0635794298657707
19.9799949987497 0.0636192791516802
19.9924981245311 0.063666530252855
20.0050012503126 0.0637212038232428
20.017504376094 0.0637833236034298
20.0300075018755 0.0638529164206414
20.0425106276569 0.0639300121887419
20.0550137534384 0.0640146439082347
20.0675168792198 0.0641068476662619
20.0800200050013 0.0642066626366048
20.0925231307827 0.0643141310796834
20.1050262565641 0.064429298342557
20.1175293823456 0.0645522128589235
20.130032508127 0.0646829261491199
20.1425356339085 0.0648214928201223
20.1550387596899 0.0649679705655456
20.1675418854714 0.0651224201656436
20.1800450112528 0.0652849054873092
20.1925481370343 0.0654554934840742
20.2050512628157 0.0656342541961093
20.2175543885972 0.0658212607502243
20.2300575143786 0.0660165893598678
20.24256064016 0.0662203193251274
20.2550637659415 0.0664325330327298
20.2675668917229 0.0666533159560403
20.2800700175044 0.0668827566550637
20.2925731432858 0.0671209467764431
20.3050762690673 0.0673679810534612
20.3175793948487 0.0676239573060393
20.3300825206302 0.0678889764407375
20.3425856464116 0.0681631424507553
20.355088772193 0.0684465624159309
20.3675918979745 0.0687393465027414
20.3800950237559 0.0690416079643029
20.3925981495374 0.0693534631403706
20.4051012753188 0.0696750314573386
20.4176044011003 0.0700072217860687
20.4301075268817 0.0703514577823203
20.4426106526632 0.0707076661653794
20.4551137784446 0.0710757567070381
20.4676169042261 0.0714556535725438
20.4801200300075 0.0718472953205989
20.4926231557889 0.0722506349033611
20.5051262815704 0.0726656396664434
20.5176294073518 0.0730922913489134
20.5301325331333 0.0735305860832943
20.5426356589147 0.0739805343955643
20.5551387846962 0.0744421612051569
20.5676419104776 0.0749155058249603
20.5801450362591 0.0754006219613184
20.5926481620405 0.07589757771403
20.605151287822 0.0764064555763489
20.6176544136034 0.0769273524349841
20.6301575393848 0.0774603795701
20.6426606651663 0.0780056626553159
20.6551637909477 0.0785633417577064
20.6676669167292 0.0791335713378008
20.6801700425106 0.0797165202495844
20.6926731682921 0.0803123717404968
20.7051762940735 0.0809213234514332
20.717679419855 0.0815435874167437
20.7301825456364 0.0821793900642338
20.7426856714179 0.0828289722151641
20.7551887971993 0.0834925890842499
20.7676919229807 0.0841705102796624
20.7801950487622 0.0848630198030274
20.7926981745436 0.0855704160494259
20.8052013003251 0.086293011807394
20.8177044261065 0.0870311342589236
20.830207551888 0.0877851249794608
20.8427106776694 0.0885553399379073
20.8552138034509 0.0893421494966198
20.8677169292323 0.0901459384114106
20.8802200550138 0.0909671058315465
20.8927231807952 0.09180606529975
20.9052263065766 0.092663244752198
20.9177294323581 0.0935390865185236
20.9302325581395 0.0944340473218141
20.942735683921 0.0953485982786125
20.9552388097024 0.0962832248989164
20.9677419354839 0.0972384270861795
20.9802450612653 0.0982147191373096
20.9927481870468 0.09921262974267
21.0052513128282 0.10023270198608
21.0177544386097 0.101275493344812
21.0302575643911 0.102341575689596
21.0427606901725 0.103431535284615
21.055263815954 0.104545972787509
21.0677669417354 0.105685503249372
21.0802700675169 0.106850756114753
21.0927731932983 0.108042375221656
21.1052763190798 0.109261018801542
21.1177794448612 0.110507359479326
21.1302825706427 0.111782084273376
21.1427856964241 0.113085894595519
21.1552888222056 0.114419506251035
21.167791947987 0.115783649438658
21.1802950737684 0.117179068750581
21.1927981995499 0.118606523172447
21.2053013253313 0.120066786083358
21.2178044511128 0.12156064525587
21.2303075768942 0.123088902855994
21.2428107026757 0.124652375443197
21.2553138284571 0.1262518939704
21.2678169542386 0.127888303783979
21.28032008002 0.129562464623766
21.2928232058015 0.131275250623048
21.3053263315829 0.133027550308567
21.3178294573643 0.134820266600519
21.3303325831458 0.136654316812558
21.3428357089272 0.138530632651791
21.3553388347087 0.140450160218779
21.3678419604901 0.142413860007542
21.3803450862716 0.144422706905551
21.392848212053 0.146477690193735
21.4053513378345 0.148579813546477
21.4178544636159 0.150730095031615
21.4303575893973 0.152929567110443
21.4428607151788 0.155179276637708
21.4553638409602 0.157480284861616
21.4678669667417 0.159833667423824
21.4803700925231 0.162240514359446
21.4928732183046 0.164701930097053
21.505376344086 0.167219033458668
21.5178794698675 0.169792957659769
21.5303825956489 0.172424850309293
21.5428857214304 0.175115873409629
21.5553888472118 0.177867203356621
21.5678919729932 0.180680030939569
21.5803950987747 0.18355556134123
21.5928982245561 0.186495014137813
21.6054013503376 0.189499623298983
21.617904476119 0.19257063718786
21.6304076019005 0.195709318561022
21.6429107276819 0.198916944568498
21.6554138534634 0.202194806753774
21.6679169792448 0.205544211053793
21.6804201050263 0.208959879027397
21.6929232308077 0.212437551357639
21.7054263565891 0.215981399952774
21.7179294823706 0.219595476994052
21.730432608152 0.223283707048125
21.7429357339335 0.227049887067056
21.7554388597149 0.230897686388311
21.7679419854964 0.23483064673477
21.7804451112778 0.238852182214715
21.7929482370593 0.242965579321835
21.8054513628407 0.247173996935228
21.8179544886222 0.251480466319401
21.8304576144036 0.255887891124264
21.842960740185 0.260399047385137
21.8554638659665 0.265016583522745
21.8679669917479 0.269743020343224
21.8804701175294 0.274580751038114
21.8929732433108 0.279532041184362
21.9054763690923 0.284599028744325
21.9179794948737 0.289783724065765
21.9304826206552 0.295088009881851
21.9429857464366 0.300513641311159
21.9554888722181 0.306062245857676
21.9679919979995 0.311735323410791
21.9804951237809 0.317534246245304
21.9929982495624 0.323460259021418
22.0055013753438 0.32951447878475
22.0180045011253 0.335697894966317
22.0305076269067 0.342011369382547
22.0430107526882 0.348455636235274
22.0555138784696 0.355031302111741
22.0680170042511 0.361738845984597
22.0805201300325 0.368578619211896
22.093023255814 0.375550845537104
22.1055263815954 0.382655621089091
22.1180295073768 0.389892914382133
22.1305326331583 0.397262566315915
22.1430357589397 0.404764290175532
22.1555388847212 0.412397671631481
22.1680420105026 0.420162168739669
22.1805451362841 0.428057111941408
22.1930482620655 0.436081704063423
22.205551387847 0.44423502031784
22.2180545136284 0.452516008302194
22.2305576394099 0.460923487999425
22.2430607651913 0.469456151777888
22.2555638909727 0.478112564391338
22.2680670167542 0.486891162978939
22.2805701425356 0.495790257065259
22.2930732683171 0.504808028560282
22.3055763940985 0.513942531759391
22.31807951988 0.523191693343378
22.3305826456614 0.532553312378446
22.3430857714429 0.542025060316201
22.3555888972243 0.551604480993658
22.3680920230058 0.561288990633236
22.3805951487872 0.571075877842768
22.3930982745686 0.58096230361549
22.4056014003501 0.590945301330043
22.4181045261315 0.601021776750475
22.430607651913 0.611192036581503
22.4431107776944 0.621470127132371
22.4556139034759 0.631845664070874
22.4681170292573 0.642304219643965
22.4806201550388 0.652831456374695
22.4931232808202 0.66341312706219
22.5056264066017 0.674035074781667
22.5181295323831 0.684683232884426
22.5306326581645 0.695343624997863
22.543135783946 0.706002365025451
22.5556389097274 0.71664565714675
22.5681420355089 0.727259795817414
22.5806451612903 0.737831165769176
22.5931482870718 0.748346242009859
22.6056514128532 0.758791589823367
22.6181545386347 0.769153864769702
22.6306576644161 0.779419812684942
22.6431607901976 0.789576269681255
22.655663915979 0.799610162146894
22.6681670417604 0.809508506746204
22.6806701675419 0.819258410419609
22.6931732933233 0.828847070383625
22.7056764191048 0.838261774130849
22.7181795448862 0.847489899429972
22.7306826706677 0.856518914325767
22.7431857964491 0.865336377139089
22.7556889222306 0.87392993646689
22.768192048012 0.882287331182202
22.7806951737935 0.890396390434142
22.7931982995749 0.898245033647915
22.8057014253563 0.905821270524817
22.8182045511378 0.913113201042225
22.8307076769192 0.920109015453604
22.8432108027007 0.926796994288504
22.8557139284821 0.933165508352567
22.8682170542636 0.939203018727516
22.880720180045 0.944898076771161
22.8932233058265 0.9502393241174
22.9057264316079 0.955215492676219
22.9182295573893 0.959815404633687
22.9307326831708 0.964027972451962
22.9432358089522 0.967842198869286
22.9557389347337 0.971247176899991
22.9682420605151 0.974232089834493
22.9807451862966 0.976786211239295
22.993248312078 0.978898904956986
23.0057514378595 0.980559625106243
23.0182545636409 0.981757916081828
23.0307576894224 0.982472411070148
23.0432608152038 0.982680264645088
23.0557639409852 0.982392985467006
23.0682670667667 0.981623124920279
23.0807701925481 0.980383169832056
23.0932733183296 0.978685542472258
23.105776444111 0.97654260055358
23.1182795698925 0.973966637231488
23.1307826956739 0.97096988110422
23.1432858214554 0.967564496212788
23.1557889472368 0.963762582040973
23.1682920730183 0.959576173515332
23.1807951987997 0.955017241005195
23.1932983245811 0.950097690322657
23.2058014503626 0.944829362722594
23.218304576144 0.939224034902651
23.2308077019255 0.933293419003243
23.2433108277069 0.927049162607559
23.2558139534884 0.920502848741563
23.2683170792698 0.913665995873988
23.2808202050513 0.906550057916339
23.2933233308327 0.899166424222895
23.3058264566142 0.891526419590707
23.3183295823956 0.8836413042596
23.330832708177 0.875522273912166
23.3433358339585 0.867180459673774
23.3558389597399 0.858626928112564
23.3683420855214 0.849872681239452
23.3808452113028 0.840928656508117
23.3933483370843 0.831805726815018
23.4058514628657 0.822514700499386
23.4183545886472 0.81306632134322
23.4308577144286 0.803471268571294
23.4433608402101 0.793740156851156
23.4558639659915 0.783883536293125
23.4683670917729 0.773911892450288
23.4808702175544 0.76383564631851
23.4933733433358 0.753665154336427
23.5058764691173 0.74341070838545
23.5183795948987 0.733082535789751
23.5308827206802 0.722690799316287
23.5433858464616 0.712245597174783
23.5558889722431 0.701756963017737
23.5683920980245 0.691234865940413
23.580895223806 0.680689210480856
23.5933983495874 0.67012983661988
23.6059014753688 0.659566519781073
23.6184046011503 0.649009032327394
23.6309077269317 0.63848776936177
23.6434108527132 0.628027291417674
23.6559139784946 0.617634507140759
23.6684171042761 0.6073160191741
23.6809202300575 0.597078124158191
23.693423355839 0.586926812730942
23.7059264816204 0.576867769527672
23.7184296074019 0.566906373181128
23.7309327331833 0.55704769632147
23.7434358589647 0.547296505576276
23.7559389847462 0.537657261570535
23.7684421105276 0.52813411892666
23.7809452363091 0.51873092626448
23.7934483620905 0.509451226201243
23.805951487872 0.500298255351605
23.8184546136534 0.491274944327648
23.8309577394349 0.482383917738868
23.8434608652163 0.473627494192181
23.8559639909978 0.465007686291913
23.8684671167792 0.456526200639813
23.8809702425606 0.448184437835049
23.8934733683421 0.439983492474196
23.9059764941235 0.431924153151258
23.918479619905 0.424006902457648
23.9309827456864 0.416231916982202
23.9434858714679 0.408599067311165
23.9559889972493 0.401107918028208
23.9684921230308 0.393757727714413
23.9809952488122 0.386547448948283
23.9934983745936 0.379475728305734
24.0060015003751 0.372540906360102
24.0185046261565 0.365741017682139
24.031007751938 0.359073790840017
24.0435108777194 0.352536648399318
24.0560140035009 0.346126706923048
24.0685171292823 0.339840776971629
24.0810202550638 0.333675363102895
24.0935233808452 0.327626663872102
24.1060265066267 0.321690571831923
24.1185296324081 0.315862673532448
24.1310327581895 0.31013824952118
24.143535883971 0.304514700365445
24.1560390097524 0.299006962419273
24.1685421355339 0.293616572407996
24.1810452613153 0.28834112687352
24.1935483870968 0.283178264540408
24.2060515128782 0.278125666315869
24.2185546386597 0.273181055289769
24.2310577644411 0.268342196734618
24.2435608902226 0.263606898105581
24.256064016004 0.258973009040477
24.2685671417854 0.254438421359773
24.2810702675669 0.250001069066586
24.2935733933483 0.245658928346686
24.3060765191298 0.241410017568497
24.3185796449112 0.237252397283089
24.3310827706927 0.233184170224186
24.3435858964741 0.229203481308163
24.3560890222556 0.225308517634049
24.368592148037 0.221497508483518
24.3810952738185 0.217768725320899
24.3935983995999 0.214120481793175
24.4061015253813 0.210551133729975
24.4186046511628 0.207059079143582
24.4311077769442 0.203642758228929
24.4436109027257 0.200300653363603
24.4561140285071 0.197031289107839
24.4686171542886 0.193833232204525
24.48112028007 0.190705091579199
24.4936234058515 0.187645518340051
24.5061265316329 0.184653205777925
24.5186296574144 0.18172688936631
24.5311327831958 0.178865346761351
24.5436359089772 0.176067397801845
24.5561390347587 0.173331904509235
24.5686421605401 0.170657771087621
24.5811452863216 0.168043943923751
24.593648412103 0.165489411587026
24.6061515378845 0.162993204829496
24.6186546636659 0.160554396585864
24.6311577894474 0.158172101973484
24.6436609152288 0.155845478292362
24.6561640410103 0.153573725025153
24.6686671667917 0.151355114274274
24.6811702925731 0.149186859645451
24.6936734183546 0.147067672654182
24.706176544136 0.144996323145756
24.7186796699175 0.142971606054621
24.7311827956989 0.140992341404387
24.7436859214804 0.139057374307822
24.7561890472618 0.137165574966859
24.7686921730433 0.135315838672587
24.7811952988247 0.133507085805261
24.7936984246062 0.131738261834292
24.8062015503876 0.130008337318255
24.818704676169 0.128316307904883
24.8312078019505 0.126661194331074
24.8437109277319 0.125042042422881
24.8562140535134 0.123457923095523
24.8687171792948 0.121907932353376
24.8812203050763 0.12039119128998
24.8937234308577 0.118906846088033
24.9062265566392 0.117454068019396
24.9187296824206 0.116032053445088
24.9312328082021 0.114640023815292
24.9437359339835 0.113277225669349
24.9562390597649 0.111942930635763
24.9687421855464 0.110636435432197
24.9812453113278 0.109357061865476
24.9937484371093 0.108104156831585
25.0062515628907 0.10687709231567
25.0187546886722 0.105675265392038
25.0312578144536 0.104498098224156
25.0437609402351 0.103345038064653
25.0562640660165 0.102215557255318
25.0687671917979 0.101109153227101
25.0812703175794 0.100025348500112
25.0937734433608 0.0989636906836226
25.1062765691423 0.0979237524760651
25.1187796949237 0.0969051316650326
25.1312828207052 0.0959074511272782
25.1437859464866 0.0949303588287168
25.1562890722681 0.0939735278244234
25.1687921980495 0.0930366562586345
25.181295323831 0.0921194673647461
25.1937984496124 0.0912217094653161
25.2063015753938 0.0903431559720629
25.2188047011753 0.0894836053858651
25.2313078269567 0.0886428812967628
25.2438109527382 0.0878208323839565
25.2563140785196 0.0870173324158079
25.2688172043011 0.0862322802498385
25.2813203300825 0.0854655998327314
25.293823455864 0.0847172402003303
25.3063265816454 0.0839871754776398
25.3188297074269 0.0832754048788245
25.3313328332083 0.0825819527072108
25.3438359589898 0.0819068683552852
25.3563390847712 0.0812502263046954
25.3688422105526 0.0806121261262492
25.3813453363341 0.0799922421654547
25.3938484621155 0.0793873386935701
25.406351587897 0.0787965499317399
25.4188547136784 0.078219636004822
25.4313578394599 0.0776563614122664
25.4438609652413 0.0771064950281156
25.4563640910228 0.0765698101010037
25.4688672168042 0.0760460842541577
25.4813703425856 0.0755350994853968
25.4938734683671 0.0750366421671322
25.5063765941485 0.0745505030463673
25.51887971993 0.074076477244698
25.5313828457114 0.0736143642583124
25.5438859714929 0.0731639679579908
25.5563890972743 0.0727250965891057
25.5688922230558 0.0722975627716218
25.5813953488372 0.0718811835000964
25.5938984746187 0.0714757801436788
25.6064016004001 0.0710811784461103
25.6189047261815 0.0706972085257249
25.631407851963 0.0703237048754488
25.6439109777444 0.0699605063628
25.6564141035259 0.0696074562298893
25.6689172293073 0.0692644020934195
25.6814203550888 0.0689311959446857
25.6939234808702 0.0686076941495752
25.7064266066517 0.0682937574485675
25.7189297324331 0.0679892509567346
25.7314328582146 0.0676940441637405
25.743935983996 0.0674080109338416
25.7564391097774 0.0671310295058863
25.7689422355589 0.0668629824933157
25.7814453613403 0.0666037568841629
25.7939484871218 0.066353244041053
25.8064516129032 0.0661113397012038
25.8189547386847 0.0658779439764252
25.8314578644661 0.0656529613531192
25.8439609902476 0.0654363006922801
25.856464116029 0.0652278752294947
25.8689672418105 0.0650276025749418
25.8814703675919 0.0648354047133924
25.8939734933733 0.06465120800421
25.9064766191548 0.0644749431813502
25.9189797449362 0.064306545353361
25.9314828707177 0.0641459540033822
25.9439859964991 0.0639931129891465
25.9564891222806 0.0638479705429784
25.968992248062 0.0637104792717949
25.9814953738435 0.063580596157105
25.9939984996249 0.0634582825550101
26.0065016254064 0.0633435041962039
26.0190047511878 0.0632362311859723
26.0315078769692 0.0631364380041934
26.0440110027507 0.0630441035053377
26.0565141285321 0.0629592109184678
26.0690172543136 0.0628817478472386
26.081520380095 0.0628117062698973
26.0940235058765 0.0627490825392832
26.1065266316579 0.0626938773828281
26.1190297574394 0.0626460959025559
26.1315328832208 0.0626057475750827
26.1440360090023 0.0625728462516169
26.1565391347837 0.0625474101579593
26.1690422605651 0.0625294618945027
26.1815453863466 0.0625190284362324
26.194048512128 0.0625161411327257
26.2065516379095 0.0625208357081525
26.2190547636909 0.0625331522612745
26.2315578894724 0.0625531352654459
26.2440610152538 0.0625808335686134
26.2565641410353 0.0626163003933154
26.2690672668167 0.062659593336683
26.2815703925982 0.0627108096628773
26.2940735183796 0.0627701772148783
26.306576644161 0.0628376716339332
26.3190797699425 0.0629132334002405
26.3315828957239 0.0629968093446664
26.3440860215054 0.0630883526487445
26.3565891472868 0.0631878228446761
26.3690922730683 0.0632951858153303
26.3815953988497 0.0634104137942434
26.3940985246312 0.0635334853656197
26.4066016504126 0.0636643854643308
26.4191047761941 0.0638031053759163
26.4316079019755 0.0639496427365829
26.4441110277569 0.0641040015332052
26.4566141535384 0.0642661921033255
26.4691172793198 0.0644362311351535
26.4816204051013 0.0646141416675667
26.4941235308827 0.0647999530901098
26.5066266566642 0.0649937011429958
26.5191297824456 0.0651954279171046
26.5316329082271 0.0654051818539842
26.5441360340085 0.0656230177458499
26.5566391597899 0.0658489967355849
26.5691422855714 0.0660831863167398
26.5816454113528 0.0663256603335326
26.5941485371343 0.0665764989808495
26.6066516629157 0.0668357888042438
26.6191547886972 0.0671036226999366
26.6316579144786 0.0673800999148165
26.6441610402601 0.0676653260464399
26.6566641660415 0.0679594130430307
26.669167291823 0.0682624792034804
26.6816704176044 0.0685746491773479
26.6941735433858 0.0688960539648602
26.7066766691673 0.0692268309169116
26.7191797949487 0.0695671237350638
26.7316829207302 0.0699170824715466
26.7441860465116 0.070276863529257
26.7566891722931 0.0706466296617599
26.7691922980745 0.0710265499732874
26.781695423856 0.0714167999187397
26.7941985496374 0.0718175613036844
26.8067016754189 0.0722290222843566
26.8192048012003 0.0726513773676589
26.8317079269817 0.0730848274111622
26.8442110527632 0.0735295796231041
26.8567141785446 0.0739858475623903
26.8692173043261 0.074453851138594
26.8817204301075 0.0749338166119562
26.894223555889 0.0754259765933852
26.9067266816704 0.0759305700444571
26.9192298074519 0.0764478422774154
26.9317329332333 0.0769780449551717
26.9442360590148 0.0775214360913046
26.9567391847962 0.0780782800500606
26.9692423105776 0.0786488475463539
26.9817454363591 0.0792334156457662
26.9942485621405 0.0798322677645467
27.006751687922 0.0804456936696122
27.0192548137034 0.0810739894785475
27.0317579394849 0.0817174576596046
27.0442610652663 0.0823764070317032
27.0567641910478 0.0830511527644305
27.0692673168292 0.0837420163780418
27.0817704426107 0.0844493257434594
27.0942735683921 0.0851734150822736
27.1067766941735 0.0859146249667419
27.119279819955 0.0866733023197901
27.1317829457364 0.0874498004150109
27.1442860715179 0.088244478876665
27.1567891972993 0.0890577036796802
27.1692923230808 0.089889847149653
27.1817954488622 0.0907412879628465
27.1942985746437 0.0916124111461915
27.2068017004251 0.0925036080772869
27.2193048262066 0.093415276484399
27.231807951988 0.0943478204464615
27.2443110777694 0.0953016503930756
27.2568142035509 0.096277183104511
27.2693173293323 0.0972748417117039
27.2818204551138 0.0982950556962587
27.2943235808952 0.099338260890447
27.3068267066767 0.100404899477209
27.3193298324581 0.101495419990151
27.3318329582396 0.102610277313548
27.344336084021 0.103749932682343
27.3568392098025 0.104914853682145
27.3693423355839 0.106105514249231
27.3818454613653 0.107322394670548
27.3943485871468 0.108565981583707
27.4068517129282 0.10983676797699
27.4193548387097 0.111135253189344
27.4318579644911 0.112461942910383
27.4443610902726 0.113817349180393
27.456864216054 0.115201975545552
27.4693673418355 0.116616194477311
27.4818704676169 0.118060745951619
27.4943735933984 0.119536497533571
27.5068767191798 0.121044334994677
27.5193798449612 0.122585162312861
27.5318829707427 0.124159901672464
27.5443860965241 0.125769493464243
27.5568892223056 0.12741489628537
27.569392348087 0.129097086939433
27.5818954738685 0.130817060436435
27.5943985996499 0.132575829992797
27.6069017254314 0.134374427031353
27.6194048512128 0.136213901181353
27.6319079769942 0.138095320278466
27.6444111027757 0.140019770364772
27.6569142285571 0.141988355688771
27.6694173543386 0.144002198705374
27.68192048012 0.146062440075913
27.6944236059015 0.148170238668132
27.7069267316829 0.150326771556191
27.7194298574644 0.152533234020667
27.7319329832458 0.154790839548553
27.7444361090273 0.157100819833257
27.7569392348087 0.159464424774602
27.7694423605901 0.161882922478827
27.7819454863716 0.164357599258588
27.794448612153 0.166889759632955
27.8069517379345 0.169480726327415
27.8194548637159 0.172131840273869
27.8319579894974 0.174844460610637
27.8444611152788 0.177619964682451
27.8569642410603 0.18045974804046
27.8694673668417 0.183365224442231
27.8819704926232 0.186337825851744
27.8944736184046 0.189379002439395
27.906976744186 0.192490222581995
27.9194798699675 0.195672972862774
27.9319829957489 0.198928758071375
27.9444861215304 0.202259101203857
27.9569892473118 0.205665543462694
27.9694923730933 0.209149644256779
27.9819954988747 0.212712981201417
27.9944986246562 0.216357150118331
28.0070017504376 0.220083765035656
28.0195048762191 0.22389445818795
28.0320080020005 0.22779088001618
28.0445111277819 0.231774699167729
28.0570142535634 0.235847602496402
28.0695173793448 0.240011295062412
28.0820205051263 0.244267500132393
28.0945236309077 0.248617959179391
28.1070267566892 0.253064431882872
28.1195298824706 0.257608696128714
28.1320330082521 0.262252548009212
28.1445361340335 0.266997801823074
28.157039259815 0.271846290075432
28.1695423855964 0.276799863477824
28.1820455113778 0.281860390948209
28.1945486371593 0.287029759610959
28.2070517629407 0.292309874796866
28.2195548887222 0.297702660043134
28.2320580145036 0.303210057093382
28.2445611402851 0.308834025897647
28.2570642660665 0.314576544612383
28.269567391848 0.320439609600456
28.2820705176294 0.326425235431149
28.2945736434109 0.332535454880163
28.3070767691923 0.338772318929613
28.3195798949737 0.345137896768027
28.3320830207552 0.351634275790352
28.3445861465366 0.358263561597953
28.3570892723181 0.365027684211356
28.3695923980995 0.371916012025957
28.382095523881 0.378924866731132
28.3945986496624 0.386058676946395
28.4071017754439 0.393321432193958
28.4196049012253 0.40071668289874
28.4321080270068 0.408247540388361
28.4446111527882 0.415916676893152
28.4571142785696 0.423726325546142
28.4696174043511 0.431678280383066
28.4821205301325 0.43977389634236
28.494623655914 0.448014089265173
28.5071267816954 0.45639933589535
28.5196299074769 0.46492967387944
28.5321330332583 0.473604701766703
28.5446361590398 0.482423579009097
28.5571392848212 0.491385025961287
28.5696424106027 0.500487323880637
28.5821455363841 0.509728314927225
28.5946486621655 0.519105402163827
28.607151787947 0.52861554955592
28.6196549137284 0.53825528197169
28.6321580395099 0.548020685182029
28.6446611652913 0.557907405860528
28.6571642910728 0.567910651583484
28.6696674168542 0.578025190829897
28.6821705426357 0.588245352981477
28.6946736684171 0.598565028322631
28.7071767941985 0.60897766804047
28.71967991998 0.619476284224819
28.7321830457614 0.630053449868197
28.7446861715429 0.640701298865829
28.7571892973243 0.651411526015645
28.7696924231058 0.662175387018283
28.7821955488872 0.672983698477081
28.7946986746687 0.683826837898081
28.8072018004501 0.694694743690027
28.8197049262316 0.705576915164377
28.832208052013 0.716462412535283
28.8447111777945 0.727339856919605
28.8572143035759 0.738197430336903
28.8697174293573 0.749022875709453
28.8822205551388 0.759803496862222
28.8947236809202 0.770526158522887
28.9072268067017 0.781177286321825
28.9197299324831 0.791742866792127
28.9322330582646 0.80220844736958
28.944736184046 0.81257551971294
28.9572393098275 0.822860619072696
28.9697424356089 0.833039665128715
28.9822455613904 0.843087899834187
28.9947486871718 0.852981455407652
29.0072518129532 0.86269735433301
29.0197549387347 0.872213509359508
29.0322580645161 0.88150872350175
29.0447611902976 0.89056269003969
29.057264316079 0.899355992518643
29.0697674418605 0.907870104749269
29.0822705676419 0.916087390807586
29.0947736934234 0.923991105034964
29.1072768192048 0.931565392038129
29.1197799449862 0.938795286689159
29.1322830707677 0.945666714125484
29.1447861965491 0.952166489749887
29.1572893223306 0.958282319230511
29.169792448112 0.964002798500845
29.1822955738935 0.969317413759735
29.1947986996749 0.974216541471381
29.2073018254564 0.978691448365335
29.2198049512378 0.982734291436503
29.2323080770193 0.986338117945144
29.2448112028007 0.989496865416874
29.2573143285821 0.992205361642656
29.2698174543636 0.994459324678813
29.282320580145 0.996255362847018
29.2948237059265 0.997590974734298
29.3073268317079 0.998464549193034
29.3198299574894 0.998875365340962
29.3323330832708 0.998823592561168
29.3448362090523 0.998310290502094
29.3573393348337 0.997337409077536
29.3698424606152 0.995907788466642
29.3823455863966 0.994025159113914
29.394848712178 0.991694141729208
29.4073518379595 0.988920247287734
29.4198549637409 0.985709877030054
29.4323580895224 0.982070322462083
29.4448612153038 0.978009765355093
29.4573643410853 0.973537277745707
29.4698674668667 0.968662821935902
29.4823705926482 0.963397250493007
29.4948737184296 0.957752306249707
29.5073768442111 0.95174062230404
29.5198799699925 0.94537582651462
29.5323830957739 0.938672429216857
29.5448862215554 0.931643128096508
29.5573893473368 0.924300293002976
29.5698924731183 0.916656315177251
29.5823955988997 0.908723607251892
29.5948987246812 0.90051460325105
29.6074018504626 0.892041758590456
29.6199049762441 0.883317550077413
29.6324081020255 0.874354475910815
29.644911227807 0.865165055681134
29.6574143535884 0.855761830370423
29.6699174793698 0.846157362352312
29.6824206051513 0.836364235392018
29.6949237309327 0.826395054646335
29.7074268567142 0.816262446663645
29.7199299824956 0.805979059383898
29.7324331082771 0.795557562138637
29.7449362340585 0.785010645650981
29.75743935984 0.774351022035633
29.7699424856214 0.763591424798871
29.7824456114029 0.752744608838559
29.7949487371843 0.741823350444142
29.8074518629657 0.730840447296648
29.8199549887472 0.719808718468677
29.8324581145286 0.708741004424419
29.8449612403101 0.697650167019645
29.8574643660915 0.686549089501697
29.869967491873 0.675450676509511
29.8824706176544 0.664367854073596
29.8949737434359 0.653313569616049
29.9074768692173 0.642300791950536
29.9199799949988 0.631342511282315
29.9324831207802 0.620451739208221
29.9449862465616 0.609641508716674
29.9574893723431 0.598924874187666
29.9699924981245 0.588314911392778
29.982495623906 0.57782471749517
29.9949987496874 0.567467411049585
30.0075018754689 0.557256132002339
30.0200050012503 0.547204041691339
30.0325081270318 0.53732432284607
30.0450112528132 0.527630179587591
30.0575143785947 0.518134837428553
30.0700175043761 0.508834650934578
30.0825206301575 0.49967182519366
30.095023755939 0.490641062217826
30.1075268817204 0.481743264807621
30.1200300075019 0.472979230063722
30.1325331332833 0.464349649386946
30.1450362590648 0.455855108478238
30.1575393848462 0.447496087338688
30.1700425106277 0.439272960269521
30.1825456364091 0.431185995872097
30.1950487621905 0.423235357047912
30.207551887972 0.4154211009986
30.2200550137534 0.407743179225932
30.2325581395349 0.400201437531816
30.2450612653163 0.392795616018294
30.2575643910978 0.385525349087546
30.2700675168792 0.378390165441893
30.2825706426607 0.371389488083782
30.2950737684421 0.364522634315808
30.3075768942236 0.357788815740696
30.320080020005 0.351187138261312
30.3325831457864 0.344716602080651
30.3450862715679 0.338376101701854
30.3575893973493 0.332164425928192
30.3700925231308 0.326080257863079
30.3825956489122 0.320122174910056
30.3950987746937 0.314288648772808
30.4076019004751 0.308578045455157
30.4201050262566 0.302988625261059
30.432608152038 0.297518542794604
30.4451112778195 0.292165846960024
30.4576144036009 0.286928480961686
30.4701175293823 0.281804282304093
30.4826206551638 0.276790982791882
30.4951237809452 0.271886208529831
30.5076269067267 0.267087479922855
30.5201300325081 0.262392211675999
30.5326331582896 0.257797712794452
30.545136284071 0.253301186583536
30.5576394098525 0.248899730648711
30.5701425356339 0.244590336895572
30.5826456614154 0.240369891529852
30.5951487871968 0.23623517505742
30.6076519129782 0.232182862284283
30.6201550387597 0.228215146999131
30.6326581645411 0.224336833817281
30.6451612903226 0.220545793071262
30.657664416104 0.216839903787993
30.6701675418855 0.213217089831571
30.6826706676669 0.209675319903273
30.6951737934484 0.206212607541558
30.7076769192298 0.20282701112206
30.7201800450113 0.199516633857599
30.7326831707927 0.196279623798169
30.7451862965741 0.19311417383095
30.7576894223556 0.190018521680294
30.770192548137 0.18699094990774
30.7826956739185 0.184029785912002
30.7951987996999 0.181133401928978
30.8077019254814 0.17830021503174
30.8202050512628 0.175528687130546
30.8327081770443 0.17281732497283
30.8452113028257 0.170164680143207
30.8577144286072 0.167569349063471
30.8702175543886 0.165029972992596
30.88272068017 0.162545238026737
30.8952238059515 0.160113875099229
30.9077269317329 0.157734659980584
30.9202300575144 0.155406413278496
30.9327331832958 0.153128000437839
30.9452363090773 0.150898331740665
30.9577394348587 0.148716362306207
30.9702425606402 0.146581092090879
30.9827456864216 0.144491565888273
30.9952488122031 0.14244687332916
31.0077519379845 0.140446148881493
31.0202550637659 0.138488571850405
31.0327581895474 0.136573366378206
31.0452613153288 0.134699801444388
31.0577644411103 0.132867190865622
31.0702675668917 0.13107489329576
31.0827706926732 0.129322312225833
31.0952738184546 0.12760889598405
31.1077769442361 0.125934137735802
31.1202800700175 0.12429757548366
31.132783195799 0.122698792067374
31.1452863215804 0.121137415163873
31.1577894473618 0.119613117287267
31.1702925731433 0.118125615788846
31.1827956989247 0.116674672857077
31.1952988247062 0.115259318412663
31.2078019504876 0.113875741645406
31.2203050762691 0.112522845932231
31.2328082020505 0.111199933325217
31.245311327832 0.109906318855093
31.2578144536134 0.108641330531239
31.2703175793948 0.107404309341688
31.2828207051763 0.106194609253123
31.2953238309577 0.105011597210881
31.3078269567392 0.103854653138948
31.3203300825206 0.102723169939964
31.3328332083021 0.101616553495217
31.3453363340835 0.10053422266465
31.357839459865 0.0994756092868566
31.3703425856464 0.0984401581790809
31.3828457114279 0.0974273271372195
31.3953488372093 0.0964365869358203
31.4078519629907 0.0954674213280832
31.4203550887722 0.0945193270458586
31.4328582145536 0.0935918137996493
31.4453613403351 0.0926844042786096
31.4578644661165 0.0917966341505453
31.470367591898 0.0909280520619133
31.4828707176794 0.0900782196378225
31.4953738434609 0.0892467114820333
31.5078769692423 0.0884331151769579
31.5203800950238 0.0876370312836592
31.5328832208052 0.0868580733418525
31.5453863465866 0.0860958678699044
31.5578894723681 0.0853500543648331
31.5703925981495 0.084620285302308
31.582895723931 0.0839062261366505
31.5953988497124 0.0832075553008335
31.6079019754939 0.082523964206481
31.6204051012753 0.0818551572438691
31.6329082270568 0.0812008517819252
31.6454113528382 0.0805607781682284
31.6579144786197 0.0799346797290091
31.6704176044011 0.0793223127691493
31.6829207301825 0.0787234465721829
31.695423855964 0.078137863400295
31.7079269817454 0.0775653584943223
31.7204301075269 0.0770057400737532
31.7329332333083 0.0764588293367274
31.7454363590898 0.0759244604600366
31.7579394848712 0.0754024805991234
31.7704426106527 0.0748927498880826
31.7829457364341 0.0743951414396601
31.7954488622156 0.0739095413452538
31.807951987997 0.0734358486749125
31.8204551137784 0.0729739754773372
31.8329582395599 0.0725238467798802
31.8454613653413 0.0720854005885451
31.8579644911228 0.0716585878879875
31.8704676169042 0.0712433726415142
31.8829707426857 0.0708397317910839
31.8954738684671 0.0704476552573065
31.9079769942486 0.0700671459394435
31.92048012003 0.0696982197154083
31.9329832458115 0.0693409054417655
31.9454863715929 0.0689952449537313
31.9579894973743 0.0686612930651736
31.9704926231558 0.0683387873282327
31.9829957489372 0.0680261138905479
31.9954988747187 0.0677229452216037
32.0080020005001 0.0674291651161846
32.0205051262816 0.0671446604511257
32.033008252063 0.0668693211853133
32.0455113778445 0.0666030403596849
32.0580145036259 0.0663457140972287
32.0705176294074 0.0660972416029838
32.0830207551888 0.0658575251640408
32.0955238809702 0.0656264701495408
32.1080270067517 0.065403985010676
32.1205301325331 0.06518998128069
32.1330332583146 0.0649843735748767
32.145536384096 0.0647870795905818
32.1580395098775 0.0645980201072014
32.1705426356589 0.0644171189861827
32.1830457614404 0.0642443031710242
32.1955488872218 0.064079502687275
32.2080520130033 0.0639226506425354
32.2205551387847 0.0637736832264569
32.2330582645661 0.0636325397107416
32.2455613903476 0.0634991624491428
32.258064516129 0.0633734968774649
32.2705676419105 0.063255491513563
32.2830707676919 0.0631450979573436
32.2955738934734 0.0630422708907639
32.3080770192548 0.0629469680778321
32.3205801450363 0.0628591503646077
32.3330832708177 0.0627787816792008
32.3455863965992 0.0627058290317727
32.3580895223806 0.0626402625145358
32.370592648162 0.0625820553017533
32.3830957739435 0.0625311836497395
32.3955988997249 0.0624876268968597
32.4081020255064 0.0624513674635302
32.4206051512878 0.0624223908522183
32.4331082770693 0.0624006856474423
32.4456114028507 0.0623862435157714
32.4581145286322 0.062379059205826
32.4706176544136 0.0623791305482772
32.4831207801951 0.0623864584558475
32.4956239059765 0.06240104692331
32.5081270317579 0.0624229030274892
32.5206301575394 0.0624520369272601
32.5331332833208 0.0624884618635493
32.5456364091023 0.0625321941593339
32.5581395348837 0.0625832532196422
32.5706426606652 0.0626416615315535
32.5831457864466 0.062707444664198
32.5956489122281 0.0627806312687572
32.6081520380095 0.0628612530784632
32.6206551637909 0.0629493449085993
32.6331582895724 0.0630449446564998
32.6456614153538 0.0631480933015501
32.6581645411353 0.0632588349051863
32.6706676669167 0.0633772166108958
32.6831707926982 0.0635032886442169
32.6956739184796 0.0636371043127387
32.7081770442611 0.0637787200061017
32.7206801700425 0.0639281951959971
32.733183295824 0.0640855924361671
32.7456864216054 0.0642509773624052
32.7581895473868 0.0644244186925554
32.7706926731683 0.0646059882265131
32.7831957989497 0.0647957608462247
32.7956989247312 0.0649938145156873
32.8082020505126 0.0652002302809492
32.8207051762941 0.0654150922701099
32.8332083020755 0.0656384876933194
32.845711427857 0.0658705068427792
32.8582145536384 0.0661112430927413
32.8707176794199 0.0663607928995092
32.8832208052013 0.0666192558014373
32.8957239309827 0.0668867344189305
32.9082270567642 0.0671633344544453
32.9207301825456 0.0674491646924891
32.9332333083271 0.0677443369996199
32.9457364341085 0.0680489663244471
32.95823955989 0.0683631706976312
32.9707426856714 0.0686874425314359
32.9832458114529 0.0690235837953598
32.9957489372343 0.0693717156805473
33.0082520630158 0.0697317328275843
33.0207551887972 0.0701035446440281
33.0332583145786 0.070487075304406
33.0457614403601 0.0708822637502174
33.0582645661415 0.0712890636899323
33.070767691923 0.0717074435989915
33.0832708177044 0.0721373867198073
33.0957739434859 0.0725788910617625
33.1082770692673 0.0730319694012113
33.1207801950488 0.0734966492814793
33.1332833208302 0.0739729730128621
33.1457864466117 0.0744609976726271
33.1582895723931 0.074960795105013
33.1707926981745 0.0754724519212285
33.183295823956 0.0759960694994541
33.1957989497374 0.0765317639848416
33.2083020755189 0.0770796662895128
33.2208052013003 0.0776399220925616
33.2333083270818 0.078212691840052
33.2458114528632 0.0787981507450198
33.2583145786447 0.0793964887874717
33.2708177044261 0.0800079107143848
33.2833208302076 0.080632636039708
33.295823955989 0.0812708990443613
33.3083270817704 0.0819229487762345
33.3208302075519 0.0825890490501903
33.3333333333333 0.0832694784480605
33.3458364591148 0.0839645303186492
33.3583395848962 0.0846745127777318
33.3708427106777 0.0853997487080533
33.3833458364591 0.0861405757593308
33.3958489622406 0.0868973463482529
33.408352088022 0.0876704276584775
33.4208552138034 0.088460201640635
33.4333583395849 0.089267065012327
33.4458614653663 0.0900914292581245
33.4583645911478 0.0909337206295716
33.4708677169292 0.0917943801451814
33.4833708427107 0.0926738635904396
33.4958739684921 0.0935726415178028
33.5083770942736 0.0944911992466973
33.520880220055 0.0954300368635217
33.5333833458365 0.096389669221646
33.5458864716179 0.0973706259414094
33.5583895973993 0.0983734514101236
33.5708927231808 0.0993987047820718
33.5833958489622 0.100446959978506
33.5958989747437 0.101518805687652
33.6084021005251 0.102614845364705
33.6209052263066 0.10373569723183
33.633408352088 0.104881994278167
33.6459114778695 0.106054384259822
33.6584146036509 0.107253529699877
33.6709177294324 0.108480107888382
33.6834208552138 0.109734810882357
33.6959239809953 0.111018345505797
33.7084271067767 0.112331433349665
33.7209302325581 0.113674810771895
33.7334333583396 0.115049228897394
33.745936484121 0.116455453618037
33.7584396099025 0.117894265592674
33.7709427356839 0.119366460247124
33.7834458614654 0.120872847774174
33.7959489872468 0.122414253133588
33.8084521130283 0.123991516052098
33.8209552388097 0.125605491023405
33.8334583645912 0.127257047308186
33.8459614903726 0.128947068934082
33.858464616154 0.130676454695712
33.8709677419355 0.132446118154664
33.8834708677169 0.134256987639494
33.8959739934984 0.136110006245732
33.9084771192798 0.13800613183588
33.9209802450613 0.139946337039407
33.9334833708427 0.141931609252756
33.9459864966242 0.143962950639341
33.9584896224056 0.146041378129545
33.9709927481871 0.148167923420726
33.9834958739685 0.150343632977208
33.9959989997499 0.15256956803029
34.0085021255314 0.15484680457824
34.0210052513128 0.157176433386298
34.0335083770943 0.159559559986674
34.0460115028757 0.161997304678551
34.0585146286572 0.164490802528079
34.0710177544386 0.167041203368386
34.0835208802201 0.169649671799562
34.0960240060015 0.172317387188675
34.1085271317829 0.175045543669764
34.1210302575644 0.177835350143833
34.1335333833458 0.180688030278863
34.1460365091273 0.183604822509805
34.1585396349087 0.186586980038577
34.1710427606902 0.189635770834075
34.1835458864716 0.192752477632157
34.1960490122531 0.19593839793566
34.2085521380345 0.199194844014391
34.221055263816 0.202523142905122
34.2335583895974 0.205921348098451
34.2460615153788 0.209381252215655
34.2585646411603 0.212906307792371
34.2710677669417 0.216500783064358
34.2835708927232 0.220168816589006
34.2960740185046 0.223914417245335
34.3085771442861 0.227741464234007
34.3210802700675 0.231653707077309
34.333583395849 0.235654765619166
34.3460865216304 0.239748130025141
34.3585896474119 0.24393716078242
34.3710927731933 0.24822508869983
34.3835958989747 0.252615014907835
34.3960990247562 0.257109910858522
34.4086021505376 0.261712618325622
34.4211052763191 0.266425849404492
34.4336084021005 0.271252186512127
34.446111527882 0.276194082387159
34.4586146536634 0.281253860089843
34.4711177794449 0.286433713002077
34.4836209052263 0.291735704827393
34.4961240310078 0.297161769590947
34.5086271567892 0.302713711639539
34.5211302825706 0.308393205641602
34.5336334083521 0.314201796587192
34.5461365341335 0.320140899788015
34.558639659915 0.326211800877394
34.5711427856964 0.332415655810296
34.5836459114779 0.338753490863325
34.5961490372593 0.345226202634704
34.6086521630408 0.351834558044303
34.6211552888222 0.358579194333625
34.6336584146037 0.365460619065797
34.6461615403851 0.372479210125591
34.6586646661665 0.379635215719401
34.671167791948 0.386928754375265
34.6836709177294 0.394359814942854
34.6961740435109 0.401928256593463
34.7086771692923 0.409633808820029
34.7211802950738 0.417476071437127
34.7336834208552 0.425454514580951
34.7461865466367 0.43356847870934
34.7586896724181 0.44181717460177
34.7711927981996 0.450199683359335
34.783695923981 0.458714956404781
34.7961990497624 0.46736181548247
34.8087021755439 0.476138952658411
34.8212053013253 0.485044930320248
34.8337084271068 0.494078181177243
34.8462115528882 0.503237008260306
34.8587146786697 0.512519584921982
34.8712178044511 0.521923954836435
34.8837209302326 0.531448031999474
34.896224056014 0.541089600728548
34.9087271817954 0.550846315662718
34.9212303075769 0.560715701762704
34.9337334333583 0.570695154310837
34.9462365591398 0.580781938911096
34.9587396849212 0.590973191489096
34.9712428107027 0.60126591829207
34.9837459364841 0.611656995888897
34.9962490622656 0.622149701104332
35.008752188047 0.632754398639962
35.0212553138285 0.643457545005006
35.0337584396099 0.654244229694491
35.0462615653913 0.665099624292353
35.0587646911728 0.676008982471417
35.0712678169542 0.686957639993385
35.0837709427357 0.697931014708864
35.0962740685171 0.708914606557355
35.1087771942986 0.71989399756723
35.12128032008 0.730854851855772
35.1337834458615 0.741782915629153
35.1462865716429 0.75266401718242
35.1587896974244 0.763484066899533
35.1712928232058 0.774229057253321
35.1837959489872 0.784885062805521
35.1962990747687 0.795438240206761
35.2088022005501 0.805874828196542
35.2213053263316 0.816181147603275
35.233808452113 0.826343601344261
35.2463115778945 0.836348674425674
35.2588147036759 0.846182933942604
35.2713178294574 0.855833029079008
35.2838209552388 0.865285691107751
35.2963240810203 0.874527733390589
35.3088272068017 0.883546051378153
35.3213303325831 0.892327622609981
35.3338334583646 0.900859506714501
35.346336584146 0.90912884540902
35.3588397099275 0.917122862499746
35.3713428357089 0.924828863881783
35.3838459614904 0.932234237539108
35.3963490872718 0.939326453544609
35.4088522130533 0.946093064060049
35.4213553388347 0.952521703336091
35.4338584646162 0.958600087712293
35.4463615903976 0.96431601561709
35.458864716179 0.96965736756782
35.4713678419605 0.97461210617071
35.4838709677419 0.979168276120873
35.4963740935234 0.983314004202319
35.5088772193048 0.987037499287943
35.5213803450863 0.990327052339537
35.5338834708677 0.993171036407783
35.5463865966492 0.995557906632248
35.5588897224306 0.997476200241398
35.5713928482121 0.998914536552587
35.5838959739935 0.999852498935892
35.5963990997749 1.00026184229365
35.6089022255564 1.00015321392861
35.6214053513378 0.999539665320053
35.6339084771193 0.99843418250459
35.6464116029007 0.996849686076125
35.6589147286822 0.994799031185862
35.6714178544636 0.992295007542305
35.6839209802451 0.989350339411266
35.6964241060265 0.985977685615854
35.708927231808 0.982189639536477
35.7214303575894 0.977998729110852
35.7339334833708 0.973417416833991
35.7464366091523 0.968458099758214
35.7589397349337 0.963133109493137
35.7714428607152 0.957454712205676
35.7839459864966 0.95143510862006
35.7964491122781 0.945086434017808
35.8089522380595 0.93842075823774
35.821455363841 0.931450085675992
35.8339584896224 0.924186355285986
35.8464616154039 0.916641440578448
35.8589647411853 0.908827149621418
35.8714678669667 0.90075522504022
35.8839709927482 0.892437344017497
35.8964741185296 0.883885118293181
35.9089772443111 0.875110094164505
35.9214803700925 0.866123752486018
35.933983495874 0.856937508669557
35.9464866216554 0.847562712684258
35.9589897474369 0.838010649056576
35.9714928732183 0.828292536870247
35.9839959989998 0.818419529766329
35.9964991247812 0.808402715943167
36.0090022505626 0.798253118156404
36.0215053763441 0.787981693719006
36.0340085021255 0.777599334501221
36.046511627907 0.767116866930598
36.0590147536884 0.756545051992007
36.0715178794699 0.745894585227601
36.0840210052513 0.735176096736835
36.0965241310328 0.724400151176484
36.1090272568142 0.713577247760598
36.1215303825957 0.702717820260557
36.1340335083771 0.69183223700502
36.1465366341585 0.680930800879952
36.15903975994 0.670023749328635
36.1715428857214 0.659130565404035
36.1840460115029 0.648291027698994
36.1965491372843 0.637515261846488
36.2090522630658 0.626810606192599
36.2215553888472 0.616184065876029
36.2340585146287 0.605642312828122
36.2465616404101 0.595191685772814
36.2590647661915 0.584838190226688
36.271567891973 0.574587498498931
36.2840710177544 0.564444949691347
36.2965741435359 0.554415549698382
36.3090772693173 0.544503971207084
36.3215803950988 0.53471455369712
36.3340835208802 0.525051303440797
36.3465866466617 0.515517893503018
36.3590897724431 0.506117663741332
36.3715928982246 0.496853620805888
36.384096024006 0.48772843813946
36.3965991497874 0.478744455977455
36.4091022755689 0.469903681347888
36.4216054013503 0.461207788071391
36.4341085271318 0.452658116761236
36.4466116529132 0.444255674823297
36.4591147786947 0.436001136456071
36.4716179044761 0.427894842650689
36.4841210302576 0.419936801190885
36.496624156039 0.412126686653031
36.5091272818205 0.404463840406106
36.5216304076019 0.396947270611711
36.5341335333833 0.389575652224078
36.5466366591648 0.382347326990049
36.5591397849462 0.375260303449087
36.5716429107277 0.368312256933287
36.5841460365091 0.361500529567348
36.5966491622906 0.354822130268607
36.609152288072 0.348273734747009
36.6216554138535 0.341851685505119
36.6341585396349 0.335551991838135
36.6466616654164 0.329370329833865
36.6591647911978 0.323302042372736
36.6716679169792 0.317342139127808
36.6841710427607 0.31148999104086
36.6966741685421 0.305761304528648
36.7091772943236 0.300155688664847
36.721680420105 0.294670614786556
36.7341835458865 0.289303598750671
36.7466866716679 0.284052200933866
36.7591897974494 0.2789140262326
36.7716929232308 0.273886724063123
36.7841960490123 0.268967988361466
36.7966991747937 0.264155557583444
36.8092023005751 0.259447214704664
36.8217054263566 0.254840787220509
36.834208552138 0.250334147146157
36.8467116779195 0.245925211016566
36.8592148037009 0.241611939886475
36.8717179294824 0.23739233933042
36.8842210552638 0.233264459442713
36.8967241810453 0.229226394837452
36.9092273068267 0.225276284648526
36.9217304326082 0.221412312529604
36.9342335583896 0.21763270665414
36.946736684171 0.213935739715379
36.9592398099525 0.210319728926345
36.9717429357339 0.206783036019853
36.9842460615154 0.203324067248498
36.9967491872968 0.199941273384662
37.0092523130783 0.196633149720516
37.0217554388597 0.193398236068012
37.0342585646412 0.190235116758887
37.0467616904226 0.187142420644669
37.0592648162041 0.184118821096662
37.0717679419855 0.181163036005967
37.0842710677669 0.17827382778346
37.0967741935484 0.175450003359806
37.1092773193298 0.172690414185459
37.1217804451113 0.169993956230654
37.1342835708927 0.167359569985409
37.1467866966742 0.164786240459536
37.1592898224556 0.162272997182624
37.1717929482371 0.15981891420405
37.1842960740185 0.15742311009298
37.1967991998 0.155084324734817
37.2093023255814 0.152799426816865
37.2218054513628 0.150566795831328
37.2343085771443 0.148385104319901
37.2468117029257 0.1462530521361
37.2593148287072 0.144169366445254
37.2718179544886 0.142132801724511
37.2843210802701 0.140142139762836
37.2968242060515 0.138196189661011
37.309327331833 0.136293787831637
37.3218304576144 0.134433797999129
37.3343335833959 0.13261511119972
37.3468367091773 0.130836645781464
37.3593398349587 0.129097347404227
37.3718429607402 0.127396189039695
37.3843460865216 0.125732170971371
37.3968492123031 0.124104320794576
37.4093523380845 0.122511693416444
37.421855463866 0.120953371055933
37.4343585896474 0.119428463243811
37.4468617154289 0.117936106822671
37.4593648412103 0.116475465946916
37.4718679669918 0.11504573208277
37.4843710927732 0.113646124008274
37.4968742185546 0.112275887813286
37.5093773443361 0.110934296899478
37.5218804701175 0.109620651980346
37.534383595899 0.108334281081198
37.5468867216804 0.107074539539159
37.5593898474619 0.105840810003174
37.5718929732433 0.104632502434004
37.5843960990248 0.103449054104228
37.5968992248062 0.10228992959824
37.6094023505877 0.101154620812253
37.6219054763691 0.100042646954298
37.6344086021505 0.0989535545442205
37.646911727932 0.0978869174136851
37.6594148537134 0.0968423367061743
37.6719179794949 0.0958194408769856
37.6844211052763 0.0948178856932361
37.6969242310578 0.0938373542338584
37.7094273568392 0.0928775568896022
37.7219304826207 0.0919382313630364
37.7344336084021 0.0910191426685451
37.7469367341835 0.0901200831323299
37.759439859965 0.089240872392411
37.7719429857464 0.0883813573986244
37.7844461115279 0.0875414124126233
37.7969492373093 0.0867209390078796
37.8094523630908 0.0859198660696804
37.8219554888722 0.0851381497951319
37.8344586146537 0.0843757736931563
37.8469617404351 0.0836327485844929
37.8594648662166 0.0829091126016995
37.871967991998 0.0822049311891499
37.8844711177794 0.0815202971030351
37.8969742435609 0.080855156884456
37.9094773693423 0.0802063761197154
37.9219804951238 0.0795725427798513
37.9344836209052 0.0789533927067307
37.9469867466867 0.078348666472641
37.9594898724681 0.0777581093802907
37.9719929982496 0.0771814714628078
37.984496124031 0.0766185074837403
37.9969992498125 0.0760689769370576
38.0095023755939 0.0755326440471481
38.0220055013753 0.0750092777688208
38.0345086271568 0.0744986517873057
38.0470117529382 0.0740005445182517
38.0595148787197 0.0735147391077294
38.0720180045011 0.0730410234322285
38.0845211302826 0.0725791900986593
38.097024256064 0.0721290364443526
38.1095273818455 0.0716903645370593
38.1220305076269 0.0712629811749501
38.1345336334084 0.0708466978866168
38.1470367591898 0.0704413309310705
38.1595398849712 0.0700467012977435
38.1720430107527 0.0696626347064876
38.1845461365341 0.0692889616075749
38.1970492623156 0.0689255171816983
38.209552388097 0.0685721413399705
38.2220555138785 0.0682286787239242
38.2345586396599 0.0678949787055131
38.2470617654414 0.0675708953871105
38.2595648912228 0.0672562876015101
38.2720680170043 0.066951018911926
38.2845711427857 0.0666549576119923
38.2970742685671 0.0663679767257637
38.3095773943486 0.0660899540077148
38.32208052013 0.0658207719427404
38.3345836459115 0.065560317746156
38.3470867716929 0.0653084833636969
38.3595898974744 0.0650651654715186
38.3720930232558 0.0648302654761974
38.3845961490373 0.0646036895147291
38.3970992748187 0.0643853484545304
38.4096024006001 0.0641751578934379
38.4221055263816 0.0639730381597083
38.434608652163 0.0637789143120191
38.4471117779445 0.0635927161394674
38.4596149037259 0.0634143781615708
38.4721180295074 0.0632438396282673
38.4846211552888 0.063081044519915
38.4971242810703 0.0629259415472922
38.5096274068517 0.0627784841515976
38.5221305326332 0.0626386305044498
38.5346336584146 0.0625063435078882
38.547136784196 0.0623815907943719
38.5596399099775 0.0622643447267804
38.5721430357589 0.0621545823984138
38.5846461615404 0.0620522856329919
38.5971492873218 0.061957440984655
38.6096524131033 0.0618700397379638
38.6221555388847 0.0617900779078988
38.6346586646662 0.0617175562398614
38.6471617904476 0.0616524802096725
38.6596649162291 0.0615948600235738
38.6721680420105 0.0615447106182269
38.6846711677919 0.061502051660714
38.6971742935734 0.0614669075485371
38.7096774193548 0.0614393074096188
38.7221805451363 0.0614192851023018
38.7346836709177 0.061406879215349
38.7471867966992 0.0614021330679437
38.7596899224806 0.0614050947096892
38.7721930482621 0.0614158169206093
38.7846961740435 0.0614343662696207
38.797199299825 0.0614608178406152
38.8097024256064 0.061495124316983
38.8222055513878 0.0615372267365645
38.8347086771693 0.0615870718590359
38.8472118029507 0.0616446121659086
38.8597149287322 0.0617098058605296
38.8722180545136 0.0617826168680817
38.8847211802951 0.0618630148355829
38.8972243060765 0.061950975131887
38.909727431858 0.0620464788476831
38.9222305576394 0.062149512795496
38.9347336834209 0.0622600695096862
38.9472368092023 0.0623781472464492
38.9597399349837 0.0625037499838165
38.9722430607652 0.0626368874216551
38.9847461865466 0.0627775749816673
38.9972493123281 0.0629258338073913
39.0097524381095 0.0630816907642003
39.022255563891 0.0632451784393036
39.0347586896724 0.0634163351417458
39.0472618154539 0.0635952049024069
39.0597649412353 0.0637818374740026
39.0722680670168 0.0639762883310843
39.0847711927982 0.0641786186700384
39.0972743185796 0.0643888954090873
39.1097774443611 0.0646071911882891
39.1222805701425 0.0648335843695368
39.134783695924 0.0650681590365595
39.1472868217054 0.0653110049949214
39.1597899474869 0.0655622177720227
39.1722930732683 0.0658218986170989
39.1847961990498 0.0660901545012208
39.1972993248312 0.0663670981172952
39.2098024506127 0.0666528478800642
39.2223055763941 0.0669475279261053
39.2348087021755 0.0672512681138319
39.247311827957 0.0675642040234925
39.2598149537384 0.0678864769571715
39.2723180795199 0.0682182339387888
39.2848212053013 0.0685596277140995
39.2973243310828 0.0689108167506945
39.3098274568642 0.0692719652380005
39.3223305826457 0.0696432430872791
39.3348337084271 0.0700248259316279
39.3473368342086 0.0704168951259802
39.35983995999 0.070819637747104
39.3723430857714 0.071233246593604
39.3848462115529 0.0716579201859194
39.3973493373343 0.0720938627663254
39.4098524631158 0.0725412842989331
39.4223555888972 0.0730004004696883
39.4348587146787 0.0734714326863729
39.4473618404601 0.0739546080786045
39.4598649662416 0.0744501594978355
39.472368092023 0.0749583255173548
39.4848712178045 0.0754793504322858
39.4973743435859 0.0760134842595882
39.5098774693673 0.0765609827380573
39.5223805951488 0.0771221073283231
39.5348837209302 0.077697125212852
39.5473868467117 0.0782863092959459
39.5598899724931 0.0788899382037413
39.5723930982746 0.0795082962842112
39.584896224056 0.0801416736071641
39.5973993498375 0.0807903659642433
39.6099024756189 0.0814546748689286
39.6224056014004 0.0821349075565342
39.6349087271818 0.0828313769842109
39.6474118529632 0.0835444018309449
39.6599149787447 0.0842743064975569
39.6724181045261 0.0850214211067043
39.6849212303076 0.08578608150288
39.697424356089 0.0865686292524113
39.7099274818705 0.0873694116434627
39.7224306076519 0.0881887816860322
39.7349337334334 0.0890270981119552
39.7474368592148 0.0898847253749023
39.7599399849963 0.0907620336503782
39.7724431107777 0.0916593988357248
39.7849462365591 0.0925772025501193
39.7974493623406 0.0935158321345732
39.809952488122 0.0944756806519347
39.8224556139035 0.095457146886888
39.8349587396849 0.0964606353459508
39.8474618654664 0.0974865562574789
39.8599649912478 0.0985353255716611
39.8724681170293 0.0996073649605235
39.8849712428107 0.100703101817928
39.8974743685921 0.10182296925957
39.9099774943736 0.102967406122982
39.922480620155 0.104136856967533
39.9349837459365 0.105331772074424
39.9474868717179 0.106552652487476
39.9599899974994 0.107800572068171
39.9724931232808 0.109076297613633
39.9849962490623 0.110380453452067
39.9974993748437 0.111713687691937
40.0100025006252 0.113076672221978
40.0225056264066 0.114470102711189
40.035008752188 0.11589469860883
40.0475118779695 0.11735120314443
40.0600150037509 0.118840383327784
40.0725181295324 0.120363029948947
40.0850212553138 0.121919957578246
40.0975243810953 0.123512004566265
40.1100275068767 0.125140033043859
40.1225306326582 0.126804928922148
40.1350337584396 0.128507601892513
40.1475368842211 0.130248985426603
40.1600400100025 0.132030036776334
40.1725431357839 0.133851736973881
40.1850462615654 0.135715090831689
40.1975493873468 0.137621126942468
40.2100525131283 0.139570897679189
40.2225556389097 0.141565479195094
40.2350587646912 0.143605971423685
40.2475618904726 0.14569349807873
40.2600650162541 0.147829206654267
40.2725681420355 0.15001426842459
40.285071267817 0.152249878444266
40.2975743935984 0.154537255548124
40.3100775193798 0.156877642351258
40.3225806451613 0.159272305249027
40.3350837709427 0.161722534417055
40.3475868967242 0.164229643811232
40.3600900225056 0.166794971167714
40.3725931482871 0.169419878002917
40.3850962740685 0.172105749613528
40.39759939985 0.174853995076498
40.4101025256314 0.177666047249038
40.4226056514129 0.18054336276863
40.4351087771943 0.18348742205302
40.4476119029757 0.186499729300215
40.4601150287572 0.189581812488493
40.4726181545386 0.192735223376391
40.4851212803201 0.195961537502715
40.4976244061015 0.199262354186538
40.510127531883 0.202639296527191
40.5226306576644 0.206094011404276
40.5351337834459 0.20962816947766
40.5476369092273 0.21324346518747
40.5601400350088 0.216941616754106
40.5726431607902 0.220724366178223
40.5851462865716 0.224593479240749
40.5976494123531 0.228550745502878
40.6101525381345 0.23259797830606
40.622655663916 0.236737014772018
40.6351587896974 0.240969715802741
40.6476619154789 0.245297966080474
40.6601650412603 0.249723674067736
40.6726681670418 0.254248772007311
40.6851712928232 0.258875215922239
40.6976744186047 0.263604985615837
40.7101775443861 0.268440084671675
40.7226806701675 0.273382540453598
40.735183795949 0.278434404105714
40.7476869217304 0.283597750552389
40.7601900475119 0.288874678498263
40.7726931732933 0.294267310428239
40.7851962990748 0.299777792607479
40.7976994248562 0.30540829508142
40.8102025506377 0.311161011675752
40.8227056764191 0.31703815999644
40.8352088022006 0.323041981429715
40.847711927982 0.329174741142062
40.8602150537634 0.335427959577921
40.8727181795449 0.341794482778126
40.8852213053263 0.348279944794089
40.8977244311078 0.354889579746456
40.9102275568892 0.361628215071914
40.9227306826707 0.368500271523181
40.9352338084521 0.375509763169031
40.9477369342336 0.382660297394265
40.960240060015 0.389955074899734
40.9727431857965 0.397396889702334
40.9852463115779 0.404988129134987
40.9977494373593 0.412730773846671
41.0102525631408 0.420626397802404
41.0227556889222 0.428676168283232
41.0352588147037 0.436880845886262
41.0477619404851 0.445240784524623
41.0602650662666 0.453755931427497
41.072768192048 0.462425827140111
41.0852713178295 0.471249605523716
41.0977744436109 0.480225993755621
41.1102775693924 0.489353312329175
41.1227806951738 0.498629475053753
41.1352838209552 0.508051989054789
41.1477869467367 0.517617954773754
41.1602900725181 0.527324065968149
41.1727931982996 0.537166609711534
41.185296324081 0.547141466393491
41.1977994498625 0.55724410971966
41.2103025756439 0.567469606711719
41.2228057014254 0.577812617707375
41.2353088272068 0.588267396360389
41.2478119529883 0.598827789640566
41.2603150787697 0.609487237833735
41.2728182045511 0.620238774541788
41.2853213303326 0.631075026682636
41.297824456114 0.641988214490248
41.3103275818955 0.652970151514636
41.3228307076769 0.664012244621834
41.3353338334584 0.675105493993935
41.3478369592398 0.686240493129074
41.3603400850213 0.697407428841409
41.3728432108027 0.708596081261158
41.3853463365841 0.71979582383458
41.3978494623656 0.730995623323955
41.410352588147 0.742184039807633
41.4228557139285 0.753349226679976
41.4353588397099 0.76447893065141
41.4478619654914 0.775560491748399
41.4603650912728 0.786593421569837
41.4728682170543 0.797614543980107
41.4853713428357 0.808601869565513
41.4978744686172 0.819526859844714
41.5103775943986 0.83036192227735
41.52288072018 0.841080410264026
41.5353838459615 0.851656623146288
41.5478869717429 0.86206580620667
41.5603900975244 0.872284150668646
41.5728932233058 0.882288793696667
41.5853963490873 0.892057818396148
41.5978994748687 0.90157025381345
41.6104026006502 0.910806074935912
41.6229057264316 0.919746202691835
41.6354088522131 0.928372503950467
41.6479119779945 0.93666779152204
41.6604151037759 0.944615824157727
41.6729182295574 0.952201306549678
41.6854213553388 0.959409889331007
41.6979244811203 0.966228169075774
41.7104276069017 0.972643688299017
41.7229307326832 0.978644935456735
41.7354338584646 0.984221344945879
41.7479369842461 0.989363297104371
41.7604401100275 0.994062118211097
41.772943235809 0.998310080485896
41.7854463615904 1.00210040208958
41.7979494873718 1.00542724712391
41.8104526131533 1.00828572563163
41.8229557389347 1.01067189359643
41.8354588647162 1.01258275294296
41.8479619904976 1.01401625153685
41.8604651162791 1.01497128318467
41.8729682420605 1.01544768763397
41.885471367842 1.01544625057326
41.8979744936234 1.014968703632
41.9104776194049 1.01401772438062
41.9229807451863 1.01259693633053
41.9354838709677 1.01071090893406
41.9479869967492 1.00836515758455
41.9604901225306 1.00556614361627
41.9729932483121 1.00232127430446
41.9854963740935 0.998638902865336
41.997999499875 0.994528328456055
42.0105026256564 0.989999796174753
42.0230057514379 0.985064497060518
42.0355088772193 0.97973456809341
42.0480120030007 0.974023092194443
42.0605151287822 0.967944063675335
42.0730182545636 0.961509826917617
42.0855213803451 0.954730897879057
42.0980245061265 0.947618235069689
42.110527631908 0.940182921339339
42.1230307576894 0.932436163877587
42.1355338834709 0.924389294213807
42.1480370092523 0.916053768217132
42.1605401350338 0.907441166096472
42.1730432608152 0.898563192400522
42.1855463865966 0.88943167601774
42.1980495123781 0.880058570176356
42.2105526381595 0.87045595244439
42.223055763941 0.860636024729623
42.2355588897224 0.850611113279607
42.2480620155039 0.840393668681686
42.2605651412853 0.829996265862957
42.2730682670668 0.819431604090313
42.2855713928482 0.808712506970404
42.2980745186297 0.797851922449655
42.3105776444111 0.786862922814282
42.3230807701925 0.775758704690259
42.335583895974 0.764552589043333
42.3480870217554 0.753258021179044
42.3605901475369 0.741888570742681
42.3730932733183 0.730457931719334
42.3855963990998 0.718979922433846
42.3980995248812 0.707468485550837
42.4106026506627 0.695937688074719
42.4231057764441 0.684401721349658
42.4356089022256 0.672874901059597
42.448112028007 0.661371667228271
42.4606151537884 0.649906584219169
42.4731182795699 0.638494340735557
42.4856214053513 0.627149749820492
42.4981245311328 0.615887748856781
42.5106276569142 0.604723399567032
42.5231307826957 0.593671888013605
42.5356339084771 0.582748524598637
42.5481370342586 0.571968744064058
42.56064016004 0.561348105491552
42.5731432858215 0.550902292302579
42.5856464116029 0.540647112258391
42.5981495373844 0.53059849745999
42.6106526631658 0.520772504348177
42.6231557889472 0.511185313703508
42.6356589147287 0.501835582573578
42.6481620405101 0.492638955016914
42.6606651662916 0.48358251280381
42.673168292073 0.474666679424685
42.6856714178545 0.465891787630856
42.6981745436359 0.457258079434514
42.7106776694174 0.448765706108736
42.7231807951988 0.440414728187499
42.7356839209803 0.432205115465651
42.7481870467617 0.424136746998939
42.7606901725431 0.416209411103989
42.7731932983246 0.40842280535831
42.785696424106 0.400776536600312
42.7981995498875 0.393270120929277
42.8107026756689 0.385902983705375
42.8232058014504 0.378674459549675
42.8357089272318 0.371583792344119
42.8482120530133 0.364630135231538
42.8607151787947 0.357812550615658
42.8732183045761 0.351130010161079
42.8857214303576 0.344581394793301
42.898224556139 0.338165494698698
42.9107276819205 0.331881009324535
42.9232308077019 0.32572654737897
42.9357339334834 0.319700626831038
42.9482370592648 0.313801674910662
42.9607401850463 0.30802802810866
42.9732433108277 0.302377932176724
42.9857464366092 0.296849542127445
42.9982495623906 0.291440922234292
43.010752688172 0.28615004603162
43.0232558139535 0.280974796314678
43.0357589397349 0.275912965139595
43.0482620655164 0.270962253823385
43.0607651912978 0.266120272943958
43.0732683170793 0.261384542340102
43.0857714428607 0.256752491111491
43.0982745686422 0.252221457618693
43.1107776944236 0.247788689483154
43.1232808202051 0.243451343587214
43.1357839459865 0.239206486074095
43.1482870717679 0.235051092347903
43.1607901975494 0.230982047073639
43.1732933233308 0.226997217133077
43.1857964491123 0.22310183422119
43.1982995748937 0.219295287131843
43.2108027006752 0.215575370449283
43.2233058264566 0.211939925791805
43.2358089522381 0.208386841811737
43.2483120780195 0.20491405419545
43.260815203801 0.201519545663355
43.2733183295824 0.198201345969901
43.2858214553638 0.194957531903576
43.2983245811453 0.191786227286911
43.3108277069267 0.188685602976474
43.3233308327082 0.18565387686287
43.3358339584896 0.182689313870751
43.3483370842711 0.1797902259588
43.3608402100525 0.176954972119748
43.373343335834 0.174181958380359
43.3858464616154 0.171469637801438
43.3983495873969 0.168816510477833
43.4108527131783 0.166221123538427
43.4233558389597 0.163682071146146
43.4358589647412 0.161197994497954
43.4483620905226 0.158767581824854
43.4608652163041 0.156389568391893
43.4733683420855 0.154062736498151
43.485871467867 0.15178591547675
43.4983745936484 0.149557981694855
43.5108777194299 0.147377858553667
43.5233808452113 0.145244516488426
43.5358839709927 0.143156972968416
43.5483870967742 0.141114292496957
43.5608902225556 0.139115586611406
43.5733933483371 0.137160013883168
43.5858964741185 0.135246779917678
43.5983995999 0.133375137354419
43.6109027256814 0.131544385866907
43.6234058514629 0.129753872162701
43.6359089772443 0.1280029899834
43.6484121030258 0.126291180104641
43.6609152288072 0.1246179303361
43.6734183545886 0.122982775521495
43.6859214803701 0.121385297538581
43.6984246061515 0.119825125299156
43.710927731933 0.118301934749054
43.7234308577144 0.11681544886815
43.7359339834959 0.11536543767036
43.7484371092773 0.113951718203637
43.7609402350588 0.112573290542834
43.7734433608402 0.111225974220889
43.7859464866217 0.109908638783607
43.7984496124031 0.108620603675645
43.8109527381845 0.10736120098892
43.823455863966 0.106129775462605
43.8359589897474 0.104925684483133
43.8484621155289 0.103748298084196
43.8609652413103 0.102596998946742
43.8734683670918 0.10147118239898
43.8859714928732 0.100370256416377
43.8984746186547 0.0992936416216575
43.9109777444361 0.0982407712848052
43.9234808702176 0.0972110913230615
43.935983995999 0.0962040603009281
43.9484871217804 0.0952191494301633
43.9609902475619 0.0942558425697842
43.9734933733433 0.0933136362260678
43.9859964991248 0.0923920395525479
43.9984996249062 0.0914905743500171
44.0110027506877 0.0906087750665277
44.0235058764691 0.0897461887973892
44.0360090022506 0.0889023752851695
44.048512128032 0.0880769069196965
44.0610152538135 0.0872693687380544
44.0735183795949 0.0864793584245882
44.0860215053763 0.0857064863108996
44.0985246311578 0.0849503753758491
44.1110277569392 0.0842106612455568
44.1235308827207 0.0834869921934001
44.1360340085021 0.0827790291400148
44.1485371342836 0.0820864456532965
44.161040260065 0.081408927948398
44.1735433858465 0.0807461748877307
44.1860465116279 0.0800978979809654
44.1985496374094 0.0794638213850303
44.2110527631908 0.0788436819041131
44.2235558889722 0.0782372289896592
44.2360590147537 0.0776442247403723
44.2485621405351 0.0770644439022158
44.2610652663166 0.0764976738684104
44.273568392098 0.0759437146794354
44.2860715178795 0.0754023790230295
44.2985746436609 0.0748734922341887
44.3110777694424 0.0743568922951686
44.3235808952238 0.0738524298354824
44.3360840210053 0.0733599681319019
44.3485871467867 0.0728793831084581
44.3610902725681 0.0724105633364397
44.3735933983496 0.071953410034394
44.386096524131 0.0715078370681274
44.3985996499125 0.071073770950704
44.4111027756939 0.0706511508424466
44.4236059014754 0.070239928550937
44.4361090272568 0.0698400685310147
44.4486121530383 0.0694515478847785
44.4611152788197 0.069074356361585
44.4736184046012 0.0687084963580493
44.4861215303826 0.0683539829180458
44.498624656164 0.0680108437327064
44.5111277819455 0.0676791191404218
44.5236309077269 0.0673588468279175
44.5361340335084 0.0670488532347082
44.5486371592898 0.066748290000619
44.5611402850713 0.0664570410783208
44.5736434108527 0.0661749934948908
44.5861465366342 0.0659020373518136
44.5986496624156 0.0656380658249799
44.6111527881971 0.0653829751646874
44.6236559139785 0.0651366646956404
44.6361590397599 0.0648990368169498
44.6486621655414 0.064669997002133
44.6611652913228 0.0644494537991148
44.6736684171043 0.0642373188302257
44.6861715428857 0.0640335067922038
44.6986746686672 0.0638379354561932
44.7111777944486 0.0636505256677449
44.7236809202301 0.0634712013468168
44.7361840460115 0.0632998894877731
44.748687171793 0.0631365201593848
44.7611902975744 0.06298102650483
44.7736934233558 0.0628333447416927
44.7861965491373 0.0626934141619644
44.7986996749187 0.0625611771320426
44.8112028007002 0.0624365790927318
44.8237059264816 0.0623195685592432
44.8362090522631 0.0622100971211947
44.8487121780445 0.0621081194426105
44.861215303826 0.0620135932619222
44.8737184296074 0.0619264793919674
44.8862215553889 0.0618467417199906
44.8987246811703 0.0617743472076432
44.9112278069517 0.061709265890983
44.9237309327332 0.0616514708804745
44.9362340585146 0.0616009383609891
44.9487371842961 0.0615576475918047
44.9612403100775 0.0615215809066058
44.973743435859 0.0614927237134838
44.9862465616404 0.0614710644949366
44.9987496874219 0.061456594807869
45.0112528132033 0.0614493092835921
45.0237559389847 0.0614492056278241
45.0362590647662 0.0614562846206897
45.0487621905476 0.0614705501167201
45.0612653163291 0.0614920090448535
45.0737684421105 0.0615206714084346
45.086271567892 0.0615565502852147
45.0987746936734 0.061599661827352
45.1112778194549 0.0616500252614112
45.1237809452363 0.0617076628883639
45.1362840710178 0.061772600083588
45.1487871967992 0.0618448652968684
45.1612903225806 0.0619244900523967
45.1737934483621 0.0620115089487708
45.1862965741435 0.0621059596589958
45.198799699925 0.0622078829304831
45.2113028257064 0.0623173225850508
45.2238059514879 0.0624343255189241
45.2363090772693 0.0625589417027342
45.2488122030508 0.0626912241815196
45.2613153288322 0.062831229074725
45.2738184546137 0.0629790155762021
45.2863215803951 0.0631346459542093
45.2988247061765 0.0632981855514114
45.311327831958 0.06346970278488
45.3238309577394 0.0636492691460936
45.3363340835209 0.063836959200937
45.3488372093023 0.0640328505897019
45.3613403350838 0.0642370240270868
45.3738434608652 0.0644495633021966
45.3863465866467 0.0646705552785431
45.3988497124281 0.0649000898940446
45.4113528382096 0.0651382601610261
45.423855963991 0.0653851621662197
45.4363590897724 0.0656408950707633
45.4488622155539 0.0659055611102024
45.4613653413353 0.0661792655944888
45.4738684671168 0.0664621169079807
45.4863715928982 0.0667542265094434
45.4988747186797 0.0670557089320488
45.5113778444611 0.0673666817833752
45.5238809702426 0.0676872657454081
45.536384096024 0.0680182614730284
45.5488872218055 0.0683614464631035
45.5613903475869 0.0687167878056083
45.5738934733683 0.0690841699650293
45.5863965991498 0.0694634928596901
45.5988997249312 0.0698546718617505
45.6114028507127 0.0702576377972055
45.6239059764941 0.0706723369458873
45.6364091022756 0.0710987310414634
45.648912228057 0.0715367972714379
45.6614153538385 0.0719865282771513
45.6739184796199 0.0724479321537793
45.6864216054013 0.0729210324503345
45.6989247311828 0.0734058681696658
45.7114278569642 0.0739024937684574
45.7239309827457 0.0744109791572303
45.7364341085271 0.0749314097003418
45.7489372343086 0.0754638862159843
45.76144036009 0.0760085249761877
45.7739434858715 0.0765654577068168
45.7864466116529 0.0771348315875734
45.7989497374344 0.0777168092519954
45.8114528632158 0.0783115687874559
45.8239559889972 0.0789193037351652
45.8364591147787 0.0795402230901697
45.8489622405601 0.0801745513013508
45.8614653663416 0.0808225282714277
45.873968492123 0.081484409356954
45.8864716179045 0.0821604653683206
45.8989747436859 0.0828509825697548
45.9114778694674 0.0835562626793186
45.9239809952488 0.0842766228689113
45.9364841210303 0.0850123957642686
45.9489872468117 0.0857639294449608
45.9614903725931 0.0865315874443959
45.9739934983746 0.0873157487498178
45.986496624156 0.0881168078023053
45.9989997499375 0.0889351744967751
46.0115028757189 0.0897712741819783
46.0240060015004 0.0906255476605033
46.0365091272818 0.0914984511887751
46.0490122530633 0.0923904564770529
46.0615153788447 0.0933020506894336
46.0740185046262 0.0942337364438506
46.0865216304076 0.0951860318120715
46.0990247561891 0.0961594703197023
46.1115278819705 0.097154600946183
46.1240310077519 0.0981719881247913
46.1365341335334 0.099212211742641
46.1490372593148 0.100275867140681
46.1615403850963 0.101363565113696
46.1740435108777 0.10247593191031
46.1865466366592 0.103613609232979
46.1990497624406 0.104777254237997
46.2115528882221 0.105967539535496
46.2240560140035 0.10718515318944
46.236559139785 0.108430798717633
46.2490622655664 0.109705195091713
46.2615653913478 0.111009076737154
46.2740685171293 0.112343193533269
46.2865716429107 0.113708310813202
46.2990747686922 0.115105209363938
46.3115778944736 0.116534685426296
46.3240810202551 0.11799755069493
46.3365841460365 0.119494632318335
46.349087271818 0.121026772898834
46.3615903975994 0.122594830492594
46.3740935233809 0.124199678609615
46.3865966491623 0.12584220621373
46.3990997749437 0.127523317722614
46.4116029007252 0.129243933007776
46.4241060265066 0.131004987394558
46.4366091522881 0.132807431662141
46.4491122780695 0.134652232043544
46.461615403851 0.136540370225616
46.4741185296324 0.138472843349051
46.4866216554139 0.140450664008369
46.4991247811953 0.142474860251935
46.5116279069767 0.144546475581945
46.5241310327582 0.146666568954432
46.5366341585396 0.148836214779267
46.5491372843211 0.151056502920156
46.5616404101025 0.153328538694638
46.574143535884 0.155653442874096
46.5866466616654 0.158032351683739
46.5991497874469 0.160466416802621
46.6116529132283 0.162956805363628
46.6241560390098 0.16550469995348
46.6366591647912 0.168111298612739
46.6491622905726 0.1707778148358
46.6616654163541 0.173505477570891
46.6741685421355 0.176295531220081
46.686671667917 0.179149235639275
46.6991747936984 0.182067866138209
46.7116779194799 0.185052713480463
46.7241810452613 0.188105083883443
46.7366841710428 0.191226299018401
46.7491872968242 0.194417696010422
46.7616904226057 0.197680627438422
46.7741935483871 0.201016461335159
46.7866966741685 0.204426581187228
46.79919979995 0.207911660923627
46.8117029257314 0.211462682306896
46.8242060515129 0.215080132702591
46.8367091772943 0.218768542662651
46.8492123030758 0.222532303940621
46.8617154288572 0.226375669491637
46.8742185546387 0.230302753472442
46.8867216804201 0.234317531241378
46.8992248062016 0.238423839358379
46.911727931983 0.242625375584986
46.9242310577644 0.246925698884339
46.9367341835459 0.251328229421171
46.9492373093273 0.255836248561822
46.9617404351088 0.260452898874225
46.9742435608902 0.265181184127917
46.9867466866717 0.270023969294035
46.9992498124531 0.274983980545309
47.0117529382346 0.280063805256074
47.024256064016 0.285265892002268
47.0367591897975 0.290592550561415
47.0492623155789 0.296045951912653
47.0617654413603 0.301628128236713
47.0742685671418 0.307340972915923
47.0867716929232 0.313186240534216
47.0992748187047 0.319165546877118
47.1117779444861 0.325280368931759
47.1242810702676 0.331532044886872
47.136784196049 0.337921774132777
47.1492873218305 0.344450617261406
47.1617904476119 0.351119496066288
47.1742935733933 0.357929193542541
47.1867966991748 0.3648803538869
47.1992998249562 0.371973482497681
47.2118029507377 0.379208945974811
47.2243060765191 0.386586972119819
47.2368092023006 0.39410764993582
47.249312328082 0.401770929627539
47.2618154538635 0.409576622601304
47.2743185796449 0.417524401465026
47.2868217054264 0.425613800028231
47.2993248312078 0.433844213302044
47.3118279569892 0.442214897499173
47.3243310827707 0.450724970033949
47.3368342085521 0.459373409522279
47.3493373343336 0.468159055781686
47.361840460115 0.477080609831292
47.3743435858965 0.486136633891803
47.3868467116779 0.495325551385541
47.3993498374594 0.504645646936426
47.4118529632408 0.514095066369962
47.4243560890223 0.523671816713273
47.4368592148037 0.533373766195064
47.4493623405851 0.543198644245651
47.4618654663666 0.553144041496953
47.474368592148 0.56320740978247
47.4868717179295 0.57338606213732
47.4993748437109 0.583677172798218
47.5118779694924 0.594077777203463
47.5243810952738 0.60458477199297
47.5368842210553 0.615194915008254
47.5493873468367 0.625905033539429
47.5618904726182 0.636728031009086
47.5743935983996 0.647661948384772
47.586896724181 0.658690936057905
47.5993998499625 0.669799241961928
47.6119029757439 0.680971211572289
47.6244061015254 0.692191287906477
47.6369092273068 0.703444011524004
47.6494123530883 0.714714020526385
47.6619154788697 0.725986050557185
47.6744186046512 0.737244934801965
47.6869217304326 0.74847560398833
47.6994248562141 0.759663086385906
47.7119279819955 0.770792507806324
47.7244311077769 0.781849091603258
47.7369342335584 0.792818158672402
47.7494373593398 0.803685127451457
47.7619404851213 0.814435513920164
47.7744436109027 0.825054931600289
47.7869467366842 0.835529091555599
47.7994498624656 0.845843802391913
47.8119529882471 0.855984970257044
47.8244561140285 0.86593859884085
47.83695923981 0.875690789375209
47.8494623655914 0.885227740634007
47.8619654913728 0.894535748933169
47.8744686171543 0.903601208130641
47.8869717429357 0.912410609626379
47.8994748687172 0.920950542362382
47.9119779944986 0.92920769282265
47.9244811202801 0.937168845033223
47.9369842460615 0.944820880562163
47.949487371843 0.95215077851954
47.9619904976244 0.959145615557463
47.9744936234059 0.965792565870061
47.9869967491873 0.972078901193477
47.9994998749687 0.977991990805886
48.0120030007502 0.983519301527485
48.0245061265316 0.988648397720488
48.0370092523131 0.993366941289141
48.0495123780945 0.997662691679703
48.062015503876 1.00152350588046
48.0745186296574 1.00493733842173
48.0870217554389 1.00789224137584
48.0995248812203 1.01037636435715
48.1120280070018 1.01237795452204
48.1245311327832 1.0138853565689
48.1370342585646 1.01488416716836
48.1495373843461 1.01533966543963
48.1620405101275 1.01525546497584
48.174543635909 1.01464536134108
48.1870467616904 1.01352307980029
48.1995498874719 1.01190227531931
48.2120530132533 1.00979653256481
48.2245561390348 1.00721936590435
48.2370592648162 1.00418421940636
48.2495623905977 1.00070446684012
48.2620655163791 0.996793411675799
48.2745686421605 0.992464287084416
48.287071767942 0.987730255937873
48.2995748937234 0.982604410808929
48.3120780195049 0.977099773971214
48.3245811452863 0.971229297399232
48.3370842710678 0.965005862768348
48.3495873968492 0.958442281454793
48.3620905226307 0.951551294535676
48.3745936484121 0.944345572788966
48.3870967741936 0.936837716693497
48.399599899975 0.929040256428984
48.4121030257564 0.920965651875994
48.4246061515379 0.912626292615977
48.4371092773193 0.904034497931242
48.4496124031008 0.895202516804961
48.4621155288822 0.886142527921191
48.4746186546637 0.876866639664842
48.4871217804451 0.867386890121691
48.4996249062266 0.8577152470784
48.512128032008 0.847863608022476
48.5246311577895 0.837843800142317
48.5371342835709 0.827667580327173
48.5496374093523 0.817346635167158
48.5621405351338 0.806892580953277
48.5746436609152 0.796316963677382
48.5871467866967 0.785631259032192
48.5996499124781 0.774846872411315
48.6121530382596 0.763975138909207
48.624656164041 0.753027323321192
48.6371592898225 0.74201462014348
48.6496624156039 0.730948153573127
48.6621655413853 0.719838977508078
48.6746686671668 0.708698075547129
48.6871717929482 0.697536360989945
48.6996749187297 0.686364676837076
48.7121780445111 0.675193795789922
48.7246811702926 0.664042200809796
48.737184296074 0.652949492564008
48.7496874218555 0.641926498487021
48.7621905476369 0.630980637134436
48.7746936734184 0.620118983387799
48.7871967991998 0.609348268454615
48.7996999249812 0.598674879868368
48.8122030507627 0.588104861488484
48.8247061765441 0.577643913500347
48.8372093023256 0.567297392415321
48.849712428107 0.557070311070711
48.8622155538885 0.546967338629784
48.8747186796699 0.536992800581783
48.8872218054514 0.527150678741887
48.8997249312328 0.517444611251259
48.9122280570143 0.507877892577006
48.9247311827957 0.498453473512194
48.9372343085771 0.489173961175865
48.9497374343586 0.480041619013006
48.96224056014 0.471058366794562
48.9747436859215 0.462225780617458
48.9872468117029 0.453545092904553
48.9997499374844 0.445017192404691
49.0122530632658 0.436642624192657
49.0247561890473 0.428421589669199
49.0372593148287 0.420353946561038
49.0497624406102 0.412439208920843
49.0622655663916 0.404676547127239
49.074768692173 0.397064787884829
49.0872718179545 0.38960241422416
49.0997749437359 0.382287565501739
49.1122780695174 0.375118037400048
49.1247811952988 0.368091281927511
49.1372843210803 0.361204407418526
49.1497874468617 0.354454178533444
49.1622905726432 0.347837016258572
49.1747936984246 0.34134899790619
49.1872968242061 0.334985857114526
49.1997999499875 0.328742983847771
49.2123030757689 0.322615424396082
49.2248062015504 0.316597881375565
49.2373093273318 0.310694234179141
49.2498124531133 0.304918536297554
49.2623155788947 0.299268525838661
49.2748187046762 0.293741563770806
49.2873218304576 0.288335058981381
49.2998249562391 0.283046468276838
49.3123280820205 0.277873296382694
49.3248312078019 0.27281309594352
49.3373343335834 0.267863467522941
49.3498374593648 0.263022059603652
49.3623405851463 0.258286568587395
49.3748437109277 0.253654738794982
49.3873468367092 0.249124362466273
49.3998499624906 0.244693279760189
49.4123530882721 0.240359378754718
49.4248562140535 0.236120595446895
49.437359339835 0.231974913752819
49.4498624656164 0.227920365507651
49.4623655913978 0.223955030465604
49.4748687171793 0.220077036299952
49.4873718429607 0.216284558603031
49.4998749687422 0.212575820886228
49.5123780945236 0.20894909458
49.5248812203051 0.205402699033851
49.5373843460865 0.201935001516349
49.549887471868 0.198544417215122
49.5623905976494 0.195229409236854
49.5748937234309 0.191988488607286
49.5873968492123 0.188820214271223
49.5998999749938 0.185723193092523
49.6124031007752 0.182696079854108
49.6249062265566 0.179737577257953
49.6374093523381 0.176846435925094
49.6499124781195 0.174021454395629
49.662415603901 0.171261479128709
49.6749187296824 0.168565404502545
49.6874218554639 0.165932172814411
49.6999249812453 0.163360774280633
49.7124281070268 0.160850247036599
49.7249312328082 0.158399677136758
49.7374343585897 0.156008194239564
49.7499374843711 0.15367251796933
49.7624406101525 0.151389470791193
49.774943735934 0.149157831290504
49.7874468617154 0.146976403179167
49.7999499874969 0.144844015295627
49.8124531132783 0.142759521604875
49.8249562390598 0.14072180119845
49.8374593648412 0.138729758294436
49.8499624906227 0.136782322237465
49.8624656164041 0.134878447498713
49.8749687421856 0.1330171136759
49.887471867967 0.131197325493298
49.8999749937484 0.12941811280172
49.9124781195299 0.127678530578526
49.9249812453113 0.125977658927626
49.9374843710928 0.12431460307947
49.9499874968742 0.122688493391058
49.9624906226557 0.121098485345936
49.9749937484371 0.119543759554194
49.9874968742186 0.11802352175247
50 0.116537002803947
};
\addlegendentry{\(\displaystyle \widetilde s\)}

\nextgroupplot[
yshift=-1cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={\(\displaystyle s_0=0.1, q_0 = -0.1, \widetilde\eta_0 = 1, A_0 = 0.1\)},
x grid style={darkgrey176},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
ymin=-1.10195663008233, ymax=2.95638525702488
]
\addplot [line width=0.32pt, red]
table {%
0 1
0.0125031257814454 0.97497110633117
0.0250062515628907 0.949900190061284
0.0375093773443361 0.924792177841375
0.0500125031257814 0.899652041968882
0.0625156289072268 0.874484800387648
0.0750187546886722 0.849295516687921
0.0875218804701175 0.824089300106351
0.100025006251563 0.798870663636839
0.112528132033008 0.773639459836902
0.125031257814454 0.748400633862033
0.137534383595899 0.723160519136325
0.150037509377344 0.697925409301996
0.16254063515879 0.672701558219394
0.175043760940235 0.647495179966992
0.18754688672168 0.622312448841391
0.200050012503126 0.597159499357318
0.212553138284571 0.572042426247627
0.225056264066017 0.546967284463302
0.237559389847462 0.521940089173448
0.250062515628907 0.496966815765303
0.262565641410353 0.472053399844228
0.275068767191798 0.447205737233713
0.287571892973243 0.422429683975375
0.300075018754689 0.397731056328956
0.312578144536134 0.373115630772326
0.325081270317579 0.348589144001483
0.337584396099025 0.324157292930551
0.35008752188047 0.299825734691781
0.362590647661916 0.275600086635552
0.375093773443361 0.251485926330368
0.387596899224806 0.227488791562861
0.400100025006252 0.203614180337791
0.412603150787697 0.179867550878043
0.425106276569142 0.156254321624631
0.437609402350588 0.132779871236694
0.450112528132033 0.109449538591499
0.462615653913478 0.0862686227844396
0.475118779694924 0.0632423831290371
0.487621905476369 0.0403760391569394
0.500125031257814 0.0176747706179211
0.51262815703926 -0.00485628252011627
0.525131282820705 -0.027212020071144
0.537634408602151 -0.0493873816310064
0.550137534383596 -0.0713773465774205
0.562640660165041 -0.0931769340699774
0.575143785946487 -0.11478120305014
0.587646911727932 -0.136185252241245
0.600150037509377 -0.157384220148502
0.612653163290823 -0.178373285058994
0.625156289072268 -0.199147665041675
0.637659414853713 -0.219702617947375
0.650162540635159 -0.240033441408795
0.662665666416604 -0.260135472840511
0.67516879219805 -0.280004089438969
0.687671917979495 -0.299634708182491
0.70017504376094 -0.31902278583127
0.712678169542386 -0.338163818927372
0.725181295323831 -0.357053343794739
0.737684421105276 -0.375686936539183
0.750187546886722 -0.394060213048389
0.762690672668167 -0.412168828991917
0.775193798449612 -0.430008479821199
0.787696924231058 -0.447574900769539
0.800200050012503 -0.464863866852116
0.812703175793949 -0.48187119286598
0.825206301575394 -0.498592733390057
0.837709427356839 -0.515024382785143
0.850212553138285 -0.531162075193907
0.86271567891973 -0.547001784540894
0.875218804701175 -0.56253952453252
0.887721930482621 -0.577771348657074
0.900225056264066 -0.592693350184718
0.912728182045511 -0.607304104007052
0.925231307826957 -0.621603195503465
0.937734433608402 -0.635587432047652
0.950237559389848 -0.649253725180913
0.962740685171293 -0.662599100383777
0.975243810952738 -0.675620697075999
0.987746936734184 -0.688315768616562
1.00025006251563 -0.700681682303675
1.01275318829707 -0.712715919374776
1.02525631407852 -0.724416075006531
1.03775943985996 -0.73577985831483
1.05026256564141 -0.746805092354795
1.06276569142286 -0.757489714120771
1.0752688172043 -0.767831774546333
1.08777194298575 -0.777829438504282
1.10027506876719 -0.787480984806648
1.11277819454864 -0.796784806204688
1.12528132033008 -0.805739409388884
1.13778444611153 -0.814343414988948
1.15028757189297 -0.822595557573819
1.16279069767442 -0.830494685651662
1.17529382345586 -0.83803976166987
1.18779694923731 -0.845229862015065
1.20030007501875 -0.852064177013094
1.2128032008002 -0.858542010929032
1.22530632658165 -0.864662781967182
1.23780945236309 -0.870426022271075
1.25031257814454 -0.875831377923468
1.26281570392598 -0.880878608946345
1.27531882970743 -0.885567589300919
1.28782195548887 -0.889898306887629
1.30032508127032 -0.893870863546143
1.31282820705176 -0.897485475055354
1.32533133283321 -0.900742471133384
1.33783445861465 -0.903642295437582
1.3503375843961 -0.906185505564525
1.36284071017754 -0.908372773050016
1.37534383595899 -0.910204883369086
1.38784696174044 -0.911682735935995
1.40035008752188 -0.912807344104227
1.41285321330333 -0.913579835166496
1.42535633908477 -0.914001450354743
1.43785946486622 -0.914073544840135
1.45036259064766 -0.913797587733069
1.46286571642911 -0.913175162083166
1.47536884221055 -0.912207964879276
1.487871967992 -0.910897807049478
1.50037509377344 -0.909246613461075
1.51287821955489 -0.907256422920601
1.52538134533633 -0.904929388173815
1.53788447111778 -0.902267775905702
1.55038759689922 -0.899273966740479
1.56289072268067 -0.895950455241586
1.57539384846212 -0.892299849911692
1.58789697424356 -0.888324873192695
1.60040010002501 -0.884028361465716
1.61290322580645 -0.879413265051109
1.6254063515879 -0.874482648208451
1.63790947736934 -0.869239689136547
1.65041260315079 -0.863686505264762
1.66291572893223 -0.857820769854661
1.67541885471368 -0.851644530336945
1.68792198049512 -0.845160507978114
1.70042510627657 -0.838371443453019
1.71292823205801 -0.831280096844857
1.72543135783946 -0.823889247645176
1.73793448362091 -0.816201694753869
1.75043760940235 -0.808220256479178
1.7629407351838 -0.799947770537694
1.77544386096524 -0.791387094054355
1.78794698674669 -0.782541103562447
1.80045011252813 -0.773412695003605
1.81295323830958 -0.764004783727812
1.82545636409102 -0.754320304493398
1.83795948987247 -0.744362211467042
1.85046261565391 -0.734133478223771
1.86296574143536 -0.723637097746959
1.8754688672168 -0.712876082428329
1.88797199299825 -0.701853464067953
1.9004751187797 -0.690572293874249
1.91297824456114 -0.679035642463984
1.92548137034259 -0.667246599862274
1.93798449612403 -0.655208275502581
1.95048762190548 -0.642923798226718
1.96299074768692 -0.630396316284843
1.97549387346837 -0.617628997335464
1.98799699924981 -0.604625028445435
2.00050012503126 -0.591387616089962
2.0130032508127 -0.577919986152595
2.02550637659415 -0.564225383925234
2.03800950237559 -0.550307074108126
2.05051262815704 -0.536168340809869
2.06301575393848 -0.521812487547404
2.07551887971993 -0.507242837246024
2.08802200550138 -0.49246273223937
2.10052513128282 -0.477475534269429
2.11302825706427 -0.462284624486538
2.12553138284571 -0.44689340344938
2.13803450862716 -0.431305291124988
2.1505376344086 -0.415523726888742
2.16304076019005 -0.399552169524371
2.17554388597149 -0.38339409722395
2.18804701175294 -0.367053007587905
2.20055013753438 -0.350532417625007
2.21305326331583 -0.333835863752379
2.22555638909727 -0.316966901795487
2.23805951487872 -0.29992910698815
2.25056264066017 -0.282726073972531
2.26306576644161 -0.265361416799144
2.27556889222306 -0.24783876892685
2.2880720180045 -0.230161783222857
2.30057514378595 -0.212334131962723
2.31307826956739 -0.194359506830353
2.32558139534884 -0.176241618917999
2.33808452113028 -0.157984198726265
2.35058764691173 -0.139590996164097
2.36309077269317 -0.121065780548795
2.37559389847462 -0.102412340606004
2.38809702425606 -0.0836344844697168
2.40060015003751 -0.0647360396822745
2.41310327581895 -0.0457196761358276
2.4256064016004 -0.0265851714005179
2.43810952738185 -0.00733553073974254
2.45061265316329 0.0120259726660435
2.46311577894474 0.0314960808424924
2.47561890472618 0.051071551021364
2.48812203050763 0.070749155640525
2.50062515628907 0.0905256823439517
2.51312828207052 0.110397933981726
2.52563140785196 0.130362728610037
2.53813453363341 0.150416899491182
2.55063765941485 0.170557295093567
2.5631407851963 0.190780779091704
2.57564391097774 0.211084230366213
2.58814703675919 0.23146454300382
2.60065016254064 0.251918626297362
2.61315328832208 0.27244340474578
2.62565641410353 0.293035818054125
2.63815953988497 0.313692821133553
2.65066266566642 0.334411384101331
2.66316579144786 0.35518849228083
2.67566891722931 0.37602114620153
2.68817204301075 0.39690636159902
2.7006751687922 0.417841169414993
2.71317829457364 0.438822615797252
2.72568142035509 0.459847762099708
2.73818454613653 0.480913684882377
2.75068767191798 0.502017475911386
2.76319079769942 0.523156242158967
2.77569392348087 0.544327105803459
2.78819704926232 0.56552720422931
2.80070017504376 0.586753690027076
2.81320330082521 0.608003730993418
2.82570642660665 0.629274510131107
2.8382095523881 0.650563225649021
2.85071267816954 0.671867090962145
2.86321580395099 0.693183334691572
2.87571892973243 0.714509200664501
2.88822205551388 0.73584194791424
2.90072518129532 0.757178850680205
2.91322830707677 0.778517198407917
2.92573143285821 0.799854295749007
2.93823455863966 0.821187462561214
2.95073768442111 0.842514033908382
2.96324081020255 0.863831360060464
2.975743935984 0.885136806493519
2.98824706176544 0.906427753889717
3.00075018754689 0.927701598137332
3.01325331332833 0.948955750330747
3.02575643910978 0.970187636770452
3.03825956489122 0.991394698963043
3.05076269067267 1.01257439362123
3.06326581645411 1.03372419266382
3.07576894223556 1.05484158321574
3.088272068017 1.07592406760801
3.10077519379845 1.09696916337777
3.1132783195799 1.11797440326827
3.12578144536134 1.13893733522884
3.13828457114279 1.15985552241496
3.15078769692423 1.18072654318818
3.16329082270568 1.20154799111618
3.17579394848712 1.22231747497275
3.18829707426857 1.24303261873775
3.20080020005001 1.26369112957128
3.21330332583146 1.2842917141267
3.2258064516129 1.30483238514561
3.23830957739435 1.32531080590729
3.25081270317579 1.34572465421265
3.26331582895724 1.36607162238428
3.27581895473868 1.38634941726641
3.28832208052013 1.40655576022493
3.30082520630158 1.42668838714738
3.31332833208302 1.44674504844296
3.32583145786447 1.46672350904252
3.33833458364591 1.48662154839856
3.35083770942736 1.50643696048525
3.3633408352088 1.5261675537984
3.37584396099025 1.54581115135548
3.38834708677169 1.56536559069561
3.40085021255314 1.58482872387957
3.41335333833458 1.6041984174898
3.42585646411603 1.62347255263038
3.43835958989747 1.64264902492705
3.45086271567892 1.66172574452721
3.46336584146037 1.68070063609991
3.47586896724181 1.69957163883585
3.48837209302326 1.7183367064474
3.5008752188047 1.73699380716857
3.51337834458615 1.75554092375502
3.52588147036759 1.77397605348408
3.53838459614904 1.79229720815473
3.55088772193048 1.8105024140876
3.56339084771193 1.82858971212498
3.57589397349337 1.8465571576308
3.58839709927482 1.86440282049066
3.60090022505626 1.88212478511182
3.61340335083771 1.89972115042317
3.62590647661915 1.91719002987527
3.6384096024006 1.93452955144034
3.65091272818205 1.95173785761225
3.66341585396349 1.96881310540651
3.67591897974494 1.98575346636031
3.68842210552638 2.00255712653248
3.70092523130783 2.01922228650349
3.71342835708927 2.0357471613755
3.72593148287072 2.05212998077229
3.73843460865216 2.06836898883932
3.75093773443361 2.08446244424368
3.76344086021505 2.10040862017414
3.7759439859965 2.11620580434111
3.78844711177794 2.13185229897665
3.80095023755939 2.1473464208345
3.81345336334084 2.16268650119001
3.82595648912228 2.17787088584022
3.83845961490373 2.19289793510383
3.85096274068517 2.20776602382116
3.86346586646662 2.22247354135421
3.87596899224806 2.23701889158663
3.88847211802951 2.25140049292373
3.90097524381095 2.26561677829245
3.9134783695924 2.27966619514141
3.92598149537384 2.29354720544088
3.93848462115529 2.30725828568278
3.95098774693673 2.32079792688068
3.96349087271818 2.33416463456981
3.97599399849963 2.34735692880705
3.98849712428107 2.36037334417096
4.00100025006252 2.37321242976171
4.01350337584396 2.38587274920115
4.02600650162541 2.39835288063279
4.03850962740685 2.41065141672179
4.0510127531883 2.42276696465495
4.06351587896974 2.43469814614073
4.07601900475119 2.44644359740927
4.08852213053263 2.45800196921233
4.10102525631408 2.46937192682335
4.11352838209552 2.4805521500374
4.12603150787697 2.49154133317122
4.13853463365841 2.50233818506321
4.15103775943986 2.51294142907341
4.16354088522131 2.52334980308352
4.17604401100275 2.53356205949691
4.1885471367842 2.54357825484938
4.20105026256564 2.55339926434045
4.21355338834709 2.56302349330985
4.22605651412853 2.57244932019704
4.23855963990998 2.58167514770517
4.25106276569142 2.59069940280104
4.26356589147287 2.59952053671514
4.27606901725431 2.60813702494162
4.28857214303576 2.61654736723832
4.3010752688172 2.62475008762674
4.31357839459865 2.63274373439207
4.32608152038009 2.64052688008315
4.33858464616154 2.64809812151252
4.35108777194299 2.65545607975637
4.36359089772443 2.66259940015458
4.37609402350588 2.66952675231071
4.38859714928732 2.67623683009198
4.40110027506877 2.68272835162927
4.41360340085021 2.68900005931717
4.42610652663166 2.69505071981393
4.4386096524131 2.70087912404145
4.45111277819455 2.70648408718534
4.46361590397599 2.71186444869486
4.47611902975744 2.71701907228295
4.48862215553889 2.72194684592624
4.50112528132033 2.726646681865
4.51362840710178 2.7311175166032
4.52613153288322 2.73535831090848
4.53863465866467 2.73936804981215
4.55113778444611 2.7431457426092
4.56364091022756 2.74669042285828
4.576144036009 2.75000114838174
4.58864716179045 2.75307700126557
4.60115028757189 2.75591708785945
4.61365341335334 2.75852053877675
4.62615653913478 2.76088650889449
4.63865966491623 2.76301417735337
4.65116279069767 2.76490274755778
4.66366591647912 2.76655144717576
4.67616904226057 2.76795952813903
4.68867216804201 2.76912626664301
4.70117529382346 2.77005096314675
4.7136784196049 2.77073294237301
4.72618154538635 2.77117155330821
4.73868467116779 2.77136616920244
4.75118779694924 2.77131618756948
4.76369092273068 2.77102103018675
4.77619404851213 2.77048014309539
4.78869717429357 2.76969299660018
4.80120030007502 2.76865908526959
4.81370342585646 2.76737792793575
4.82620655163791 2.76584906769449
4.83870967741935 2.76407207190527
4.8512128032008 2.76204653219127
4.86371592898225 2.75977206443933
4.87621905476369 2.75724830879994
4.88872218054514 2.75447492968729
4.90122530632658 2.75145161577924
4.91372843210803 2.74817808001732
4.92623155788947 2.74465405960673
4.93873468367092 2.74087931601635
4.95123780945236 2.73685363497873
4.96374093523381 2.73257682649011
4.97624406101525 2.72804872481037
4.9887471867967 2.7232691884631
5.00125031257814 2.71823810023554
5.01375343835959 2.71295536717862
5.02625656414104 2.70742092060693
5.03875968992248 2.70163471609873
5.05126281570393 2.69559673349599
5.06376594148537 2.68930697690431
5.07626906726682 2.68276547469298
5.08877219304826 2.67597227949497
5.10127531882971 2.66892746820693
5.11377844461115 2.66163114198916
5.1262815703926 2.65408342626566
5.13878469617404 2.64628447072407
5.15128782195549 2.63823444931576
5.16379094773693 2.62993356025571
5.17629407351838 2.62138202602262
5.18879719929982 2.61258009335884
5.20130032508127 2.6035280332704
5.21380345086272 2.59422614102702
5.22630657664416 2.58467473616206
5.23880970242561 2.57487416247259
5.25131282820705 2.56482478801933
5.2638159539885 2.55452700512668
5.27631907976994 2.54398123038272
5.28882220555139 2.5331879046392
5.30132533133283 2.52214749301154
5.31382845711428 2.51086095644278
5.32633158289572 2.4993301791955
5.33883470867717 2.48755548832638
5.35133783445862 2.47553714718287
5.36384096024006 2.46327548108911
5.37634408602151 2.45077087734584
5.38884721180295 2.43802378523048
5.4013503375844 2.42503471599708
5.41385346336584 2.41180424287635
5.42635658914729 2.39833300107562
5.43885971492873 2.3846216877789
5.45136284071018 2.37067106214682
5.46386596649162 2.35648194531666
5.47636909227307 2.34205522040236
5.48887221805451 2.32739183249449
5.50137534383596 2.31249278866028
5.5138784696174 2.2973591579436
5.52638159539885 2.28199207136497
5.5388847211803 2.26639272192153
5.55138784696174 2.25056236458712
5.56389097274319 2.23450231631216
5.57639409852463 2.21821395602378
5.58889722430608 2.20169872462571
5.60140035008752 2.18495812499835
5.61390347586897 2.16799372199873
5.62640660165041 2.15080714246055
5.63890972743186 2.13340007519412
5.6514128532133 2.11577427098644
5.66391597899475 2.09793154260112
5.67641910477619 2.07987376477843
5.68892223055764 2.06160287423528
5.70142535633908 2.04312086966525
5.71392848212053 2.02442981173853
5.72643160790198 2.00553182310199
5.73893473368342 1.98642908837911
5.75143785946487 1.96712385417006
5.76394098524631 1.94761842905161
5.77644411102776 1.92791518357722
5.7889472368092 1.90801655027696
5.80145036259065 1.88792502365756
5.81395348837209 1.86764316020241
5.82645661415354 1.84717357837152
5.83895973993498 1.82651895860156
5.85146286571643 1.80568204330586
5.86396599149787 1.78466563687437
5.87646911727932 1.76347260567369
5.88897224306077 1.7421058780471
5.90147536884221 1.72056844431447
5.91397849462366 1.69886335677236
5.9264816204051 1.67699372969397
5.93898474618655 1.65496273932913
5.95148787196799 1.63277362390432
5.96399099774944 1.61042968362268
5.97649412353088 1.58793428066399
5.98899724931233 1.56529083918466
6.00150037509377 1.54250284531776
6.01400350087522 1.51957384717302
6.02650662665666 1.49650745483679
6.03900975243811 1.47330734037208
6.05151287821956 1.44997723781854
6.064016004001 1.42652094319248
6.07651912978245 1.40294231448684
6.08902225556389 1.37924527167121
6.10152538134534 1.35543379669183
6.11402850712678 1.33151193347159
6.12653163290823 1.30748378791001
6.13903475868967 1.28335352788328
6.15153788447112 1.25912538324421
6.16404101025256 1.23480364582228
6.17654413603401 1.21039266942359
6.18904726181545 1.18589686983092
6.2015503875969 1.16132072480367
6.21405351337834 1.13666877407789
6.22655663915979 1.11194561936629
6.23905976494124 1.0871559243582
6.25156289072268 1.06230441471963
6.26406601650413 1.03739482865282
6.27656914228557 1.01242595034341
6.28907226806702 0.98740242700787
6.30157539384846 0.96233001593575
6.31407851962991 0.937214460848714
6.32658164541135 0.912061491900551
6.3390847711928 0.886876825677167
6.35158789697424 0.861666165196585
6.36409102275569 0.836435199908946
6.37659414853713 0.81118960569651
6.38909727431858 0.785935044873653
6.40160040010003 0.760677166186872
6.41410352588147 0.73542160481478
6.42660665166292 0.710173982368108
6.43910977744436 0.684939906889707
6.45161290322581 0.659724972854543
6.46411602900725 0.634534761169703
6.4766191547887 0.609374839174391
6.48912228057014 0.584250760639928
6.50162540635159 0.559168065769754
6.51412853213303 0.534132281199429
6.52663165791448 0.509148919996626
6.53913478369592 0.48422348166114
6.55163790947737 0.459361452124884
6.56414103525881 0.434568303751887
6.57664416104026 0.409849495338298
6.58914728682171 0.385210472112384
6.60165041260315 0.360656665734528
6.6141535383846 0.336193494297233
6.62665666416604 0.31182636232512
6.63915978994749 0.287560660774927
6.65166291572893 0.263401767035511
6.66416604151038 0.239355044927846
6.67666916729182 0.215425844705024
6.68917229307327 0.191619503052258
6.70167541885471 0.167941343086875
6.71417854463616 0.144396674358323
6.72668167041761 0.120990792848165
6.73918479619905 0.0977289809700883
6.7516879219805 0.074616507569889
6.76419104776194 0.0516586279254879
6.77669417354339 0.0288605837469225
6.78919729932483 0.00622760317634796
6.80170042510628 -0.0162350992119624
6.81420355088772 -0.0385223224116176
6.82670667666917 -0.0606288789841078
6.83920980245061 -0.0825495950588064
6.85171292823206 -0.104279310332967
6.8642160540135 -0.125812878071726
6.87671917979495 -0.147145165108103
6.88922230557639 -0.168271051842998
6.90172543135784 -0.189185432245192
6.91422855713929 -0.209883213851351
6.92673168292073 -0.230359317766019
6.93923480870218 -0.250608678661627
6.95173793448362 -0.270626244778483
6.96424106026507 -0.290406977924778
6.97674418604651 -0.309945853476589
6.98924731182796 -0.329237860377871
7.0017504376094 -0.348278001140461
7.01425356339085 -0.367061291844079
7.02675668917229 -0.385582762136327
7.03925981495374 -0.403837455232688
7.05176294073518 -0.421820427916529
7.06426606651663 -0.439526752346303
7.07676919229807 -0.456956234785997
7.08927231807952 -0.474108635928591
7.10177544386097 -0.490979589714742
7.11427856964241 -0.50756485013409
7.12678169542386 -0.523860291225261
7.1392848212053 -0.539861907075869
7.15178794698675 -0.555565811822509
7.16429107276819 -0.570968239650765
7.17679419854964 -0.586065544795202
7.18929732433108 -0.600854201539378
7.20180045011253 -0.615330804215828
7.21430357589397 -0.629492067206076
7.22680670167542 -0.643334824940632
7.23930982745686 -0.65685603189899
7.25181295323831 -0.670052762609629
7.26431607901976 -0.682922211650014
7.2768192048012 -0.695461693646597
7.28932233058265 -0.707668643274811
7.30182545636409 -0.719540615259079
7.31432858214554 -0.731075284372807
7.32683170792698 -0.742270445438385
7.33933483370843 -0.753124013327191
7.35183795948987 -0.763634022959587
7.36434108527132 -0.773798629304921
7.37684421105276 -0.783616107381524
7.38934733683421 -0.793084852256716
7.40185046261565 -0.802203379046798
7.4143535883971 -0.810970322917062
7.42685671417854 -0.819384439081779
7.43935983995999 -0.82744460280421
7.45186296574144 -0.8351498093966
7.46436609152288 -0.842499174220177
7.47686921730433 -0.849491932685158
7.48937234308577 -0.856127440250742
7.50187546886722 -0.862405172425116
7.51437859464866 -0.868324724765451
7.52688172043011 -0.873885812877903
7.53938484621155 -0.879088272417615
7.551887971993 -0.883932059088713
7.56439109777444 -0.888417248644309
7.57689422355589 -0.892544036886501
7.58939734933734 -0.896312739666373
7.60190047511878 -0.899723792883992
7.61440360090023 -0.902777752488413
7.62690672668167 -0.905475294477674
7.63940985246312 -0.907817214898799
7.65191297824456 -0.909804429847799
7.66441610402601 -0.911437975469667
7.67691922980745 -0.912719007958385
7.6894223555889 -0.913648803556917
7.70192548137034 -0.914228758557215
7.71442860715179 -0.914460389300214
7.72693173293323 -0.914345332175836
7.73943485871468 -0.913885343622988
7.75193798449612 -0.913082300129562
7.76444111027757 -0.911938198232434
7.77694423605902 -0.910455154517469
7.78944736184046 -0.908635405619513
7.80195048762191 -0.9064813082224
7.81445361340335 -0.903995339058949
7.8269567391848 -0.901180094910963
7.83945986496624 -0.898038292609233
7.85196299074769 -0.894572769033531
7.86446611652913 -0.890786481112619
7.87696924231058 -0.886678653954446
7.88947236809202 -0.882247197188575
7.90197549387347 -0.87749454508431
7.91447861965491 -0.872423171129487
7.92698174543636 -0.867035574781559
7.9394848712178 -0.861334281467591
7.95198799699925 -0.855321842584269
7.9644911227807 -0.849000835497891
7.97699424856214 -0.842373863544372
7.98949737434359 -0.835443556029243
8.00200050012503 -0.828212568227651
8.01450362590648 -0.820683581384358
8.02700675168792 -0.812859302713741
8.03950987746937 -0.804742465399796
8.05201300325081 -0.796335828596131
8.06451612903226 -0.787642177425973
8.0770192548137 -0.778664322982161
8.08952238059515 -0.769405102327155
8.1020255063766 -0.759867378493025
8.11452863215804 -0.750054040481462
8.12703175793949 -0.739968003263769
8.13953488372093 -0.729612207780868
8.15203800950238 -0.718989620943292
8.16454113528382 -0.708103235631196
8.17704426106527 -0.696956070694347
8.18954738684671 -0.685551170952125
8.20205051262816 -0.673891607193534
8.2145536384096 -0.661980476177185
8.22705676419105 -0.649820900631312
8.23955988997249 -0.637416029253758
8.25206301575394 -0.624769036711989
8.26456614153538 -0.611883123643079
8.27706926731683 -0.598761516653727
8.28957239309828 -0.585407468320238
8.30207551887972 -0.571824257188541
8.31457864466117 -0.558015187774173
8.32708177044261 -0.543983590562297
8.33958489622406 -0.52973282200768
8.3520880220055 -0.515266264534715
8.36459114778695 -0.500587326537402
8.37709427356839 -0.485699442379367
8.38959739934984 -0.470606072393842
8.40210052513128 -0.455310702883677
8.41460365091273 -0.439816846121345
8.42710677669417 -0.424128040348924
8.43960990247562 -0.408247849778117
8.45211302825706 -0.392179864590236
8.46461615403851 -0.375927700936215
8.47711927981996 -0.359495000936596
8.4896224056014 -0.342885432681547
8.50212553138285 -0.32610269023084
8.51462865716429 -0.309150493613874
8.52713178294574 -0.292032588829655
8.53963490872718 -0.274752747846811
8.55213803450863 -0.257314768603581
8.56464116029007 -0.239722475007825
8.57714428607152 -0.221979716937011
8.58964741185296 -0.204090370238233
8.60215053763441 -0.186058336728191
8.61465366341585 -0.167887544193209
8.6271567891973 -0.149580690732726
8.63965991497875 -0.131137465799771
8.65216304076019 -0.112560935346579
8.66466616654164 -0.0938544372344862
8.67716929232308 -0.0750212948674749
8.68967241810453 -0.0560648171921501
8.70217554388597 -0.0369882986977617
8.71467866966742 -0.0177950194161833
8.72718179544886 0.00151175507806664
8.73968492123031 0.0209287736678464
8.75218804701175 0.0404527996933692
8.7646911727932 0.060080610952225
8.77719429857464 0.0798089996993586
8.78969742435609 0.0996347726470918
8.80220055013753 0.119554750965101
8.81470367591898 0.139565770280439
8.82720680170043 0.159664680677515
8.83970992748187 0.17984834669811
8.85221305326332 0.200113647341373
8.86471617904476 0.220457476063809
8.87721930482621 0.240876740779301
8.88972243060765 0.261368363859086
8.9022255563891 0.281929282131779
8.91472868217054 0.302556446883348
8.92723180795199 0.323246823857139
8.93973493373343 0.343997393253853
8.95223805951488 0.364805149731567
8.96474118529632 0.385667102405714
8.97724431107777 0.406580274849102
8.98974743685921 0.427541705091896
9.00225056264066 0.448548445621637
9.01475368842211 0.46959756338322
9.02725681420355 0.490686139778918
9.039759939985 0.511811270668358
9.05226306576644 0.532970066368541
9.06476619154789 0.554159651653836
9.07726931732933 0.575377165755965
9.08977244311078 0.596619762364032
9.10227556889222 0.617884609624493
9.11477869467367 0.639168890141181
9.12728182045511 0.660469800975284
9.13978494623656 0.681784553645367
9.152288072018 0.703110374127351
9.16479119779945 0.724444502854531
9.1772943235809 0.74578419471756
9.18979744936234 0.767126719064465
9.20230057514379 0.78846935970063
9.21480370092523 0.809809414888815
9.22730682670668 0.831144197349134
9.23980995248812 0.85247103425908
9.25231307826957 0.873787267253499
9.26481620405101 0.895090252424614
9.27731932983246 0.916377360322003
9.2898224556139 0.937645975952618
9.30232558139535 0.958893498780779
9.31482870717679 0.98011734272816
9.32733183295824 1.00131493617381
9.33983495873968 1.02248372195415
9.35233808452113 1.04362115736295
9.36484121030258 1.06472471415135
9.37734433608402 1.08579187852787
9.38984746186547 1.10682015115838
9.40235058764691 1.12780704716613
9.41485371342836 1.14875010961201
9.4273568392098 1.16964787927489
9.43985996499125 1.19049854440883
9.45236309077269 1.21129969446959
9.46486621655414 1.23204893351626
9.47736934233559 1.25274388021132
9.48987246811703 1.2733821678206
9.50237559389847 1.29396144421328
9.51487871967992 1.3144793718619
9.52738184546137 1.33493362784235
9.53988497124281 1.3553219038339
9.55238809702426 1.37564190611915
9.5648912228057 1.39589135558409
9.57739434858715 1.41606798771803
9.58989747436859 1.43616955261367
9.60240060015004 1.45619381496705
9.61490372593148 1.47613855407757
9.62740685171293 1.49600156384798
9.63990997749437 1.51578065278442
9.65241310327582 1.53547364399634
9.66491622905727 1.55507837519659
9.67741935483871 1.57459269870135
9.68992248062016 1.59401448143018
9.7024256064016 1.61334160490596
9.71492873218305 1.63257196525498
9.72743185796449 1.65170347320685
9.73993498374594 1.67073405409454
9.75243810952738 1.6896616478544
9.76494123530883 1.70848420902611
9.77744436109027 1.72719970675274
9.78994748687172 1.74580612478067
9.80245061265316 1.76430146145969
9.81495373843461 1.78268372974291
9.82745686421605 1.80095095718682
9.8399599899975 1.81910118595126
9.85246311577895 1.83713247279941
9.86496624156039 1.85504288909785
9.87746936734184 1.87283052081647
9.88997249312328 1.89049346852854
9.90247561890473 1.90802984741071
9.91497874468617 1.92543778724294
9.92748187046762 1.94271543240858
9.93998499624906 1.95986094189433
9.95248812203051 1.97687248929026
9.96499124781195 1.99374826278976
9.9774943735934 2.01048646518963
9.98999749937484 2.02708531388998
10.0025006251563 2.0435430408943
10.0150037509377 2.05985789280945
10.0275068767192 2.07602813084562
10.0400100025006 2.09205203081637
10.0525131282821 2.10792788313863
10.0650162540635 2.12365399283267
10.077519379845 2.13922867952211
10.0900225056264 2.15465027743397
10.1025256314079 2.16991713539857
10.1150287571893 2.18502761684964
10.1275318829707 2.19998009982423
10.1400350087522 2.21477297696277
10.1525381345336 2.22940465550903
10.1650412603151 2.24387355731015
10.1775443860965 2.25817811881663
10.190047511878 2.27231679108232
10.2025506376594 2.28628803976443
10.2150537634409 2.30009034512353
10.2275568892223 2.31372220202354
10.2400600150038 2.32718211993174
10.2525631407852 2.34046862291878
10.2650662665666 2.35358024965864
10.2775693923481 2.3665155534287
10.2900725181295 2.37927310210966
10.302575643911 2.3918514781856
10.3150787696924 2.40424927874393
10.3275818954739 2.41646511547545
10.3400850212553 2.4284976146743
10.3525881470368 2.44034541723799
10.3650912728182 2.45200717866736
10.3775943985996 2.46348207225906
10.3900975243811 2.47477121869845
10.4026006501625 2.48587329565638
10.415103775944 2.49678661889873
10.4276069017254 2.50750952653832
10.4401100275069 2.51804037903493
10.4526131532883 2.52837755919527
10.4651162790698 2.538519472173
10.4776194048512 2.54846454546872
10.4901225306327 2.55821122892999
10.5026256564141 2.56775799475128
10.5151287821955 2.57710333747404
10.527631907977 2.58624577398665
10.5401350337584 2.59518384352442
10.5526381595399 2.60391610766961
10.5651412853213 2.61244115035146
10.5776444111028 2.62075757784609
10.5901475368842 2.62886401877662
10.6026506626657 2.63675912411307
10.6151537884471 2.64444156717245
10.6276569142286 2.65191004361867
10.64016004001 2.65916327146261
10.6526631657914 2.66619999106209
10.6651662915729 2.67301896512187
10.6776694173543 2.67961897869364
10.6901725431358 2.68599883917607
10.7026756689172 2.69215737631474
10.7151787946987 2.69809344220218
10.7276819204801 2.70380591127789
10.7401850462616 2.70929368032827
10.752688172043 2.7145556684867
10.7651912978245 2.71959081723349
10.7776944236059 2.7243980903959
10.7901975493873 2.72897647414812
10.8027006751688 2.7333249770113
10.8152038009502 2.73744262985352
10.8277069267317 2.74132848588981
10.8402100525131 2.74498162068216
10.8527131782946 2.74840113213947
10.865216304076 2.75158614051761
10.8777194298575 2.75453578841939
10.8902225556389 2.75724924079455
10.9027256814204 2.75972568493979
10.9152288072018 2.76196433049875
10.9277319329832 2.76396440946201
10.9402350587647 2.76572517616709
10.9527381845461 2.76724590729846
10.9652413103276 2.76852590188754
10.977744436109 2.76956448131268
10.9902475618905 2.77036098929918
11.0027506876719 2.77091479191929
11.0152538134534 2.7712252775922
11.0277569392348 2.77129185708404
11.0402600650163 2.77111396350788
11.0527631907977 2.77069105232375
11.0652663165791 2.7700226013386
11.0777694423606 2.76910811070636
11.090272568142 2.76794710292786
11.1027756939235 2.7665391228509
11.1152788197049 2.76488373767023
11.1277819454864 2.76298053692752
11.1402850712678 2.7608291325114
11.1527881970493 2.75842915865745
11.1652913228307 2.75578027194818
11.1777944486122 2.75288215131304
11.1902975743936 2.74973449802845
11.202800700175 2.74633703571774
11.2153038259565 2.7426895103512
11.2278069517379 2.73879169024607
11.2403100775194 2.73464336606654
11.2528132033008 2.73024435082371
11.2653163290823 2.72559447987565
11.2778194548637 2.72069361092738
11.2903225806452 2.71554162403085
11.3028257064266 2.71013842158495
11.3153288322081 2.70448392833553
11.3278319579895 2.69857809137537
11.3403350837709 2.6924208801442
11.3528382095524 2.68601228642868
11.3653413353338 2.67935232436245
11.3778444611153 2.67244103042605
11.3903475868967 2.665278463447
11.4028507126782 2.65786470459974
11.4153538384596 2.65019985740565
11.4278569642411 2.64228404773309
11.4403600900225 2.63411742379732
11.452863215804 2.62570015616057
11.4653663415854 2.61703243773201
11.4778694673668 2.60811448376775
11.4903725931483 2.59894653187084
11.5028757189297 2.58952896322425
11.5153788447112 2.57986374124594
11.5278819704926 2.56995138772514
11.5403850962741 2.55979184433636
11.5528882220555 2.54938511201818
11.565391347837 2.53873125097332
11.5778944736184 2.52783038066855
11.5903975993999 2.51668267983478
11.6029007251813 2.50528838646698
11.6154038509627 2.49364779782425
11.6279069767442 2.48176127042977
11.6404101025256 2.46962922007082
11.6529132283071 2.4572521217988
11.6654163540885 2.44463050992917
11.67791947987 2.43176497804152
11.6904226056514 2.41865617897953
11.7029257314329 2.40530482485097
11.7154288572143 2.39171168702771
11.7279319829957 2.37787759614573
11.7404351087772 2.3638034421051
11.7529382345586 2.34949017406998
11.7654413603401 2.33493880046864
11.7779444861215 2.32015038899345
11.790447611903 2.30512606660087
11.8029507376844 2.28986701951147
11.8154538634659 2.27437449320989
11.8279569892473 2.25864979244491
11.8404601150288 2.24269428122937
11.8529632408102 2.22650938284023
11.8654663665916 2.21009657981855
11.8779694923731 2.19345741396947
11.8904726181545 2.17659348636225
11.902975743936 2.15950645733023
11.9154788697174 2.14219804647086
11.9279819954989 2.12467003264569
11.9404851212803 2.10692425398035
11.9529882470618 2.08896260786459
11.9654913728432 2.07078705095225
11.9779944986247 2.05239959916125
11.9904976244061 2.03380232767365
12.0030007501875 2.01499737093557
12.015503875969 1.99598692265725
12.0280070017504 1.97677323581301
12.0405101275319 1.95735862264129
12.0530132533133 1.93774545464461
12.0655163790948 1.9179361625896
12.0780195048762 1.89793323650698
12.0905226306577 1.87773922569157
12.1030257564391 1.8573567387023
12.1155288822206 1.83678844336218
12.128032008002 1.81603706675833
12.1405351337834 1.79510539524196
12.1530382595649 1.77399627442839
12.1655413853463 1.75271260919702
12.1780445111278 1.73125736369138
12.1905476369092 1.70963356131906
12.2030507626907 1.68784428475178
12.2155538884721 1.66589267592533
12.2280570142536 1.64378193603962
12.240560140035 1.62151532555865
12.2530632658165 1.59909616421053
12.2655663915979 1.57652783098744
12.2780695173793 1.55381376414569
12.2905726431608 1.53095746120567
12.3030757689422 1.50796247895187
12.3155788947237 1.48483243343288
12.3280820205051 1.4615709999614
12.3405851462866 1.4381819131142
12.353088272068 1.41466896673218
12.3655913978495 1.39103601392032
12.3780945236309 1.36728696704769
12.3905976494124 1.3434257977475
12.4031007751938 1.31945653691699
12.4156039009752 1.29538327471757
12.4281070267567 1.2712101605747
12.4406101525381 1.24694140317796
12.4531132783196 1.22258127048101
12.465616404101 1.19813376749975
12.4781195298825 1.17359808847902
12.4906226556639 1.14897755260327
12.5031257814454 1.1242775142469
12.5156289072268 1.09950332780858
12.5281320330083 1.07466034771123
12.5406351587897 1.04975392840204
12.5531382845711 1.02478942435243
12.5656414103526 0.999772190058111
12.578144536134 0.974707580039016
12.5906476619155 0.949600948839363
12.6031507876969 0.924457651027613
12.6156539134784 0.899283041196486
12.6281570392598 0.874082473962966
12.6406601650413 0.848861303968282
12.6531632908227 0.823624885877935
12.6656664166042 0.798378574381668
12.6781695423856 0.773127724193495
12.690672668167 0.747877690051673
12.7031757939485 0.722633826718731
12.7156789197299 0.69740148898144
12.7281820455114 0.672186031650844
12.7406851712928 0.646992809562226
12.7531882970743 0.621827177575146
12.7656914228557 0.596694490573402
12.7781945486372 0.571600103465065
12.7906976744186 0.54654937118245
12.8032008002001 0.521547648682142
12.8157039259815 0.496600290944972
12.8282070517629 0.471712652976031
12.8407101775444 0.446890089804673
12.8532133033258 0.422137956484499
12.8657164291073 0.397461608093381
12.8782195548887 0.37286639973343
12.8907226806702 0.348357686531033
12.9032258064516 0.323940823636817
12.9157289322331 0.299621166225682
12.9282320580145 0.27540406949677
12.9407351837959 0.251294888673494
12.9532383095774 0.227298979003511
12.9657414353588 0.203421695758748
12.9782445611403 0.179668394235376
12.9907476869217 0.156044429753836
13.0032508127032 0.132555157658815
13.0157539384846 0.109205933319266
13.0282570642661 0.0860021121283938
13.0407601900475 0.0629490495036575
13.053263315829 0.0400521008867833
13.0657664416104 0.017316621743743
13.0782695673918 -0.00525203243522254
13.0907726931733 -0.0276485061356286
13.1032758189547 -0.0498674438187201
13.1157789447362 -0.0719034899214979
13.1282820705176 -0.0937512888566916
13.1407851962991 -0.115405485012789
13.1532883220805 -0.136860722754005
13.165791447862 -0.158111646420314
13.1782945736434 -0.179152900327417
13.1907976994249 -0.199979128766772
13.2033008252063 -0.220584976005567
13.2158039509877 -0.240965086286746
13.2283070767692 -0.261114103828984
13.2408102025506 -0.281026672826709
13.2533133283321 -0.300697437450083
13.2658164541135 -0.320121041845015
13.278319579895 -0.339292130133162
13.2908227056764 -0.358205346411913
13.3033258314579 -0.376855670410641
13.3158289572393 -0.395244742417581
13.3283320830208 -0.413370406357504
13.3408352088022 -0.431227949801161
13.3533383345836 -0.448812781737406
13.3658414603651 -0.466120432573176
13.3783445861465 -0.483146554133508
13.390847711928 -0.499886919661521
13.4033508377094 -0.516337423818437
13.4158539634909 -0.532494082683558
13.4283570892723 -0.548353033754289
13.4408602150538 -0.563910535946117
13.4533633408352 -0.579162969592629
13.4658664666167 -0.594106836445497
13.4783695923981 -0.608738759674489
13.4908727181795 -0.623055483867465
13.503375843961 -0.637053875030373
13.5158789697424 -0.650730920587258
13.5283820955239 -0.66408372938025
13.5408852213053 -0.677109531669579
13.5533883470868 -0.689805679133559
13.5658914728682 -0.702169644868601
13.5783945986497 -0.714199023389205
13.5908977244311 -0.725891530627966
13.6034008502126 -0.737245003935564
13.615903975994 -0.748257402080781
13.6284071017754 -0.758926805250481
13.6409102275569 -0.769251415049626
13.6534133533383 -0.779229554501265
13.6659164791198 -0.788859668046546
13.6784196049012 -0.798140321544699
13.6909227306827 -0.807070202273054
13.7034258564641 -0.815648118927031
13.7159289822456 -0.823873001620137
13.728432108027 -0.831743901883978
13.7409352338085 -0.839259992668245
13.7534383595899 -0.846420568340726
13.7659414853713 -0.853225044687297
13.7784446111528 -0.859672958911929
13.7909477369342 -0.865763969636681
13.8034508627157 -0.871497856901709
13.8159539884971 -0.876874522165255
13.8284571142786 -0.881893988303657
13.84096024006 -0.886556399611342
13.8534633658415 -0.890862021800832
13.8659664916229 -0.894811242002738
13.8784696174044 -0.898404568765763
13.8909727431858 -0.901642632056703
13.9034758689672 -0.904526183260445
13.9159789947487 -0.907056095179968
13.9284821205301 -0.909233362036342
13.9409852463116 -0.911059099468731
13.953488372093 -0.912534544534388
13.9659914978745 -0.91366105570866
13.9784946236559 -0.914440112884985
13.9909977494374 -0.914873317374891
14.0035008752188 -0.914962391908001
14.0160040010003 -0.914709180632027
14.0285071267817 -0.914115649112774
14.0410102525631 -0.91318388433414
14.0535133783446 -0.911915928423527
14.066016504126 -0.910309652768666
14.0785196299075 -0.908365101058868
14.0910227556889 -0.906084216838638
14.1035258814704 -0.903468981439239
14.1160290072518 -0.900521413978693
14.1285321330333 -0.897243571361782
14.1410352588147 -0.893637548280044
14.1535383845961 -0.889705477211777
14.1660415103776 -0.885449528422038
14.178544636159 -0.880871909962642
14.1910477619405 -0.875974867672163
14.2035508877219 -0.870760685175933
14.2160540135034 -0.865231683886044
14.2285571392848 -0.859390223001344
14.2410602650663 -0.853238699507443
14.2535633908477 -0.846779548176706
14.2660665166292 -0.84001524156826
14.2785696424106 -0.832948290027988
14.291072768192 -0.825581241688534
14.3035758939735 -0.817916682469297
14.3160790197549 -0.80995723607644
14.3285821455364 -0.801705564002879
14.3410852713178 -0.793164365528293
14.3535883970993 -0.784336377719117
14.3660915228807 -0.775224375428544
14.3785946486622 -0.765831171296529
14.3910977744436 -0.756159615749782
14.4036009002251 -0.746212597001775
14.4161040260065 -0.735993041052734
14.4286071517879 -0.725503911689651
14.4411102775694 -0.714748210486266
14.4536134033508 -0.70372897680309
14.4661165291323 -0.692449287787381
14.4786196549137 -0.680912258373165
14.4911227806952 -0.669121041281219
14.5036259064766 -0.657078827019085
14.5161290322581 -0.644788843881057
14.5286321580395 -0.632254357948197
14.541135283821 -0.619478673088314
14.5536384096024 -0.606465130955987
14.5661415353838 -0.593217110992543
14.5786446611653 -0.579738030426077
14.5911477869467 -0.566031344271437
14.6036509127282 -0.552100545330228
14.6161540385096 -0.537949164190822
14.6286571642911 -0.52358076922834
14.6411602900725 -0.508998966604669
14.653663415854 -0.494207400268448
14.6661665416354 -0.479209751955081
14.6786696674169 -0.464009741186726
14.6911727931983 -0.448611125272303
14.7036759189797 -0.433017699307487
14.7161790447612 -0.417233296174716
14.7286821705426 -0.40126178654318
14.7411852963241 -0.385107078868837
14.7536884221055 -0.368773119394393
14.766191547887 -0.352263892149324
14.7786946736684 -0.335583418949852
14.7911977994499 -0.31873575939897
14.8037009252313 -0.301722591518622
14.8162040510128 -0.284544108506436
14.8287071767942 -0.267203709022215
14.8412103025756 -0.249704807254159
14.8537134283571 -0.232050804726972
14.8662165541385 -0.21424509030184
14.87871967992 -0.196291040176448
14.8912228057014 -0.178192017884963
14.9037259314829 -0.159951374298055
14.9162290572643 -0.141572447622874
14.9287321830458 -0.123058563403072
14.9412353088272 -0.104413034518781
14.9537384346087 -0.0856391611866361
14.9662415603901 -0.0667402309597533
14.9787446861715 -0.0477195187277499
14.991247811953 -0.0285802867167239
15.0037509377344 -0.00932578448927568
15.0162540635159 0.0100407510555111
15.0287571892973 0.0295160956820614
15.0412603150788 0.0490970378183007
15.0537634408602 0.0687803785556741
15.0662665666417 0.0885629316491242
15.0787696924231 0.108441523517113
15.0912728182046 0.128412993241601
15.103775943986 0.148474192568068
15.1162790697674 0.16862198590549
15.1287821955489 0.188853250326364
15.1412853213303 0.209164875566686
15.1537884471118 0.229553764025968
15.1662915728932 0.250016830767222
15.1787946986747 0.270551003516981
15.1912978244561 0.291153222665272
15.2038009502376 0.311820441265644
15.216304076019 0.332549625035143
15.2288072018005 0.353337752354335
15.2413103275819 0.374181814267283
15.2538134533633 0.395078814481568
15.2663165791448 0.416025769368279
15.2788197049262 0.437019707962005
15.2913228307077 0.458057671960854
15.3038259564891 0.479136715726432
15.3163290822706 0.500253906283868
15.328832208052 0.521406323321783
15.3413353338335 0.542591059192321
15.3538384596149 0.563805218911124
15.3663415853964 0.585045920157351
15.3788447111778 0.606310293273662
15.3913478369592 0.627595481266233
15.4038509627407 0.648898639804741
15.4163540885221 0.67021693722238
15.4288572143036 0.691547554515843
15.441360340085 0.712887685345344
15.4538634658665 0.73423453603459
15.4663665916479 0.755585325570809
15.4788697174294 0.776937285604737
15.4913728432108 0.79828766045061
15.5038759689922 0.819633707086182
15.5163790947737 0.840972695152708
15.5288822205551 0.862301906954959
15.5413853463366 0.883618637461207
15.553888472118 0.90492019430324
15.5663915978995 0.926203897776347
15.5788947236809 0.947467080839335
15.5913978494624 0.96870718124867
15.6039009752438 0.989922972812278
15.6164041010253 1.01111237121481
15.6289072268067 1.03227284458839
15.6414103525881 1.05340187593273
15.6539134783696 1.07449696311517
15.666416604151 1.09555561887063
15.6789197299325 1.11657537080166
15.6914228557139 1.1375537613784
15.7039259814954 1.15848834793859
15.7164291072768 1.17937670268759
15.7289322330583 1.20021641269834
15.7414353588397 1.22100507991142
15.7539384846212 1.24174032113499
15.7664416104026 1.26241976804481
15.778944736184 1.28304106718427
15.7914478619655 1.30360187996433
15.8039509877469 1.32409988266359
15.8164541135284 1.34453276642824
15.8289572393098 1.36489823727205
15.8414603650913 1.38519401607645
15.8539634908727 1.40541783859042
15.8664666166542 1.42556745543058
15.8789697424356 1.44564063208114
15.8914728682171 1.46563514889391
15.9039759939985 1.48554880108831
15.9164791197799 1.50537939875138
15.9289822455614 1.52512476683774
15.9414853713428 1.54478274516962
15.9539884971243 1.56435118843688
15.9664916229057 1.58382796619694
15.9789947486872 1.60321096287487
15.9914978744686 1.62249807776331
16.0040010002501 1.64168722502254
16.0165041260315 1.6607763336804
16.029007251813 1.67976334763236
16.0415103775944 1.6986462256415
16.0540135033758 1.7174229413385
16.0665166291573 1.73609148322165
16.0790197549387 1.75464985465681
16.0915228807202 1.77309607387749
16.1040260065016 1.79142817398479
16.1165291322831 1.8096442029474
16.1290322580645 1.82774222360163
16.141535383846 1.8457203136514
16.1540385096274 1.86357656566821
16.1665416354089 1.88130908709118
16.1790447611903 1.89891600022704
16.1915478869717 1.91639544225012
16.2040510127532 1.93374556520235
16.2165541385346 1.95096453599327
16.2290572643161 1.96805053640002
16.2415603900975 1.98500176306736
16.254063515879 2.00181642750763
16.2665666416604 2.01849275610078
16.2790697674419 2.03502899009439
16.2915728932233 2.05142338560362
16.3040760190048 2.06767421361123
16.3165791447862 2.0837797599676
16.3290822705676 2.09973832539073
16.3415853963491 2.11554822546618
16.3540885221305 2.13120779064715
16.366591647912 2.14671536625444
16.3790947736934 2.16206931247643
16.3915978994749 2.17726800436915
16.4041010252563 2.19230983185618
16.4166041510378 2.20719319972876
16.4291072768192 2.22191652764569
16.4416104026007 2.2364782501334
16.4541135283821 2.25087681658591
16.4666166541635 2.26511069126487
16.479119779945 2.27917835329949
16.4916229057264 2.29307829668663
16.5041260315079 2.30680903029072
16.5166291572893 2.32037029744308
16.5291322830708 2.33376215041238
16.5416354088522 2.34698281680884
16.5541385346337 2.36003053118608
16.5666416604151 2.37290354779691
16.5791447861966 2.38560014059328
16.591647911978 2.39811860322627
16.6041510377594 2.41045724904615
16.6166541635409 2.42261441110229
16.6291572893223 2.43458844214326
16.6416604151038 2.44637771461674
16.6541635408852 2.45798062066958
16.6666666666667 2.46939557214778
16.6791697924481 2.48062100059648
16.6916729182296 2.49165535725998
16.704176044011 2.50249711308172
16.7166791697924 2.51314475870431
16.7291822955739 2.52359680446949
16.7416854213553 2.53385178041814
16.7541885471368 2.54390823629033
16.7666916729182 2.55376474152525
16.7791947986997 2.56341988526124
16.7916979244811 2.5728722763358
16.8042010502626 2.58212054328557
16.816704176044 2.59116333434636
16.8292073018255 2.59999931745311
16.8417104276069 2.60862718023991
16.8542135533883 2.61704563004001
16.8667166791698 2.62525339388582
16.8792198049512 2.63324921850886
16.8917229307327 2.64103187033985
16.9042260565141 2.64860013550863
16.9167291822956 2.65595281984419
16.929232308077 2.66308874887468
16.9417354338585 2.6700067678274
16.9542385596399 2.6767057416288
16.9667416854214 2.68318455490447
16.9792448112028 2.68944211197915
16.9917479369842 2.69547733687675
17.0042510627657 2.70128917332031
17.0167541885471 2.70687658473203
17.0292573143286 2.71223855423326
17.04176044011 2.71737408464449
17.0542635658915 2.72228219848537
17.0667666916729 2.72696193797469
17.0792698174544 2.73141236503041
17.0917729432358 2.73563256126962
17.1042760690173 2.73962162800856
17.1167791947987 2.74337868626264
17.1292823205801 2.7469028767464
17.1417854463616 2.75019335987354
17.154288572143 2.75324931575691
17.1667916979245 2.7560699442085
17.1792948237059 2.75865446473945
17.1917979494874 2.76100211656008
17.2043010752688 2.76311215857982
17.2168042010503 2.76498386940727
17.2293073268317 2.76661654735018
17.2418104526132 2.76800951041544
17.2543135783946 2.76916209630911
17.266816704176 2.77007366243638
17.2793198299575 2.7707435859016
17.2918229557389 2.77117126350827
17.3043260815204 2.77135611175902
17.3168292073018 2.77129756685567
17.3293323330833 2.77099508469915
17.3418354588647 2.77044814088957
17.3543385846462 2.76965623072618
17.3668417104276 2.76861886920736
17.3793448362091 2.76733559103067
17.3918479619905 2.76580595059281
17.4043510877719 2.76402952198962
17.4168542135534 2.7620058990161
17.4293573393348 2.75973469516641
17.4418604651163 2.75721554363382
17.4543635908977 2.7544480973108
17.4668667166792 2.75143202878895
17.4793698424606 2.748167030359
17.4918729682421 2.74465281401086
17.5043760940235 2.74088911143357
17.516879219805 2.73687567401534
17.5293823455864 2.73261227284351
17.5418854713678 2.72809869870458
17.5543885971493 2.7233347620842
17.5668917229307 2.71832029316716
17.5793948487122 2.71305514183741
17.5918979744936 2.70753917767805
17.6044011002751 2.70177228997134
17.6169042260565 2.69575438769866
17.629407351838 2.6894854079543
17.6419104776194 2.68296688063909
17.6544136034009 2.67619960420235
17.6669167291823 2.6691830939593
17.6794198549637 2.66191691854532
17.6919229807452 2.65440069991599
17.7044261065266 2.64663411334708
17.7169292323081 2.63861688743456
17.7294323580895 2.63034880409459
17.741935483871 2.6218296985635
17.7544386096524 2.61305945939785
17.7669417354339 2.60403802847436
17.7794448612153 2.59476540098996
17.7919479869967 2.58524162546176
17.8044511127782 2.57546680372706
17.8169542385596 2.56544109094337
17.8294573643411 2.55516469558838
17.8419604901225 2.54463787945997
17.854463615904 2.53386095767621
17.8669667416854 2.52283429867536
17.8794698674669 2.51155832421589
17.8919729932483 2.50003350937644
17.9044761190298 2.48826038255585
17.9169792448112 2.47623952547317
17.9294823705926 2.46397157316759
17.9419854963741 2.45145721399856
17.9544886221555 2.43869718964566
17.966991747937 2.42569229510872
17.9794948737184 2.4124433787077
17.9919979994999 2.3989513420828
18.0045011252813 2.38521714019438
18.0170042510628 2.37124178132303
18.0295073768442 2.35702632706949
18.0420105026257 2.34257189235471
18.0545136284071 2.32787964541984
18.0670167541885 2.31295080782621
18.07951987997 2.29778665445534
18.0920230057514 2.28238851350895
18.1045261315329 2.26675776650896
18.1170292573143 2.25089584829745
18.1295323830958 2.23480424703671
18.1420355088772 2.21848450420925
18.1545386346587 2.20193821461772
18.1670417604401 2.185167026385
18.1795448862216 2.16817264095414
18.192048012003 2.1509568130884
18.2045511377844 2.13352135087123
18.2170542635659 2.11586811570624
18.2295573893473 2.09799902231726
18.2420605151288 2.07991603874833
18.2545636409102 2.06162118636364
18.2670667666917 2.04311653984759
18.2795698924731 2.02440422720479
18.2920730182546 2.00548642976
18.304576144036 1.98636538215822
18.3170792698175 1.9670433723646
18.3295823955989 1.94752274166451
18.3420855213803 1.9278058846635
18.3545886471618 1.90789524928731
18.3670917729432 1.88779333678187
18.3795948987247 1.86750270171332
18.3920980245061 1.84702595196798
18.4046011502876 1.82636574875234
18.417104276069 1.80552480659311
18.4296074018505 1.78450589333719
18.4421105276319 1.76331183015167
18.4546136534134 1.74194549152381
18.4671167791948 1.72040980526109
18.4796199049762 1.69870775249117
18.4921230307577 1.6768423676619
18.5046261565391 1.65481673854133
18.5171292823206 1.63263400621768
18.529632408102 1.6102973650994
18.5421355338835 1.5878100629151
18.5546386596649 1.56517540071358
18.5671417854464 1.54239673286385
18.5796449112278 1.51947746705511
18.5921480370093 1.49642106429674
18.6046511627907 1.47323103891833
18.6171542885721 1.44990904653266
18.6296574143536 1.42645565372892
18.642160540135 1.40287525097841
18.6546636659165 1.37917233142261
18.6671667916979 1.35535141113807
18.6796699174794 1.33141702913641
18.6921730432608 1.30737374736431
18.7046761690423 1.28322615070351
18.7171792948237 1.25897884697083
18.7296824206052 1.23463646691814
18.7421855463866 1.21020366423238
18.754688672168 1.18568511553557
18.7671917979495 1.16108552038478
18.7796949237309 1.13640960127213
18.7921980495124 1.11166210362485
18.8047011752938 1.0868477958052
18.8172043010753 1.06197146911052
18.8297074268567 1.0370379377732
18.8422105526382 1.01205203896072
18.8547136784196 0.987018632775603
18.867216804201 0.961942602255458
18.8797199299825 0.936828853372933
18.8922230557639 0.911682315035765
18.9047261815454 0.886507939086748
18.9172293073268 0.86131070030375
18.9297324331083 0.836095596399681
18.9422355588897 0.810867648022539
18.9547386846712 0.785631898755381
18.9672418104526 0.760393415116337
18.9797449362341 0.73515728655858
18.9922480620155 0.709928625470369
19.0047511877969 0.684712567175031
19.0172543135784 0.659514269930936
19.0297574393598 0.63433891493154
19.0422605651413 0.609191706305359
19.0547636909227 0.58407787111598
19.0672668167042 0.559002659362036
19.0797699424856 0.533971343977245
19.0922730682671 0.508989220830385
19.1047761940485 0.484061608725307
19.11727931983 0.459193849400902
19.1297824456114 0.434391307531155
19.1422855713929 0.409659370725102
19.1547886971743 0.385003449526857
19.1672918229557 0.360428977415577
19.1797949487372 0.335941410805503
19.1922980745186 0.311546229045939
19.2048012003001 0.287248934421256
19.2173043260815 0.263055052150875
19.229807451863 0.2389701303893
19.2423105776444 0.214999740226103
19.2548137034259 0.191149475685898
19.2673168292073 0.167424953728388
19.2798199549887 0.143831814248331
19.2923230807702 0.120375720075561
19.3048262065516 0.0970623569749567
19.3173293323331 0.0738974336464804
19.3298324581145 0.050886681725155
19.342335583896 0.0280358557810745
19.3548387096774 0.00535073331937941
19.3673418354589 -0.0171628852197045
19.3798449612403 -0.0394991764608927
19.3923480870218 -0.0616522940938296
19.4048512128032 -0.0836163688731115
19.4173543385846 -0.105385508618251
19.4298574643661 -0.126953798213696
19.4423605901475 -0.148315299608846
19.454863715929 -0.169464051818018
19.4673668417104 -0.190394070920468
19.4798699674919 -0.211099350060381
19.4923730932733 -0.231579628202192
19.5048762190548 -0.251835782916141
19.5173793448362 -0.271862300141555
19.5298824706177 -0.291653777170924
19.5423855963991 -0.311204930665668
19.5548887221805 -0.330510596656104
19.567391847962 -0.349565730541468
19.5798949737434 -0.368365407089905
19.5923980995249 -0.386904820438487
19.6049012253063 -0.405179284093188
19.6174043510878 -0.423184230928896
19.6299074768692 -0.440915213189412
19.6424106026507 -0.458367902487462
19.6549137284321 -0.475538089804672
19.6674168542136 -0.492421685491583
19.679919979995 -0.509014719267662
19.6924231057764 -0.525313340221277
19.7049262315579 -0.541313816809712
19.7174293573393 -0.557012536859162
19.7299324831208 -0.572406007564749
19.7424356089022 -0.587490855490494
19.7549387346837 -0.602263826569337
19.7674418604651 -0.616721786103127
19.7799449862466 -0.63086171876264
19.792448112028 -0.64468072858755
19.8049512378095 -0.658176038986453
19.8174543635909 -0.671344992736852
19.8299574893723 -0.684185051985176
19.8424606151538 -0.696693798246756
19.8549637409352 -0.708868932405839
19.8674668667167 -0.720708274715586
19.8799699924981 -0.732209764798076
19.8924731182796 -0.743371461644297
19.904976244061 -0.754191543614148
19.9174793698425 -0.764668308436451
19.9299824956239 -0.774800173208932
19.9424856214054 -0.784585674398236
19.9549887471868 -0.794023467839915
19.9674918729682 -0.803112328738447
19.9799949987497 -0.811851151667212
19.9924981245311 -0.820238950568507
20.0050012503126 -0.828274858753543
20.017504376094 -0.835958128902447
20.0300075018755 -0.843288133064257
20.0425106276569 -0.850264362656924
20.0550137534384 -0.856886428467311
20.0675168792198 -0.863154060651201
20.0800200050013 -0.869067108733285
20.0925231307827 -0.874625541607168
20.1050262565641 -0.879829447535373
20.1175293823456 -0.884679034149331
20.130032508127 -0.889174628449389
20.1425356339085 -0.893316676804807
20.1550387596899 -0.897105744953761
20.1675418854714 -0.900542518003337
20.1800450112528 -0.903627800429536
20.1925481370343 -0.906362516077273
20.2050512628157 -0.908747708160378
20.2175543885972 -0.910784539261591
20.2300575143786 -0.912473492929312
20.24256064016 -0.91381203731696
20.2550637659415 -0.914800867561343
20.2675668917229 -0.915441218612059
20.2800700175044 -0.91573437837794
20.2925731432858 -0.915681687727047
20.3050762690673 -0.91528454048667
20.3175793948487 -0.914544383443329
20.3300825206302 -0.913462716342778
20.3425856464116 -0.912041091889995
20.355088772193 -0.910281115749193
20.3675918979745 -0.908184446543813
20.3800950237559 -0.905752795856529
20.3925981495374 -0.902987928229239
20.4051012753188 -0.899891661163077
20.4176044011003 -0.896465865118404
20.4301075268817 -0.892712463514815
20.4426106526632 -0.888633432731129
20.4551137784446 -0.884230802105399
20.4676169042261 -0.879506653934909
20.4801200300075 -0.874463123476173
20.4926231557889 -0.869102398944931
20.5051262815704 -0.863426721516156
20.5176294073518 -0.857438385324053
20.5301325331333 -0.851139737462057
20.5426356589147 -0.844533177982827
20.5551387846962 -0.837621159898259
20.5676419104776 -0.830406189179478
20.5801450362591 -0.822890824756835
20.5926481620405 -0.815077678519916
20.605151287822 -0.806969415317534
20.6176544136034 -0.798568752957737
20.6301575393848 -0.789878462207794
20.6426606651663 -0.780901366794212
20.6551637909477 -0.771640343402725
20.6676669167292 -0.762098321678303
20.6801700425106 -0.752278284225133
20.6926731682921 -0.742183266606644
20.7051762940735 -0.731816357345492
20.717679419855 -0.721180697923564
20.7301825456364 -0.710279482781971
20.7426856714179 -0.69911595932106
20.7551887971993 -0.687693427900412
20.7676919229807 -0.676015241838825
20.7801950487622 -0.664084807414339
20.7926981745436 -0.651905583864221
20.8052013003251 -0.63948108338497
20.8177044261065 -0.626814871132306
20.830207551888 -0.613910565221189
20.8427106776694 -0.600771836725806
20.8552138034509 -0.587402409679577
20.8677169292323 -0.573806061075143
20.8802200550138 -0.559986620864384
20.8927231807952 -0.545947971958407
20.9052263065766 -0.531694050227556
20.9177294323581 -0.517228844501388
20.9302325581395 -0.502556396568706
20.942735683921 -0.487680801177537
20.9552388097024 -0.472605162183628
20.9677419354839 -0.457328852988202
20.9802450612653 -0.441854840966077
20.9927481870468 -0.426186583733731
21.0052513128282 -0.410327529555737
21.0177544386097 -0.394281117344791
21.0302575643911 -0.378050776661694
21.0427606901725 -0.36163992771536
21.055263815954 -0.345051981362798
21.0677669417354 -0.328290339109142
21.0802700675169 -0.311358393107628
21.0927731932983 -0.294259526159608
21.1052763190798 -0.276997111714527
21.1177794448612 -0.259574513869955
21.1302825706427 -0.241995087371565
21.1427856964241 -0.224262177613145
21.1552888222056 -0.206379120636576
21.167791947987 -0.188349243131866
21.1802950737684 -0.170175862437124
21.1927981995499 -0.151862286538575
21.2053013253313 -0.133411814070537
21.2178044511128 -0.114827734315452
21.2303075768942 -0.0961133272038726
21.2428107026757 -0.077271863314444
21.2553138284571 -0.0583066038739365
21.2678169542386 -0.0392208007572243
21.28032008002 -0.0200176964872959
21.2928232058015 -0.00070052423523298
21.3053263315829 0.0187274921797578
21.3178294573643 0.0382631382903657
21.3303325831458 0.057903208981165
21.3428357089272 0.0776445084886385
21.3553388347087 0.0974838504011422
21.3678419604901 0.117418057658929
21.3803450862716 0.137443962554137
21.392848212053 0.157558406730812
21.4053513378345 0.177758241184875
21.4178544636159 0.198040326264134
21.4303575893973 0.21840153166831
21.4428607151788 0.238838736448994
21.4553638409602 0.259348829009675
21.4678669667417 0.279928707105728
21.4803700925231 0.300575277844434
21.4928732183046 0.32128545768495
21.505376344086 0.342056172438327
21.5178794698675 0.362884357267503
21.5303825956489 0.383766956687324
21.5428857214304 0.404700924564508
21.5553888472118 0.425683224117673
21.5678919729932 0.446710827917318
21.5803950987747 0.467780717885854
21.5928982245561 0.488889885297562
21.6054013503376 0.510035330778622
21.617904476119 0.531214064307097
21.6304076019005 0.552423105212962
21.6429107276819 0.573659482178062
21.6554138534634 0.594920233236134
21.6679169792448 0.616202405772824
21.6804201050263 0.637503056525649
21.6929232308077 0.658819251584026
21.7054263565891 0.680148066389255
21.7179294823706 0.701486585734544
21.730432608152 0.722831903764977
21.7429357339335 0.744181409067193
21.7554388597149 0.765534131141695
21.7679419854964 0.786887689571533
21.7804451112778 0.808239391870468
21.7929482370593 0.829586560886804
21.8054513628407 0.850926534803374
21.8179544886222 0.872256667137568
21.8304576144036 0.893574326741292
21.842960740185 0.914876897800994
21.8554638659665 0.936161779837655
21.8679669917479 0.957426387706808
21.8804701175294 0.978668151598505
21.8929732433108 0.999884517037335
21.9054763690923 1.02107294488244
21.9179794948737 1.04223091132748
21.9304826206552 1.06335590790066
21.9429857464366 1.08444544146471
21.9554888722181 1.10549703421692
21.9679919979995 1.1265082236891
21.9804951237809 1.1474765627476
21.9929982495624 1.16839961959328
22.0055013753438 1.1892749777616
22.0180045011253 1.21010023612249
22.0305076269067 1.23087300888046
22.0430107526882 1.25159092557452
22.0555138784696 1.27225163107826
22.0680170042511 1.29285278559977
22.0805201300325 1.31339206468169
22.093023255814 1.3338671592012
22.1055263815954 1.35427577537
22.1180295073768 1.37461563473435
22.1305326331583 1.39488447417503
22.1430357589397 1.41508004590736
22.1555388847212 1.4352001174812
22.1680420105026 1.45524247178094
22.1805451362841 1.47520490702551
22.1930482620655 1.49508523676838
22.205551387847 1.51488128989755
22.2180545136284 1.53459091063555
22.2305576394099 1.55421195853946
22.2430607651913 1.5737423085009
22.2555638909727 1.59317985074602
22.2680670167542 1.61252249083548
22.2805701425356 1.63176814966452
22.2930732683171 1.65091476346289
22.3055763940985 1.66996028379489
22.31807951988 1.68890267755933
22.3305826456614 1.7077399269896
22.3430857714429 1.72647002965359
22.3555888972243 1.74509099845374
22.3680920230058 1.76360086162701
22.3805951487872 1.78199766274494
22.3930982745686 1.80027946071355
22.4056014003501 1.81844432977344
22.4181045261315 1.83649035949972
22.430607651913 1.85441565480205
22.4431107776944 1.87221833592462
22.4556139034759 1.88989653844616
22.4681170292573 1.90744841327993
22.4806201550388 1.92487212667375
22.4931232808202 1.94216586020994
22.5056264066017 1.95932781080537
22.5181295323831 1.97635619071146
22.5306326581645 1.99324922751416
22.543135783946 2.01000516413394
22.5556389097274 2.02662225882582
22.5681420355089 2.04309878517938
22.5806451612903 2.05943303211868
22.5931482870718 2.07562330390237
22.6056514128532 2.09166795214593
22.6181545386347 2.10756679989942
22.6306576644161 2.12331882029107
22.6431607901976 2.13892211913599
22.655663915979 2.15437481950842
22.6681670417604 2.1696750617417
22.6806701675419 2.18482100342832
22.6931732933233 2.19981081941987
22.7056764191048 2.21464270182706
22.7181795448862 2.22931486001974
22.7306826706677 2.24382552062687
22.7431857964491 2.25817292753653
22.7556889222306 2.27235534189592
22.768192048012 2.28637104211138
22.7806951737935 2.30021832384834
22.7931982995749 2.31389550003139
22.8057014253563 2.32740090084421
22.8182045511378 2.34073287372962
22.8307076769192 2.35388978338955
22.8432108027007 2.36687001178506
22.8557139284821 2.37967195813633
22.8682170542636 2.39229403892266
22.880720180045 2.40473468788248
22.8932233058265 2.41699235601332
22.9057264316079 2.42906551157185
22.9182295573893 2.44095264007387
22.9307326831708 2.45265224429428
22.9432358089522 2.46416284426711
22.9557389347337 2.47548297728553
22.9682420605151 2.48661119790179
22.9807451862966 2.4975460779273
22.993248312078 2.50828620643259
23.0057514378595 2.51883018974728
23.0182545636409 2.52917665146014
23.0307576894224 2.53932423241906
23.0432608152038 2.54927159073104
23.0557639409852 2.5590174017622
23.0682670667667 2.56856035813781
23.0807701925481 2.57789916974223
23.0932733183296 2.58703256371894
23.105776444111 2.59595928447058
23.1182795698925 2.60467809365887
23.1307826956739 2.61318777020467
23.1432858214554 2.62148711028797
23.1557889472368 2.62957492734786
23.1682920730183 2.63745005208257
23.1807951987997 2.64511133244944
23.1932983245811 2.65255763366495
23.2058014503626 2.65978783820467
23.218304576144 2.66680084580332
23.2308077019255 2.67359557345474
23.2433108277069 2.68017095541188
23.2558139534884 2.68652594318681
23.2683170792698 2.69265950555073
23.2808202050513 2.69857062853397
23.2933233308327 2.70425831542595
23.3058264566142 2.70972158677526
23.3183295823956 2.71495948038956
23.330832708177 2.71997105133568
23.3433358339585 2.72475537193953
23.3558389597399 2.72931153178617
23.3683420855214 2.73363863771977
23.3808452113028 2.73773581384362
23.3933483370843 2.74160220152015
23.4058514628657 2.74523695937088
23.4183545886472 2.74863926327647
23.4308577144286 2.75180830637672
23.4433608402101 2.75474329907051
23.4558639659915 2.75744346901588
23.4683670917729 2.75990806112997
23.4808702175544 2.76213633758905
23.4933733433358 2.76412757782851
23.5058764691173 2.76588107854286
23.5183795948987 2.76739615368573
23.5308827206802 2.76867213446989
23.5433858464616 2.7697083693672
23.5558889722431 2.77050422410867
23.5683920980245 2.77105908168442
23.580895223806 2.77137234234368
23.5933983495874 2.77144342359483
23.6059014753688 2.77127176020535
23.6184046011503 2.77085680420185
23.6309077269317 2.77019802487005
23.6434108527132 2.76929490875481
23.6559139784946 2.7681469596601
23.6684171042761 2.76675369864902
23.6809202300575 2.76511466404378
23.693423355839 2.76322941142573
23.7059264816204 2.76109751363531
23.7184296074019 2.75871912281535
23.7309327331833 2.75609603655012
23.7434358589647 2.75322763663958
23.7559389847462 2.75011305574035
23.7684421105276 2.74675147169893
23.7809452363091 2.74314210755169
23.7934483620905 2.73928423152488
23.805951487872 2.73517715703464
23.8184546136534 2.73082024268697
23.8309577394349 2.72621289227776
23.8434608652163 2.72135455479277
23.8559639909978 2.71624472440766
23.8684671167792 2.71088294048794
23.8809702425606 2.70526878758902
23.8934733683421 2.69940189545616
23.9059764941235 2.69328193902455
23.918479619905 2.6869086384192
23.9309827456864 2.68028175895504
23.9434858714679 2.67340111113685
23.9559889972493 2.66626655065932
23.9684921230308 2.65887797840699
23.9809952488122 2.65123534045428
23.9934983745936 2.64333862806552
24.0060015003751 2.63518787769488
24.0185046261565 2.62678317098642
24.031007751938 2.6181246347741
24.0435108777194 2.60921244108172
24.0560140035009 2.600046807123
24.0685171292823 2.59062799530151
24.0810202550638 2.5809563132107
24.0935233808452 2.57103211363391
24.1060265066267 2.56085579454435
24.1185296324081 2.55042779910513
24.1310327581895 2.53974861566919
24.143535883971 2.5288187777794
24.1560390097524 2.51763886416848
24.1685421355339 2.50620949875905
24.1810452613153 2.49453135066357
24.1935483870968 2.48260513418441
24.2060515128782 2.47043160881382
24.2185546386597 2.45801157923391
24.2310577644411 2.44534589531668
24.2435608902226 2.43243545212402
24.256064016004 2.41928118990766
24.2685671417854 2.40588409410925
24.2810702675669 2.3922451953603
24.2935733933483 2.37836556948219
24.3060765191298 2.36424633748621
24.3185796449112 2.34988866557348
24.3310827706927 2.33529376513504
24.3435858964741 2.32046289275179
24.3560890222556 2.30539735019452
24.368592148037 2.29009848442388
24.3810952738185 2.27456768759042
24.3935983995999 2.25880639703454
24.4061015253813 2.24281609528656
24.4186046511628 2.22659831006664
24.4311077769442 2.21015461428483
24.4436109027257 2.19348662604106
24.4561140285071 2.17659600862516
24.4686171542886 2.1594844705168
24.48112028007 2.14215376538555
24.4936234058515 2.12460569209085
24.5061265316329 2.10684209468204
24.5186296574144 2.0888648623983
24.5311327831958 2.07067592966873
24.5436359089772 2.05227727611229
24.5561390347587 2.03367092653779
24.5686421605401 2.01485895094397
24.5811452863216 1.99584346451942
24.593648412103 1.97662662764262
24.6061515378845 1.9572106458819
24.6186546636659 1.9375977699955
24.6311577894474 1.91779029593154
24.6436609152288 1.89779056482799
24.6561640410103 1.87760096301272
24.6686671667917 1.85722392200348
24.6811702925731 1.83666191850788
24.6936734183546 1.81591747442344
24.706176544136 1.79499315683751
24.7186796699175 1.77389157802736
24.7311827956989 1.75261417037023
24.7436859214804 1.73116243487239
24.7561890472618 1.70953964262032
24.7686921730433 1.68774911547433
24.7811952988247 1.66579422106986
24.7936984246062 1.64367837281737
24.8062015503876 1.62140502990245
24.818704676169 1.59897769728574
24.8312078019505 1.57639992570299
24.8437109277319 1.55367531166497
24.8562140535134 1.5308074974576
24.8687171792948 1.50780017114183
24.8812203050763 1.48465706655371
24.8937234308577 1.46138196330437
24.9062265566392 1.43797868678
24.9187296824206 1.4144511081419
24.9312328082021 1.39080314432642
24.9437359339835 1.36703875804501
24.9562390597649 1.34316195778418
24.9687421855464 1.31917679780555
24.9812453113278 1.29508737814578
24.9937484371093 1.27089784461664
25.0062515628907 1.24661238880495
25.0187546886722 1.22223524807266
25.0312578144536 1.19777070555673
25.0437609402351 1.17322309016926
25.0562640660165 1.14859677659739
25.0687671917979 1.12389618530337
25.0812703175794 1.0991257825245
25.0937734433608 1.07429008027318
25.1062765691423 1.04939363633687
25.1187796949237 1.02444105427814
25.1312828207052 0.999436983434601
25.1437859464866 0.97438611891897
25.1562890722681 0.949293201619036
25.1687921980495 0.924163018197673
25.181295323831 0.899000401092814
25.1937984496124 0.873810228517492
25.2063015753938 0.848597424459821
25.2188047011753 0.823366958682969
25.2313078269567 0.798123846725209
25.2438109527382 0.772873149899884
25.2563140785196 0.747619975295422
25.2688172043011 0.722369475775311
25.2813203300825 0.697126849978138
25.293823455864 0.671897342317564
25.3063265816454 0.646686242982335
25.3188297074269 0.621498887936255
25.3313328332083 0.596340658918228
25.3438359589898 0.571216983442233
25.3563390847712 0.546133334797331
25.3688422105526 0.521095232047644
25.3813453363341 0.496108240032393
25.3938484621155 0.471177969365879
25.406351587897 0.446310076437461
25.4188547136784 0.421510263411598
25.4313578394599 0.396784278227821
25.4438609652413 0.372137914600749
25.4563640910228 0.347577012020056
25.4688672168042 0.32310745575052
25.4813703425856 0.298735176831987
25.4938734683671 0.274466152079393
25.5063765941485 0.250306404082731
25.51887971993 0.226262001207092
25.5313828457114 0.202339057592642
25.5438859714929 0.178543733154634
25.5563890972743 0.154882233583376
25.5688922230558 0.131360810344278
25.5813953488372 0.107985760677822
25.5938984746187 0.0847634275995757
25.6064016004001 0.0617001999001674
25.6189047261815 0.0387961678537927
25.631407851963 0.0160511068235518
25.6439109777444 -0.00652866294841427
25.6564141035259 -0.0289369254855641
25.6689172293073 -0.0511675699557546
25.6814203550888 -0.0732145906712274
25.6939234808702 -0.0950720870886347
25.7064266066517 -0.116734263809001
25.7189297324331 -0.138195430577749
25.7314328582146 -0.159450002284686
25.743935983996 -0.18049249896403
25.7564391097774 -0.201317545794371
25.7689422355589 -0.221919873098698
25.7814453613403 -0.242294316344384
25.7939484871218 -0.262435816143211
25.8064516129032 -0.282339418251337
25.8189547386847 -0.302000273569314
25.8314578644661 -0.321413638142084
25.8439609902476 -0.340574873158992
25.856464116029 -0.359479444953763
25.8689672418105 -0.37812292500451
25.8814703675919 -0.396500989933755
25.8939734933733 -0.414609421508395
25.9064766191548 -0.432444106639723
25.9189797449362 -0.45000103738342
25.9314828707177 -0.467276310939572
25.9439859964991 -0.484266129652643
25.9564891222806 -0.500966801011492
25.968992248062 -0.517374737649365
25.9814953738435 -0.533486457343914
25.9939984996249 -0.549298583017168
26.0065016254064 -0.564807842735553
26.0190047511878 -0.58001106970988
26.0315078769692 -0.594905202295366
26.0440110027507 -0.609487283991606
26.0565141285321 -0.623754463442588
26.0690172543136 -0.637703994436702
26.081520380095 -0.651333235906717
26.0940235058765 -0.664639651929798
26.1065266316579 -0.677620811727499
26.1190297574394 -0.690274389665775
26.1315328832208 -0.702598165254962
26.1440360090023 -0.71459002314979
26.1565391347837 -0.726247953149379
26.1690422605651 -0.737570050197249
26.1815453863466 -0.748554514381301
26.194048512128 -0.759199650933833
26.2065516379095 -0.76950387023153
26.2190547636909 -0.779465687795476
26.2315578894724 -0.78908372429114
26.2440610152538 -0.798356705528384
26.2565641410353 -0.807283462461459
26.2690672668167 -0.815862931189016
26.2815703925982 -0.824094152954088
26.2940735183796 -0.831976274144101
26.306576644161 -0.83950854629088
26.3190797699425 -0.846690326070633
26.3315828957239 -0.853521075303961
26.3440860215054 -0.859999932767909
26.3565891472868 -0.866124839609072
26.3690922730683 -0.871895390531352
26.3815953988497 -0.877311443964981
26.3940985246312 -0.882372936285215
26.4066016504126 -0.887079881812339
26.4191047761941 -0.89143237281166
26.4316079019755 -0.895430579493508
26.4441110277569 -0.89907475001324
26.4566141535384 -0.902365210471241
26.4691172793198 -0.905302364912914
26.4816204051013 -0.907886695328692
26.4941235308827 -0.91011876165403
26.5066266566642 -0.911999201769412
26.5191297824456 -0.913528731500342
26.5316329082271 -0.914708144617351
26.5441360340085 -0.915538312835996
26.5566391597899 -0.916020185816857
26.5691422855714 -0.91615479116554
26.5816454113528 -0.915943234432675
26.5941485371343 -0.915386699113917
26.6066516629157 -0.914486446649947
26.6191547886972 -0.91324381642647
26.6316579144786 -0.911660225774216
26.6441610402601 -0.909737169968939
26.6566641660415 -0.907476222231419
26.669167291823 -0.904879033727461
26.6816704176044 -0.901947333567895
26.6941735433858 -0.898682928808574
26.7066766691673 -0.895087704450378
26.7191797949487 -0.891163623439211
26.7316829207302 -0.886912726666001
26.7441860465116 -0.882337132966703
26.7566891722931 -0.877439039122294
26.7691922980745 -0.872220719858781
26.781695423856 -0.866684527847189
26.7941985496374 -0.860832893703572
26.8067016754189 -0.854668325989008
26.8192048012003 -0.848193411209603
26.8317079269817 -0.841410813816481
26.8442110527632 -0.834323276205795
26.8567141785446 -0.826933618718725
26.8692173043261 -0.819244739641474
26.8817204301075 -0.811259615205266
26.894223555889 -0.802981299586355
26.9067266816704 -0.794412924906018
26.9192298074519 -0.785557701230559
26.9317329332333 -0.776418916571301
26.9442360590148 -0.766999936884598
26.9567391847962 -0.757304206071829
26.9692423105776 -0.747335245979389
26.9817454363591 -0.737096656398709
26.9942485621405 -0.72659211506624
27.006751687922 -0.71582537766346
27.0192548137034 -0.704800277816864
27.0317579394849 -0.693520727097982
27.0442610652663 -0.681989986914157
27.0567641910478 -0.67020722922951
27.0692673168292 -0.658175027307265
27.0817704426107 -0.645896735238523
27.0942735683921 -0.633375706208632
27.1067766941735 -0.620615292497198
27.119279819955 -0.607618845478068
27.1317829457364 -0.594389715619351
27.1442860715179 -0.580931252483404
27.1567891972993 -0.567246804726841
27.1692923230808 -0.553339720100515
27.1817954488622 -0.539213345449546
27.1942985746437 -0.524871026713302
27.2068017004251 -0.510316108925393
27.2193048262066 -0.495551936213694
27.231807951988 -0.480581851800327
27.2443110777694 -0.46540919800167
27.2568142035509 -0.45003731622834
27.2693173293323 -0.434469546985221
27.2818204551138 -0.418709229871442
27.2943235808952 -0.40275970358039
27.3068267066767 -0.386624305899692
27.3193298324581 -0.370306373711237
27.3318329582396 -0.353809242991164
27.344336084021 -0.337136248809869
27.3568392098025 -0.320290725331985
27.3693423355839 -0.303276005816411
27.3818454613653 -0.286095422616299
27.3943485871468 -0.268752307179037
27.4068517129282 -0.251249990046283
27.4193548387097 -0.233591800853938
27.4318579644911 -0.215781068332163
27.4443610902726 -0.197821120305354
27.456864216054 -0.179715283692176
27.4693673418355 -0.16146688450554
27.4818704676169 -0.143079247852615
27.4943735933984 -0.124555697934805
27.5068767191798 -0.105899558047782
27.5193798449612 -0.0871141505814665
27.5318829707427 -0.0682027970200352
27.5443860965241 -0.0491688179419003
27.5568892223056 -0.0300155330197435
27.569392348087 -0.0107462610204917
27.5818954738685 0.00863568019466965
27.5943985996499 0.0281269736703198
27.6069017254314 0.0477243033567692
27.6194048512128 0.067424354110077
27.6319079769942 0.0872238116920661
27.6444111027757 0.107119362770291
27.6569142285571 0.127107694918059
27.6694173543386 0.147185496614422
27.68192048012 0.167349457244194
27.6944236059015 0.187596267097921
27.7069267316829 0.207922617371903
27.7194298574644 0.228325200168182
27.7319329832458 0.248800708494566
27.7444361090273 0.269345836264591
27.7569392348087 0.289957278297551
27.7694423605901 0.310631730318477
27.7819454863716 0.331365888958169
27.794448612153 0.352156451753158
27.8069517379345 0.37300144763194
27.8194548637159 0.393899645497498
27.8319579894974 0.41484807119718
27.8444611152788 0.435843753168715
27.8569642410603 0.456883735839152
27.8694673668417 0.477965079624881
27.8819704926232 0.499084860931596
27.8944736184046 0.520240172154319
27.906976744186 0.541428121677386
27.9194798699675 0.562645833874476
27.9319829957489 0.583890449108571
27.9444861215304 0.605159123731979
27.9569892473118 0.626449030086327
27.9694923730933 0.64775735650258
27.9819954988747 0.669081307301008
27.9944986246562 0.690418102791207
28.0070017504376 0.711764979272092
28.0195048762191 0.733119189031916
28.0320080020005 0.754478000348236
28.0445111277819 0.775838697487932
28.0570142535634 0.797198580707223
28.0695173793448 0.818554966251632
28.0820205051263 0.839905186356012
28.0945236309077 0.861246589244528
28.1070267566892 0.882576539130689
28.1195298824706 0.903892416217306
28.1320330082521 0.925191616696518
28.1445361340335 0.94647155274978
28.157039259815 0.967729652547887
28.1695423855964 0.988963360250939
28.1820455113778 1.01017013600836
28.1945486371593 1.0313474559589
28.2070517629407 1.05249281223064
28.2195548887222 1.07360371294096
28.2320580145036 1.09467768219658
28.2445611402851 1.11571226009354
28.2570642660665 1.13670500271719
28.269567391848 1.15765348214223
28.2820705176294 1.17855528643263
28.2945736434109 1.19940801964175
28.3070767691923 1.22020930181223
28.3195798949737 1.24095676897602
28.3320830207552 1.26164807315442
28.3445861465366 1.28228088235805
28.3570892723181 1.30285288058684
28.3695923980995 1.32336176783004
28.382095523881 1.34380526006624
28.3945986496624 1.36418108926334
28.4071017754439 1.38448700337856
28.4196049012253 1.40472076635844
28.4321080270068 1.42488015813884
28.4446111527882 1.44496297464498
28.4571142785696 1.46496702779134
28.4696174043511 1.48489014548176
28.4821205301325 1.5047301716094
28.494623655914 1.52448496605673
28.5071267816954 1.54415240469556
28.5196299074769 1.563730379387
28.5321330332583 1.5832167979815
28.5446361590398 1.60260958431881
28.5571392848212 1.62190667822804
28.5696424106027 1.64110603552757
28.5821455363841 1.66020562802516
28.5946486621655 1.6792034528738
28.607151787947 1.69809845733967
28.6196549137284 1.71688918860342
28.6321580395099 1.73557353909879
28.6446611652913 1.75414941632431
28.6571642910728 1.77261474284327
28.6696674168542 1.79096745628374
28.6821705426357 1.80920550933858
28.6946736684171 1.82732686976541
28.7071767941985 1.84532952038662
28.71967991998 1.86321145908939
28.7321830457614 1.88097069882567
28.7446861715429 1.89860526761218
28.7571892973243 1.91611320853041
28.7696924231058 1.93349257972664
28.7821955488872 1.95074145441192
28.7946986746687 1.96785792086208
28.8072018004501 1.9848400824177
28.8197049262316 2.00168605748417
28.832208052013 2.01839397953163
28.8447111777945 2.03496199709501
28.8572143035759 2.051388273774
28.8697174293573 2.06767098823308
28.8822205551388 2.08380833420149
28.8947236809202 2.09979852047327
28.9072268067017 2.1156397709072
28.9197299324831 2.13133032442686
28.9322330582646 2.14686843502061
28.944736184046 2.16225237174156
28.9572393098275 2.17748041870762
28.9697424356089 2.19255087510146
28.9822455613904 2.20746205517052
28.9947486871718 2.22221228822703
29.0072518129532 2.23679991864799
29.0197549387347 2.25122330587518
29.0322580645161 2.26548082441514
29.0447611902976 2.27957086383919
29.057264316079 2.29349182878345
29.0697674418605 2.30724213894878
29.0822705676419 2.32082022910082
29.0947736934234 2.33422454907001
29.1072768192048 2.34745356375155
29.1197799449862 2.3605057531054
29.1322830707677 2.37337961215633
29.1447861965491 2.38607365099384
29.1572893223306 2.39858639477225
29.169792448112 2.41091638371062
29.1822955738935 2.42306217309281
29.1947986996749 2.43502233326744
29.2073018254564 2.44679544964792
29.2198049512378 2.45838012271241
29.2323080770193 2.46977496800387
29.2448112028007 2.48097861613001
29.2573143285821 2.49198971276335
29.2698174543636 2.50280691864116
29.282320580145 2.51342890956548
29.2948237059265 2.52385437640314
29.3073268317079 2.53408202508575
29.3198299574894 2.54411057660967
29.3323330832708 2.55393876703606
29.3448362090523 2.56356534749084
29.3573393348337 2.57298908416471
29.3698424606152 2.58220875831315
29.3823455863966 2.59122316625641
29.394848712178 2.60003111937951
29.4073518379595 2.60863144413226
29.4198549637409 2.61702298202922
29.4323580895224 2.62520458964976
29.4448612153038 2.633175138638
29.4573643410853 2.64093351570283
29.4698674668667 2.64847862261793
29.4823705926482 2.65580937622176
29.4948737184296 2.66292470841754
29.5073768442111 2.66982356617326
29.5198799699925 2.67650491152171
29.5323830957739 2.68296772156045
29.5448862215554 2.68921098845178
29.5573893473368 2.69523371942282
29.5698924731183 2.70103493676544
29.5823955988997 2.70661367783629
29.5948987246812 2.71196899505679
29.6074018504626 2.71709995591316
29.6199049762441 2.72200564295636
29.6324081020255 2.72668515380215
29.644911227807 2.73113760113106
29.6574143535884 2.73536254793621
29.6699174793698 2.73936322497935
29.6824206051513 2.74313926796779
29.6949237309327 2.74668920513264
29.7074268567142 2.75001160078681
29.7199299824956 2.75310505532501
29.7324331082771 2.75596820522378
29.7449362340585 2.75859972304142
29.75743935984 2.76099831741806
29.7699424856214 2.76316273307564
29.7824456114029 2.7650917508179
29.7949487371843 2.76678418753036
29.8074518629657 2.76823889618036
29.8199549887472 2.76945476581707
29.8324581145286 2.77043072157141
29.8449612403101 2.77116572465614
29.8574643660915 2.77165877236583
29.869967491873 2.77190889807682
29.8824706176544 2.77191517124728
29.8949737434359 2.77167669741717
29.9074768692173 2.77119261820828
29.9199799949988 2.77046211132416
29.9324831207802 2.76948439055019
29.9449862465616 2.76825870575356
29.9574893723431 2.76678434288326
29.9699924981245 2.76506062397005
29.982495623906 2.76308690712655
29.9949987496874 2.76086258654714
30.0075018754689 2.75838709250803
30.0200050012503 2.75565989136721
30.0325081270318 2.75268048556448
30.0450112528132 2.74944841362147
30.0575143785947 2.74596325014157
30.0700175043761 2.74222460581001
30.0825206301575 2.73823212739381
30.095023755939 2.73398549774179
30.1075268817204 2.72948443578458
30.1200300075019 2.72472869653461
30.1325331332833 2.7197180710861
30.1450362590648 2.71445238661511
30.1575393848462 2.70893150637947
30.1700425106277 2.70315532971882
30.1825456364091 2.69712379205462
30.1950487621905 2.69083686489012
30.207551887972 2.68429455581036
30.2200550137534 2.67749690848222
30.2325581395349 2.67044400265435
30.2450612653163 2.66313595415722
30.2575643910978 2.65557291490311
30.2700675168792 2.64775507288608
30.2825706426607 2.639682652182
30.2950737684421 2.63135591294857
30.3075768942236 2.62277515142527
30.320080020005 2.61394069993338
30.3325831457864 2.604852926876
30.3450862715679 2.59551223673801
30.3575893973493 2.58591907008613
30.3700925231308 2.57607390356884
30.3825956489122 2.56597724991647
30.3950987746937 2.55562965794111
30.4076019004751 2.54503171253667
30.4201050262566 2.53418403467889
30.432608152038 2.52308728142527
30.4451112778195 2.51174214591514
30.4576144036009 2.50014935736963
30.4701175293823 2.48830968109166
30.4826206551638 2.47622391846598
30.4951237809452 2.46389290695912
30.5076269067267 2.45131752011942
30.5201300325081 2.43849866757702
30.5326331582896 2.42543729504389
30.545136284071 2.41213438431375
30.5576394098525 2.39859095326219
30.5701425356339 2.38480805584655
30.5826456614154 2.37078678210599
30.5951487871968 2.35652825816149
30.6076519129782 2.34203364621581
30.6201550387597 2.32730414455353
30.6326581645411 2.31234098754102
30.6451612903226 2.29714544562647
30.657664416104 2.28171882533986
30.6701675418855 2.26606246929297
30.6826706676669 2.25017775617941
30.6951737934484 2.23406610077457
30.7076769192298 2.21772895393563
30.7201800450113 2.20116780260161
30.7326831707927 2.18438416979332
30.7451862965741 2.16737961461336
30.7576894223556 2.15015573224615
30.770192548137 2.13271415395789
30.7826956739185 2.11505654709662
30.7951987996999 2.09718461509217
30.8077019254814 2.07910009745614
30.8202050512628 2.06080474453947
30.8327081770443 2.04229968283435
30.8452113028257 2.02358659327749
30.8577144286072 2.00466756904593
30.8702175543886 1.98554476314722
30.88272068017 1.96622038841941
30.8952238059515 1.946696717531
30.9077269317329 1.926976082981
30.9202300575144 1.90706087709891
30.9327331832958 1.88695355204472
30.9452363090773 1.86665661980887
30.9577394348587 1.84617265221234
30.9702425606402 1.82550428090655
30.9827456864216 1.80465419737345
30.9952488122031 1.78362515292544
31.0077519379845 1.76241995870542
31.0202550637659 1.74104148568677
31.0327581895474 1.71949266467339
31.0452613153288 1.69777648629962
31.0577644411103 1.67589600103031
31.0702675668917 1.6538543191608
31.0827706926732 1.63165461081691
31.0952738184546 1.60930010595495
31.1077769442361 1.5867940943617
31.1202800700175 1.56413992565446
31.132783195799 1.541341009281
31.1452863215804 1.51840081451956
31.1577894473618 1.49532287047889
31.1702925731433 1.47211076609822
31.1827956989247 1.44876815014726
31.1952988247062 1.42529873122621
31.2078019504876 1.40170627776576
31.2203050762691 1.3779946180271
31.2328082020505 1.35416764010187
31.245311327832 1.33022929191223
31.2578144536134 1.30618358121082
31.2703175793948 1.28203457558075
31.2828207051763 1.25778640243564
31.2953238309577 1.23344324901958
31.3078269567392 1.20900936240716
31.3203300825206 1.18448904950345
31.3328332083021 1.15988667704399
31.3453363340835 1.13520667159483
31.357839459865 1.11045351955251
31.3703425856464 1.08563176714404
31.3828457114279 1.06074602042691
31.3953488372093 1.03580094528913
31.4078519629907 1.01080126744917
31.4203550887722 0.985751772455992
31.4328582145536 0.96065730568904
31.4453613403351 0.935522772358256
31.4578644661165 0.910353137504072
31.470367591898 0.885153425997381
31.4828707176794 0.85992872253959
31.4953738434609 0.83468417166258
31.5078769692423 0.809424977728731
31.5203800950238 0.784156404930884
31.5328832208052 0.758883777292391
31.5453863465866 0.733612478667082
31.5578894723681 0.708347952739283
31.5703925981495 0.683095703023782
31.582895723931 0.657861292865878
31.5953988497124 0.632650345441356
31.6079019754939 0.607468543756465
31.6204051012753 0.582321630647963
31.6329082270568 0.55721540878309
31.6454113528382 0.532155740659576
31.6579144786197 0.507148548605618
31.6704176044011 0.482199814779921
31.6829207301825 0.45731558117167
31.695423855964 0.432501949600545
31.7079269817454 0.407765081716688
31.7204301075269 0.383109648097926
31.7329332333083 0.358533434275499
31.7454363590898 0.334041723488285
31.7579394848712 0.309641072574826
31.7704426106527 0.285337962740392
31.7829457364341 0.261138799556946
31.7954488622156 0.237049912963166
31.807951987997 0.21307755726441
31.8204551137784 0.189227911132763
31.8329582395599 0.165507077607012
31.8454613653413 0.141921084092629
31.8579644911228 0.11847588236181
31.8704676169042 0.0951773485534487
31.8829707426857 0.0720312831731477
31.8954738684671 0.0490434110931953
31.9079769942486 0.0262193815526032
31.92048012003 0.00356476815708046
31.9329832458115 -0.0189149311209535
31.9454863715929 -0.0412142939423944
31.9579894973743 -0.0633279736014149
31.9704926231558 -0.0852506990254898
31.9829957489372 -0.106977274775384
31.9954988747187 -0.128502581045177
32.0080020005001 -0.149821573662225
32.0205051262816 -0.170929284087183
32.033008252063 -0.191820819414021
32.0455113778445 -0.212491362369969
32.0580145036259 -0.232936171315584
32.0705176294074 -0.253150580244721
32.0830207551888 -0.273129998784497
32.0955238809702 -0.292869912195357
32.1080270067517 -0.312365881371045
32.1205301325331 -0.331613542838565
32.1330332583146 -0.350608608758262
32.145536384096 -0.369346866923734
32.1580395098775 -0.387824180761906
32.1705426356589 -0.406036489333
32.1830457614404 -0.423979807330503
32.1955488872218 -0.441650225081228
32.2080520130033 -0.459043908545284
32.2205551387847 -0.476157099316046
32.2330582645661 -0.492986114620216
32.2455613903476 -0.50952734731779
32.258064516129 -0.525777265902032
32.2705676419105 -0.541732414499541
32.2830707676919 -0.557389412870173
32.2955738934734 -0.57274495640711
32.3080770192548 -0.587795816136825
32.3205801450363 -0.602538838719066
32.3330832708177 -0.616970946446901
32.3455863965992 -0.631089137246693
32.3580895223806 -0.644890484678077
32.370592648162 -0.658372137934015
32.3830957739435 -0.671531321840737
32.3955988997249 -0.684365336857789
32.4081020255064 -0.696871559078013
32.4206051512878 -0.709047440227528
32.4331082770693 -0.720890507665766
32.4456114028507 -0.732398817555895
32.4581145286322 -0.743570991898966
32.4706176544136 -0.754405065530135
32.4831207801951 -0.764899161289163
32.4956239059765 -0.775051504472217
32.5081270317579 -0.784860422831916
32.5206301575394 -0.794324346577276
32.5331332833208 -0.80344180837376
32.5456364091023 -0.812211443343251
32.5581395348837 -0.820631989064044
32.5706426606652 -0.828702285570873
32.5831457864466 -0.836421275354896
32.5956489122281 -0.843788003363684
32.6081520380095 -0.850801617001249
32.6206551637909 -0.857461366128011
32.6331582895724 -0.863766603060828
32.6456614153538 -0.869716782572981
32.6581645411353 -0.875311461894167
32.6706676669167 -0.880550300710518
32.6831707926982 -0.885433061164588
32.6956739184796 -0.889959607855349
32.7081770442611 -0.894129907838208
32.7206801700425 -0.897944030624992
32.733183295824 -0.901402148183951
32.7456864216054 -0.904504534939765
32.7581895473868 -0.907251567773531
32.7706926731683 -0.90964372602278
32.7831957989497 -0.911681591481462
32.7956989247312 -0.913365848399952
32.8082020505126 -0.914697283485053
32.8207051762941 -0.91567678589999
32.8332083020755 -0.916305347264414
32.845711427857 -0.916584061654401
32.8582145536384 -0.91651412560245
32.8707176794199 -0.916096838097488
32.8832208052013 -0.915333600584863
32.8957239309827 -0.914225916966352
32.9082270567642 -0.912775393600155
32.9207301825456 -0.910983739300894
32.9332333083271 -0.908852765339621
32.9457364341085 -0.906384385443809
32.95823955989 -0.903580615797356
32.9707426856714 -0.90044357504059
32.9832458114529 -0.896975484270254
32.9957489372343 -0.893178667039527
33.0082520630158 -0.889055549358006
33.0207551887972 -0.88460865969171
33.0332583145786 -0.879840628963094
33.0457614403601 -0.874754190551027
33.0582645661415 -0.869352180290804
33.070767691923 -0.863637536474154
33.0832708177044 -0.857613299849219
33.0957739434859 -0.851282613620576
33.1082770692673 -0.84464872344922
33.1207801950488 -0.837714977452568
33.1332833208302 -0.830484439588933
33.1457864466117 -0.822956013800474
33.1582895723931 -0.81513141907797
33.1707926981745 -0.807013604331152
33.183295823956 -0.798605531509467
33.1957989497374 -0.789910175602087
33.2083020755189 -0.780930524637927
33.2208052013003 -0.771669579685607
33.2333083270818 -0.762130354853495
33.2458114528632 -0.752315877289672
33.2583145786447 -0.742229187181944
33.2708177044261 -0.73187333775786
33.2833208302076 -0.721251395284681
33.295823955989 -0.710366439069392
33.3083270817704 -0.699221561458725
33.3208302075519 -0.687819867839115
33.3333333333333 -0.676164476636746
33.3458364591148 -0.664258519317512
33.3583395848962 -0.652105140387033
33.3708427106777 -0.639707497390677
33.3833458364591 -0.627068760913517
33.3958489622406 -0.614192114580354
33.408352088022 -0.601080755055736
33.4208552138034 -0.587737892043916
33.4333583395849 -0.574166748288877
33.4458614653663 -0.560370559574347
33.4583645911478 -0.546352574723753
33.4708677169292 -0.53211605560028
33.4833708427107 -0.517664277106815
33.4958739684921 -0.503000527185972
33.5083770942736 -0.488128106820117
33.520880220055 -0.473050330031318
33.5333833458365 -0.45777052388137
33.5458864716179 -0.44229202847182
33.5583895973993 -0.426618196943916
33.5708927231808 -0.410752395478632
33.5833958489622 -0.394698003296698
33.5958989747437 -0.378458412658532
33.6084021005251 -0.362037028864317
33.6209052263066 -0.345437270253936
33.633408352088 -0.328662568206996
33.6459114778695 -0.311716367142862
33.6584146036509 -0.294602124520597
33.6709177294324 -0.277323310838988
33.6834208552138 -0.259883409636582
33.6959239809953 -0.242285917491611
33.7084271067767 -0.224534344022073
33.7209302325581 -0.206632211885667
33.7334333583396 -0.188583056779814
33.745936484121 -0.170390427441694
33.7584396099025 -0.152057885648185
33.7709427356839 -0.13358900621589
33.7834458614654 -0.11498737700117
33.7959489872468 -0.096256598900083
33.8084521130283 -0.0774002858484114
33.8209552388097 -0.0584220648216984
33.8334583645912 -0.0393255758351705
33.8459614903726 -0.0201144719438245
33.858464616154 -0.000792419242351738
33.8709677419355 0.0186369031348307
33.8834708677169 0.0381699786748752
33.8959739934984 0.0578063319100501
33.9084771192798 0.0775438267083514
33.9209802450613 0.0973792450694712
33.9334833708427 0.117309384512659
33.9459864966242 0.137331058076633
33.9584896224056 0.157441094319656
33.9709927481871 0.177636337319504
33.9834958739685 0.197913646673433
33.9959989997499 0.218269897498242
34.0085021255314 0.238701980430248
34.0210052513128 0.25920680162524
34.0335083770943 0.279781282758559
34.0460115028757 0.300422361025057
34.0585146286572 0.321126989139062
34.0710177544386 0.341892135334463
34.0835208802201 0.362714783364615
34.0960240060015 0.383591932502419
34.1085271317829 0.404520597540291
34.1210302575644 0.425497808790121
34.1335333833458 0.44652061208335
34.1460365091273 0.46758606877093
34.1585396349087 0.48869125572329
34.1710427606902 0.509833265330419
34.1835458864716 0.531009205501773
34.1960490122531 0.552216199666352
34.2085521380345 0.573451386772673
34.221055263816 0.594711921288727
34.2335583895974 0.615994973202054
34.2460615153788 0.637297728019707
34.2585646411603 0.658617386768216
34.2710677669417 0.679951165993658
34.2835708927232 0.701296297761624
34.2960740185046 0.72265002965718
34.3085771442861 0.744009624784954
34.3210802700675 0.765372361769039
34.333583395849 0.786735534753073
34.3460865216304 0.808096453400212
34.3585896474119 0.829452442893084
34.3710927731933 0.850800843933868
34.3835958989747 0.872139012744254
34.3960990247562 0.893464321065409
34.4086021505376 0.914774156158062
34.4211052763191 0.936065920802405
34.4336084021005 0.957337033298178
34.446111527882 0.978584927464635
34.4586146536634 0.999807052640506
34.4711177794449 1.02100087368407
34.4836209052263 1.04216387097312
34.4961240310078 1.06329354040491
34.5086271567892 1.08438739339628
34.5211302825706 1.10544295688354
34.5336334083521 1.1264577733225
34.5461365341335 1.14742940068853
34.558639659915 1.16835541247646
34.5711427856964 1.18923339770066
34.5836459114779 1.21006096089503
34.5961490372593 1.23083572211294
34.6086521630408 1.25155531692729
34.6211552888222 1.27221739643053
34.6336584146037 1.29281962723456
34.6461615403851 1.31335969147083
34.6586646661665 1.33383528679029
34.671167791948 1.35424413406163
34.6836709177294 1.37458481250311
34.6961740435109 1.39485560725941
34.7086771692923 1.41505422677188
34.7211802950738 1.43517839406482
34.7336834208552 1.45522584674549
34.7461865466367 1.47519433700415
34.7586896724181 1.49508163161406
34.7711927981996 1.51488551193141
34.783695923981 1.53460377389541
34.7961990497624 1.55423422802823
34.8087021755439 1.57377469943502
34.8212053013253 1.59322302780393
34.8337084271068 1.61257706740605
34.8462115528882 1.63183468709549
34.8587146786697 1.65099377030933
34.8712178044511 1.6700522150676
34.8837209302326 1.68900793397334
34.896224056014 1.70785885421257
34.9087271817954 1.72660291755426
34.9212303075769 1.74523808035041
34.9337334333583 1.76376231353594
34.9462365591398 1.78217360262878
34.9587396849212 1.80046994772987
34.9712428107027 1.81864936352305
34.9837459364841 1.83670987927522
34.9962490622656 1.85464953883623
35.008752188047 1.87246640063888
35.0212553138285 1.890158537699
35.0337584396099 1.90772403761535
35.0462615653913 1.92516100256971
35.0587646911728 1.94246754932682
35.0712678169542 1.9596418092344
35.0837709427357 1.97668192822316
35.0962740685171 1.99358606680678
35.1087771942986 2.0103524000819
35.12128032008 2.02697911772819
35.1337834458615 2.04346442400826
35.1462865716429 2.0598065377677
35.1587896974244 2.07600369243511
35.1712928232058 2.09205413602202
35.1837959489872 2.10795613112298
35.1962990747687 2.12370795491552
35.2088022005501 2.13930789916012
35.2213053263316 2.15475427020026
35.233808452113 2.1700453889624
35.2463115778945 2.18517959095597
35.2588147036759 2.20015522627339
35.2713178294574 2.21497065959004
35.2838209552388 2.22962427016431
35.2963240810203 2.24411445183754
35.3088272068017 2.25843961303407
35.3213303325831 2.27259817676121
35.3338334583646 2.28658858060925
35.346336584146 2.30040927675146
35.3588397099275 2.31405873194409
35.3713428357089 2.32753542752637
35.3838459614904 2.3408378594205
35.3963490872718 2.35396453813169
35.4088522130533 2.36691398874808
35.4213553388347 2.37968475094083
35.4338584646162 2.39227537896407
35.4463615903976 2.4046844416549
35.458864716179 2.41691052243341
35.4713678419605 2.42895221930266
35.4838709677419 2.4408081448487
35.4963740935234 2.45247692624055
35.5088772193048 2.46395720523021
35.5213803450863 2.47524763815266
35.5338834708677 2.48634689592587
35.5463865966492 2.49725366405077
35.5588897224306 2.5079666426113
35.5713928482121 2.51848454627435
35.5838959739935 2.52880610428979
35.5963990997749 2.53893006049049
35.6089022255564 2.54885517329228
35.6214053513378 2.55858021569399
35.6339084771193 2.56810397527741
35.6464116029007 2.57742525420732
35.6589147286822 2.58654286923147
35.6714178544636 2.59545567888328
35.6839209802451 2.60416484206396
35.6964241060265 2.61267036347635
35.708927231808 2.62097064815054
35.7214303575894 2.62906412743934
35.7339334833708 2.63694925901828
35.7464366091523 2.64462452688561
35.7589397349337 2.65208844136234
35.7714428607152 2.65933953909218
35.7839459864966 2.66637638304156
35.7964491122781 2.67319756249968
35.8089522380595 2.67980169307841
35.821455363841 2.6861874167124
35.8339584896224 2.69235340165899
35.8464616154039 2.69829834249827
35.8589647411853 2.70402096013304
35.8714678669667 2.70952000178885
35.8839709927482 2.71479424101395
35.8964741185296 2.71984247767934
35.9089772443111 2.72466353797874
35.9214803700925 2.7292562744286
35.933983495874 2.73361956586808
35.9464866216554 2.73775231745909
35.9589897474369 2.74165346068627
35.9714928732183 2.74532195335696
35.9839959989998 2.74875677960124
35.9964991247812 2.75195694987194
36.0090022505626 2.75492150094459
36.0215053763441 2.75764949591746
36.0340085021255 2.76014002421154
36.046511627907 2.76239220157055
36.0590147536884 2.76440517006094
36.0715178794699 2.76617809807189
36.0840210052513 2.76771018031531
36.0965241310328 2.76900063782581
36.1090272568142 2.77004871796077
36.1215303825957 2.77085369440026
36.1340335083771 2.77141486714711
36.1465366341585 2.77173156252685
36.15903975994 2.77180313318775
36.1715428857214 2.7716289581008
36.1840460115029 2.77120844255974
36.1965491372843 2.77054101818102
36.2090522630658 2.7696261429038
36.2215553888472 2.76846330099
36.2340585146287 2.76705200302425
36.2465616404101 2.76539178591391
36.2590647661915 2.76348221288908
36.271567891973 2.76132287350256
36.2840710177544 2.7589133836299
36.2965741435359 2.75625338546937
36.3090772693173 2.75334254754197
36.3215803950988 2.75018056469143
36.3340835208802 2.74676715808419
36.3465866466617 2.74310207520944
36.3590897724431 2.73918508987909
36.3715928982246 2.73501600222778
36.384096024006 2.73059463871286
36.3965991497874 2.72592085211442
36.4091022755689 2.7209945215353
36.4216054013503 2.71581555240102
36.4341085271318 2.71038387645987
36.4466116529132 2.70469945178285
36.4591147786947 2.69876226276367
36.4716179044761 2.69257232011881
36.4841210302576 2.68612966088744
36.496624156039 2.67943434843147
36.5091272818205 2.67248647243554
36.5216304076019 2.66528614890701
36.5341335333833 2.65783352017599
36.5466366591648 2.65012875489529
36.5591397849462 2.64217204804045
36.5716429107277 2.63396362090975
36.5841460365091 2.6255037211242
36.5966491622906 2.61679262262753
36.609152288072 2.60783062568619
36.6216554138535 2.59861805688936
36.6341585396349 2.58915526914898
36.6466616654164 2.57944264169966
36.6591647911978 2.56948058009878
36.6716679169792 2.55926951622644
36.6841710427607 2.54880990828546
36.6966741685421 2.53810224080137
36.7091772943236 2.52714702462248
36.721680420105 2.51594479691978
36.7341835458865 2.504496121187
36.7466866716679 2.49280158724061
36.7591897974494 2.48086181121978
36.7716929232308 2.46867743558644
36.7841960490123 2.45624912912523
36.7966991747937 2.44357766286904
36.8092023005751 2.43066490572974
36.8217054263566 2.41751179128306
36.834208552138 2.40411886271338
36.8467116779195 2.39048672657473
36.8592148037009 2.3766160527908
36.8717179294824 2.36250757465493
36.8842210552638 2.34816208883014
36.8967241810453 2.33358045534909
36.9092273068267 2.31876359761412
36.9217304326082 2.30371250239722
36.9342335583896 2.28842821984004
36.946736684171 2.2729118634539
36.9592398099525 2.25716461011975
36.9717429357339 2.24118770008826
36.9842460615154 2.22498243697971
36.9967491872968 2.20855018778404
37.0092523130783 2.19189238286088
37.0217554388597 2.17501051593952
37.0342585646412 2.15790614411887
37.0467616904226 2.14058088786755
37.0592648162041 2.1230364310238
37.0717679419855 2.10527452079556
37.0842710677669 2.0872969677604
37.0967741935484 2.06910564586555
37.1092773193298 2.05070249242793
37.1217804451113 2.0320895081341
37.1342835708927 2.01326875704026
37.1467866966742 1.99424236657232
37.1592898224556 1.97501252752582
37.1717929482371 1.95558149406594
37.1842960740185 1.93595158372758
37.1967991998 1.91612517741523
37.2093023255814 1.89610471940311
37.2218054513628 1.87589271733506
37.2343085771443 1.85549174222456
37.2468117029257 1.83490442845481
37.2593148287072 1.81413347377863
37.2718179544886 1.79318163931849
37.2843210802701 1.77205174956657
37.2968242060515 1.75074669238466
37.309327331833 1.72926941900425
37.3218304576144 1.70762294402646
37.3343335833959 1.68581034542207
37.3468367091773 1.66383476453156
37.3593398349587 1.64169940606503
37.3718429607402 1.61940753810225
37.3843460865216 1.59696249209267
37.3968492123031 1.57436766285537
37.4093523380845 1.55162650857911
37.421855463866 1.52874255082232
37.4343585896474 1.50571937451305
37.4468617154289 1.48256062794907
37.4593648412103 1.45927002279777
37.4718679669918 1.4358513340962
37.4843710927732 1.41230840025109
37.4968742185546 1.38864512303881
37.5093773443361 1.36486546760541
37.5218804701175 1.34097346246659
37.534383595899 1.31697319950772
37.5468867216804 1.2928688339838
37.5593898474619 1.26866458451955
37.5718929732433 1.24436473310928
37.5843960990248 1.21997362511702
37.5968992248062 1.19549566927643
37.6094023505877 1.17093533769082
37.6219054763691 1.1462971658332
37.6344086021505 1.12158575254622
37.646911727932 1.09680576004215
37.6594148537134 1.07196191390301
37.6719179794949 1.04705900308039
37.6844211052763 1.02210187989561
37.6969242310578 0.997095460039606
37.7094273568392 0.972044722572979
37.7219304826207 0.946954709926028
37.7344336084021 0.921830527710064
37.7469367341835 0.896672826530953
37.759439859965 0.871482964312846
37.7719429857464 0.846266960945402
37.7844461115279 0.821030811606479
37.7969492373093 0.795780486762174
37.8094523630908 0.770521932166723
37.8219554888722 0.745261068862615
37.8344586146537 0.720003793180494
37.8469617404351 0.694755976739198
37.8594648662166 0.669523466445807
37.871967991998 0.644312084495554
37.8844711177794 0.619127628371867
37.8969742435609 0.593975870846414
37.9094773693423 0.568862559979003
37.9219804951238 0.543793419117695
37.9344836209052 0.518774146898706
37.9469867466867 0.493810417246445
37.9594898724681 0.468907879373564
37.9719929982496 0.444072157780867
37.984496124031 0.419308852257354
37.9969992498125 0.394623537880265
38.0095023755939 0.370021765014994
38.0220055013753 0.34550905931513
38.0345086271568 0.321090921722503
38.0470117529382 0.296772828467082
38.0595148787197 0.272560231067087
38.0720180045011 0.248458556328896
38.0845211302826 0.224473206347081
38.097024256064 0.200609558504452
38.1095273818455 0.176872965471974
38.1220305076269 0.153268755208811
38.1345336334084 0.129802230962361
38.1470367591898 0.106478671268167
38.1595398849712 0.0833033299500193
38.1720430107527 0.0602814361198677
38.1845461365341 0.0374181941778564
38.1970492623156 0.0147187838123661
38.209552388097 -0.00781164000006473
38.2220555138785 -0.0301679469947023
38.2345586396599 -0.0523450316185765
38.2470617654414 -0.0743378130305596
38.2595648912228 -0.0961412351013282
38.2720680170043 -0.117750266413323
38.2845711427857 -0.13915990026084
38.2970742685671 -0.160365154649928
38.3095773943486 -0.181361072298476
38.32208052013 -0.202142720636178
38.3345836459115 -0.222705191804494
38.3470867716929 -0.243043602656725
38.3595898974744 -0.263153094757973
38.3720930232558 -0.28302883438511
38.3845961490373 -0.302666012526858
38.3970992748187 -0.322059844883696
38.4096024006001 -0.341205571867943
38.4221055263816 -0.360098458603716
38.434608652163 -0.378733794926909
38.4471117779445 -0.397106895385247
38.4596149037259 -0.415213099238263
38.4721180295074 -0.433047770457257
38.4846211552888 -0.450606297725368
38.4971242810703 -0.467884094437536
38.5096274068517 -0.484876598700476
38.5221305326332 -0.50158195305289
38.5346336584146 -0.518000353426757
38.547136784196 -0.53412782470621
38.5596399099775 -0.549960440624537
38.5721430357589 -0.565494393233713
38.5846461615404 -0.580725992904456
38.5971492873218 -0.595651668326199
38.6096524131033 -0.610267966507066
38.6221555388847 -0.624571552773929
38.6346586646662 -0.638559210772343
38.6471617904476 -0.652227842466604
38.6596649162291 -0.665574468139722
38.6721680420105 -0.678596226393401
38.6846711677919 -0.691290374148081
38.6971742935734 -0.703654286642919
38.7096774193548 -0.715685457435767
38.7221805451363 -0.727381498403212
38.7346836709177 -0.738740139740557
38.7471867966992 -0.749759229961801
38.7596899224806 -0.760436735899686
38.7721930482621 -0.77077074270564
38.7846961740435 -0.78075945384983
38.797199299825 -0.790401191121135
38.8097024256064 -0.799694394627135
38.8222055513878 -0.808637622794141
38.8347086771693 -0.817229552367179
38.8472118029507 -0.825468978409976
38.8597149287322 -0.833354814304989
38.8722180545136 -0.840886091753391
38.8847211802951 -0.848061960775058
38.8972243060765 -0.854881689708596
38.909727431858 -0.861344665211312
38.9222305576394 -0.867450392259243
38.9347336834209 -0.873198494147136
38.9472368092023 -0.878588712488447
38.9597399349837 -0.883620907215357
38.9722430607652 -0.888295056578761
38.9847461865466 -0.892611257148263
38.9972493123281 -0.896569723812193
39.0097524381095 -0.900170789777584
39.022255563891 -0.903414906570196
39.0347586896724 -0.9063026440345
39.0472618154539 -0.908834690333681
39.0597649412353 -0.911011851949642
39.0722680670168 -0.912835053683002
39.0847711927982 -0.914305338653093
39.0972743185796 -0.915423868297965
39.1097774443611 -0.916191922374383
39.1222805701425 -0.916610898957826
39.134783695924 -0.916682314442491
39.1472868217054 -0.91640780354129
39.1597899474869 -0.91578911928585
39.1722930732683 -0.914828133026513
39.1847961990498 -0.913526834432338
39.1972993248312 -0.9118873314911
39.2098024506127 -0.909911850509286
39.2223055763941 -0.907602736112105
39.2348087021755 -0.904962451243474
39.247311827957 -0.901993577166033
39.2598149537384 -0.898698813461132
39.2723180795199 -0.895080978028837
39.2848212053013 -0.891142871896467
39.2973243310828 -0.886882440976823
39.3098274568642 -0.882299697391169
39.3223305826457 -0.877397091385887
39.3348337084271 -0.872177099033872
39.3473368342086 -0.866642222234538
39.35983995999 -0.860794988713824
39.3723430857714 -0.854637952024178
39.3848462115529 -0.848173691544578
39.3973493373343 -0.841404812480512
39.4098524631158 -0.834333945863986
39.4223555888972 -0.826963748553537
39.4348587146787 -0.819296903234207
39.4473618404601 -0.811336118417558
39.4598649662416 -0.803084128441685
39.472368092023 -0.79454369347118
39.4848712178045 -0.785717599497178
39.4973743435859 -0.776608658337314
39.5098774693673 -0.767219707635742
39.5223805951488 -0.757553610863153
39.5348837209302 -0.747613257316738
39.5473868467117 -0.737401562120209
39.5598899724931 -0.726921466223811
39.5723930982746 -0.716175936404294
39.584896224056 -0.705167965264924
39.5973993498375 -0.693900571235504
39.6099024756189 -0.682376798572333
39.6224056014004 -0.670599717358253
39.6349087271818 -0.658572423502605
39.6474118529632 -0.646298038741248
39.6599149787447 -0.633779710636583
39.6724181045261 -0.621020612577507
39.6849212303076 -0.608023943779435
39.697424356089 -0.594792929284325
39.7099274818705 -0.581330819960621
39.7224306076519 -0.567640892503319
39.7349337334334 -0.553726449433909
39.7474368592148 -0.539590819100401
39.7599399849963 -0.525237355677345
39.7724431107777 -0.51066943916579
39.7849462365591 -0.495890475393299
39.7974493623406 -0.480903896013982
39.809952488122 -0.465713158508442
39.8224556139035 -0.450321746183799
39.8349587396849 -0.43473316817372
39.8474618654664 -0.418950959438355
39.8599649912478 -0.402978680764406
39.8724681170293 -0.386819918765072
39.8849712428107 -0.370478285880065
39.8974743685921 -0.353957420375647
39.9099774943736 -0.33726098634457
39.922480620155 -0.320392673706106
39.9349837459365 -0.303356198206071
39.9474868717179 -0.286155301416763
39.9599899974994 -0.268793750737041
39.9724931232808 -0.251275339392248
39.9849962490623 -0.233603886434248
39.9974993748437 -0.215783236741456
40.0100025006252 -0.197817261018771
40.0225056264066 -0.179709855797616
40.035008752188 -0.161464943435958
40.0475118779695 -0.143085248488045
40.0600150037509 -0.124570411710386
40.0725181295324 -0.105923472315238
40.0850212553138 -0.0871477629017952
40.0975243810953 -0.0682466017098703
40.1100275068767 -0.0492232926198191
40.1225306326582 -0.0300811251525728
40.1350337584396 -0.0108233744696707
40.1475368842211 0.0085466986268054
40.1600400100025 0.0280258476941981
40.1725431357839 0.0476108406492415
40.1850462615654 0.0672984597681275
40.1975493873468 0.0870855016864726
40.2100525131283 0.106968777399284
40.2225556389097 0.126945112261039
40.2350587646912 0.147011345985594
40.2475618904726 0.167164332646264
40.2600650162541 0.187400940675788
40.2725681420355 0.207718052866296
40.285071267817 0.228112566369377
40.2975743935984 0.248581392696043
40.3100775193798 0.269121457716699
40.3225806451613 0.289729701661219
40.3350837709427 0.310403079118853
40.3475868967242 0.331138559038315
40.3600900225056 0.351933124727741
40.3725931482871 0.372783773854655
40.3850962740685 0.393687518446044
40.39759939985 0.414641384888317
40.4101025256314 0.435642413927273
40.4226056514129 0.456687660668173
40.4351087771943 0.477774194575699
40.4476119029757 0.498899099473924
40.4601150287572 0.520059473546393
40.4726181545386 0.541252429336027
40.4851212803201 0.562475093745209
40.4976244061015 0.583724608035746
40.510127531883 0.604998127828832
40.5226306576644 0.626292823105123
40.5351337834459 0.6476058782047
40.5476369092273 0.668934491827031
40.5601400350088 0.690275877031059
40.5726431607902 0.7116272612351
40.5851462865716 0.732985886216933
40.5976494123531 0.754349008113762
40.6101525381345 0.775713897422179
40.622655663916 0.797077838998234
40.6351587896974 0.818438132057406
40.6476619154789 0.839792090174559
40.6601650412603 0.861137041284021
40.6726681670418 0.882470327679539
40.6851712928232 0.903789306014254
40.6976744186047 0.925091347300777
40.7101775443861 0.946373836911097
40.7226806701675 0.967634174576662
40.735183795949 0.988869774388345
40.7476869217304 1.01007806479641
40.7601900475119 1.03125648861057
40.7726931732933 1.05240250299999
40.7851962990748 1.07351357949319
40.7976994248562 1.09458720397818
40.8102025506377 1.11562087670235
40.8227056764191 1.13661211227254
40.8352088022006 1.15755844011559
40.847711927982 1.17845826504728
40.8602150537634 1.19930993920458
40.8727181795449 1.22011104889887
40.8852213053263 1.24085919508575
40.8977244311078 1.26155199336504
40.9102275568892 1.28218707398082
40.9227306826707 1.30276208182135
40.9352338084521 1.32327467641916
40.9477369342336 1.34372253195094
40.960240060015 1.36410333723769
40.9727431857965 1.38441479574458
40.9852463115779 1.40465462558101
40.9977494373593 1.42482055950062
41.0102525631408 1.44491034490129
41.0227556889222 1.46492174382508
41.0352588147037 1.48485253295832
41.0477619404851 1.50470050363153
41.0602650662666 1.52446346181949
41.072768192048 1.5441392281412
41.0852713178295 1.56372563785984
41.0977744436109 1.58322054088287
41.1102775693924 1.60262180176197
41.1227806951738 1.62192729969301
41.1352838209552 1.64113492851612
41.1477869467367 1.66024259671565
41.1602900725181 1.67924822742015
41.1727931982996 1.69814975840244
41.185296324081 1.71694514207951
41.1977994498625 1.73563234551262
41.2103025756439 1.75420935040726
41.2228057014254 1.77267415311311
41.2353088272068 1.79102476462408
41.2478119529883 1.80925921057836
41.2603150787697 1.82737553125828
41.2728182045511 1.84537178159048
41.2853213303326 1.86324603114576
41.297824456114 1.88099636413917
41.3103275818955 1.89862087943001
41.3228307076769 1.91611769052176
41.3353338334584 1.93348492556217
41.3478369592398 1.95072072734318
41.3603400850213 1.96782325330097
41.3728432108027 1.98479067551596
41.3853463365841 2.00162118071278
41.3978494623656 2.01831297026026
41.410352588147 2.03486426017153
41.4228557139285 2.05127328110385
41.4353588397099 2.06753827835879
41.4478619654914 2.0836575118821
41.4603650912728 2.09962925626376
41.4728682170543 2.11545180073799
41.4853713428357 2.13112344918323
41.4978744686172 2.14664252012213
41.5103775943986 2.16200734672158
41.52288072018 2.17721627679271
41.5353838459615 2.19226767279085
41.5478869717429 2.20715991181557
41.5603900975244 2.22189138561065
41.5728932233058 2.23646050056412
41.5853963490873 2.25086567770823
41.5978994748687 2.26510535271943
41.6104026006502 2.27917797591842
41.6229057264316 2.29308201227013
41.6354088522131 2.30681594138369
41.6479119779945 2.32037825751249
41.6604151037759 2.33376746955411
41.6729182295574 2.34698210105038
41.6854213553388 2.36002069018736
41.6979244811203 2.37288178979531
41.7104276069017 2.38556396734873
41.7229307326832 2.39806580496635
41.7354338584646 2.41038589941112
41.7479369842461 2.42252286209022
41.7604401100275 2.43447531905506
41.772943235809 2.44624191100125
41.7854463615904 2.45782129326866
41.7979494873718 2.46921227911711
41.8104526131533 2.48041594066428
41.8229557389347 2.49143151260615
41.8354588647162 2.5022573041547
41.8479619904976 2.5128916472552
41.8604651162791 2.52333289658613
41.8729682420605 2.53357942955922
41.885471367842 2.54362964631944
41.8979744936234 2.55348196974497
41.9104776194049 2.56313484544727
41.9229807451863 2.572586741771
41.9354838709677 2.58183614979408
41.9479869967492 2.59088158332765
41.9604901225306 2.59972157891612
41.9729932483121 2.60835469583709
41.9854963740935 2.61677951610144
41.997999499875 2.62499464445327
42.0105026256564 2.6329987083699
42.0230057514379 2.64079035806192
42.0355088772193 2.64836826647313
42.0480120030007 2.6557311292806
42.0605151287822 2.6628776648946
42.0730182545636 2.66980661445866
42.0855213803451 2.67651674184954
42.0980245061265 2.68300683367724
42.110527631908 2.689275699285
42.1230307576894 2.6953221707493
42.1355338834709 2.70114510287984
42.1480370092523 2.70674337321957
42.1605401350338 2.71211588204468
42.1730432608152 2.7172615523646
42.1855463865966 2.72217932992199
42.1980495123781 2.72686818319274
42.2105526381595 2.73132710338599
42.223055763941 2.73555510444412
42.2355588897224 2.73955122304274
42.2480620155039 2.74331451859069
42.2605651412853 2.74684407323007
42.2730682670668 2.75013899183619
42.2855713928482 2.75319840201762
42.2980745186297 2.75602145411616
42.3105776444111 2.75860732120684
42.3230807701925 2.76095519909794
42.335583895974 2.76306430633097
42.3480870217554 2.76493388418067
42.3605901475369 2.76656319665503
42.3730932733183 2.76795153049528
42.3855963990998 2.76909819517587
42.3980995248812 2.77000252290451
42.4106026506627 2.77066386862213
42.4231057764441 2.7710816100029
42.4356089022256 2.77125514745424
42.448112028007 2.77118390411678
42.4606151537884 2.77086732586443
42.4731182795699 2.77030488130429
42.4856214053513 2.76949606177674
42.4981245311328 2.76844038135536
42.5106276569142 2.76713737684699
42.5231307826957 2.76558660779172
42.5356339084771 2.76378765646283
42.5481370342586 2.7617401278669
42.56064016004 2.75944364974369
42.5731432858215 2.75689787256623
42.5856464116029 2.75410246954079
42.5981495373844 2.75105713660685
42.6106526631658 2.74776159243716
42.6231557889472 2.74421557843768
42.6356589147287 2.74041885874763
42.6481620405101 2.73637122023946
42.6606651662916 2.73207247251884
42.673168292073 2.72752244792469
42.6856714178545 2.72272100152919
42.6981745436359 2.71766801113773
42.7106776694174 2.71236337728893
42.7231807951988 2.70680702325468
42.7356839209803 2.70099889504008
42.7481870467617 2.69493896138348
42.7606901725431 2.68862721375646
42.7731932983246 2.68206366636384
42.785696424106 2.67524835614369
42.7981995498875 2.6681813427673
42.8107026756689 2.6608627086392
42.8232058014504 2.65329255889717
42.8357089272318 2.64547102141221
42.8482120530133 2.63739824678857
42.8607151787947 2.62907440836374
42.8732183045761 2.62049970220842
42.8857214303576 2.6116743471266
42.898224556139 2.60259858465546
42.9107276819205 2.59327267906542
42.9232308077019 2.58369693540416
42.9357339334834 2.57387309018924
42.9482370592648 2.56380208405025
42.9607401850463 2.55348388943053
42.9732433108277 2.54291853830981
42.9857464366092 2.53210612220427
42.9982495623906 2.52104679216648
43.010752688172 2.50974075878543
43.0232558139535 2.49818829218656
43.0357589397349 2.48638972203171
43.0482620655164 2.47434543751912
43.0607651912978 2.46205588738349
43.0732683170793 2.44952157989591
43.0857714428607 2.4367430828639
43.0982745686422 2.42372102363139
43.1107776944236 2.41045608907874
43.1232808202051 2.39694902562273
43.1357839459865 2.38320063921656
43.1482870717679 2.36921179534982
43.1607901975494 2.35498341904857
43.1732933233308 2.34051649487525
43.1857964491123 2.32581206692873
43.1982995748937 2.31087123884432
43.2108027006752 2.2956951737937
43.2233058264566 2.28028509448504
43.2358089522381 2.26464228316286
43.2483120780195 2.24876808160813
43.260815203801 2.23266389113825
43.2733183295824 2.21633117260703
43.2858214553638 2.19977144640468
43.2983245811453 2.18298629245786
43.3108277069267 2.16597735022964
43.3233308327082 2.14874631871949
43.3358339584896 2.13129495646332
43.3483370842711 2.11362508153346
43.3608402100525 2.09573857153865
43.373343335834 2.07763736362406
43.3858464616154 2.05932345447125
43.3983495873969 2.04079890029825
43.4108527131783 2.02206581685946
43.4233558389597 2.00312637944572
43.4358589647412 1.98398282288431
43.4483620905226 1.96463744153888
43.4608652163041 1.94509258930955
43.4733683420855 1.92535067963283
43.485871467867 1.90541418548164
43.4983745936484 1.88528563936537
43.5108777194299 1.86496763332977
43.5233808452113 1.84446281895704
43.5358839709927 1.8237739073658
43.5483870967742 1.80290366921108
43.5608902225556 1.78185493468433
43.5733933483371 1.76063059351342
43.5858964741185 1.73923359496265
43.5983995999 1.71766694783273
43.6109027256814 1.69593372046079
43.6234058514629 1.67403704072036
43.6359089772443 1.65198009602144
43.6484121030258 1.6297661333104
43.6609152288072 1.60739845907004
43.6734183545886 1.58488043931961
43.6859214803701 1.56221549961473
43.6984246061515 1.53940712504749
43.710927731933 1.51645886024636
43.7234308577144 1.49337430937625
43.7359339834959 1.47015713613848
43.7484371092773 1.4468110637708
43.7609402350588 1.42333987504736
43.7734433608402 1.39974741227876
43.7859464866217 1.37603757731198
43.7984496124031 1.35221433153045
43.8109527381845 1.32828169585401
43.823455863966 1.30424375073891
43.8359589897474 1.28010463617786
43.8484621155289 1.25586855169992
43.8609652413103 1.23153975637062
43.8734683670918 1.2071225687919
43.8859714928732 1.18262131698838
43.8984746186547 1.15803586787597
43.9109777444361 1.13336837254013
43.9234808702176 1.10862423379759
43.935983995999 1.0838088525169
43.9484871217804 1.05892762761836
43.9609902475619 1.03398595607406
43.9734933733433 1.00898923290788
43.9859964991248 0.983942851195459
43.9984996249062 0.958852202064215
44.0110027506877 0.933722674693379
44.0235058764691 0.908559656313921
44.0360090022506 0.883368532208591
44.048512128032 0.85815468571196
44.0610152538135 0.83292349821032
44.0735183795949 0.807680349141801
44.0860215053763 0.782430615996266
44.0985246311578 0.757179674315358
44.1110277569392 0.731932897692545
44.1235308827207 0.706695657773026
44.1360340085021 0.681473324253781
44.1485371342836 0.656271264883613
44.161040260065 0.631094845463059
44.1735433858465 0.605949429844436
44.1860465116279 0.580840379931882
44.1985496374094 0.555773055681258
44.2110527631908 0.530752815100258
44.2235558889722 0.505785014248316
44.2360590147537 0.480875007236642
44.2485621405351 0.456028146228269
44.2610652663166 0.431249781437966
44.273568392098 0.40654526113228
44.2860715178795 0.381919931629579
44.2985746436609 0.357379137299956
44.3110777694424 0.332928220565337
44.3235808952238 0.308572521899384
44.3360840210053 0.284317379827541
44.3485871467867 0.260168130927069
44.3610902725681 0.236130109826968
44.3735933983496 0.212208649208018
44.386096524131 0.188409079802817
44.3985996499125 0.164736730395702
44.4111027756939 0.141196927822789
44.4236059014754 0.117794996972012
44.4361090272568 0.0945362607830325
44.4486121530383 0.0714260402473408
44.4611152788197 0.0484696544081697
44.4736184046012 0.0256724203605292
44.4861215303826 0.003039653251248
44.498624656164 -0.0194233337211067
44.5111277819455 -0.0417112293061865
44.5236309077269 -0.063818724201828
44.5361340335084 -0.085740511054138
44.5486371592898 -0.107471284457395
44.5611402850713 -0.129005740954137
44.5736434108527 -0.150338579035121
44.5861465366342 -0.171464499139289
44.5986496624156 -0.192378203653843
44.6111527881971 -0.213074396914202
44.6236559139785 -0.233547785203974
44.6361590397599 -0.253793076755022
44.6486621655414 -0.273804981747429
44.6611652913228 -0.293578212309468
44.6736684171043 -0.313107482517674
44.6861715428857 -0.332387508396763
44.6986746686672 -0.351413007919701
44.7111777944486 -0.370178701007679
44.7236809202301 -0.388679797191186
44.7361840460115 -0.40691886577473
44.748687171793 -0.424893743580795
44.7611902975744 -0.442599744251892
44.7736934233558 -0.460032301434288
44.7861965491373 -0.477186968777932
44.7986996749187 -0.494059419936515
44.8112028007002 -0.510645448567447
44.8237059264816 -0.526940968331828
44.8362090522631 -0.542942012894502
44.8487121780445 -0.55864473592403
44.861215303826 -0.574045411092663
44.8737184296074 -0.589140432076397
44.8862215553889 -0.603926312554943
44.8987246811703 -0.618399686211706
44.9112278069517 -0.632557306733841
44.9237309327332 -0.646396047812187
44.9362340585146 -0.659912903141324
44.9487371842961 -0.673104986419551
44.9612403100775 -0.685969531348858
44.973743435859 -0.698503891634978
44.9862465616404 -0.710705540987358
44.9987496874219 -0.722572073119145
45.0112528132033 -0.734101201747226
45.0237559389847 -0.745290760592183
45.0362590647662 -0.756138703378332
45.0487621905476 -0.766643103833707
45.0612653163291 -0.776802155690039
45.0737684421105 -0.786614172682798
45.086271567892 -0.796077588551168
45.0987746936734 -0.805190957038035
45.1112778194549 -0.813952951890017
45.1237809452363 -0.82236236685745
45.1362840710178 -0.830418115694372
45.1487871967992 -0.838119232158558
45.1612903225806 -0.845464870011482
45.1737934483621 -0.852454303018348
45.1862965741435 -0.859086924948076
45.198799699925 -0.865362249573293
45.2113028257064 -0.871279910670354
45.2238059514879 -0.876839662019331
45.2363090772693 -0.882041377404003
45.2488122030508 -0.886885050611879
45.2613153288322 -0.891370795434173
45.2738184546137 -0.895498845665827
45.2863215803951 -0.899269555105496
45.2988247061765 -0.902683397555548
45.311327831958 -0.905740966822075
45.3238309577394 -0.908442976714883
45.3363340835209 -0.910790261047495
45.3488372093023 -0.912783773637151
45.3613403350838 -0.91442458830481
45.3738434608652 -0.915713898875147
45.3863465866467 -0.916653019176554
45.3988497124281 -0.91724338304114
45.4113528382096 -0.917486544304732
45.423855963991 -0.917384176806875
45.4363590897724 -0.916938074390829
45.4488622155539 -0.916150150903574
45.4613653413353 -0.915022440195803
45.4738684671168 -0.913557096121931
45.4863715928982 -0.911756392540088
45.4988747186797 -0.909622723312119
45.5113778444611 -0.907158602303592
45.5238809702426 -0.904366663383785
45.536384096024 -0.9012496604257
45.5488872218055 -0.897810467306052
45.5613903475869 -0.894049258603684
45.5738934733683 -0.889962472709641
45.5863965991498 -0.885552261425182
45.5988997249312 -0.880821025668629
45.6114028507127 -0.875771193797602
45.6239059764941 -0.870405221608993
45.6364091022756 -0.864725592338995
45.648912228057 -0.858734816663078
45.6614153538385 -0.852435432695999
45.6739184796199 -0.845830005991811
45.6864216054013 -0.838921129543845
45.6989247311828 -0.831711423784717
45.7114278569642 -0.824203536586342
45.7239309827457 -0.816400143259911
45.7364341085271 -0.8083039465559
45.7489372343086 -0.799917676664086
45.76144036009 -0.791244091213515
45.7739434858715 -0.782285975272537
45.7864466116529 -0.773046141348777
45.7989497374344 -0.763527429389144
45.8114528632158 -0.753732706779851
45.8239559889972 -0.743664868346382
45.8364591147787 -0.733326836353506
45.8489622405601 -0.722721560505299
45.8614653663416 -0.711852017945096
45.873968492123 -0.700721213255548
45.8864716179045 -0.689332178458571
45.8989747436859 -0.677687973015369
45.9114778694674 -0.665791683826451
45.9239809952488 -0.653646425231594
45.9364841210303 -0.641255339009863
45.9489872468117 -0.628621594379629
45.9614903725931 -0.615748387998529
45.9739934983746 -0.602638943963486
45.986496624156 -0.589296513810733
45.9989997499375 -0.57572437651576
46.0115028757189 -0.561925838493375
46.0240060015004 -0.547904233597647
46.0365091272818 -0.533662923121934
46.0490122530633 -0.519205295798904
46.0615153788447 -0.504534767800488
46.0740185046262 -0.489654782737904
46.0865216304076 -0.474568811661681
46.0990247561891 -0.459280353061602
46.1115278819705 -0.44379293286677
46.1240310077519 -0.428110104445549
46.1365341335334 -0.412235448605592
46.1490372593148 -0.396172573593862
46.1615403850963 -0.379925115096585
46.1740435108777 -0.363496736239271
46.1865466366592 -0.346891127586748
46.1990497624406 -0.330112007143099
46.2115528882221 -0.313163120351696
46.2240560140035 -0.296048240095227
46.236559139785 -0.278771166695627
46.2490622655664 -0.261335727914156
46.2615653913478 -0.243745778951335
46.2740685171293 -0.226005202446968
46.2865716429107 -0.208117908480177
46.2990747686922 -0.190087834569341
46.3115778944736 -0.171917947213162
46.3240810202551 -0.153607857509661
46.3365841460365 -0.135160499732716
46.349087271818 -0.116579222995838
46.3615903975994 -0.0978673623097709
46.3740935233809 -0.079028238582518
46.3865966491623 -0.0600651586193794
46.3990997749437 -0.0409814151228854
46.4116029007252 -0.021780286692829
46.4241060265066 -0.00246503782629839
46.4366091522881 0.0169610810823881
46.4491122780695 0.0364948337416496
46.461615403851 0.056132997962609
46.4741185296324 0.0758723656591714
46.4866216554139 0.0957097428479341
46.4991247811953 0.115641949648265
46.5116279069767 0.135665820282271
46.5241310327582 0.155778203074759
46.5366341585396 0.175975960453311
46.5491372843211 0.196255968948244
46.5616404101025 0.216615119192578
46.574143535884 0.237050315922117
46.5866466616654 0.257558477975356
46.5991497874469 0.278136538293562
46.6116529132283 0.298781443920738
46.6241560390098 0.319490156003591
46.6366591647912 0.340259649791599
46.6491622905726 0.361086914636979
46.6616654163541 0.381968953994648
46.6741685421355 0.402902785422298
46.686671667917 0.423885440580355
46.6991747936984 0.444913965231949
46.7116779194799 0.465985419242996
46.7241810452613 0.487096876582098
46.7366841710428 0.508245425320632
46.7491872968242 0.529428167632713
46.7616904226057 0.550642219795156
46.7741935483871 0.571884712187551
46.7866966741685 0.593152789292223
46.79919979995 0.614443609694199
46.8117029257314 0.635754346081281
46.8242060515129 0.657082185244006
46.8367091772943 0.678424328075613
46.8492123030758 0.699777989572127
46.8617154288572 0.721140398832261
46.8742185546387 0.742508799057502
46.8867216804201 0.763880447552075
46.8992248062016 0.785252615722905
46.911727931983 0.806622589079689
46.9242310577644 0.827987667234866
46.9367341835459 0.849345163903571
46.9492373093273 0.870692406903728
46.9617404351088 0.892026738155947
46.9742435608902 0.913345513683614
46.9867466866717 0.934646103612852
46.9992498124531 0.955925892172483
47.0117529382346 0.977182277694105
47.024256064016 0.998412672612051
47.0367591897975 1.01961450346336
47.0492623155789 1.04078521088783
47.0617654413603 1.06192224962802
47.0742685671418 1.08302308852917
47.0867716929232 1.10408521053932
47.0992748187047 1.12510611270918
47.1117779444861 1.14608403798851
47.1242810702676 1.16701748488278
47.136784196049 1.18790402176988
47.1492873218305 1.20874122750669
47.1617904476119 1.22952669562149
47.1742935733933 1.25025803431401
47.1867966991748 1.27093286645542
47.1992998249562 1.29154882958831
47.2118029507377 1.31210357592673
47.2243060765191 1.33259477235617
47.2368092023006 1.35302010043352
47.249312328082 1.37337725638713
47.2618154538635 1.39366395111682
47.2743185796449 1.41387791019377
47.2868217054264 1.43401687386067
47.2993248312078 1.45407859703162
47.3118279569892 1.47406084929213
47.3243310827707 1.4939614148992
47.3368342085521 1.51377809278122
47.3493373343336 1.53350869653804
47.361840460115 1.55315105444096
47.3743435858965 1.57270300943267
47.3868467116779 1.59216241912734
47.3993498374594 1.61152715581058
47.4118529632408 1.63079510643939
47.4243560890223 1.64996417264227
47.4368592148037 1.66903227071909
47.4493623405851 1.68799733164122
47.4618654663666 1.70685730105143
47.474368592148 1.72561013926392
47.4868717179295 1.74425382126435
47.4993748437109 1.76278633670983
47.5118779694924 1.78120568992886
47.5243810952738 1.79950989992141
47.5368842210553 1.81769700035889
47.5493873468367 1.83576503958412
47.5618904726182 1.85371208061139
47.5743935983996 1.8715362011264
47.586896724181 1.88923549348629
47.5993998499625 1.90680806471967
47.6119029757439 1.92425203652653
47.6244061015254 1.94156554527835
47.6369092273068 1.95874674201802
47.6494123530883 1.97579379245987
47.6619154788697 1.99270487698967
47.6744186046512 2.00947819066463
47.6869217304326 2.02611194321338
47.6994248562141 2.04260435903601
47.7119279819955 2.05895367720404
47.7244311077769 2.07515815146041
47.7369342335584 2.09121605021953
47.7494373593398 2.10712565656721
47.7619404851213 2.12288526826072
47.7744436109027 2.13849319772878
47.7869467366842 2.15394777207149
47.7994498624656 2.16924733306046
47.8119529882471 2.18439023713868
47.8244561140285 2.1993748554206
47.83695923981 2.21419957369213
47.8494623655914 2.22886279241057
47.8619654913728 2.24336292670468
47.8744686171543 2.25769840637467
47.8869717429357 2.27186767589216
47.8994748687172 2.28586919440024
47.9119779944986 2.29970143571339
47.9244811202801 2.31336288831757
47.9369842460615 2.32685205537017
47.949487371843 2.34016745469999
47.9619904976244 2.3533076188073
47.9744936234059 2.36627109486379
47.9869967491873 2.37905644471257
47.9994998749687 2.39166224486823
48.0120030007502 2.40408708651677
48.0245061265316 2.41632957551561
48.0370092523131 2.42838833239366
48.0495123780945 2.4402619923512
48.062015503876 2.45195003627842
48.0745186296574 2.46345337625659
48.0870217554389 2.47477045709653
48.0995248812203 2.48589958112389
48.1120280070018 2.49683907292687
48.1245311327832 2.50758727935616
48.1370342585646 2.51814256952498
48.1495373843461 2.52850333480908
48.1620405101275 2.5386679888467
48.174543635909 2.54863496753864
48.1870467616904 2.55840272904817
48.1995498874719 2.56796975380112
48.2120530132533 2.57733454448584
48.2245561390348 2.58649562605316
48.2370592648162 2.59545154571647
48.2495623905977 2.60420087295167
48.2620655163791 2.61274219949715
48.2745686421605 2.62107413935386
48.287071767942 2.62919532878524
48.2995748937234 2.63710442631727
48.3120780195049 2.64480011273844
48.3245811452863 2.65228109109975
48.3370842710678 2.65954608671474
48.3495873968492 2.66659384715945
48.3620905226307 2.67342314227245
48.3745936484121 2.68003276415483
48.3870967741936 2.68642152717019
48.399599899975 2.69258826794466
48.4121030257564 2.69853184536688
48.4246061515379 2.70425114058802
48.4371092773193 2.70974505702176
48.4496124031008 2.7150125203443
48.4621155288822 2.72005247849436
48.4746186546637 2.72486390167319
48.4871217804451 2.72944578234454
48.4996249062266 2.7337971352347
48.512128032008 2.73791699733246
48.5246311577895 2.74180442788914
48.5371342835709 2.74545850841858
48.5496374093523 2.74887834269714
48.5621405351338 2.75206305676368
48.5746436609152 2.75501179891962
48.5871467866967 2.75772373972886
48.5996499124781 2.76019807201783
48.6121530382596 2.7624340108755
48.624656164041 2.76443079365332
48.6371592898225 2.7661876799653
48.6496624156039 2.76770395168795
48.6621655413853 2.76897891296029
48.6746686671668 2.77001189018388
48.6871717929482 2.77080223202278
48.6996749187297 2.77134930940359
48.7121780445111 2.7716525155154
48.7246811702926 2.77171126580986
48.737184296074 2.7715249980011
48.7496874218555 2.77109317206579
48.7621905476369 2.77041527024311
48.7746936734184 2.76949079703478
48.7871967991998 2.768319279205
48.7996999249812 2.76690026578054
48.8122030507627 2.76523332805064
48.8247061765441 2.76331805956709
48.8372093023256 2.76115407614419
48.849712428107 2.75874101585876
48.8622155538885 2.75607853905014
48.8747186796699 2.75316632832019
48.8872218054514 2.75000408853328
48.8997249312328 2.74659154681632
48.9122280570143 2.74292845255872
48.9247311827957 2.73901457741242
48.9372343085771 2.73484971529186
48.9497374343586 2.73043368237403
48.96224056014 2.72576631709842
48.9747436859215 2.72084748016705
48.9872468117029 2.71567705454444
48.9997499374844 2.71025494545764
49.0122530632658 2.70458108039623
49.0247561890473 2.6986554091123
49.0372593148287 2.69247790362046
49.0497624406102 2.68604855819784
49.0622655663916 2.67936738938407
49.074768692173 2.67243443598135
49.0872718179545 2.66524975905434
49.0997749437359 2.65781344193025
49.1122780695174 2.65012559019882
49.1247811952988 2.64218633171227
49.1372843210803 2.6339958165854
49.1497874468617 2.62555421719546
49.1622905726432 2.61686172818226
49.1747936984246 2.60791856644814
49.1872968242061 2.59872508677682
49.1997999499875 2.58928200434786
49.2123030757689 2.57958942638695
49.2248062015504 2.56964742857528
49.2373093273318 2.55945614064522
49.2498124531133 2.54901574638027
49.2623155788947 2.53832648361509
49.2748187046762 2.52738864423551
49.2873218304576 2.51620257417849
49.2998249562391 2.50476867343215
49.3123280820205 2.49308739603578
49.3248312078019 2.4811592500798
49.3373343335834 2.4689847977058
49.3498374593648 2.45656465510653
49.3623405851463 2.44389949252586
49.3748437109277 2.43099003425886
49.3873468367092 2.41783705865171
49.3998499624906 2.40444139810178
49.4123530882721 2.39080393905757
49.4248562140535 2.37692562201875
49.437359339835 2.36280744153611
49.4498624656164 2.34845044621165
49.4623655913978 2.33385573869848
49.4748687171793 2.31902447570087
49.4873718429607 2.30395786797426
49.4998749687422 2.28865718032523
49.5123780945236 2.27312373161152
49.5248812203051 2.25735889474202
49.5373843460865 2.24136409667676
49.549887471868 2.22514081842697
49.5623905976494 2.20869059505498
49.5748937234309 2.19201501567429
49.5873968492123 2.17511572344959
49.5998999749938 2.15799441559666
49.6124031007752 2.14065284338249
49.6249062265566 2.12309281212519
49.6374093523381 2.10531618119404
49.6499124781195 2.08732486400947
49.662415603901 2.06912082804306
49.6749187296824 2.05070609481754
49.6874218554639 2.03208273990681
49.6999249812453 2.01325289293591
49.7124281070268 1.99421873758103
49.7249312328082 1.97498251156953
49.7374343585897 1.95554650667991
49.7499374843711 1.93591306874184
49.7624406101525 1.91608459763612
49.774943735934 1.89606354729471
49.7874468617154 1.87585242570075
49.7999499874969 1.8554537948885
49.8124531132783 1.83487027094337
49.8249562390598 1.81410452400198
49.8374593648412 1.79315927825203
49.8499624906227 1.77203731193244
49.8624656164041 1.75074145733323
49.8749687421856 1.72927460079559
49.887471867967 1.70763968271189
49.8999749937484 1.68583969752563
49.9124781195299 1.66387769373144
49.9249812453113 1.64175677387516
49.9374843710928 1.61948009455375
49.9499874968742 1.59705086641532
49.9624906226557 1.57447235415915
49.9749937484371 1.55174787653565
49.9874968742186 1.52888080634642
50 1.50587457044418
};
\addlegendentry{\(\displaystyle \widetilde\eta\)}
\addplot [line width=0.32pt, blue, dashed]
table {%
0 0.35
0.0125031257814454 0.351744852552245
0.0250062515628907 0.353478074631542
0.0375093773443361 0.355198972482684
0.0500125031257814 0.356906848060787
0.0625156289072268 0.35860099903129
0.0750187546886722 0.360280718769958
0.0875218804701175 0.361945296362875
0.100025006251563 0.363594145942943
0.112528132033008 0.365227616580074
0.125031257814454 0.366845022165545
0.137534383595899 0.368445405674423
0.150037509377344 0.370027828672604
0.16254063515879 0.371591371316813
0.175043760940235 0.373135132354604
0.18754688672168 0.374658229124356
0.200050012503126 0.376159797555282
0.212553138284571 0.37763899216742
0.225056264066017 0.379094986071637
0.237559389847462 0.380526970969629
0.250062515628907 0.381934157153921
0.262565641410353 0.383315773507866
0.275068767191798 0.384671067505645
0.287571892973243 0.385999305212269
0.300075018754689 0.387299771283576
0.312578144536134 0.388571768966235
0.325081270317579 0.389814620097739
0.337584396099025 0.391027665106415
0.35008752188047 0.392210263011415
0.362590647661916 0.39336179142272
0.375093773443361 0.394481646541141
0.387596899224806 0.395569243158316
0.400100025006252 0.396624014656713
0.412603150787697 0.397645413009628
0.425106276569142 0.398632908781184
0.437609402350588 0.399585991126335
0.450112528132033 0.400504167790861
0.462615653913478 0.401386965111374
0.475118779694924 0.402233928015312
0.487621905476369 0.403044620020941
0.500125031257814 0.403818623237358
0.51262815703926 0.404555538364487
0.525131282820705 0.40525498469308
0.537634408602151 0.405916600104719
0.550137534383596 0.406540041071815
0.562640660165041 0.407124982657604
0.575143785946487 0.407671118516155
0.587646911727932 0.408178160892363
0.600150037509377 0.408645840621953
0.612653163290823 0.409073907131476
0.625156289072268 0.409462128438314
0.637659414853713 0.409810291150678
0.650162540635159 0.410118200467605
0.662665666416604 0.410385680178962
0.67516879219805 0.410612572665445
0.687671917979495 0.410798738898579
0.70017504376094 0.410944058440715
0.712678169542386 0.411048429445035
0.725181295323831 0.411111768655548
0.737684421105276 0.411134011407094
0.750187546886722 0.411115111625338
0.762690672668167 0.411055041826777
0.775193798449612 0.410953793118733
0.787696924231058 0.410811375199361
0.800200050012503 0.41062781635764
0.812703175793949 0.410403163473381
0.825206301575394 0.410137482017222
0.837709427356839 0.40983085605063
0.850212553138285 0.409483388225899
0.86271567891973 0.409095199786154
0.875218804701175 0.408666430565347
0.887721930482621 0.40819723898826
0.900225056264066 0.407687802070501
0.912728182045511 0.407138306690729
0.925231307826957 0.406549138619408
0.937734433608402 0.405920811995726
0.950237559389848 0.405253846419562
0.962740685171293 0.404548766734694
0.975243810952738 0.403806103028805
0.987746936734184 0.403026390633478
1.00025006251563 0.402210170124199
1.01275318829707 0.401357987320355
1.02525631407852 0.400470393285237
1.03775943985996 0.399547944326035
1.05026256564141 0.398591201993845
1.06276569142286 0.397600733083661
1.0752688172043 0.396577109634381
1.08777194298575 0.395520908928806
1.10027506876719 0.394432713493637
1.11277819454864 0.393313111099479
1.12528132033008 0.392162694760836
1.13778444611153 0.390982062736117
1.15028757189297 0.389771818527633
1.16279069767442 0.388532570881594
1.17529382345586 0.387264933788116
1.18779694923731 0.385969526481213
1.20030007501875 0.384646973438805
1.2128032008002 0.383297904382711
1.22530632658165 0.381922954278654
1.23780945236309 0.380522763336257
1.25031257814454 0.379097977009047
1.26281570392598 0.377649245994453
1.27531882970743 0.376177226233803
1.28782195548887 0.374682578912331
1.30032508127032 0.373165970459171
1.31282820705176 0.371628072547359
1.32533133283321 0.370069562093833
1.33783445861465 0.368491121259435
1.3503375843961 0.366893437448905
1.36284071017754 0.365277203310889
1.37534383595899 0.363643116737933
1.38784696174044 0.361991880866486
1.40035008752188 0.360324204076898
1.41285321330333 0.358640799993422
1.42535633908477 0.356942387484211
1.43785946486622 0.355229690661323
1.45036259064766 0.353503438880716
1.46286571642911 0.351764366742252
1.47536884221055 0.350013214089691
1.487871967992 0.3482507260107
1.50037509377344 0.346477652836845
1.51287821955489 0.344694750143594
1.52538134533633 0.342902778750318
1.53788447111778 0.341102504720291
1.55038759689922 0.339294699360686
1.56289072268067 0.337480139222581
1.57539384846212 0.335659606100955
1.58789697424356 0.333833887034688
1.60040010002501 0.332003774306563
1.61290322580645 0.330170065443265
1.6254063515879 0.328333563215382
1.63790947736934 0.326495075637401
1.65041260315079 0.324655131823137
1.66291572893223 0.322813133582587
1.67541885471368 0.320969481557938
1.68792198049512 0.319124721974983
1.70042510627657 0.317279390731244
1.71292823205801 0.315434013395972
1.72543135783946 0.313589105210147
1.73793448362091 0.311745171086479
1.75043760940235 0.309902705609406
1.7629407351838 0.308062193035098
1.77544386096524 0.306224107291451
1.78794698674669 0.304388911978093
1.80045011252813 0.302557060366381
1.81295323830958 0.300728995399399
1.82545636409102 0.298905149691964
1.83795948987247 0.297085945530619
1.85046261565391 0.295271794873638
1.86296574143536 0.293463099351025
1.8754688672168 0.291660250264511
1.88797199299825 0.289863628587559
1.9004751187797 0.28807360496536
1.91297824456114 0.286290539714833
1.92548137034259 0.28451478282463
1.93798449612403 0.282746673955129
1.95048762190548 0.280986542438438
1.96299074768692 0.279234707278396
1.97549387346837 0.277491477150569
1.98799699924981 0.275757150402255
2.00050012503126 0.274032015052478
2.0130032508127 0.272316348791994
2.02550637659415 0.270610418983289
2.03800950237559 0.268914482660575
2.05051262815704 0.267228786529795
2.06301575393848 0.265553566968623
2.07551887971993 0.263889050026461
2.08802200550138 0.262235451424439
2.10052513128282 0.260592976555418
2.11302825706427 0.258961820483989
2.12553138284571 0.257342167946469
2.13803450862716 0.255734193350909
2.1505376344086 0.254138060777086
2.16304076019005 0.252553923976507
2.17554388597149 0.250981926372409
2.18804701175294 0.249422201059758
2.20055013753438 0.24787487080525
2.21305326331583 0.246340048047308
2.22555638909727 0.244817834896087
2.23805951487872 0.243308323133471
2.25056264066017 0.241811594213072
2.26306576644161 0.240327719260232
2.27556889222306 0.238856759072022
2.2880720180045 0.237398764117244
2.30057514378595 0.235953774536427
2.31307826956739 0.234521820141831
2.32558139534884 0.233102920417444
2.33808452113028 0.231697084518985
2.35058764691173 0.230304311273901
2.36309077269317 0.228924589181369
2.37559389847462 0.227557896412295
2.38809702425606 0.226204200809314
2.40060015003751 0.224863459886792
2.41310327581895 0.223535747305953
2.4256064016004 0.222221445614752
2.43810952738185 0.220920592248102
2.45061265316329 0.219633192609797
2.46311577894474 0.218359250285008
2.47561890472618 0.217098767040275
2.48812203050763 0.215851742823516
2.50062515628907 0.214618175764017
2.51312828207052 0.21339806217244
2.52563140785196 0.212191396540819
2.53813453363341 0.210998171542561
2.55063765941485 0.209818378032445
2.5631407851963 0.208652005046627
2.57564391097774 0.20749903980263
2.58814703675919 0.206359467699355
2.60065016254064 0.205233272317073
2.61315328832208 0.20412043541743
2.62565641410353 0.203020936943444
2.63815953988497 0.201934755019506
2.65066266566642 0.200861865951379
2.66316579144786 0.199802244226202
2.67566891722931 0.198755862512483
2.68817204301075 0.197722691660106
2.7006751687922 0.196702700700328
2.71317829457364 0.195695856845776
2.72568142035509 0.194702125490454
2.73818454613653 0.193721470209736
2.75068767191798 0.19275385276037
2.76319079769942 0.191799233080478
2.77569392348087 0.190857569289553
2.78819704926232 0.189928817688462
2.80070017504376 0.189012932759445
2.81320330082521 0.188109867166116
2.82570642660665 0.18721957175346
2.8382095523881 0.186341995547837
2.85071267816954 0.185477085756978
2.86321580395099 0.184624787769988
2.87571892973243 0.183785045157345
2.88822205551388 0.182957799670901
2.90072518129532 0.182142991243879
2.91322830707677 0.181340557990876
2.92573143285821 0.180550436207862
2.93823455863966 0.179772560372181
2.95073768442111 0.179006863142547
2.96324081020255 0.178253275359051
2.975743935984 0.177511726043153
2.98824706176544 0.176782142397689
3.00075018754689 0.176064449806868
3.01325331332833 0.175358571836268
3.02575643910978 0.174664430232846
3.03825956489122 0.173981944924927
3.05076269067267 0.173311034022211
3.06326581645411 0.172651613815772
3.07576894223556 0.172003598778055
3.088272068017 0.17136690156288
3.10077519379845 0.170741433005437
3.1132783195799 0.170127102122292
3.12578144536134 0.169523816111383
3.13828457114279 0.168931480352021
3.15078769692423 0.168349998404889
3.16329082270568 0.167779272012045
3.17579394848712 0.167219201096918
3.18829707426857 0.166669683764311
3.20080020005001 0.166130635023542
3.21330332583146 0.165602257694284
3.2258064516129 0.165084600347826
3.23830957739435 0.164577617261064
3.25081270317579 0.164081263471428
3.26331582895724 0.163595494776882
3.27581895473868 0.163120267735922
3.28832208052013 0.16265553966758
3.30082520630158 0.16220126865142
3.31332833208302 0.161757413527543
3.32583145786447 0.16132393389658
3.33833458364591 0.160900790119697
3.35083770942736 0.160487943318596
3.3633408352088 0.160085355375509
3.37584396099025 0.159692988933206
3.38834708677169 0.159310807394988
3.40085021255314 0.15893877492469
3.41335333833458 0.158576856446681
3.42585646411603 0.158225017645866
3.43835958989747 0.157883224967681
3.45086271567892 0.157551445618096
3.46336584146037 0.157229647563617
3.47586896724181 0.156917799531282
3.48837209302326 0.156615871008664
3.5008752188047 0.156323832243868
3.51337834458615 0.156041654245535
3.52588147036759 0.155769308782838
3.53838459614904 0.155506768385484
3.55088772193048 0.155254006343717
3.56339084771193 0.15501099670831
3.57589397349337 0.154777714290572
3.58839709927482 0.154554134662347
3.60090022505626 0.154340234156012
3.61340335083771 0.154135989864476
3.62590647661915 0.153941379641185
3.6384096024006 0.153756382100116
3.65091272818205 0.153580976615782
3.66341585396349 0.153415143323228
3.67591897974494 0.153258863118034
3.68842210552638 0.153112117656314
3.70092523130783 0.152974889354715
3.71342835708927 0.152847161390417
3.72593148287072 0.152728917701137
3.73843460865216 0.152620142985122
3.75093773443361 0.152520822701156
3.76344086021505 0.152430943068554
3.7759439859965 0.152350491067167
3.78844711177794 0.15227945443738
3.80095023755939 0.152217821680109
3.81345336334084 0.152165582056807
3.82595648912228 0.15212272558946
3.83845961490373 0.152089243060586
3.85096274068517 0.152065126013239
3.86346586646662 0.152050366751005
3.87596899224806 0.152044958338006
3.88847211802951 0.152048894598897
3.90097524381095 0.152062170118865
3.9134783695924 0.152084780243634
3.92598149537384 0.152116721079459
3.93848462115529 0.152157989493129
3.95098774693673 0.15220858311197
3.96349087271818 0.152268500323838
3.97599399849963 0.152337740277126
3.98849712428107 0.152416302880757
4.00100025006252 0.152504188804192
4.01350337584396 0.152601399477422
4.02600650162541 0.152707937090976
4.03850962740685 0.152823804595913
4.0510127531883 0.152949005703828
4.06351587896974 0.153083544886848
4.07601900475119 0.153227427377637
4.08852213053263 0.153380659169389
4.10102525631408 0.153543247015834
4.11352838209552 0.153715198431237
4.12603150787697 0.153896521690393
4.13853463365841 0.154087225828635
4.15103775943986 0.154287320641826
4.16354088522131 0.154496816686367
4.17604401100275 0.154715725279189
4.1885471367842 0.154943966659722
4.20105026256564 0.155181419260702
4.21355338834709 0.15542815013828
4.22605651412853 0.155684229597484
4.23855963990998 0.155949727431105
4.25106276569142 0.156224712919698
4.26356589147287 0.156509254831586
4.27606901725431 0.156803421422852
4.28857214303576 0.157107280437347
4.3010752688172 0.157420899106683
4.31357839459865 0.157744344150241
4.32608152038009 0.158077681775163
4.33858464616154 0.158420977676356
4.35108777194299 0.158774297036492
4.36359089772443 0.159137704526008
4.37609402350588 0.159511264303105
4.38859714928732 0.159895040013748
4.40110027506877 0.160289094791667
4.41360340085021 0.160693491258356
4.42610652663166 0.161108291523074
4.4386096524131 0.161533557182845
4.45111277819455 0.161969349322456
4.46361590397599 0.162415728514459
4.47611902975744 0.162872754819172
4.48862215553889 0.163340487784675
4.50112528132033 0.163818986446814
4.51362840710178 0.1643083093292
4.52613153288322 0.164808514443207
4.53863465866467 0.165319659287975
4.55113778444611 0.165841800850406
4.56364091022756 0.166374995605169
4.576144036009 0.166919299514697
4.58864716179045 0.167474768029187
4.60115028757189 0.1680414560866
4.61365341335334 0.168619418112662
4.62615653913478 0.169208708020865
4.63865966491623 0.169809379212462
4.65116279069767 0.170421484576473
4.66366591647912 0.171045076489683
4.67616904226057 0.17168020681664
4.68867216804201 0.172326926909656
4.70117529382346 0.172985287608809
4.7136784196049 0.173655339241941
4.72618154538635 0.174337131624659
4.73868467116779 0.175030714060333
4.75118779694924 0.175736135340098
4.76369092273068 0.176453443742855
4.77619404851213 0.177182687035268
4.78869717429357 0.177923912471764
4.80120030007502 0.178677166794539
4.81370342585646 0.179442496233549
4.82620655163791 0.180219946506516
4.83870967741935 0.181009562818928
4.8512128032008 0.181811389864035
4.86371592898225 0.182625471822853
4.87621905476369 0.183451852364162
4.88872218054514 0.184290574644508
4.90122530632658 0.185141681308198
4.91372843210803 0.186005214487306
4.92623155788947 0.186881215801672
4.93873468367092 0.187769726358896
4.95123780945236 0.188670786754346
4.96374093523381 0.189584437071154
4.97624406101525 0.190510716880216
4.9887471867967 0.191449665240192
5.00125031257814 0.192401320697506
5.01375343835959 0.193365721286349
5.02625656414104 0.194342904528675
5.03875968992248 0.195332907434201
5.05126281570393 0.19633576650041
5.06376594148537 0.19735151771255
5.07626906726682 0.198380196543633
5.08877219304826 0.199421837954435
5.10127531882971 0.200476476393497
5.11377844461115 0.201544145797123
5.1262815703926 0.202624879589385
5.13878469617404 0.203718710682115
5.15128782195549 0.204825671474913
5.16379094773693 0.205945793855142
5.17629407351838 0.207079109197929
5.18879719929982 0.208225648366167
5.20130032508127 0.209385441710513
5.21380345086272 0.210558519069386
5.22630657664416 0.211744909768974
5.23880970242561 0.212944642623226
5.25131282820705 0.214157745933856
5.2638159539885 0.215384247490343
5.27631907976994 0.216624174569932
5.28882220555139 0.21787755393763
5.30132533133283 0.21914441184621
5.31382845711428 0.220424571210205
5.32633158289572 0.22171743118276
5.33883470867717 0.223023033271691
5.35133783445862 0.224341460957329
5.36384096024006 0.225672787160567
5.37634408602151 0.227017074242867
5.38884721180295 0.228374374006257
5.4013503375844 0.22974472769333
5.41385346336584 0.231128165987243
5.42635658914729 0.232524709011723
5.43885971492873 0.23393436633106
5.45136284071018 0.235357136950111
5.46386596649162 0.236793009314298
5.47636909227307 0.23824196130961
5.48887221805451 0.239703960262601
5.50137534383596 0.241178962940393
5.5138784696174 0.24266691555067
5.52638159539885 0.244167753741687
5.5388847211803 0.24568140260226
5.55138784696174 0.247207776661774
5.56389097274319 0.248746779890179
5.57639409852463 0.250298305697991
5.58889722430608 0.251862236936293
5.60140035008752 0.253438445896731
5.61390347586897 0.25502679431152
5.62640660165041 0.256627133353439
5.63890972743186 0.258239303635834
5.6514128532133 0.259863135212617
5.66391597899475 0.261498447578265
5.67641910477619 0.263145049667821
5.68892223055764 0.264802739856896
5.70142535633908 0.266471305961663
5.71392848212053 0.268150525238865
5.72643160790198 0.269840164385808
5.73893473368342 0.271539979540366
5.75143785946487 0.273249716280978
5.76394098524631 0.274969109626648
5.77644411102776 0.276697884036947
5.7889472368092 0.278435753412012
5.80145036259065 0.280182421092546
5.81395348837209 0.281937579859818
5.82645661415354 0.283700911935662
5.83895973993498 0.285472088982478
5.85146286571643 0.287250772103233
5.86396599149787 0.289036611841459
5.87646911727932 0.290829248181255
5.88897224306077 0.292628310547284
5.90147536884221 0.294433417804777
5.91397849462366 0.29624417825953
5.9264816204051 0.298060189657905
5.93898474618655 0.29988103918683
5.95148787196799 0.301706303473798
5.96399099774944 0.30353554858687
5.97649412353088 0.30536833003467
5.98899724931233 0.307204192766391
6.00150037509377 0.309042671171791
6.01400350087522 0.310883289081192
6.02650662665666 0.312725559765484
6.03900975243811 0.314568985936122
6.05151287821956 0.316413059745128
6.064016004001 0.318257262785089
6.07651912978245 0.320101066089158
6.08902225556389 0.321943930131054
6.10152538134534 0.323785304825061
6.11402850712678 0.325624629526031
6.12653163290823 0.327461333029381
6.13903475868967 0.329294833571094
6.15153788447112 0.331124538827717
6.16404101025256 0.332949845916366
6.17654413603401 0.334770141394721
6.18904726181545 0.336584801261029
6.2015503875969 0.338393190954101
6.21405351337834 0.340194665353317
6.22655663915979 0.341988568778621
6.23905976494124 0.343774234990522
6.25156289072268 0.345550987190097
6.26406601650413 0.347318413338038
6.27656914228557 0.349077390591221
6.28907226806702 0.350827240880767
6.30157539384846 0.352567003674916
6.31407851962991 0.354295732707755
6.32658164541135 0.35601249597921
6.3390847711928 0.357716375755055
6.35158789697424 0.359406468566906
6.36409102275569 0.361081885212222
6.37659414853713 0.362741750754307
6.38909727431858 0.364385204522309
6.40160040010003 0.366011400111219
6.41410352588147 0.367619505381872
6.42660665166292 0.369208702460946
6.43910977744436 0.370778187740966
6.45161290322581 0.372327171880296
6.46411602900725 0.373854879803147
6.4766191547887 0.375360550699573
6.48912228057014 0.376843438025473
6.50162540635159 0.378302809502587
6.51412853213303 0.379737947118501
6.52663165791448 0.381148147126644
6.53913478369592 0.382532720046289
6.55163790947737 0.383890990662553
6.56414103525881 0.385222298026397
6.57664416104026 0.386525995454624
6.58914728682171 0.387801450529884
6.60165041260315 0.389048045100667
6.6141535383846 0.39026517528131
6.62665666416604 0.391452251451992
6.63915978994749 0.392608698258737
6.65166291572893 0.393733954613411
6.66416604151038 0.394827473693726
6.67666916729182 0.395888722943236
6.68917229307327 0.396917184071339
6.70167541885471 0.397912353053278
6.71417854463616 0.39887374013014
6.72668167041761 0.399800869808853
6.73918479619905 0.400693280862191
6.7516879219805 0.401550526328773
6.76419104776194 0.402372173513058
6.77669417354339 0.403157803985353
6.78919729932483 0.403907013581805
6.80170042510628 0.404619412404408
6.81420355088772 0.405294624820998
6.82670667666917 0.405932289465255
6.83920980245061 0.406532059236703
6.85171292823206 0.40709360130071
6.8642160540135 0.407616597088488
6.87671917979495 0.408100742297091
6.88922230557639 0.408545746889419
6.90172543135784 0.408951335094215
6.91422855713929 0.409317245406065
6.92673168292073 0.409643230585401
6.93923480870218 0.409929057658495
6.95173793448362 0.410174507917468
6.96424106026507 0.410379376920279
6.97674418604651 0.410543474490736
6.98924731182796 0.410666624718487
7.0017504376094 0.410748665959026
7.01425356339085 0.41078945083369
7.02675668917229 0.41078884622966
7.03925981495374 0.41074673329996
7.05176294073518 0.410663007463458
7.06426606651663 0.410537578259164
7.07676919229807 0.410370064967512
7.08927231807952 0.410160399036599
7.10177544386097 0.409908932359987
7.11427856964241 0.409616024884432
7.12678169542386 0.409282044609886
7.1392848212053 0.408907367589495
7.15178794698675 0.408492377929601
7.16429107276819 0.408037467789741
7.17679419854964 0.407543037382646
7.18929732433108 0.407009494974245
7.20180045011253 0.406437256883659
7.21430357589397 0.405826747483205
7.22680670167542 0.405178399198396
7.23930982745686 0.40449265250794
7.25181295323831 0.40376995594374
7.26431607901976 0.403010766090894
7.2768192048012 0.402215547587694
7.28932233058265 0.401384773125629
7.30182545636409 0.400518923449382
7.31432858214554 0.399618487356832
7.32683170792698 0.398683961699053
7.33933483370843 0.397715851380314
7.35183795948987 0.396714669358077
7.36434108527132 0.395680936643003
7.37684421105276 0.394615182298945
7.38934733683421 0.393517943442954
7.40185046261565 0.392389765245273
7.4143535883971 0.391231200929342
7.42685671417854 0.390042811771796
7.43935983995999 0.388825167102464
7.45186296574144 0.387578844304373
7.46436609152288 0.386304428813741
7.47686921730433 0.385002514119985
7.48937234308577 0.383673701765715
7.50187546886722 0.382318601346737
7.51437859464866 0.38093783051205
7.52688172043011 0.379532014963852
7.53938484621155 0.378101788457533
7.551887971993 0.376647792801679
7.56439109777444 0.375170677858073
7.57689422355589 0.373671101541689
7.58939734933734 0.3721497298207
7.60190047511878 0.370607236716472
7.61440360090023 0.369044304303568
7.62690672668167 0.367461622709745
7.63940985246312 0.365859890115953
7.65191297824456 0.364239812756342
7.66441610402601 0.362602104918253
7.67691922980745 0.360947488942224
7.6894223555889 0.359276695221987
7.70192548137034 0.357590462204471
7.71442860715179 0.355889536389798
7.72693173293323 0.354174672331286
7.73943485871468 0.35244663263545
7.75193798449612 0.350706187961996
7.76444111027757 0.34895411702383
7.77694423605902 0.347191206587049
7.78944736184046 0.345418251470947
7.80195048762191 0.343636054548013
7.81445361340335 0.341845426743932
7.8269567391848 0.340047187037582
7.83945986496624 0.338242162461039
7.85196299074769 0.336431188099571
7.86446611652913 0.334615107091643
7.87696924231058 0.33279419954947
7.88947236809202 0.330968458675166
7.90197549387347 0.329138487211767
7.91447861965491 0.327304879310506
7.92698174543636 0.325468218633915
7.9394848712178 0.323629078355822
7.95198799699925 0.321788021161351
7.9644911227807 0.319945599246924
7.97699424856214 0.318102354320263
7.98949737434359 0.316258817600384
8.00200050012503 0.314415509817602
8.01450362590648 0.312572941213529
8.02700675168792 0.310731611541072
8.03950987746937 0.308892010064441
8.05201300325081 0.307054615559136
8.06451612903226 0.305219896311961
8.0770192548137 0.303388310121012
8.08952238059515 0.301560304295687
8.1020255063766 0.299736315656677
8.11452863215804 0.297916770535974
8.12703175793949 0.296102084776864
8.13953488372093 0.294292663733932
8.15203800950238 0.292488902273061
8.16454113528382 0.290691184771431
8.17704426106527 0.288899885117518
8.18954738684671 0.287115366711095
8.20205051262816 0.285337982463236
8.2145536384096 0.283568074796307
8.22705676419105 0.281805975643977
8.23955988997249 0.280052006451206
8.25206301575394 0.278306478174258
8.26456614153538 0.276569691280688
8.27706926731683 0.274841935749354
8.28957239309828 0.273123491070406
8.30207551887972 0.271414626245296
8.31457864466117 0.26971559978677
8.32708177044261 0.268026659718873
8.33958489622406 0.266348043576947
8.3520880220055 0.264679978407631
8.36459114778695 0.26302268076886
8.37709427356839 0.26137635672987
8.38959739934984 0.259741201871192
8.40210052513128 0.258117401284652
8.41460365091273 0.256505129573377
8.42710677669417 0.254904550851791
8.43960990247562 0.253315818745613
8.45211302825706 0.251739076391861
8.46461615403851 0.25017445643885
8.47711927981996 0.248622081046192
8.4896224056014 0.247082061884796
8.50212553138285 0.24555450013687
8.51462865716429 0.244039486495918
8.52713178294574 0.24253710116674
8.53963490872718 0.241047413865437
8.55213803450863 0.239570483819403
8.56464116029007 0.238106359767332
8.57714428607152 0.236655079959216
8.58964741185296 0.235216672156341
8.60215053763441 0.233791153631293
8.61465366341585 0.232378531167955
8.6271567891973 0.230978873776078
8.63965991497875 0.229592423193647
8.65216304076019 0.228219228330937
8.66466616654164 0.226859319332539
8.67716929232308 0.225512723925358
8.68967241810453 0.224179467418607
8.70217554388597 0.222859572703815
8.71467866966742 0.221553060254819
8.72718179544886 0.220259948127773
8.73968492123031 0.218980251961137
8.75218804701175 0.217713984975688
8.7646911727932 0.216461157974512
8.77719429857464 0.215221779343008
8.78969742435609 0.213995855048888
8.80220055013753 0.212783388642173
8.81470367591898 0.211584381255199
8.82720680170043 0.210398831602613
8.83970992748187 0.209226735981373
8.85221305326332 0.20806808827075
8.86471617904476 0.206922879932327
8.87721930482621 0.205791100009998
8.88972243060765 0.204672735129971
8.9022255563891 0.203567769500763
8.91472868217054 0.202476184913206
8.92723180795199 0.201397960740441
8.93973493373343 0.200333073937924
8.95223805951488 0.199281499043421
8.96474118529632 0.19824320817701
8.97724431107777 0.197218171041081
8.98974743685921 0.196206354920338
9.00225056264066 0.195207724681795
9.01475368842211 0.194222242774777
9.02725681420355 0.193249869230923
9.039759939985 0.192290561664184
9.05226306576644 0.191344275270822
9.06476619154789 0.19041096282941
9.07726931732933 0.189490574700835
9.08977244311078 0.188583058828295
9.10227556889222 0.187688360737301
9.11477869467367 0.186806423535674
9.12728182045511 0.185937187913548
9.13978494623656 0.18508059214337
9.152288072018 0.184236572079897
9.16479119779945 0.1834050611602
9.1772943235809 0.18258599040366
9.18979744936234 0.18177928841197
9.20230057514379 0.180984881369138
9.21480370092523 0.180202693041481
9.22730682670668 0.179432644777628
9.23980995248812 0.178674655508522
9.25231307826957 0.177928641747416
9.26481620405101 0.177194517589875
9.27731932983246 0.176472194713778
9.2898224556139 0.175761582379315
9.30232558139535 0.175062587428986
9.31482870717679 0.174375114287605
9.32733183295824 0.173699064962298
9.33983495873968 0.173034339042503
9.35233808452113 0.172380833699968
9.36484121030258 0.171738443688756
9.37734433608402 0.171107061345239
9.38984746186547 0.170486576588103
9.40235058764691 0.169876876918346
9.41485371342836 0.169277851651396
9.4273568392098 0.168689709716766
9.43985996499125 0.168112585096915
9.45236309077269 0.167546427665194
9.46486621655414 0.166991188016766
9.47736934233559 0.166446817468608
9.48987246811703 0.165913268059507
9.50237559389847 0.165390492550064
9.51487871967992 0.164878444422691
9.52738184546137 0.164377077881616
9.53988497124281 0.163886347852876
9.55238809702426 0.163406209984322
9.5648912228057 0.162936620645617
9.57739434858715 0.162477536928237
9.58989747436859 0.16202891664547
9.60240060015004 0.161590718332418
9.61490372593148 0.161162901245993
9.62740685171293 0.160745425364922
9.63990997749437 0.160338251389743
9.65241310327582 0.159941340742807
9.66491622905727 0.159554655568278
9.67741935483871 0.15917815873213
9.68992248062016 0.158811813822154
9.7024256064016 0.158455585147949
9.71492873218305 0.15810943774093
9.72743185796449 0.157773337354322
9.73993498374594 0.157447250463164
9.75243810952738 0.157131144264308
9.76494123530883 0.156824986676416
9.77744436109027 0.156528746339965
9.78994748687172 0.156242392617243
9.80245061265316 0.155965895592352
9.81495373843461 0.155699226071206
9.82745686421605 0.15544235558153
9.8399599899975 0.155195256372863
9.85246311577895 0.154957901416557
9.86496624156039 0.154730264405775
9.87746936734184 0.154512319755493
9.88997249312328 0.154304042602501
9.90247561890473 0.1541054088054
9.91497874468617 0.153916394944603
9.92748187046762 0.153736978322337
9.93998499624906 0.15356713696264
9.95248812203051 0.153406849611365
9.96499124781195 0.153256095736175
9.9774943735934 0.153114855526546
9.98999749937484 0.152983109893767
10.0025006251563 0.152860840470941
10.0150037509377 0.15274802961298
10.0275068767192 0.152644660396612
10.0400100025006 0.152550716620375
10.0525131282821 0.152466182804621
10.0650162540635 0.152391044191514
10.077519379845 0.15232528674503
10.0900225056264 0.152268897150959
10.1025256314079 0.152221862816902
10.1150287571893 0.152184171872274
10.1275318829707 0.152155813168301
10.1400350087522 0.152136776278022
10.1525381345336 0.152127051496289
10.1650412603151 0.152126629839766
10.1775443860965 0.15213550304693
10.190047511878 0.15215366357807
10.2025506376594 0.152181104615288
10.2150537634409 0.152217820062498
10.2275568892223 0.152263804545428
10.2400600150038 0.152319053411615
10.2525631407852 0.152383562730413
10.2650662665666 0.152457329292985
10.2775693923481 0.152540350612308
10.2900725181295 0.152632624923172
10.302575643911 0.152734151182179
10.3150787696924 0.152844929067743
10.3275818954739 0.152964958980091
10.3400850212553 0.153094242041263
10.3525881470368 0.15323278009511
10.3650912728182 0.153380575707298
10.3775943985996 0.153537604112117
10.3900975243811 0.153703744844808
10.4026006501625 0.153879031303148
10.415103775944 0.15406351916531
10.4276069017254 0.154257263939796
10.4401100275069 0.154460320965443
10.4526131532883 0.15467274541142
10.4651162790698 0.154894592277231
10.4776194048512 0.155125916392709
10.4901225306327 0.155366772418022
10.5026256564141 0.155617214843671
10.5151287821955 0.155877297990489
10.527631907977 0.156147076009642
10.5401350337584 0.15642660288263
10.5526381595399 0.156715932421283
10.5651412853213 0.157015118267767
10.5776444111028 0.157324213894578
10.5901475368842 0.157643272604547
10.6026506626657 0.157972347530837
10.6151537884471 0.158311491636943
10.6276569142286 0.158660757716694
10.64016004001 0.159020198394251
10.6526631657914 0.159389866124108
10.6651662915729 0.159769813191092
10.6776694173543 0.160160091710364
10.6901725431358 0.160560753627414
10.7026756689172 0.160971850718069
10.7151787946987 0.161393434588486
10.7276819204801 0.161825556675157
10.7401850462616 0.162268268244904
10.752688172043 0.162721620394886
10.7651912978245 0.16318566405259
10.7776944236059 0.163660449975839
10.7901975493873 0.164146028752788
10.8027006751688 0.164642450801924
10.8152038009502 0.165149766372068
10.8277069267317 0.165668025542374
10.8402100525131 0.166197278222326
10.8527131782946 0.166737574151744
10.865216304076 0.16728896290078
10.8777194298575 0.167851493869918
10.8902225556389 0.168425216289975
10.9027256814204 0.169010179222101
10.9152288072018 0.16960643155778
10.9277319329832 0.170214022018826
10.9402350587647 0.170832999157388
10.9527381845461 0.171463411355948
10.9652413103276 0.172105306827319
10.977744436109 0.172758733614648
10.9902475618905 0.173423739591415
11.0027506876719 0.174100372461432
11.0152538134534 0.174788679758845
11.0277569392348 0.175488708848131
11.0402600650163 0.176200506924101
11.0527631907977 0.176924121011899
11.0652663165791 0.177659597967001
11.0777694423606 0.178406984475217
11.090272568142 0.179166327052687
11.1027756939235 0.179937672045888
11.1152788197049 0.180721065631627
11.1277819454864 0.181516553817044
11.1402850712678 0.182324182439612
11.1527881970493 0.183143997167137
11.1652913228307 0.183976043497758
11.1777944486122 0.184820366759947
11.1902975743936 0.185677012112508
11.202800700175 0.186546024544578
11.2153038259565 0.187427448875627
11.2278069517379 0.188321329755457
11.2403100775194 0.189227711664205
11.2528132033008 0.190146638912339
11.2653163290823 0.19107815564066
11.2778194548637 0.192022305820301
11.2903225806452 0.19297913325273
11.3028257064266 0.193948681569746
11.3153288322081 0.194930994233481
11.3278319579895 0.195926114536401
11.3403350837709 0.196934085601303
11.3528382095524 0.197954950381318
11.3653413353338 0.198988751659911
11.3778444611153 0.200035532050876
11.3903475868967 0.201095333998343
11.4028507126782 0.202168199776774
11.4153538384596 0.203254171490965
11.4278569642411 0.204353291076041
11.4403600900225 0.205465600297464
11.452863215804 0.206591140751026
11.4653663415854 0.207729953862855
11.4778694673668 0.208882080889407
11.4903725931483 0.210047562917475
11.5028757189297 0.211226393270667
11.5153788447112 0.212417931727069
11.5278819704926 0.21362206813713
11.5403850962741 0.214838927490039
11.5528882220555 0.216068624935478
11.565391347837 0.217311265783624
11.5778944736184 0.218566945505147
11.5903975993999 0.219835749731207
11.6029007251813 0.221117754253463
11.6154038509627 0.222413025024062
11.6279069767442 0.223721618155648
11.6404101025256 0.225043579921356
11.6529132283071 0.226378946754816
11.6654163540885 0.22772774525015
11.67791947987 0.229089992161974
11.6904226056514 0.230465694405397
11.7029257314329 0.231854849056021
11.7154288572143 0.233257443349944
11.7279319829957 0.234673454683752
11.7404351087772 0.236102850614529
11.7529382345586 0.237545588859851
11.7654413603401 0.239001617297786
11.7779444861215 0.240470873966897
11.790447611903 0.241953287066239
11.8029507376844 0.243448774955362
11.8154538634659 0.244957246154307
11.8279569892473 0.24647859934361
11.8404601150288 0.248012723364301
11.8529632408102 0.2495594972179
11.8654663665916 0.251118790066424
11.8779694923731 0.252690461232381
11.8904726181545 0.254274360198774
11.902975743936 0.255870326609098
11.9154788697174 0.257478190267342
11.9279819954989 0.259097771137987
11.9404851212803 0.260728879346009
11.9529882470618 0.262371315176877
11.9654913728432 0.264024869076552
11.9779944986247 0.26568932165149
11.9904976244061 0.26736444366864
12.0030007501875 0.269049996055443
12.015503875969 0.270745729899834
12.0280070017504 0.272451386450243
12.0405101275319 0.27416669711559
12.0530132533133 0.275891383465291
12.0655163790948 0.277625157229255
12.0780195048762 0.279367720297883
12.0905226306577 0.281118764722069
12.1030257564391 0.282877972713204
12.1155288822206 0.284645016643167
12.128032008002 0.286419559044335
12.1405351337834 0.288201252609576
12.1530382595649 0.28998974019225
12.1655413853463 0.291784654806214
12.1780445111278 0.293585619625814
12.1905476369092 0.295392247985894
12.2030507626907 0.297204143381786
12.2155538884721 0.299020899469321
12.2280570142536 0.300842100064819
12.240560140035 0.302667319145095
12.2530632658165 0.304496120847457
12.2655663915979 0.306328059469706
12.2780695173793 0.308162679470138
12.2905726431608 0.30999951546754
12.3030757689422 0.311838092241193
12.3155788947237 0.313677924730872
12.3280820205051 0.315518518036845
12.3405851462866 0.317359367419874
12.353088272068 0.319199958301212
12.3655913978495 0.321039766262608
12.3780945236309 0.322878257046303
12.3905976494124 0.324714886555031
12.4031007751938 0.326549100852021
12.4156039009752 0.328380336160992
12.4281070267567 0.330208018866161
12.4406101525381 0.332031565512234
12.4531132783196 0.333850382804412
12.465616404101 0.335663968355936
12.4781195298825 0.337473318797335
12.4906226556639 0.33927811880967
12.5031257814454 0.341077424017992
12.5156289072268 0.342870301723736
12.5281320330083 0.344655830904717
12.5406351587897 0.346433102215129
12.5531382845711 0.34820121798555
12.5656414103526 0.349959292222937
12.578144536134 0.35170645061063
12.5906476619155 0.353441830508348
12.6031507876969 0.355164580952194
12.6156539134784 0.356873862654648
12.6281570392598 0.358568848004574
12.6406601650413 0.360248721067218
12.6531632908227 0.361912677584202
12.6656664166042 0.363559924973536
12.6781695423856 0.365189682329605
12.690672668167 0.36680118042318
12.7031757939485 0.368393661701408
12.7156789197299 0.369966380287822
12.7281820455114 0.371518601982333
12.7406851712928 0.373049604261235
12.7531882970743 0.3745586762772
12.7656914228557 0.376045118859285
12.7781945486372 0.377508244512925
12.7906976744186 0.378947377419937
12.8032008002001 0.380361853438521
12.8157039259815 0.381751020103255
12.8282070517629 0.3831142366251
12.8407101775444 0.384450873891397
12.8532133033258 0.38576031446587
12.8657164291073 0.387041952588622
12.8782195548887 0.388295194176137
12.8907226806702 0.389519456821282
12.9032258064516 0.390714169793303
12.9157289322331 0.391878774037828
12.9282320580145 0.393012722176868
12.9407351837959 0.394115478508811
12.9532383095774 0.395186519008429
12.9657414353588 0.396225331326874
12.9782445611403 0.39723141479168
12.9907476869217 0.398204280406762
13.0032508127032 0.399143450852414
13.0157539384846 0.400048460485313
13.0282570642661 0.400918855338518
13.0407601900475 0.401754193121467
13.053263315829 0.402554043219979
13.0657664416104 0.403317986696256
13.0782695673918 0.40404561628888
13.0907726931733 0.404736536412814
13.1032758189547 0.405390363159401
13.1157789447362 0.406006724296368
13.1282820705176 0.40658525926782
13.1407851962991 0.407125619194246
13.1532883220805 0.407627466872512
13.165791447862 0.40809047677587
13.1782945736434 0.408514335053949
13.1907976994249 0.408898739532762
13.2033008252063 0.4092433997147
13.2158039509877 0.409548036778538
13.2283070767692 0.409812383579431
13.2408102025506 0.410036184648915
13.2533133283321 0.410219196194907
13.2658164541135 0.410361186101705
13.278319579895 0.410461933929988
13.2908227056764 0.410521230916817
13.3033258314579 0.410538861523783
13.3158289572393 0.410514366865791
13.3283320830208 0.410447781493379
13.3408352088022 0.410339336310601
13.3533383345836 0.410189273340144
13.3658414603651 0.409997845723337
13.3783445861465 0.409765317720141
13.390847711928 0.409491964709157
13.4033508377094 0.409178073187621
13.4158539634909 0.408823940771405
13.4283570892723 0.408429876195021
13.4408602150538 0.407996199311614
13.4533633408352 0.407523241092968
13.4658664666167 0.407011343629504
13.4783695923981 0.406460860130277
13.4908727181795 0.405872154922983
13.503375843961 0.405245603453951
13.5158789697424 0.404581592288149
13.5283820955239 0.40388051910918
13.5408852213053 0.403142792719285
13.5533883470868 0.402368833039342
13.5658914728682 0.401559071108865
13.5783945986497 0.400713949086005
13.5908977244311 0.399833920247549
13.6034008502126 0.398919448988921
13.615903975994 0.397971010824184
13.6284071017754 0.396989092386035
13.6409102275569 0.395974191425808
13.6534133533383 0.394926816813476
13.6659164791198 0.393847488537645
13.6784196049012 0.392736737705562
13.6909227306827 0.391595106543108
13.7034258564641 0.390423148394801
13.7159289822456 0.389221427723796
13.728432108027 0.387990520111886
13.7409352338085 0.386731012259499
13.7534383595899 0.3854435019857
13.7659414853713 0.384128598228192
13.7784446111528 0.382786921043313
13.7909477369342 0.381419101606039
13.8034508627157 0.380025782209983
13.8159539884971 0.378607616267394
13.8284571142786 0.377165268309158
13.84096024006 0.375699413984796
13.8534633658415 0.37421074006247
13.8659664916229 0.372699944428974
13.8784696174044 0.371167736089742
13.8909727431858 0.369614835168844
13.9034758689672 0.368041972908986
13.9159789947487 0.36644989167151
13.9284821205301 0.364839344936398
13.9409852463116 0.363211097302265
13.953488372093 0.361565924486365
13.9659914978745 0.359904613324588
13.9784946236559 0.358227961771461
13.9909977494374 0.356536778900148
14.0035008752188 0.354831884902449
14.0160040010003 0.3531141110888
14.0285071267817 0.351384299888278
14.0410102525631 0.34964330484859
14.0535133783446 0.347891969074026
14.066016504126 0.346130558152166
14.0785196299075 0.344359527601925
14.0910227556889 0.342579552034509
14.1035258814704 0.340791295832885
14.1160290072518 0.338995413151772
14.1285321330333 0.337192547917647
14.1410352588147 0.335383333828745
14.1535383845961 0.333568394355054
14.1660415103776 0.331748342738321
14.178544636159 0.329923781992046
14.1910477619405 0.328095304901489
14.2035508877219 0.326263494023663
14.2160540135034 0.32442892168734
14.2285571392848 0.322592149993046
14.2410602650663 0.320753730813064
14.2535633908477 0.318914205791435
14.2660665166292 0.317074106343952
14.2785696424106 0.315233953658169
14.291072768192 0.313394258693393
14.3035758939735 0.311555522180689
14.3160790197549 0.309718234622877
14.3285821455364 0.307882876294533
14.3410852713178 0.306049917241991
14.3535883970993 0.304219817283341
14.3660915228807 0.302393026008426
14.3785946486622 0.30056998277885
14.3910977744436 0.29875111672797
14.4036009002251 0.296936846760901
14.4161040260065 0.295127581554511
14.4286071517879 0.29332371955743
14.4411102775694 0.291525648990038
14.4536134033508 0.289733747844475
14.4661165291323 0.287948383884637
14.4786196549137 0.286169914646175
14.4911227806952 0.284398687436496
14.5036259064766 0.282635039334766
14.5161290322581 0.280879297191903
14.5286321580395 0.279131777630585
14.541135283821 0.277392787045244
14.5536384096024 0.27566262160207
14.5661415353838 0.273941567239007
14.5786446611653 0.272229899665757
14.5911477869467 0.270527884363777
14.6036509127282 0.268835776586282
14.6161540385096 0.267153821358241
14.6286571642911 0.26548225347638
14.6411602900725 0.263821297509184
14.653663415854 0.262171167796889
14.6661665416354 0.260532068451491
14.6786696674169 0.258904193356742
14.6911727931983 0.257287726168149
14.7036759189797 0.255682840312976
14.7161790447612 0.254089698990243
14.7286821705426 0.252508455170725
14.7411852963241 0.250939251596956
14.7536884221055 0.249382220783224
14.766191547887 0.247837485015573
14.7786946736684 0.246305156351806
14.7911977994499 0.244785336621479
14.8037009252313 0.243278061898379
14.8162040510128 0.241783337083568
14.8287071767942 0.240301244268354
14.8412103025756 0.238831862687569
14.8537134283571 0.237375268040858
14.8662165541385 0.235931532492674
14.87871967992 0.234500724672289
14.8912228057014 0.233082909673781
14.9037259314829 0.231678149056045
14.9162290572643 0.230286500842785
14.9287321830458 0.22890801952252
14.9412353088272 0.22754275604858
14.9537384346087 0.226190757839108
14.9662415603901 0.224852068777058
14.9787446861715 0.223526729210199
14.991247811953 0.22221477595111
15.0037509377344 0.220916242277183
15.0162540635159 0.219631157930622
15.0287571892973 0.218359549118445
15.0412603150788 0.217101438512481
15.0537634408602 0.21585684524937
15.0662665666417 0.214625784930569
15.0787696924231 0.213408269622342
15.0912728182046 0.212204307855768
15.103775943986 0.211013904626739
15.1162790697674 0.209837061395959
15.1287821955489 0.208673776088942
15.1412853213303 0.207524043096017
15.1537884471118 0.206387853272325
15.1662915728932 0.205265193937819
15.1787946986747 0.204156048877264
15.1912978244561 0.203060398340238
15.2038009502376 0.20197821904113
15.216304076019 0.200909484159144
15.2288072018005 0.199854163338294
15.2413103275819 0.198812222687407
15.2538134533633 0.197783624780123
15.2663165791448 0.196768328654894
15.2788197049262 0.195766289814984
15.2913228307077 0.194777460228469
15.3038259564891 0.19380178832824
15.3163290822706 0.192839219011997
15.328832208052 0.191889693642253
15.3413353338335 0.190953150046336
15.3538384596149 0.190029522516384
15.3663415853964 0.189118741809347
15.3788447111778 0.188220735146988
15.3913478369592 0.187335426215885
15.4038509627407 0.186462735167423
15.4163540885221 0.185602578617805
15.4288572143036 0.184754869648042
15.441360340085 0.18391951780396
15.4538634658665 0.183096429096196
15.4663665916479 0.1822855060002
15.4788697174294 0.181486647456235
15.4913728432108 0.180699748869374
15.5038759689922 0.179924702109505
15.5163790947737 0.179161395511327
15.5288822205551 0.178409713874352
15.5413853463366 0.177669538462904
15.553888472118 0.17694074700612
15.5663915978995 0.176223213697948
15.5788947236809 0.175516809197149
15.5913978494624 0.174821432878548
15.6039009752438 0.174137459172269
15.6164041010253 0.173464989883717
15.6289072268067 0.172803969746392
15.6414103525881 0.172154344115135
15.6539134783696 0.171516058966126
15.666416604151 0.170889060896884
15.6789197299325 0.170273297126271
15.6914228557139 0.169668715494485
15.7039259814954 0.169075264463067
15.7164291072768 0.168492893114898
15.7289322330583 0.167921551154195
15.7414353588397 0.16736118890652
15.7539384846212 0.166811757318772
15.7664416104026 0.166273207959191
15.778944736184 0.165745493017356
15.7914478619655 0.165228565304187
15.8039509877469 0.164722378251944
15.8164541135284 0.164226885914225
15.8289572393098 0.16374204296597
15.8414603650913 0.163267804703458
15.8539634908727 0.162804127044309
15.8664666166542 0.162350966527482
15.8789697424356 0.161908280313275
15.8914728682171 0.161476026183328
15.9039759939985 0.16105416254062
15.9164791197799 0.16064264840947
15.9289822455614 0.160241443435536
15.9414853713428 0.159850507885817
15.9539884971243 0.159469802648653
15.9664916229057 0.159099289233721
15.9789947486872 0.15873892977204
15.9914978744686 0.15838868701597
16.0040010002501 0.158048524339207
16.0165041260315 0.157718405736792
16.029007251813 0.157398295825101
16.0415103775944 0.157088159841854
16.0540135033758 0.156787963646109
16.0665166291573 0.156497673718263
16.0790197549387 0.156217257160055
16.0915228807202 0.155946681694563
16.1040260065016 0.155685915666205
16.1165291322831 0.15543492804074
16.1290322580645 0.155193688405263
16.141535383846 0.154962166968215
16.1540385096274 0.154740334559371
16.1665416354089 0.154528162629851
16.1790447611903 0.154325623252111
16.1915478869717 0.15413268911995
16.2040510127532 0.153949333548504
16.2165541385346 0.153775530474251
16.2290572643161 0.153611254455009
16.2415603900975 0.153456480669934
16.254063515879 0.153311184919525
16.2665666416604 0.153175343625618
16.2790697674419 0.15304893383139
16.2915728932233 0.152931933201359
16.3040760190048 0.152824320021381
16.3165791447862 0.152726073198653
16.3290822705676 0.152637172261713
16.3415853963491 0.152557597360437
16.3540885221305 0.152487329266042
16.366591647912 0.152426349371084
16.3790947736934 0.152374639689461
16.3915978994749 0.152332182856408
16.4041010252563 0.152298962128503
16.4166041510378 0.152274961383661
16.4291072768192 0.15226016512114
16.4416104026007 0.152254558461535
16.4541135283821 0.152258127146783
16.4666166541635 0.15227085754016
16.479119779945 0.152292736626282
16.4916229057264 0.152323752011105
16.5041260315079 0.152363891921926
16.5166291572893 0.152413109895236
16.5291322830708 0.152471371901579
16.5416354088522 0.152538710729729
16.5541385346337 0.152615159832426
16.5666416604151 0.152700752910504
16.5791447861966 0.152795523912884
16.591647911978 0.15289950703658
16.6041510377594 0.153012736726695
16.6166541635409 0.153135247676424
16.6291572893223 0.153267074827051
16.6416604151038 0.153408253367951
16.6541635408852 0.15355881873659
16.6666666666667 0.153718806618522
16.6791697924481 0.153888252947396
16.6916729182296 0.154067193904948
16.704176044011 0.154255665921004
16.7166791697924 0.154453705673484
16.7291822955739 0.154661350088395
16.7416854213553 0.154878636339837
16.7541885471368 0.155105601849997
16.7666916729182 0.155342284289158
16.7791947986997 0.155588721575687
16.7916979244811 0.155844951876047
16.8042010502626 0.156111013604788
16.816704176044 0.156386945424552
16.8292073018255 0.156672786246072
16.8417104276069 0.156968575228169
16.8542135533883 0.157274351777757
16.8667166791698 0.157590155549839
16.8792198049512 0.15791602644751
16.8917229307327 0.158252004621954
16.9042260565141 0.158598130472446
16.9167291822956 0.158954444646352
16.929232308077 0.159320988039126
16.9417354338585 0.159697801794317
16.9542385596399 0.16008492730356
16.9667416854214 0.160482406206584
16.9792448112028 0.160890280391205
16.9917479369842 0.161308591993332
17.0042510627657 0.161737383396965
17.0167541885471 0.162176697234191
17.0292573143286 0.162626576385192
17.04176044011 0.163087063978237
17.0542635658915 0.163558203389687
17.0667666916729 0.164040038243992
17.0792698174544 0.164532612413696
17.0917729432358 0.165035970019429
17.1042760690173 0.165550155429915
17.1167791947987 0.166075213261966
17.1292823205801 0.166611188380487
17.1417854463616 0.16715812589847
17.154288572143 0.167716071177001
17.1667916979245 0.168285069825254
17.1792948237059 0.168865167700496
17.1917979494874 0.169456410908081
17.2043010752688 0.170058845801456
17.2168042010503 0.170672518982158
17.2293073268317 0.171297477299815
17.2418104526132 0.171933767852144
17.2543135783946 0.172581437984954
17.266816704176 0.173240535292143
17.2793198299575 0.173911107615701
17.2918229557389 0.174593203045707
17.3043260815204 0.175286869920331
17.3168292073018 0.175992156825834
17.3293323330833 0.176709112596568
17.3418354588647 0.177437786314974
17.3543385846462 0.178178227311583
17.3668417104276 0.178930485165019
17.3793448362091 0.179694609701995
17.3918479619905 0.180470650997314
17.4043510877719 0.181258659373869
17.4168542135534 0.182058685402647
17.4293573393348 0.182870779902721
17.4418604651163 0.183694993941257
17.4543635908977 0.184531378833511
17.4668667166792 0.185379986142829
17.4793698424606 0.186240867680648
17.4918729682421 0.187114075506495
17.5043760940235 0.187999661927988
17.516879219805 0.188897679500836
17.5293823455864 0.189808181028837
17.5418854713678 0.19073121956388
17.5543885971493 0.191666848405946
17.5668917229307 0.192615121103104
17.5793948487122 0.193576091451514
17.5918979744936 0.194549813495429
17.6044011002751 0.195536341527189
17.6169042260565 0.196535730087227
17.629407351838 0.197548031159904
17.6419104776194 0.198572761646755
17.6544136034009 0.199609651999037
17.6669167291823 0.200658861618949
17.6794198549637 0.201720541801319
17.6919229807452 0.202794835733608
17.7044261065266 0.203881878495905
17.7169292323081 0.204981797060931
17.7294323580895 0.206094710294036
17.741935483871 0.207220728953201
17.7544386096524 0.208359955689038
17.7669417354339 0.209512485044789
17.7794448612153 0.210678403456326
17.7919479869967 0.211857789252152
17.8044511127782 0.213050712653401
17.8169542385596 0.214257235773836
17.8294573643411 0.215477412619851
17.8419604901225 0.21671128909047
17.854463615904 0.217958902977349
17.8669667416854 0.219220283964773
17.8794698674669 0.220495453629657
17.8919729932483 0.221784425441549
17.9044761190298 0.223087204762624
17.9169792448112 0.224403788847689
17.9294823705926 0.225734166844182
17.9419854963741 0.227078319792172
17.9544886221555 0.228436220624355
17.966991747937 0.229807834166061
17.9794948737184 0.23119311713525
17.9919979994999 0.23259201814251
18.0045011252813 0.234004477691061
18.0170042510628 0.235430428176754
18.0295073768442 0.236869793888071
18.0420105026257 0.238322491006121
18.0545136284071 0.239788427604647
18.0670167541885 0.241267503650021
18.07951987997 0.242759611001245
18.0920230057514 0.244264633409952
18.1045261315329 0.245782446520406
18.1170292573143 0.2473129178695
18.1295323830958 0.248855906886759
18.1420355088772 0.250411264894337
18.1545386346587 0.251978835107019
18.1670417604401 0.253558452632221
18.1795448862216 0.255149944469989
18.192048012003 0.256753129512998
18.2045511377844 0.258367818546556
18.2170542635659 0.2599938142486
18.2295573893473 0.261630911189697
18.2420605151288 0.263278895833045
18.2545636409102 0.264937546534473
18.2670667666917 0.266606633542439
18.2795698924731 0.268285918998034
18.2920730182546 0.269975156934976
18.304576144036 0.271674093279614
18.3170792698175 0.273382465850932
18.3295823955989 0.275100004360538
18.3420855213803 0.276826430412674
18.3545886471618 0.278561457504213
18.3670917729432 0.280304791024656
18.3795948987247 0.282056128256136
18.3920980245061 0.283815158373416
18.4046011502876 0.285581562443889
18.417104276069 0.28735501342758
18.4296074018505 0.289135176177142
18.4421105276319 0.29092170743786
18.4546136534134 0.29271425584765
18.4671167791948 0.294512461937057
18.4796199049762 0.296315958129257
18.4921230307577 0.298124368740056
18.5046261565391 0.299937309977892
18.5171292823206 0.301754389943832
18.529632408102 0.303575208631572
18.5421355338835 0.305399357927442
18.5546386596649 0.307226421610399
18.5671417854464 0.309055975352034
18.5796449112278 0.310887586716564
18.5921480370093 0.31272081516084
18.6046511627907 0.314555212034343
18.6171542885721 0.316391080264731
18.6296574143536 0.31822914728451
18.642160540135 0.320068619134353
18.6546636659165 0.321908675935932
18.6671667916979 0.323748503751125
18.6796699174794 0.32558729458202
18.6921730432608 0.32742424637091
18.7046761690423 0.329258563000297
18.7171792948237 0.331089454292889
18.7296824206052 0.332916136011603
18.7421855463866 0.334737829859561
18.754688672168 0.336553763480095
18.7671917979495 0.338363170456742
18.7796949237309 0.340165290313248
18.7921980495124 0.341959368513566
18.8047011752938 0.343744656461856
18.8172043010753 0.345520411502485
18.8297074268567 0.347285896920029
18.8422105526382 0.34904038193927
18.8547136784196 0.350783141725196
18.867216804201 0.352513457383006
18.8797199299825 0.354230615958103
18.8922230557639 0.355933910436099
18.9047261815454 0.357622639742814
18.9172293073268 0.359296108744272
18.9297324331083 0.360953628246709
18.9422355588897 0.362594514996566
18.9547386846712 0.36421809168049
18.9672418104526 0.365823686925337
18.9797449362341 0.367410635298172
18.9922480620155 0.368978277306264
19.0047511877969 0.370525959397091
19.0172543135784 0.372053033958338
19.0297574393598 0.373558859317899
19.0422605651413 0.375042799743873
19.0547636909227 0.376504225444567
19.0672668167042 0.377942512568496
19.0797699424856 0.379357043204382
19.0922730682671 0.380747205381154
19.1047761940485 0.38211239306795
19.11727931983 0.383452006174113
19.1297824456114 0.384765450549194
19.1422855713929 0.386052137982954
19.1547886971743 0.387311486205356
19.1672918229557 0.388542918886577
19.1797949487372 0.389745865636996
19.1922980745186 0.390919762007201
19.2048012003001 0.392064049487987
19.2173043260815 0.39317817551036
19.229807451863 0.394261593445527
19.2423105776444 0.395313762604907
19.2548137034259 0.396334148240126
19.2673168292073 0.397322221543015
19.2798199549887 0.398277459645615
19.2923230807702 0.399199345620171
19.3048262065516 0.40008736847914
19.3173293323331 0.400941023175182
19.3298324581145 0.401759810601167
19.342335583896 0.402543237590172
19.3548387096774 0.40329081691548
19.3673418354589 0.404002067290582
19.3798449612403 0.404676513369178
19.3923480870218 0.405313685745172
19.4048512128032 0.40591312095268
19.4173543385846 0.40647436146602
19.4298574643661 0.406996955699722
19.4423605901475 0.407480458008521
19.454863715929 0.407924428687359
19.4673668417104 0.408328433971387
19.4798699674919 0.408692046035961
19.4923730932733 0.409014700889979
19.5048762190548 0.409296076934695
19.5173793448362 0.409536171727521
19.5298824706177 0.409734998018271
19.5423855963991 0.409892583463429
19.5548887221805 0.410008970626142
19.567391847962 0.410084216976229
19.5798949737434 0.410118394890176
19.5923980995249 0.410111591651133
19.6049012253063 0.410063909448923
19.6174043510878 0.409975465380033
19.6299074768692 0.409846391447618
19.6424106026507 0.409676834561502
19.6549137284321 0.409466956538175
19.6674168542136 0.409216934100796
19.679919979995 0.408926958879192
19.6924231057764 0.408597237409855
19.7049262315579 0.408227991135948
19.7174293573393 0.407819456407299
19.7299324831208 0.407371884480405
19.7424356089022 0.40688554151843
19.7549387346837 0.406360708591206
19.7674418604651 0.405797681675233
19.7799449862466 0.405196771653678
19.792448112028 0.404558304316375
19.8049512378095 0.403882620359827
19.8174543635909 0.403170075387205
19.8299574893723 0.402421039908345
19.8424606151538 0.401635899339753
19.8549637409352 0.400815054004602
19.8674668667167 0.399958919132733
19.8799699924981 0.399067924860654
19.8924731182796 0.39814251623154
19.904976244061 0.397183153195236
19.9174793698425 0.396190310608252
19.9299824956239 0.395164478233766
19.9424856214054 0.394106160741626
19.9549887471868 0.393015877708346
19.9674918729682 0.391894163617106
19.9799949987497 0.390741567857757
19.9924981245311 0.389558654726814
20.0050012503126 0.388346003427464
20.017504376094 0.387104208069557
20.0300075018755 0.385833877669614
20.0425106276569 0.384535636150822
20.0550137534384 0.383210122343036
20.0675168792198 0.381857989982778
20.0800200050013 0.380479907713239
20.0925231307827 0.379076559084278
20.1050262565641 0.377648642552419
20.1175293823456 0.376196871480856
20.130032508127 0.374721974139449
20.1425356339085 0.373224693704728
20.1550387596899 0.371705788259887
20.1675418854714 0.370166030794791
20.1800450112528 0.368606209205971
20.1925481370343 0.367027126296627
20.2050512628157 0.365429599776624
20.2175543885972 0.363814462262498
20.2300575143786 0.36218251605608
20.24256064016 0.360534357691768
20.2550637659415 0.358870703741307
20.2675668917229 0.35719228615229
20.2800700175044 0.355499827789537
20.2925731432858 0.353794042435097
20.3050762690673 0.352075634788243
20.3175793948487 0.350345300465481
20.3300825206302 0.34860372600054
20.3425856464116 0.346851588844377
20.355088772193 0.345089557365179
20.3675918979745 0.343318290848358
20.3800950237559 0.341538439496555
20.3925981495374 0.339750644429639
20.4051012753188 0.337955537684703
20.4176044011003 0.336153742216073
20.4301075268817 0.334345871895298
20.4426106526632 0.332532531511157
20.4551137784446 0.330714316769654
20.4676169042261 0.328891814294024
20.4801200300075 0.327065601624727
20.4926231557889 0.325236247219451
20.5051262815704 0.323404310453112
20.5176294073518 0.321570341617853
20.5301325331333 0.319734881923045
20.5426356589147 0.317898463495286
20.5551387846962 0.316061609378402
20.5676419104776 0.314224833533447
20.5801450362591 0.3123886408387
20.5926481620405 0.310553527089671
20.605151287822 0.308719978999096
20.6176544136034 0.306888474196938
20.6301575393848 0.305059481230387
20.6426606651663 0.303233459563862
20.6551637909477 0.301410859579009
20.6676669167292 0.299592122574703
20.6801700425106 0.297777680767042
20.6926731682921 0.295967957289357
20.7051762940735 0.294163366192203
20.717679419855 0.292364312443364
20.7301825456364 0.290571191927851
20.7426856714179 0.288784391447901
20.7551887971993 0.287004288722983
20.7676919229807 0.285231252389789
20.7801950487622 0.28346564200224
20.7926981745436 0.281707808031484
20.8052013003251 0.2799580918659
20.8177044261065 0.278216825811089
20.830207551888 0.276484333089883
20.8427106776694 0.27476092784234
20.8552138034509 0.273046915125749
20.8677169292323 0.27134259091462
20.8802200550138 0.269648242100697
20.8927231807952 0.267964146492949
20.9052263065766 0.266290572817571
20.9177294323581 0.264627780717986
20.9302325581395 0.262976020754848
20.942735683921 0.261335534406034
20.9552388097024 0.259706439688103
20.9677419354839 0.258088442316942
20.9802450612653 0.256481647906936
20.9927481870468 0.254886212363543
21.0052513128282 0.253302286523662
21.0177544386097 0.251730016155639
21.0302575643911 0.250169541959256
21.0427606901725 0.248620999565744
21.055263815954 0.24708451953777
21.0677669417354 0.245560227369449
21.0802700675169 0.244048243486336
21.0927731932983 0.242548683245427
21.1052763190798 0.241061656935163
21.1177794448612 0.239587269775425
21.1302825706427 0.23812562191754
21.1427856964241 0.236676808444274
21.1552888222056 0.235240919369836
21.167791947987 0.233818039639879
21.1802950737684 0.232408249131497
21.1927981995499 0.231011622653227
21.2053013253313 0.229628229945048
21.2178044511128 0.228258135678382
21.2303075768942 0.226901399456094
21.2428107026757 0.22555807581249
21.2553138284571 0.224228214213318
21.2678169542386 0.222911859055771
21.28032008002 0.221609049668483
21.2928232058015 0.220319820311528
21.3053263315829 0.219044200176427
21.3178294573643 0.217782213386141
21.3303325831458 0.216533878995073
21.3428357089272 0.215299210989069
21.3553388347087 0.214078218285417
21.3678419604901 0.212870904732848
21.3803450862716 0.211677269111537
21.392848212053 0.210497305133098
21.4053513378345 0.209331001440589
21.4178544636159 0.208178341608512
21.4303575893973 0.207039304142809
21.4428607151788 0.205913862480866
21.4553638409602 0.20480198499151
21.4678669667417 0.203703634975012
21.4803700925231 0.202618770663084
21.4928732183046 0.201547345218881
21.505376344086 0.200489306737002
21.5178794698675 0.199444598243487
21.5303825956489 0.198413157695817
21.5428857214304 0.197394917982917
21.5553888472118 0.196389806925155
21.5678919729932 0.195397747274341
21.5803950987747 0.194418656713726
21.5928982245561 0.193452447858005
21.6054013503376 0.192499028253315
21.617904476119 0.191558300377236
21.6304076019005 0.190630161638789
21.6429107276819 0.189714504378438
21.6554138534634 0.188811215868091
21.6679169792448 0.187920178311097
21.6804201050263 0.187041268842246
21.6929232308077 0.186174359527773
21.7054263565891 0.185319317365354
21.7179294823706 0.184476004284109
21.730432608152 0.183644277144598
21.7429357339335 0.182824086659998
21.7554388597149 0.182015959041782
21.7679419854964 0.181219948056916
21.7804451112778 0.18043599598902
21.7929482370593 0.179664045534869
21.8054513628407 0.178904039804397
21.8179544886222 0.178155922320689
21.8304576144036 0.177419637019988
21.842960740185 0.176695128251694
21.8554638659665 0.175982340778361
21.8679669917479 0.175281219775698
21.8804701175294 0.174591710832572
21.8929732433108 0.173913759951004
21.9054763690923 0.173247313546172
21.9179794948737 0.172592318446407
21.9304826206552 0.171948721893199
21.9429857464366 0.171316471541193
21.9554888722181 0.170695515458188
21.9679919979995 0.17008580212514
21.9804951237809 0.16948728043616
21.9929982495624 0.168899899698516
22.0055013753438 0.16832360963263
22.0180045011253 0.167758360372081
22.0305076269067 0.167204102463603
22.0430107526882 0.166660786867087
22.0555138784696 0.166128364955577
22.0680170042511 0.165606788515276
22.0805201300325 0.16509600974554
22.093023255814 0.164595981258882
22.1055263815954 0.164106656080971
22.1180295073768 0.163627987650631
22.1305326331583 0.163159929819842
22.1430357589397 0.162702436853739
22.1555388847212 0.162255463430614
22.1680420105026 0.161818964641914
22.1805451362841 0.161392895992242
22.1930482620655 0.160977213399355
22.205551387847 0.160571873194169
22.2180545136284 0.160176832120753
22.2305576394099 0.159792047336333
22.2430607651913 0.159417476411289
22.2555638909727 0.159053077329159
22.2680670167542 0.158698808486636
22.2805701425356 0.158354628693569
22.2930732683171 0.15802049717296
22.3055763940985 0.15769637356097
22.31807951988 0.157382217906914
22.3305826456614 0.157077990673265
22.3430857714429 0.156783652735647
22.3555888972243 0.156499165382845
22.3680920230058 0.156224490316797
22.3805951487872 0.155959589652596
22.3930982745686 0.155704425918493
22.4056014003501 0.155458962055892
22.4181045261315 0.155223161419356
22.430607651913 0.1549969877766
22.4431107776944 0.154780405308498
22.4556139034759 0.154573378609077
22.4681170292573 0.154375872685523
22.4806201550388 0.154187852958174
22.4931232808202 0.154009285260525
22.5056264066017 0.153840135839229
22.5181295323831 0.153680371354091
22.5306326581645 0.153529958878075
22.543135783946 0.153388865897298
22.5556389097274 0.153257060311035
22.5681420355089 0.153134510431715
22.5806451612903 0.153021184984923
22.5931482870718 0.152917053109401
22.6056514128532 0.152822084341519
22.6181545386347 0.152736256465618
22.6306576644161 0.152659573115976
22.6431607901976 0.152592043348578
22.655663915979 0.15253367678361
22.6681670417604 0.15248448360546
22.6806701675419 0.152444474562717
22.6931732933233 0.152413660968174
22.7056764191048 0.152392054698822
22.7181795448862 0.152379668195856
22.7306826706677 0.15237651446467
22.7431857964491 0.152382607074862
22.7556889222306 0.152397960160231
22.768192048012 0.152422588418776
22.7806951737935 0.152456507112698
22.7931982995749 0.152499732068401
22.8057014253563 0.152552279676489
22.8182045511378 0.152614166891767
22.8307076769192 0.152685411233244
22.8432108027007 0.152766030784127
22.8557139284821 0.152856044191827
22.8682170542636 0.152955470667956
22.880720180045 0.153064329988326
22.8932233058265 0.153182642492954
22.9057264316079 0.153310429086054
22.9182295573893 0.153447711236044
22.9307326831708 0.153594510975544
22.9432358089522 0.153750850901374
22.9557389347337 0.153916754174557
22.9682420605151 0.154092244520315
22.9807451862966 0.154277346228073
22.993248312078 0.154472084151459
23.0057514378595 0.1546764837083
23.0182545636409 0.154890570880626
23.0307576894224 0.155114372214668
23.0432608152038 0.155347914820857
23.0557639409852 0.155591226373829
23.0682670667667 0.155844335112417
23.0807701925481 0.15610726983966
23.0932733183296 0.156380059922795
23.105776444111 0.156662735293262
23.1182795698925 0.156955326446703
23.1307826956739 0.15725786444296
23.1432858214554 0.157570380906077
23.1557889472368 0.157892908024301
23.1682920730183 0.158225478550078
23.1807951987997 0.158568125800056
23.1932983245811 0.158920883655087
23.2058014503626 0.159283786560222
23.218304576144 0.159656869524713
23.2308077019255 0.160040168122016
23.2433108277069 0.160433718489786
23.2558139534884 0.160837557329881
23.2683170792698 0.161251721908359
23.2808202050513 0.161676250055482
23.2933233308327 0.162111180165712
23.3058264566142 0.162556551197711
23.3183295823956 0.163012402674344
23.330832708177 0.163478774682679
23.3433358339585 0.163955707873983
23.3558389597399 0.164443243463724
23.3683420855214 0.164941423231575
23.3808452113028 0.165450289521406
23.3933483370843 0.165969885241293
23.4058514628657 0.16650025386351
23.4183545886472 0.167041439424534
23.4308577144286 0.167593486525043
23.4433608402101 0.168156440329917
23.4558639659915 0.168730346568237
23.4683670917729 0.169315251533286
23.4808702175544 0.169911202082547
23.4933733433358 0.170518245637706
23.5058764691173 0.171136430184651
23.5183795948987 0.171765804273469
23.5308827206802 0.172406417018452
23.5433858464616 0.173058318098089
23.5558889722431 0.173721557755075
23.5683920980245 0.174396186796304
23.580895223806 0.175082256592871
23.5933983495874 0.175779819080074
23.6059014753688 0.176488926757412
23.6184046011503 0.177209632688585
23.6309077269317 0.177941990501496
23.6434108527132 0.178686054388246
23.6559139784946 0.179441879105142
23.6684171042761 0.180209519972689
23.6809202300575 0.180989032875595
23.693423355839 0.181780474262769
23.7059264816204 0.182583901147323
23.7184296074019 0.183399227578891
23.7309327331833 0.184225939839368
23.7434358589647 0.185064130081313
23.7559389847462 0.185913959050274
23.7684421105276 0.186775581783569
23.7809452363091 0.187649147610286
23.7934483620905 0.188534800151285
23.805951487872 0.189432677319197
23.8184546136534 0.190342911318422
23.8309577394349 0.191265628645134
23.8434608652163 0.192200950087274
23.8559639909978 0.193148990724556
23.8684671167792 0.194109859928466
23.8809702425606 0.195083661362257
23.8934733683421 0.196070492980958
23.9059764941235 0.197070447031364
23.918479619905 0.198083610052045
23.9309827456864 0.199110062873337
23.9434858714679 0.200149880617351
23.9559889972493 0.201203132697968
23.9684921230308 0.202269882820838
23.9809952488122 0.203350188983383
23.9934983745936 0.204444103474797
24.0060015003751 0.205551672876043
24.0185046261565 0.206672938059856
24.031007751938 0.207807934190741
24.0435108777194 0.208956690724974
24.0560140035009 0.210119231410602
24.0685171292823 0.211295574287443
24.0810202550638 0.212485731687087
24.0935233808452 0.213689710232891
24.1060265066267 0.214907510839987
24.1185296324081 0.216139128715276
24.1310327581895 0.21738455335743
24.143535883971 0.218643768556891
24.1560390097524 0.219916752395874
24.1685421355339 0.221203477248362
24.1810452613153 0.222503909780111
24.1935483870968 0.223818010948648
24.2060515128782 0.22514573600327
24.2185546386597 0.226487034485042
24.2310577644411 0.227841850226806
24.2435608902226 0.229210121353171
24.256064016004 0.230591780280515
24.2685671417854 0.231986753716991
24.2810702675669 0.233394962662521
24.2935733933483 0.234816322408797
24.3060765191298 0.236250742539283
24.3185796449112 0.237698126929214
24.3310827706927 0.239158373745595
24.3435858964741 0.240631375447201
24.3560890222556 0.24211701878458
24.368592148037 0.243615184800049
24.3810952738185 0.245125748827698
24.3935983995999 0.246648580493386
24.4061015253813 0.248183543714742
24.4186046511628 0.249730496701168
24.4311077769442 0.251289291953837
24.4436109027257 0.252859776265689
24.4561140285071 0.25444179072144
24.4686171542886 0.256035170697574
24.48112028007 0.257639745862346
24.4936234058515 0.259255340175781
24.5061265316329 0.260881771889677
24.5186296574144 0.262518853547603
24.5311327831958 0.264166391984895
24.5436359089772 0.265824188328663
24.5561390347587 0.267492037997789
24.5686421605401 0.269169730702922
24.5811452863216 0.270857050446486
24.593648412103 0.272553775522671
24.6061515378845 0.274259678517442
24.6186546636659 0.275974526308534
24.6311577894474 0.277698080065452
24.6436609152288 0.27943009524947
24.6561640410103 0.281170321613638
24.6686671667917 0.282918503202772
24.6811702925731 0.28467437835346
24.6936734183546 0.286437679694062
24.706176544136 0.288208134144708
24.7186796699175 0.2899854629173
24.7311827956989 0.291769946805791
24.7436859214804 0.293561833133321
24.7561890472618 0.29536056054711
24.7686921730433 0.29716556348759
24.7811952988247 0.298976274511451
24.7936984246062 0.300792124291632
24.8062015503876 0.302612541617326
24.818704676169 0.30443695339398
24.8312078019505 0.306264784643292
24.8437109277319 0.308095458503215
24.8562140535134 0.309928396227954
24.8687171792948 0.311763017187967
24.8812203050763 0.313598738869963
24.8937234308577 0.315434976876908
24.9062265566392 0.317271144928017
24.9187296824206 0.319106654858761
24.9312328082021 0.320940916620862
24.9437359339835 0.322773338282295
24.9562390597649 0.32460332602729
24.9687421855464 0.326430284156326
24.9812453113278 0.328253615086139
24.9937484371093 0.330072719349717
25.0062515628907 0.331886995596298
25.0187546886722 0.333695840591376
25.0312578144536 0.335498649216698
25.0437609402351 0.337294814470262
25.0562640660165 0.339083727466321
25.0687671917979 0.340864777435378
25.0812703175794 0.342637351724192
25.0937734433608 0.344400835795774
25.1062765691423 0.346154613229388
25.1187796949237 0.347898065720549
25.1312828207052 0.349630573081028
25.1437859464866 0.351351513238847
25.1562890722681 0.353060262238281
25.1687921980495 0.354756194239859
25.181295323831 0.356438681520362
25.1937984496124 0.358107094472825
25.2063015753938 0.359760801606534
25.2188047011753 0.36139916954703
25.2313078269567 0.363021563036105
25.2438109527382 0.364627344931807
25.2563140785196 0.366215876208432
25.2688172043011 0.367786515956535
25.2813203300825 0.369338621382919
25.293823455864 0.370871547810641
25.3063265816454 0.372384648679014
25.3188297074269 0.373877275543599
25.3313328332083 0.375348778076215
25.3438359589898 0.37679850406493
25.3563390847712 0.378225799414067
25.3688422105526 0.379630008144201
25.3813453363341 0.38101047239216
25.3938484621155 0.382366532411026
25.406351587897 0.383697526570132
25.4188547136784 0.385002791355067
25.4313578394599 0.38628166136767
25.4438609652413 0.387533469326033
25.4563640910228 0.388757546064503
25.4688672168042 0.389953220533679
25.4813703425856 0.391119819800413
25.4938734683671 0.392256669047808
25.5063765941485 0.393363091575224
25.51887971993 0.39443840879827
25.5313828457114 0.39548194024881
25.5438859714929 0.39649300357496
25.5563890972743 0.397470914541091
25.5688922230558 0.398414987027823
25.5813953488372 0.399324533032033
25.5938984746187 0.400198862666849
25.6064016004001 0.401037284161652
25.6189047261815 0.401839312552966
25.631407851963 0.402604671767654
25.6439109777444 0.403332985348283
25.6564141035259 0.404023896467882
25.6689172293073 0.404677067952225
25.6814203550888 0.405292182279834
25.6939234808702 0.405868941581975
25.7064266066517 0.406407067642662
25.7189297324331 0.406906301898652
25.7314328582146 0.40736640543945
25.743935983996 0.407787159007307
25.7564391097774 0.408168362997218
25.7689422355589 0.408509837456927
25.7814453613403 0.408811422086921
25.7939484871218 0.409072976240434
25.8064516129032 0.409294378923446
25.8189547386847 0.409475528794682
25.8314578644661 0.409616344165616
25.8439609902476 0.409716763000463
25.856464116029 0.409776742916187
25.8689672418105 0.409796261182499
25.8814703675919 0.409775314721852
25.8939734933733 0.409713920109448
25.9064766191548 0.409612113573235
25.9189797449362 0.409469950993905
25.9314828707177 0.409287507904897
25.9439859964991 0.409064879492395
25.9564891222806 0.408802180595331
25.968992248062 0.40849954570538
25.9814953738435 0.408157128966966
25.9939984996249 0.407775104177256
26.0065016254064 0.407353664786165
26.0190047511878 0.406893023896353
26.0315078769692 0.406393414263226
26.0440110027507 0.405855088294935
26.0565141285321 0.405278318052379
26.0690172543136 0.404663395249201
26.081520380095 0.40401063125179
26.0940235058765 0.403320357079282
26.1065266316579 0.40259292340356
26.1190297574394 0.401828700549249
26.1315328832208 0.401028078493722
26.1440360090023 0.4001914668671
26.1565391347837 0.399319294952247
26.1690422605651 0.398412011684773
26.1815453863466 0.397470085653036
26.194048512128 0.396494005098138
26.2065516379095 0.395484277913927
26.2190547636909 0.394441431646999
26.2315578894724 0.393366013496693
26.2440610152538 0.392258590315095
26.2565641410353 0.391119748607038
26.2690672668167 0.3899500945301
26.2815703925982 0.388750253894604
26.2940735183796 0.387520872163621
26.306576644161 0.386262614452965
26.3190797699425 0.384976165531199
26.3315828957239 0.38366222981963
26.3440860215054 0.382321555407702
26.3565891472868 0.380954988006125
26.3690922730683 0.379563297373449
26.3815953988497 0.378147238121987
26.3940985246312 0.376707559489752
26.4066016504126 0.375245005340457
26.4191047761941 0.373760314163518
26.4316079019755 0.37225421907405
26.4441110277569 0.370727447812871
26.4566141535384 0.369180722746498
26.4691172793198 0.367614760867149
26.4816204051013 0.366030273792745
26.4941235308827 0.364427967766906
26.5066266566642 0.362808543658954
26.5191297824456 0.361172696963911
26.5316329082271 0.359521117802503
26.5441360340085 0.357854490921151
26.5566391597899 0.356173495691983
26.5691422855714 0.354478806112825
26.5816454113528 0.352771090807204
26.5941485371343 0.351051013024349
26.6066516629157 0.34931923063919
26.6191547886972 0.347576396152356
26.6316579144786 0.34582315669018
26.6441610402601 0.344060154004693
26.6566641660415 0.342288024473629
26.669167291823 0.340507399100422
26.6816704176044 0.338718903514208
26.6941735433858 0.336923157969822
26.7066766691673 0.335120777347803
26.7191797949487 0.333312371154388
26.7316829207302 0.331498543521515
26.7441860465116 0.329679893206827
26.7566891722931 0.327857013593663
26.7691922980745 0.326030492691066
26.781695423856 0.324200913133778
26.7941985496374 0.322368852182244
26.8067016754189 0.320534881722609
26.8192048012003 0.318699568266718
26.8317079269817 0.31686347295212
26.8442110527632 0.31502715154206
26.8567141785446 0.313191154425489
26.8692173043261 0.311356026617057
26.8817204301075 0.309522307757114
26.894223555889 0.307690532111711
26.9067266816704 0.305861228572602
26.9192298074519 0.304034920657241
26.9317329332333 0.302212126508782
26.9442360590148 0.30039335889608
26.9567391847962 0.298579125213693
26.9692423105776 0.296769927481878
26.9817454363591 0.294966262346594
26.9942485621405 0.293168621079499
27.006751687922 0.291377489577957
27.0192548137034 0.289593348365025
27.0317579394849 0.287816672589469
27.0442610652663 0.286047783029739
27.0567641910478 0.284286144783725
27.0692673168292 0.28253190876241
27.0817704426107 0.280785378207537
27.0942735683921 0.279046848730703
27.1067766941735 0.27731660831336
27.119279819955 0.275594937306817
27.1317829457364 0.273882108432238
27.1442860715179 0.272178386780644
27.1567891972993 0.270484029812911
27.1692923230808 0.268799287359771
27.1817954488622 0.267124401621812
27.1942985746437 0.265459607169479
27.2068017004251 0.263805130943071
27.2193048262066 0.262161192252744
27.231807951988 0.260528002778509
27.2443110777694 0.258905766570235
27.2568142035509 0.257294680047645
27.2693173293323 0.255694932000317
27.2818204551138 0.254106703587688
27.2943235808952 0.252530168339049
27.3068267066767 0.250965492153547
27.3193298324581 0.249412833300183
27.3318329582396 0.247872342417819
27.344336084021 0.246344162515168
27.3568392098025 0.2448284289708
27.3693423355839 0.243325269533143
27.3818454613653 0.241834804320479
27.3943485871468 0.240357145820946
27.4068517129282 0.238892398892538
27.4193548387097 0.237440660763106
27.4318579644911 0.236002021030356
27.4443610902726 0.234576561661849
27.456864216054 0.233164356995003
27.4693673418355 0.231765473737093
27.4818704676169 0.230379970965248
27.4943735933984 0.229007900126452
27.5068767191798 0.227649305037549
27.5193798449612 0.226304221885234
27.5318829707427 0.224972679226062
27.5443860965241 0.223654697986441
27.5568892223056 0.222350291462636
27.569392348087 0.221059465320768
27.5818954738685 0.219782217596815
27.5943985996499 0.218518538696608
27.6069017254314 0.217268411395836
27.6194048512128 0.216031810840045
27.6319079769942 0.214808704544633
27.6444111027757 0.213599052394858
27.6569142285571 0.212402806645832
27.6694173543386 0.211219911922522
27.68192048012 0.210050305219753
27.6944236059015 0.208893915902205
27.7069267316829 0.207750665704413
27.7194298574644 0.206620468730769
27.7319329832458 0.20550323145552
27.7444361090273 0.204398852722771
27.7569392348087 0.203307223746479
27.7694423605901 0.202228228110462
27.7819454863716 0.201161741768389
27.794448612153 0.200107633043789
27.8069517379345 0.199066133458302
27.8194548637159 0.19803768439648
27.8319579894974 0.197022243208714
27.8444611152788 0.196019763273194
27.8569642410603 0.195030197705621
27.8694673668417 0.194053499359207
27.8819704926232 0.193089620824679
27.8944736184046 0.192138514430275
27.906976744186 0.191200132241744
27.9194798699675 0.190274426062348
27.9319829957489 0.189361347432861
27.9444861215304 0.188460847631569
27.9569892473118 0.187572877674272
27.9694923730933 0.186697388314279
27.9819954988747 0.185834330042414
27.9944986246562 0.184983653087011
28.0070017504376 0.184145307413917
28.0195048762191 0.183319242726491
28.0320080020005 0.182505408465606
28.0445111277819 0.181703753809643
28.0570142535634 0.1809142276745
28.0695173793448 0.180136778713583
28.0820205051263 0.179371355317814
28.0945236309077 0.178617905615623
28.1070267566892 0.177876377472955
28.1195298824706 0.177146718493267
28.1320330082521 0.176428876017527
28.1445361340335 0.175722797124217
28.157039259815 0.175028428629328
28.1695423855964 0.174345717086365
28.1820455113778 0.173674608786347
28.1945486371593 0.173015049757803
28.2070517629407 0.172366985766773
28.2195548887222 0.171730362316811
28.2320580145036 0.171105124648984
28.2445611402851 0.17049121774187
28.2570642660665 0.169888586311558
28.269567391848 0.16929717481165
28.2820705176294 0.168716927433262
28.2945736434109 0.168147788105019
28.3070767691923 0.167589700493061
28.3195798949737 0.167042608001038
28.3320830207552 0.166506453770114
28.3445861465366 0.165981180678963
28.3570892723181 0.165466731343772
28.3695923980995 0.164963048118243
28.382095523881 0.164470073093585
28.3945986496624 0.163987748098523
28.4071017754439 0.163516014699292
28.4196049012253 0.163054814199642
28.4321080270068 0.162604087640831
28.4446111527882 0.162163775801633
28.4571142785696 0.161733819198332
28.4696174043511 0.161314158084725
28.4821205301325 0.160904732452121
28.494623655914 0.16050548202934
28.5071267816954 0.160116346282716
28.5196299074769 0.159737264416095
28.5321330332583 0.159368175370832
28.5446361590398 0.1590090178258
28.5571392848212 0.158659730197378
28.5696424106027 0.158320250639461
28.5821455363841 0.157990517043455
28.5946486621655 0.157670467757859
28.607151787947 0.157360122967435
28.6196549137284 0.157059504275267
28.6321580395099 0.156768589131379
28.6446611652913 0.156487355750526
28.6571642910728 0.1562157831122
28.6696674168542 0.155953850960626
28.6821705426357 0.155701539804765
28.6946736684171 0.155458830918311
28.7071767941985 0.155225706339691
28.71967991998 0.155002148872069
28.7321830457614 0.154788142083341
28.7446861715429 0.15458367030614
28.7571892973243 0.15438871863783
28.7696924231058 0.154203272940512
28.7821955488872 0.154027319841021
28.7946986746687 0.153860846730924
28.8072018004501 0.153703841766524
28.8197049262316 0.15355629386886
28.832208052013 0.153418192723702
28.8447111777945 0.153289528781557
28.8572143035759 0.153170293257664
28.8697174293573 0.153060478131998
28.8822205551388 0.152960076149268
28.8947236809202 0.152869080818917
28.9072268067017 0.152787486415123
28.9197299324831 0.152715287976797
28.9322330582646 0.152652481307585
28.944736184046 0.152599062975868
28.9572393098275 0.15255503031476
28.9697424356089 0.152520381422111
28.9822455613904 0.152495115160504
28.9947486871718 0.152479231157256
29.0072518129532 0.152472729804419
29.0197549387347 0.15247561225878
29.0322580645161 0.152487880441859
29.0447611902976 0.152509537039911
29.057264316079 0.152540585503925
29.0697674418605 0.152581030049625
29.0822705676419 0.152630875657469
29.0947736934234 0.152690128072649
29.1072768192048 0.152758793805091
29.1197799449862 0.152836880129455
29.1322830707677 0.152924395085138
29.1447861965491 0.153021347476268
29.1572893223306 0.153127746871709
29.169792448112 0.15324360360506
29.1822955738935 0.153368928774652
29.1947986996749 0.153503734243552
29.2073018254564 0.153648032639561
29.2198049512378 0.153801837355215
29.2323080770193 0.153965162547782
29.2448112028007 0.154138023139268
29.2573143285821 0.154320434816409
29.2698174543636 0.154512414030679
29.282320580145 0.154713977998284
29.2948237059265 0.154925144700166
29.3073268317079 0.155145932882
29.3198299574894 0.155376362054196
29.3323330832708 0.155616452491897
29.3448362090523 0.155866225234983
29.3573393348337 0.156125702088066
29.3698424606152 0.156394905620493
29.3823455863966 0.156673859166345
29.394848712178 0.156962586824438
29.4073518379595 0.157261113458322
29.4198549637409 0.157569464696281
29.4323580895224 0.157887666931334
29.4448612153038 0.158215747321234
29.4573643410853 0.158553733788467
29.4698674668667 0.158901655020256
29.4823705926482 0.159259540468557
29.4948737184296 0.159627420350059
29.5073768442111 0.160005325646186
29.5198799699925 0.160393288103099
29.5323830957739 0.160791340231689
29.5448862215554 0.161199515307584
29.5573893473368 0.161617847371146
29.5698924731183 0.162046371227471
29.5823955988997 0.162485122446389
29.5948987246812 0.162934137362466
29.6074018504626 0.163393453074999
29.6199049762441 0.163863107448022
29.6324081020255 0.164343139110303
29.644911227807 0.164833587455343
29.6574143535884 0.165334428193108
29.6699174793698 0.165845100411901
29.6824206051513 0.166365584890626
29.6949237309327 0.166896029384908
29.7074268567142 0.167436578592733
29.7199299824956 0.167987374154446
29.7324331082771 0.168548554652756
29.7449362340585 0.169120255612731
29.75743935984 0.169702609501799
29.7699424856214 0.170295745729753
29.7824456114029 0.170899790648743
29.7949487371843 0.171514867553282
29.8074518629657 0.172141096680242
29.8199549887472 0.17277859520886
29.8324581145286 0.173427477260729
29.8449612403101 0.174087853899808
29.8574643660915 0.174759833132412
29.869967491873 0.175443519907222
29.8824706176544 0.176139016115276
29.8949737434359 0.176846420589975
29.9074768692173 0.17756582910708
29.9199799949988 0.178297334384715
29.9324831207802 0.179041026083362
29.9449862465616 0.179796990805867
29.9574893723431 0.180565312097435
29.9699924981245 0.181346070445632
29.982495623906 0.182139343280387
29.9949987496874 0.182945204973987
30.0075018754689 0.183763726841083
30.0200050012503 0.184594977138686
30.0325081270318 0.185439021066166
30.0450112528132 0.186295920765257
30.0575143785947 0.187165735320052
30.0700175043761 0.188048520757006
30.0825206301575 0.188944330044935
30.095023755939 0.189853213095016
30.1075268817204 0.190775216760786
30.1200300075019 0.191710384838143
30.1325331332833 0.192658758065349
30.1450362590648 0.193620374123023
30.1575393848462 0.194595267634147
30.1700425106277 0.195583470164065
30.1825456364091 0.196585010220479
30.1950487621905 0.197599913253455
30.207551887972 0.198628201655419
30.2200550137534 0.199669894761157
30.2325581395349 0.200725008847818
30.2450612653163 0.201793557134909
30.2575643910978 0.202875549784302
30.2700675168792 0.203970993900226
30.2825706426607 0.205079893529274
30.2950737684421 0.206202249660399
30.3075768942236 0.207338060224914
30.320080020005 0.208487320096494
30.3325831457864 0.209650021091177
30.3450862715679 0.210826151967357
30.3575893973493 0.212015698425794
30.3700925231308 0.213218643109605
30.3825956489122 0.214434965604273
30.3950987746937 0.215664642437636
30.4076019004751 0.216907647079897
30.4201050262566 0.21816394994362
30.432608152038 0.219433518383728
30.4451112778195 0.220716316697506
30.4576144036009 0.2220123061246
30.4701175293823 0.223321444847017
30.4826206551638 0.224643687989126
30.4951237809452 0.225978987617655
30.5076269067267 0.227327292741695
30.5201300325081 0.228688549312696
30.5326331582896 0.230062700224471
30.545136284071 0.231449685313192
30.5576394098525 0.232849441357394
30.5701425356339 0.234261902077972
30.5826456614154 0.235686998138183
30.5951487871968 0.237124657143643
30.6076519129782 0.238574803642329
30.6201550387597 0.240037359124583
30.6326581645411 0.241512242023103
30.6451612903226 0.242999367712951
30.657664416104 0.244498648511549
30.6701675418855 0.246009993678681
30.6826706676669 0.24753330941649
30.6951737934484 0.249068498869481
30.7076769192298 0.250615462124522
30.7201800450113 0.252174096210839
30.7326831707927 0.25374429510002
30.7451862965741 0.255325949706015
30.7576894223556 0.256918947885134
30.770192548137 0.258523174436048
30.7826956739185 0.26013851109979
30.7951987996999 0.261764836559753
30.8077019254814 0.263402026441691
30.8202050512628 0.265049959676775
30.8327081770443 0.266708655969224
30.8452113028257 0.268377942164889
30.8577144286072 0.270057538908185
30.8702175543886 0.271747158926683
30.88272068017 0.273446507031115
30.8952238059515 0.27515528011537
30.9077269317329 0.276873167156496
30.9202300575144 0.278599849214699
30.9327331832958 0.280334999433342
30.9452363090773 0.28207828303895
30.9577394348587 0.283829357341204
30.9702425606402 0.285587871732944
30.9827456864216 0.287353467690166
30.9952488122031 0.289125778772029
31.0077519379845 0.290904430620847
31.0202550637659 0.292689040962093
31.0327581895474 0.294479219604399
31.0452613153288 0.296274568439556
31.0577644411103 0.298074681442513
31.0702675668917 0.299879144671375
31.0827706926732 0.301687536267409
31.0952738184546 0.303499426455039
31.1077769442361 0.305314377541847
31.1202800700175 0.307131943918573
31.132783195799 0.308951672059116
31.1452863215804 0.310773100520535
31.1577894473618 0.312595759943046
31.1702925731433 0.314419173050021
31.1827956989247 0.316242854647995
31.1952988247062 0.318066311626658
31.2078019504876 0.31988904295886
31.2203050762691 0.321710539700609
31.2328082020505 0.323530284991072
31.245311327832 0.325347754052573
31.2578144536134 0.327162414190595
31.2703175793948 0.32897372479378
31.2828207051763 0.330781137333929
31.2953238309577 0.332584095366
31.3078269567392 0.334382034528109
31.3203300825206 0.336174382541531
31.3328332083021 0.337960559210701
31.3453363340835 0.339739976423212
31.357839459865 0.341512038149811
31.3703425856464 0.343276140444411
31.3828457114279 0.345031671444077
31.3953488372093 0.346778011369036
31.4078519629907 0.34851453252267
31.4203550887722 0.350240599291524
31.4328582145536 0.351955568145298
31.4453613403351 0.353658787636852
31.4578644661165 0.355349598402203
31.470367591898 0.357027333160527
31.4828707176794 0.35869131671416
31.4953738434609 0.360340865948595
31.5078769692423 0.361975289832482
31.5203800950238 0.363593889417632
31.5328832208052 0.365195957839013
31.5453863465866 0.366780780314752
31.5578894723681 0.368347634146133
31.5703925981495 0.369895788717601
31.582895723931 0.371424505496758
31.5953988497124 0.372933038034363
31.6079019754939 0.374420631964336
31.6204051012753 0.375886525003754
31.6329082270568 0.377329946952853
31.6454113528382 0.378750119695025
31.6579144786197 0.380146257196825
31.6704176044011 0.381517565507962
31.6829207301825 0.382863242761306
31.695423855964 0.384182479172885
31.7079269817454 0.385474457041885
31.7204301075269 0.38673851446086
31.7329332333083 0.387974765733949
31.7454363590898 0.389182616536738
31.7579394848712 0.390361356166808
31.7704426106527 0.391510295132496
31.7829457364341 0.392628765152897
31.7954488622156 0.393716119157864
31.807951987997 0.39477173128801
31.8204551137784 0.395794996894705
31.8329582395599 0.396785332540075
31.8454613653413 0.397742175997009
31.8579644911228 0.398664986249149
31.8704676169042 0.3995532434909
31.8829707426857 0.400406449127421
31.8954738684671 0.401224125774632
31.9079769942486 0.402005817259209
31.92048012003 0.402751088618588
31.9329832458115 0.403459526100962
31.9454863715929 0.404130737165284
31.9579894973743 0.404764350481262
31.9704926231558 0.405360015929365
31.9829957489372 0.405917404600818
31.9954988747187 0.406436208797607
32.0080020005001 0.406916142032474
32.0205051262816 0.407356939028918
32.033008252063 0.4077583557212
32.0455113778445 0.408120169254335
32.0580145036259 0.4084421779841
32.0705176294074 0.408724201477027
32.0830207551888 0.408966080510407
32.0955238809702 0.409167677072292
32.1080270067517 0.409328874361487
32.1205301325331 0.40944957678756
32.1330332583146 0.409529709970834
32.145536384096 0.409569220742392
32.1580395098775 0.409568077144074
32.1705426356589 0.409526268428479
32.1830457614404 0.409443805058963
32.1955488872218 0.409320718709642
32.2080520130033 0.409157062265389
32.2205551387847 0.408952909821835
32.2330582645661 0.40870835668537
32.2455613903476 0.40842351937314
32.258064516129 0.408098535613053
32.2705676419105 0.407733564343771
32.2830707676919 0.407328785714718
32.2955738934734 0.406884401086074
32.3080770192548 0.406400633028776
32.3205801450363 0.405877725324522
32.3330832708177 0.405315942965767
32.3455863965992 0.404715572155723
32.3580895223806 0.404076920308362
32.370592648162 0.403400316048412
32.3830957739435 0.402686109211362
32.3955988997249 0.401934670843458
32.4081020255064 0.401146393201702
32.4206051512878 0.400321689753857
32.4331082770693 0.399460995178444
32.4456114028507 0.398564809375717
32.4581145286322 0.397633778442275
32.4706176544136 0.396668548525849
32.4831207801951 0.395669766023469
32.4956239059765 0.394638078387963
32.5081270317579 0.393574134127949
32.5206301575394 0.392478582807844
32.5331332833208 0.391352075047857
32.5456364091023 0.390195262523992
32.5581395348837 0.389008797968051
32.5706426606652 0.387793335167626
32.5831457864466 0.386549528966107
32.5956489122281 0.385278035262679
32.6081520380095 0.38397951101232
32.6206551637909 0.382654614225803
32.6331582895724 0.381304003969698
32.6456614153538 0.379928340366367
32.6581645411353 0.378528284593969
32.6706676669167 0.377104498886457
32.6831707926982 0.375657646533577
32.6956739184796 0.374188391880874
32.7081770442611 0.372697400329684
32.7206801700425 0.371185338337139
32.733183295824 0.369652873416167
32.7456864216054 0.368100674135489
32.7581895473868 0.366529410119622
32.7706926731683 0.364939752048878
32.7831957989497 0.363332371659361
32.7956989247312 0.361707941742975
32.8082020505126 0.360067136147414
32.8207051762941 0.358410629776169
32.8332083020755 0.356739098588527
32.845711427857 0.355053219599565
32.8582145536384 0.353353670880162
32.8707176794199 0.351641131556986
32.8832208052013 0.349916281812501
32.8957239309827 0.348179802884969
32.9082270567642 0.346432377068443
32.9207301825456 0.34467468771277
32.9332333083271 0.342907419223598
32.9457364341085 0.341131257062364
32.95823955989 0.339346887746301
32.9707426856714 0.337554998848439
32.9832458114529 0.335756278997599
32.9957489372343 0.333951417878402
33.0082520630158 0.33214110623126
33.0207551887972 0.330326035852378
33.0332583145786 0.328506899593763
33.0457614403601 0.326684391363209
33.0582645661415 0.324859206124309
33.070767691923 0.323032039896451
33.0832708177044 0.321203589754815
33.0957739434859 0.31937455383038
33.1082770692673 0.317545631309916
33.1207801950488 0.315717522435988
33.1332833208302 0.313890831657786
33.1457864466117 0.312065084191356
33.1582895723931 0.310240465710295
33.1707926981745 0.308417453766435
33.183295823956 0.30659651617434
33.1957989497374 0.304778111011301
33.2083020755189 0.302962686617348
33.2208052013003 0.301150681595236
33.2333083270818 0.299342524810455
33.2458114528632 0.297538635391224
33.2583145786447 0.295739422728494
33.2708177044261 0.293945286475948
33.2833208302076 0.292156616550001
33.295823955989 0.290373793129797
33.3083270817704 0.288597186657214
33.3208302075519 0.286827157836859
33.3333333333333 0.285064057636073
33.3458364591148 0.283308227284925
33.3583395848962 0.281559998276218
33.3708427106777 0.279819692365486
33.3833458364591 0.278087621570994
33.3958489622406 0.276364088173737
33.408352088022 0.274649384717445
33.4208552138034 0.272943794008575
33.4333583395849 0.271247589116317
33.4458614653663 0.269561033372594
33.4583645911478 0.267884380372059
33.4708677169292 0.266217873972097
33.4833708427107 0.264561748292822
33.4958739684921 0.262916227717082
33.5083770942736 0.261281526890457
33.520880220055 0.259657850721255
33.5333833458365 0.258045394380518
33.5458864716179 0.256444343302018
33.5583895973993 0.254854873182261
33.5708927231808 0.253277149980479
33.5833958489622 0.251711329918641
33.5958989747437 0.250157559481445
33.6084021005251 0.24861597541632
33.6209052263066 0.247086704733427
33.633408352088 0.245569864705657
33.6459114778695 0.244065562868635
33.6584146036509 0.242573897020715
33.6709177294324 0.241094955222984
33.6834208552138 0.239628815799259
33.6959239809953 0.238175547336088
33.7084271067767 0.236735208682753
33.7209302325581 0.235307848951265
33.7334333583396 0.233893507516367
33.745936484121 0.232492214015534
33.7584396099025 0.23110398834897
33.7709427356839 0.229728840679613
33.7834458614654 0.228366771433133
33.7959489872468 0.227017771297928
33.8084521130283 0.225681821225129
33.8209552388097 0.2243588924286
33.8334583645912 0.223048946384933
33.8459614903726 0.221751934833455
33.858464616154 0.220467799776222
33.8709677419355 0.219196473478022
33.8834708677169 0.217937906073486
33.8959739934984 0.216692520912754
33.9084771192798 0.215460481288925
33.9209802450613 0.214241777424755
33.9334833708427 0.213036398175039
33.9459864966242 0.211844331026619
33.9584896224056 0.210665562098378
33.9709927481871 0.20950007614124
33.9834958739685 0.208347856538178
33.9959989997499 0.207208885304202
34.0085021255314 0.206083143086367
34.0210052513128 0.204970609163772
34.0335083770943 0.203871261447557
34.0460115028757 0.202785076480906
34.0585146286572 0.201712029439047
34.0710177544386 0.200652094129249
34.0835208802201 0.199605242990825
34.0960240060015 0.198571447095132
34.1085271317829 0.197550676145566
34.1210302575644 0.196542898477571
34.1335333833458 0.195548081058632
34.1460365091273 0.194566189488274
34.1585396349087 0.193597187998071
34.1710427606902 0.192641039451633
34.1835458864716 0.19169770534462
34.1960490122531 0.19076714580473
34.2085521380345 0.189849319591704
34.221055263816 0.188944184097329
34.2335583895974 0.188051695345434
34.2460615153788 0.187171807991888
34.2585646411603 0.186304475324607
34.2710677669417 0.185449649263549
34.2835708927232 0.184607280360711
34.2960740185046 0.183777317800139
34.3085771442861 0.182959709397919
34.3210802700675 0.182154401602178
34.333583395849 0.18136133949309
34.3460865216304 0.180580466782869
34.3585896474119 0.179811725815773
34.3710927731933 0.179055057568104
34.3835958989747 0.178310401648204
34.3960990247562 0.177577696296461
34.4086021505376 0.176856878385304
34.4211052763191 0.176147883419207
34.4336084021005 0.175450645534684
34.446111527882 0.174765097500295
34.4586146536634 0.174091170716641
34.4711177794449 0.173428795216367
34.4836209052263 0.172777899664159
34.4961240310078 0.17213841135675
34.5086271567892 0.171510256222911
34.5211302825706 0.170893358823459
34.5336334083521 0.170287642351255
34.5461365341335 0.169693028631199
34.558639659915 0.169109438120238
34.5711427856964 0.168536789907359
34.5836459114779 0.167975001713594
34.5961490372593 0.167423989892017
34.6086521630408 0.166883669427745
34.6211552888222 0.166353953937937
34.6336584146037 0.165834755671797
34.6461615403851 0.165325985510572
34.6586646661665 0.164827552967549
34.671167791948 0.164339367881119
34.6836709177294 0.163861537016622
34.6961740435109 0.16339414084302
34.7086771692923 0.16293713894802
34.7211802950738 0.162490491680244
34.7336834208552 0.162054160149239
34.7461865466367 0.161628106225468
34.7586896724181 0.161212292540314
34.7711927981996 0.160806682486081
34.783695923981 0.160411240215992
34.7961990497624 0.160025930644191
34.8087021755439 0.159650719445739
34.8212053013253 0.159285573056619
34.8337084271068 0.158930458673734
34.8462115528882 0.158585344254906
34.8587146786697 0.158250198518874
34.8712178044511 0.157924990945302
34.8837209302326 0.157609691774771
34.896224056014 0.157304272008779
34.9087271817954 0.15700870340975
34.9212303075769 0.156722958501022
34.9337334333583 0.156447010566856
34.9462365591398 0.156180833652431
34.9587396849212 0.155924402563846
34.9712428107027 0.155677692868122
34.9837459364841 0.155440680893196
34.9962490622656 0.155213343727927
35.008752188047 0.154995659222094
35.0212553138285 0.154787605986395
35.0337584396099 0.154589163392448
35.0462615653913 0.154400311572789
35.0587646911728 0.154221031420876
35.0712678169542 0.154051304591087
35.0837709427357 0.153891113498718
35.0962740685171 0.153740441319985
35.1087771942986 0.153599271992024
35.12128032008 0.153467590212892
35.1337834458615 0.153345381441564
35.1462865716429 0.153232631897936
35.1587896974244 0.153129328562821
35.1712928232058 0.153035459177957
35.1837959489872 0.152951012245996
35.1962990747687 0.152875977030513
35.2088022005501 0.152810343556002
35.2213053263316 0.152754102607877
35.233808452113 0.152707245732471
35.2463115778945 0.152669765237037
35.2588147036759 0.152641654189749
35.2713178294574 0.152622906419699
35.2838209552388 0.152613516516899
35.2963240810203 0.152613479832282
35.3088272068017 0.152622792477699
35.3213303325831 0.152641451325922
35.3338334583646 0.152669454010642
35.346336584146 0.15270679892647
35.3588397099275 0.152753485228937
35.3713428357089 0.152809512834493
35.3838459614904 0.152874882420509
35.3963490872718 0.152949595425275
35.4088522130533 0.153033654047999
35.4213553388347 0.153127061248812
35.4338584646162 0.153229820748763
35.4463615903976 0.153341937029821
35.458864716179 0.153463415334873
35.4713678419605 0.153594261667729
35.4838709677419 0.153734482793116
35.4963740935234 0.153884086236682
35.5088772193048 0.154043080284996
35.5213803450863 0.154211473985543
35.5338834708677 0.154389277146731
35.5463865966492 0.154576500337886
35.5588897224306 0.154773154889255
35.5713928482121 0.154979252892005
35.5838959739935 0.15519480719822
35.5963990997749 0.155419831420907
35.6089022255564 0.155654339933991
35.6214053513378 0.155898347872317
35.6339084771193 0.15615187113165
35.6464116029007 0.156414926368674
35.6589147286822 0.156687531000993
35.6714178544636 0.156969700853752
35.6839209802451 0.157261259611606
35.6964241060265 0.157562148043527
35.708927231808 0.157872449766663
35.7214303575894 0.158192247500275
35.7339334833708 0.158521623065733
35.7464366091523 0.158860657386517
35.7589397349337 0.159209430488217
35.7714428607152 0.159568021498533
35.7839459864966 0.159936508647276
35.7964491122781 0.160314969266366
35.8089522380595 0.160703479789833
35.821455363841 0.161102115753818
35.8339584896224 0.161510951796572
35.8464616154039 0.161930061658456
35.8589647411853 0.16235951818194
35.8714678669667 0.162799393311605
35.8839709927482 0.163249758094142
35.8964741185296 0.163710682678353
35.9089772443111 0.164182236315147
35.9214803700925 0.164664487357548
35.933983495874 0.165157503260684
35.9464866216554 0.1656613505818
35.9589897474369 0.166176094980244
35.9714928732183 0.16670180121748
35.9839959989998 0.167238533157079
35.9964991247812 0.167786353764722
36.0090022505626 0.168345325108201
36.0215053763441 0.168915508357418
36.0340085021255 0.169496963784385
36.046511627907 0.170089750763224
36.0590147536884 0.170693927770167
36.0715178794699 0.171309552383556
36.0840210052513 0.171936681283844
36.0965241310328 0.172575370253592
36.1090272568142 0.173225674177473
36.1215303825957 0.173887647042269
36.1340335083771 0.174561341936874
36.1465366341585 0.17524681105229
36.15903975994 0.175944105681629
36.1715428857214 0.176653276220114
36.1840460115029 0.177374372165078
36.1965491372843 0.178107442115964
36.2090522630658 0.178852533774325
36.2215553888472 0.179609693943825
36.2340585146287 0.180378968530236
36.2465616404101 0.181160402541441
36.2590647661915 0.181954040087434
36.271567891973 0.182759924380319
36.2840710177544 0.183578097734309
36.2965741435359 0.184408601565727
36.3090772693173 0.185251476393006
36.3215803950988 0.186106761836693
36.3340835208802 0.186974496619438
36.3465866466617 0.187854718566007
36.3590897724431 0.188747464603274
36.3715928982246 0.189652770760222
36.384096024006 0.190570672167946
36.3965991497874 0.191501203059649
36.4091022755689 0.192444396770647
36.4216054013503 0.193400285738364
36.4341085271318 0.194368901502334
36.4466116529132 0.1953502747042
36.4591147786947 0.19634443508772
36.4716179044761 0.197351411498756
36.4841210302576 0.198371231885284
36.496624156039 0.199403923297388
36.5091272818205 0.200449511887264
36.5216304076019 0.201508022909216
36.5341335333833 0.202579480719659
36.5466366591648 0.203663908777119
36.5591397849462 0.204761329642232
36.5716429107277 0.205871764977741
36.5841460365091 0.206995235548503
36.5966491622906 0.208131761221482
36.609152288072 0.209281360965756
36.6216554138535 0.210444052852509
36.6341585396349 0.211619854055036
36.6466616654164 0.212808780848745
36.6591647911978 0.21401084861115
36.6716679169792 0.215226071821878
36.6841710427607 0.216454464062664
36.6966741685421 0.217696038017355
36.7091772943236 0.218950805471907
36.721680420105 0.220218777314387
36.7341835458865 0.22149996353497
36.7466866716679 0.222794373225942
36.7591897974494 0.224102014581702
36.7716929232308 0.225422894898754
36.7841960490123 0.226757020575716
36.7966991747937 0.228104363185523
36.8092023005751 0.229464392504547
36.8217054263566 0.230836959885308
36.834208552138 0.232222102006325
36.8467116779195 0.233619844894327
36.8592148037009 0.235030203924253
36.8717179294824 0.236453183819248
36.8842210552638 0.237888778650668
36.8967241810453 0.239336971838079
36.9092273068267 0.240797736149252
36.9217304326082 0.242271033700169
36.9342335583896 0.243756815955022
36.946736684171 0.24525502372621
36.9592398099525 0.246765587174342
36.9717429357339 0.248288425808233
36.9842460615154 0.249823448484911
36.9967491872968 0.251370553409611
37.0092523130783 0.252929628135775
37.0217554388597 0.254500549565057
37.0342585646412 0.256083183947318
37.0467616904226 0.257677386880627
37.0592648162041 0.259283003311264
37.0717679419855 0.260899867533716
37.0842710677669 0.262527803190679
37.0967741935484 0.264166623273061
37.1092773193298 0.265816130119972
37.1217804451113 0.267476115418738
37.1342835708927 0.269146360204891
37.1467866966742 0.270826634862169
37.1592898224556 0.272516699122523
37.1717929482371 0.274216302066113
37.1842960740185 0.275925182121302
37.1967991998 0.277643067064669
37.2093023255814 0.279369674020997
37.2218054513628 0.28110470946328
37.2343085771443 0.282847869212721
37.2468117029257 0.28459883843873
37.2593148287072 0.286357291658926
37.2718179544886 0.288122892739141
37.2843210802701 0.28989529489341
37.2968242060515 0.29167414068398
37.309327331833 0.293459062021305
37.3218304576144 0.29524968016405
37.3343335833959 0.297045605719089
37.3468367091773 0.298846438641501
37.3593398349587 0.300651768234578
37.3718429607402 0.30246117314982
37.3843460865216 0.304274221386933
37.3968492123031 0.306090470293835
37.4093523380845 0.307909466566652
37.421855463866 0.309730746249717
37.4343585896474 0.311553834735576
37.4468617154289 0.313378246764977
37.4593648412103 0.315203486426885
37.4718679669918 0.317029047158468
37.4843710927732 0.318854411745104
37.4968742185546 0.32067905232038
37.5093773443361 0.322502430366095
37.5218804701175 0.324323996712251
37.534383595899 0.326143191537062
37.5468867216804 0.327959444366953
37.5593898474619 0.329772174076553
37.5718929732433 0.331580788888705
37.5843960990248 0.333384686374454
37.5968992248062 0.33518325345306
37.6094023505877 0.336975866391991
37.6219054763691 0.338761890806921
37.6344086021505 0.340540681661734
37.646911727932 0.342311583268524
37.6594148537134 0.344073929287592
37.6719179794949 0.345827042727451
37.6844211052763 0.347570235944817
37.6969242310578 0.349302810644621
37.7094273568392 0.35102405788
37.7219304826207 0.352733258052298
37.7344336084021 0.354429680952788
37.7469367341835 0.356113580423076
37.759439859965 0.357785041220652
37.7719429857464 0.359443122222514
37.7844461115279 0.361086898096007
37.7969492373093 0.362715459298824
37.8094523630908 0.364327912079011
37.8219554888722 0.365923378474961
37.8344586146537 0.367500996315419
37.8469617404351 0.369059919219477
37.8594648662166 0.370599316596577
37.871967991998 0.372118373646513
37.8844711177794 0.373616291359426
37.8969742435609 0.375092286515806
37.9094773693423 0.376545591686496
37.9219804951238 0.377975455232685
37.9344836209052 0.379381141305914
37.9469867466867 0.380761929848072
37.9594898724681 0.382117116591398
37.9719929982496 0.38344601305848
37.984496124031 0.384747946562259
37.9969992498125 0.386022260206019
38.0095023755939 0.3872683128834
38.0220055013753 0.388485479278389
38.0345086271568 0.389673149865321
38.0470117529382 0.390830730908883
38.0595148787197 0.39195764446411
38.0720180045011 0.393053328376387
38.0845211302826 0.39411723628145
38.097024256064 0.395148837605382
38.1095273818455 0.396147617564618
38.1220305076269 0.39711307716594
38.1345336334084 0.398044733206482
38.1470367591898 0.398942118273726
38.1595398849712 0.399804780745504
38.1720430107527 0.400632284789998
38.1845461365341 0.401424210365739
38.1970492623156 0.402180153221608
38.209552388097 0.402899724896835
38.2220555138785 0.403582552721
38.2345586396599 0.404228279814032
38.2470617654414 0.404836565086211
38.2595648912228 0.405407083238165
38.2720680170043 0.405939524760871
38.2845711427857 0.406433595935659
38.2970742685671 0.406889018834204
38.3095773943486 0.407305531318534
38.32208052013 0.407682887041025
38.3345836459115 0.408020855444402
38.3470867716929 0.408319221761742
38.3595898974744 0.40857778701647
38.3720930232558 0.408796368022359
38.3845961490373 0.408974797383535
38.3970992748187 0.40911292349447
38.4096024006001 0.409210610539989
38.4221055263816 0.409267738495263
38.434608652163 0.409284203125815
38.4471117779445 0.409259915987517
38.4596149037259 0.409194804426592
38.4721180295074 0.409088811579608
38.4846211552888 0.408941896373488
38.4971242810703 0.408754033525502
38.5096274068517 0.408525213543268
38.5221305326332 0.408255322183309
38.5346336584146 0.407944381432205
38.547136784196 0.407592769224066
38.5596399099775 0.407200875463541
38.5721430357589 0.406769097702412
38.5846461615404 0.406297841139595
38.5971492873218 0.405787518621137
38.6096524131033 0.405238550640219
38.6221555388847 0.404651365337153
38.6346586646662 0.404026398499387
38.6471617904476 0.403364093561498
38.6596649162291 0.402664901605199
38.6721680420105 0.401929281359333
38.6846711677919 0.401157699199877
38.6971742935734 0.400350629149941
38.7096774193548 0.399508552879767
38.7221805451363 0.398631959706731
38.7346836709177 0.39772134659534
38.7471867966992 0.396777218157235
38.7596899224806 0.395800086651188
38.7721930482621 0.394790471983107
38.7846961740435 0.39374890170603
38.797199299825 0.392675911020128
38.8097024256064 0.391572042772705
38.8222055513878 0.390437847458199
38.8347086771693 0.389273883218179
38.8472118029507 0.388080715841347
38.8597149287322 0.386858918763539
38.8722180545136 0.385609073067722
38.8847211802951 0.384331767483997
38.8972243060765 0.383027598389598
38.909727431858 0.38169716980889
38.9222305576394 0.380341093413372
38.9347336834209 0.378959988521676
38.9472368092023 0.377554482099566
38.9597399349837 0.376125208759938
38.9722430607652 0.374672810762823
38.9847461865466 0.373197938015383
38.9972493123281 0.371701248071913
39.0097524381095 0.370183406133841
39.022255563891 0.368645085049728
39.0347586896724 0.367086965315266
39.0472618154539 0.365509735073282
39.0597649412353 0.363914090113736
39.0722680670168 0.362300733873717
39.0847711927982 0.360670377437451
39.0972743185796 0.359023739536295
39.1097774443611 0.357361546548738
39.1222805701425 0.355684532500403
39.134783695924 0.353993439064043
39.1472868217054 0.35228901555955
39.1597899474869 0.350572018953942
39.1722930732683 0.348843213861372
39.1847961990498 0.347103372543128
39.1972993248312 0.345353274907627
39.2098024506127 0.34359370851042
39.2223055763941 0.341825468554195
39.2348087021755 0.340049357888764
39.247311827957 0.338266187011081
39.2598149537384 0.336476774065227
39.2723180795199 0.334681944842416
39.2848212053013 0.332882508016308
39.2973243310828 0.331078342895436
39.3098274568642 0.329269620723973
39.3223305826457 0.327456932352769
39.3348337084271 0.325640858371555
39.3473368342086 0.323821969108952
39.35983995999 0.322000824632465
39.3723430857714 0.320177974748485
39.3848462115529 0.318353959002292
39.3973493373343 0.316529306678047
39.4098524631158 0.314704536798799
39.4223555888972 0.312880158126486
39.4348587146787 0.311056669161928
39.4473618404601 0.309234558144832
39.4598649662416 0.307414303053793
39.472368092023 0.305596371606289
39.4848712178045 0.303781221258686
39.4973743435859 0.301969299206237
39.5098774693673 0.300161042383076
39.5223805951488 0.29835687746223
39.5348837209302 0.296557220855606
39.5473868467117 0.294762478714
39.5598899724931 0.292973046927094
39.5723930982746 0.291189311123456
39.584896224056 0.289411646670537
39.5973993498375 0.287640418674679
39.6099024756189 0.285875981981105
39.6224056014004 0.284118681173928
39.6349087271818 0.282368850576146
39.6474118529632 0.28062681424964
39.6599149787447 0.278892885995181
39.6724181045261 0.277167369352425
39.6849212303076 0.275450557599911
39.697424356089 0.273742733755068
39.7099274818705 0.272044170574209
39.7224306076519 0.270355130552533
39.7349337334334 0.268675865924127
39.7474368592148 0.267006618661959
39.7599399849963 0.265347620477889
39.7724431107777 0.26369909282266
39.7849462365591 0.262061246885899
39.7974493623406 0.260434283596124
39.809952488122 0.258818393620735
39.8224556139035 0.257213757366019
39.8349587396849 0.25562054497715
39.8474618654664 0.254038916338187
39.8599649912478 0.252469021072075
39.8724681170293 0.250910998540646
39.8849712428107 0.249364977844615
39.8974743685921 0.247831077823587
39.9099774943736 0.246309407056052
39.922480620155 0.244800063859383
39.9349837459365 0.243303136289842
39.9474868717179 0.241818702142577
39.9599899974994 0.24034682895162
39.9724931232808 0.238887573989892
39.9849962490623 0.237440984269195
39.9974993748437 0.236007096540223
40.0100025006252 0.234585937292552
40.0225056264066 0.233177522754645
40.035008752188 0.231781858893851
40.0475118779695 0.230399011272895
40.0600150037509 0.229029220226634
40.0725181295324 0.227672535087887
40.0850212553138 0.226328985517723
40.0975243810953 0.224998598817251
40.1100275068767 0.223681399927608
40.1225306326582 0.22237741142997
40.1350337584396 0.221086653545545
40.1475368842211 0.219809144135576
40.1600400100025 0.21854489870134
40.1725431357839 0.21729393038415
40.1850462615654 0.216056249965351
40.1975493873468 0.214831865866322
40.2100525131283 0.21362078414848
40.2225556389097 0.212423008513272
40.2350587646912 0.211238540302183
40.2475618904726 0.21006737849673
40.2600650162541 0.208909519718463
40.2725681420355 0.207764958228971
40.285071267817 0.206633685929873
40.2975743935984 0.205515692362823
40.3100775193798 0.204410964709513
40.3225806451613 0.203319487791664
40.3350837709427 0.202241244071035
40.3475868967242 0.201176213649418
40.3600900225056 0.200124374268638
40.3725931482871 0.199085701310559
40.3850962740685 0.198060167797073
40.39759939985 0.197047744390111
40.4101025256314 0.196048399391637
40.4226056514129 0.195062098743648
40.4351087771943 0.194088806028177
40.4476119029757 0.193128482467291
40.4601150287572 0.192181086923091
40.4726181545386 0.191246575897712
40.4851212803201 0.190324903533325
40.4976244061015 0.189416021612132
40.510127531883 0.188519879556373
40.5226306576644 0.18763642442832
40.5351337834459 0.186765600930279
40.5476369092273 0.185907351404594
40.5601400350088 0.185061615833638
40.5726431607902 0.184228331839823
40.5851462865716 0.183407434685592
40.5976494123531 0.182598857273424
40.6101525381345 0.181802530145832
40.622655663916 0.181018381485364
40.6351587896974 0.1802463371146
40.6476619154789 0.179486320496158
40.6601650412603 0.178738252732686
40.6726681670418 0.17800205256687
40.6851712928232 0.177277636381429
40.6976744186047 0.176564918199115
40.7101775443861 0.175863809682718
40.7226806701675 0.175174220135057
40.735183795949 0.17449605649899
40.7476869217304 0.173829223357407
40.7601900475119 0.173173622933233
40.7726931732933 0.172529155089426
40.7851962990748 0.171895717328982
40.7976994248562 0.171273204794926
40.8102025506377 0.170661510270322
40.8227056764191 0.170060524178267
40.8352088022006 0.169470134720615
40.847711927982 0.168890498000777
40.8602150537634 0.168321790239593
40.8727181795449 0.167763962974032
40.8852213053263 0.167216968446509
40.8977244311078 0.166680759604877
40.9102275568892 0.166155290102433
40.9227306826707 0.165640514297914
40.9352338084521 0.165136387255502
40.9477369342336 0.164642864744819
40.960240060015 0.164159903240928
40.9727431857965 0.163687459924336
40.9852463115779 0.16322549268099
40.9977494373593 0.162773960102281
41.0102525631408 0.16233282148504
41.0227556889222 0.161902036831541
41.0352588147037 0.1614815668495
41.0477619404851 0.161071372952074
41.0602650662666 0.160671417257863
41.072768192048 0.160281662590908
41.0852713178295 0.159902072480693
41.0977744436109 0.159532611162142
41.1102775693924 0.159173243575623
41.1227806951738 0.158823935366946
41.1352838209552 0.158484652887361
41.1477869467367 0.158155363193561
41.1602900725181 0.157836034047681
41.1727931982996 0.157526633917298
41.185296324081 0.157227131975431
41.1977994498625 0.15693749810054
41.2103025756439 0.156657702876527
41.2228057014254 0.156387717592739
41.2353088272068 0.15612751424396
41.2478119529883 0.15587706553042
41.2603150787697 0.155636344857788
41.2728182045511 0.155405326337177
41.2853213303326 0.155183984785141
41.297824456114 0.154972295723675
41.3103275818955 0.154770235380219
41.3228307076769 0.154577780687652
41.3353338334584 0.154394909284296
41.3478369592398 0.154221599513914
41.3603400850213 0.154057830425712
41.3728432108027 0.153903581774338
41.3853463365841 0.153758834019882
41.3978494623656 0.153623568327874
41.410352588147 0.153497766569288
41.4228557139285 0.153381411320541
41.4353588397099 0.153274485863487
41.4478619654914 0.153176974185428
41.4603650912728 0.153088860979104
41.4728682170543 0.153010131642698
41.4853713428357 0.152940772279835
41.4978744686172 0.152880769699582
41.5103775943986 0.152830111416447
41.52288072018 0.152788785650382
41.5353838459615 0.152756781326778
41.5478869717429 0.152734088076472
41.5603900975244 0.152720696235738
41.5728932233058 0.152716596846295
41.5853963490873 0.152721781655305
41.5978994748687 0.152736243115368
41.6104026006502 0.152759974384529
41.6229057264316 0.152792969326275
41.6354088522131 0.152835222509533
41.6479119779945 0.152886729208674
41.6604151037759 0.152947485403508
41.6729182295574 0.153017487779291
41.6854213553388 0.153096733726717
41.6979244811203 0.153185221341924
41.7104276069017 0.153282949426492
41.7229307326832 0.153389917487443
41.7354338584646 0.15350612573724
41.7479369842461 0.153631575093787
41.7604401100275 0.153766267180434
41.772943235809 0.153910204325967
41.7854463615904 0.15406338956462
41.7979494873718 0.154225818387533
41.8104526131533 0.154397365640808
41.8229557389347 0.154578031583915
41.8354588647162 0.154767873299727
41.8479619904976 0.154966947641321
41.8604651162791 0.155175311231976
41.8729682420605 0.15539302046517
41.885471367842 0.155620131504588
41.8979744936234 0.155856700284116
41.9104776194049 0.15610278250784
41.9229807451863 0.156358433650051
41.9354838709677 0.156623708955241
41.9479869967492 0.156898663438107
41.9604901225306 0.157183351883545
41.9729932483121 0.157477828846655
41.9854963740935 0.157782148652739
41.997999499875 0.158096365397302
42.0105026256564 0.158420532946051
42.0230057514379 0.158754704934896
42.0355088772193 0.159098934769948
42.0480120030007 0.159453275627522
42.0605151287822 0.159817780454134
42.0730182545636 0.160192501966503
42.0855213803451 0.16057749265155
42.0980245061265 0.160972804766401
42.110527631908 0.161378490338381
42.1230307576894 0.161794601165018
42.1355338834709 0.162221188814043
42.1480370092523 0.162658304623391
42.1605401350338 0.163105999701197
42.1730432608152 0.163564324925799
42.1855463865966 0.164033330945737
42.1980495123781 0.164513068179756
42.2105526381595 0.1650035868168
42.223055763941 0.165504936816018
42.2355588897224 0.166017167906759
42.2480620155039 0.166540329588576
42.2605651412853 0.167074471131225
42.2730682670668 0.167619641574662
42.2855713928482 0.168175889729049
42.2980745186297 0.168743264174746
42.3105776444111 0.169321813262319
42.3230807701925 0.169911585112534
42.335583895974 0.170512627616362
42.3480870217554 0.171124988434974
42.3605901475369 0.171748714999745
42.3730932733183 0.17238385451225
42.3855963990998 0.173030453944269
42.3980995248812 0.173688560037785
42.4106026506627 0.17435821930498
42.4231057764441 0.17503947802824
42.4356089022256 0.175732382260156
42.448112028007 0.176436977823516
42.4606151537884 0.177153310311316
42.4731182795699 0.177881425086752
42.4856214053513 0.17862136728322
42.4981245311328 0.179373181804323
42.5106276569142 0.180136913323862
42.5231307826957 0.180912606285844
42.5356339084771 0.181700304904477
42.5481370342586 0.182500053164171
42.56064016004 0.183311894819538
42.5731432858215 0.184135873395394
42.5856464116029 0.184972032186756
42.5981495373844 0.185820414258844
42.6106526631658 0.18668106244708
42.6231557889472 0.18755401935709
42.6356589147287 0.1884393273647
42.6481620405101 0.189337028615939
42.6606651662916 0.19024716502704
42.673168292073 0.191169778284438
42.6856714178545 0.192104909844767
42.6981745436359 0.193052600934869
42.7106776694174 0.194012892551784
42.7231807951988 0.194985825462756
42.7356839209803 0.195971440205233
42.7481870467617 0.196969777086861
42.7606901725431 0.197980876185492
42.7731932983246 0.199004777349181
42.785696424106 0.200041520196182
42.7981995498875 0.201091144114954
42.8107026756689 0.202153688264159
42.8232058014504 0.203229191572659
42.8357089272318 0.204317692739519
42.8482120530133 0.205419230234008
42.8607151787947 0.206533842295595
42.8732183045761 0.207661566933955
42.8857214303576 0.208802441928961
42.898224556139 0.209956504830691
42.9107276819205 0.211123792959426
42.9232308077019 0.212304336426239
42.9357339334834 0.213497605039708
42.9482370592648 0.214703338746358
42.9607401850463 0.215921655578466
42.9732433108277 0.21715266380047
42.9857464366092 0.218396461908965
42.9982495623906 0.219653138632711
43.010752688172 0.220922772932626
43.0232558139535 0.222205434001788
43.0357589397349 0.223501181265438
43.0482620655164 0.224810064380975
43.0607651912978 0.226132123237959
43.0732683170793 0.227467387958111
43.0857714428607 0.228815878895313
43.0982745686422 0.230177606635606
43.1107776944236 0.231552571997194
43.1232808202051 0.232940766030437
43.1357839459865 0.234342170017859
43.1482870717679 0.235756755474145
43.1607901975494 0.237184484146138
43.1732933233308 0.238625308012844
43.1857964491123 0.240079169285427
43.1982995748937 0.241546000407212
43.2108027006752 0.243025724053687
43.2233058264566 0.244518253132496
43.2358089522381 0.246023490783448
43.2483120780195 0.247541330378511
43.260815203801 0.249071655521811
43.2733183295824 0.250614340049637
43.2858214553638 0.25216924803044
43.2983245811453 0.253736233764827
43.3108277069267 0.255315141785568
43.3233308327082 0.256905806857596
43.3358339584896 0.258508053977998
43.3483370842711 0.260121698376029
43.3608402100525 0.261746545513099
43.373343335834 0.263382391082779
43.3858464616154 0.265029021010805
43.3983495873969 0.266686211455068
43.4108527131783 0.268353728805622
43.4233558389597 0.270031329684682
43.4358589647412 0.271718760946622
43.4483620905226 0.273415759677977
43.4608652163041 0.275122053197443
43.4733683420855 0.276837359055876
43.485871467867 0.278561385036293
43.4983745936484 0.280293829153871
43.5108777194299 0.282034379655946
43.5233808452113 0.283782715022019
43.5358839709927 0.285538503963746
43.5483870967742 0.287301405424946
43.5608902225556 0.289071068581601
43.5733933483371 0.290847132841849
43.5858964741185 0.292629227845991
43.5983995999 0.294416973466486
43.6109027256814 0.296209979807958
43.6234058514629 0.298007847207188
43.6359089772443 0.299810166233117
43.6484121030258 0.30161651768685
43.6609152288072 0.303426472601649
43.6734183545886 0.305239592242938
43.6859214803701 0.307055428108302
43.6984246061515 0.308873521927484
43.710927731933 0.31069340566239
43.7234308577144 0.312514601507087
43.7359339834959 0.314336621887799
43.7484371092773 0.316158969462914
43.7609402350588 0.317981137122979
43.7734433608402 0.319802607990701
43.7859464866217 0.321622855420948
43.7984496124031 0.323441343000751
43.8109527381845 0.325257524549295
43.823455863966 0.327070844117933
43.8359589897474 0.328880735990172
43.8484621155289 0.330686624681684
43.8609652413103 0.332487924940301
43.8734683670918 0.334284041746013
43.8859714928732 0.336074385306817
43.8984746186547 0.337859698176463
43.9109777444361 0.339640014508008
43.9234808702176 0.341414399704052
43.935983995999 0.343181931013746
43.9484871217804 0.344941697532799
43.9609902475619 0.346692800203474
43.9734933733433 0.348434351814587
43.9859964991248 0.350165477001512
43.9984996249062 0.351885312246178
44.0110027506877 0.353593005877066
44.0235058764691 0.355287718069213
44.0360090022506 0.356968620844214
44.048512128032 0.358634898070215
44.0610152538135 0.360285745461921
44.0735183795949 0.361920370580586
44.0860215053763 0.363537992834025
44.0985246311578 0.365137843476605
44.1110277569392 0.366719165609249
44.1235308827207 0.368281214179434
44.1360340085021 0.369823255981195
44.1485371342836 0.371344569655115
44.161040260065 0.37284444568834
44.1735433858465 0.374322186414568
44.1860465116279 0.375777106014048
44.1985496374094 0.377208530513591
44.2110527631908 0.378615797786558
44.2235558889722 0.379998257552866
44.2360590147537 0.381355271378989
44.2485621405351 0.382686212677952
44.2610652663166 0.38399046670934
44.273568392098 0.38526743057929
44.2860715178795 0.386516513240492
44.2985746436609 0.387737135492197
44.3110777694424 0.388928729980204
44.3235808952238 0.390090741196872
44.3360840210053 0.391222625481113
44.3485871467867 0.392323851018395
44.3610902725681 0.393393897840739
44.3735933983496 0.394432257826724
44.386096524131 0.39543843470148
44.3985996499125 0.396411944036696
44.4111027756939 0.397352313250614
44.4236059014754 0.39825908160803
44.4361090272568 0.399131800220298
44.4486121530383 0.399970032045324
44.4611152788197 0.40077335188757
44.4736184046012 0.401541346398055
44.4861215303826 0.402273614074348
44.498624656164 0.402969765260579
44.5111277819455 0.403629422147429
44.5236309077269 0.404252218772134
44.5361340335084 0.404837801018488
44.5486371592898 0.405385826616837
44.5611402850713 0.405895965144083
44.5736434108527 0.406367898023683
44.5861465366342 0.406801318525649
44.5986496624156 0.407195931766549
44.6111527881971 0.407551454709504
44.6236559139785 0.40786761616419
44.6361590397599 0.408144156786841
44.6486621655414 0.408380829080243
44.6611652913228 0.408577397393738
44.6736684171043 0.408733637923222
44.6861715428857 0.408849338711148
44.6986746686672 0.408924299646523
44.7111777944486 0.408958332464908
44.7236809202301 0.408951215536238
44.7361840460115 0.40890219361975
44.748687171793 0.40881127486657
44.7611902975744 0.408678760122877
44.7736934233558 0.408504958414206
44.7861965491373 0.408290186945452
44.7986996749187 0.408034771100868
44.8112028007002 0.407739044444064
44.8237059264816 0.40740334871801
44.8362090522631 0.407028033845034
44.8487121780445 0.406613457926821
44.861215303826 0.406159987244416
44.8737184296074 0.405667996258221
44.8862215553889 0.405137867607998
44.8987246811703 0.404569992112865
44.9112278069517 0.403964768771299
44.9237309327332 0.403322604761138
44.9362340585146 0.402643915439575
44.9487371842961 0.401929124343161
44.9612403100775 0.401178663187809
44.973743435859 0.400392971868787
44.9862465616404 0.399572498460722
44.9987496874219 0.3987176992176
45.0112528132033 0.397829038572765
45.0237559389847 0.39690698913892
45.0362590647662 0.395952031708125
45.0487621905476 0.394964655251798
45.0612653163291 0.393945356920718
45.0737684421105 0.392894642045019
45.086271567892 0.391813024134195
45.0987746936734 0.3907010248771
45.1112778194549 0.389559174141942
45.1237809452363 0.38838800997629
45.1362840710178 0.387188078607073
45.1487871967992 0.385959934440575
45.1612903225806 0.38470414006244
45.1737934483621 0.38342126623767
45.1862965741435 0.382111891910625
45.198799699925 0.380776604205024
45.2113028257064 0.379415998423944
45.2238059514879 0.378030678049819
45.2363090772693 0.376621254744445
45.2488122030508 0.375188348348971
45.2613153288322 0.373732586883909
45.2738184546137 0.372254606549128
45.2863215803951 0.370755051723852
45.2988247061765 0.36923457496667
45.311327831958 0.367693837015522
45.3238309577394 0.366133506787711
45.3363340835209 0.364554261379898
45.3488372093023 0.3629567860681
45.3613403350838 0.361341774307693
45.3738434608652 0.359709927733414
45.3863465866467 0.358061956159355
45.3988497124281 0.356398577578968
45.4113528382096 0.354720518165062
45.423855963991 0.353028512269806
45.4363590897724 0.351323302424727
45.4488622155539 0.349605639340709
45.4613653413353 0.347876281907995
45.4738684671168 0.346135997196187
45.4863715928982 0.344385560454244
45.4988747186797 0.342625755110484
45.5113778444611 0.340857372772585
45.5238809702426 0.33908121322758
45.536384096024 0.337298084441862
45.5488872218055 0.335508802561184
45.5613903475869 0.333713935958005
45.5738934733683 0.331913631772118
45.5863965991498 0.330108476768805
45.5988997249312 0.328299066381115
45.6114028507127 0.326485985772228
45.6239059764941 0.324669809835444
45.6364091022756 0.322851103194195
45.648912228057 0.321030420202035
45.6614153538385 0.319208304942644
45.6739184796199 0.31738529122983
45.6864216054013 0.315561902607526
45.6989247311828 0.313738652349791
45.7114278569642 0.31191604346081
45.7239309827457 0.310094568674895
45.7364341085271 0.308274710456481
45.7489372343086 0.306456941000134
45.76144036009 0.304641722230541
45.7739434858715 0.302829505802519
45.7864466116529 0.301020733101008
45.7989497374344 0.299215835241074
45.8114528632158 0.297415233067912
45.8239559889972 0.295619337156842
45.8364591147787 0.293828547813306
45.8489622405601 0.292043255072878
45.8614653663416 0.290263838701253
45.873968492123 0.288490668194258
45.8864716179045 0.286724102777839
45.8989747436859 0.284964491408071
45.9114778694674 0.283212172771157
45.9239809952488 0.281467475283425
45.9364841210303 0.279730717091325
45.9489872468117 0.278002206071439
45.9614903725931 0.276282239830472
45.9739934983746 0.274571105705254
45.986496624156 0.272869080762744
45.9989997499375 0.271176431800023
46.0115028757189 0.269493415344303
46.0240060015004 0.267820277652919
46.0365091272818 0.26615725471333
46.0490122530633 0.264504572243126
46.0615153788447 0.26286244569002
46.0740185046262 0.261231080231849
46.0865216304076 0.259610670776581
46.0990247561891 0.258001401962306
46.1115278819705 0.256403448157243
46.1240310077519 0.254816973459734
46.1365341335334 0.253242131698248
46.1490372593148 0.251679066431382
46.1615403850963 0.250127910947857
46.1740435108777 0.248588788266519
46.1865466366592 0.247061811136344
46.1990497624406 0.24554708203643
46.2115528882221 0.244044693176002
46.2240560140035 0.242554726494413
46.236559139785 0.241077253661139
46.2490622655664 0.239612336075785
46.2615653913478 0.238160024868079
46.2740685171293 0.236720360897877
46.2865716429107 0.235293374755161
46.2990747686922 0.233879086760039
46.3115778944736 0.2324775529993
46.3240810202551 0.231088982318506
46.3365841460365 0.229713433663021
46.349087271818 0.22835094403964
46.3615903975994 0.227001547929934
46.3740935233809 0.225665277290257
46.3865966491623 0.224342161551741
46.3990997749437 0.2230322276203
46.4116029007252 0.221735499876628
46.4241060265066 0.220452000176198
46.4366091522881 0.219181747849265
46.4491122780695 0.217924759700863
46.461615403851 0.216681050010807
46.4741185296324 0.215450630533692
46.4866216554139 0.214233510498894
46.4991247811953 0.213029696610568
46.5116279069767 0.21183919304765
46.5241310327582 0.210662001463855
46.5366341585396 0.209498120987682
46.5491372843211 0.208347548222405
46.5616404101025 0.207210277246082
46.574143535884 0.206086299611551
46.5866466616654 0.204975604346429
46.5991497874469 0.203878177953114
46.6116529132283 0.202794004408783
46.6241560390098 0.201723065165396
46.6366591647912 0.20066533914969
46.6491622905726 0.199620802763185
46.6616654163541 0.198589429882181
46.6741685421355 0.197571191857756
46.686671667917 0.196566057515769
46.6991747936984 0.195573993156862
46.7116779194799 0.194594962556454
46.7241810452613 0.193628926964747
46.7366841710428 0.19267584510672
46.7491872968242 0.191735673182135
46.7616904226057 0.190808364865534
46.7741935483871 0.189893871306238
46.7866966741685 0.188992141128348
46.79919979995 0.188103120430748
46.8117029257314 0.1872267527871
46.8242060515129 0.186362979245845
46.8367091772943 0.185511738330209
46.8492123030758 0.184672966038193
46.8617154288572 0.183846595842582
46.8742185546387 0.183032558690939
46.8867216804201 0.182230783005609
46.8992248062016 0.181441194683715
46.911727931983 0.180663717097164
46.9242310577644 0.179898271092638
46.9367341835459 0.179144774991605
46.9492373093273 0.178403144590308
46.9617404351088 0.177673293159776
46.9742435608902 0.176955131445812
46.9867466866717 0.176248567669004
46.9992498124531 0.175553507524718
47.0117529382346 0.174869854183102
47.024256064016 0.174197508289081
47.0367591897975 0.173536367962365
47.0492623155789 0.17288632879744
47.0617654413603 0.172247283863574
47.0742685671418 0.171619123704817
47.0867716929232 0.171001736339995
47.0992748187047 0.17039500726272
47.1117779444861 0.169799053642383
47.1242810702676 0.169214106178455
47.136784196049 0.168640116697352
47.1492873218305 0.168077036426225
47.1617904476119 0.167524817284165
47.1742935733933 0.166983411882201
47.1867966991748 0.166452773523303
47.1992998249562 0.16593285620238
47.2118029507377 0.165423614606281
47.2243060765191 0.164925004113793
47.2368092023006 0.164436980795645
47.249312328082 0.163959501414503
47.2618154538635 0.163492523424974
47.2743185796449 0.163036004973603
47.2868217054264 0.162589904898876
47.2993248312078 0.162154182731218
47.3118279569892 0.161728798692995
47.3243310827707 0.161313713698508
47.3368342085521 0.160908889354003
47.3493373343336 0.160514287957661
47.361840460115 0.160129872499606
47.3743435858965 0.1597556066619
47.3868467116779 0.159391454818543
47.3993498374594 0.159037382035476
47.4118529632408 0.158693354070581
47.4243560890223 0.158359337373677
47.4368592148037 0.158035299086524
47.4493623405851 0.157721207042819
47.4618654663666 0.157417029768203
47.474368592148 0.157122736480252
47.4868717179295 0.156838297088484
47.4993748437109 0.156563682194355
47.5118779694924 0.156298863091264
47.5243810952738 0.156043811764544
47.5368842210553 0.155798500891471
47.5493873468367 0.155562903841261
47.5618904726182 0.155336994675068
47.5743935983996 0.155120748145985
47.586896724181 0.154914139699045
47.5993998499625 0.154717145471222
47.6119029757439 0.154529742291429
47.6244061015254 0.154351907680515
47.6369092273068 0.154183619851274
47.6494123530883 0.154024857708436
47.6619154788697 0.153875600848671
47.6744186046512 0.153735829560588
47.6869217304326 0.153605524824738
47.6994248562141 0.153484668313609
47.7119279819955 0.153373242391628
47.7244311077769 0.153271230115165
47.7369342335584 0.153178615232526
47.7494373593398 0.153095382183958
47.7619404851213 0.153021516101646
47.7744436109027 0.152957002809718
47.7869467366842 0.152901828824238
47.7994498624656 0.15285598135321
47.8119529882471 0.15281944829658
47.8244561140285 0.15279221824623
47.83695923981 0.152774280485984
47.8494623655914 0.152765624991604
47.8619654913728 0.152766242430794
47.8744686171543 0.152776124163193
47.8869717429357 0.152795262240385
47.8994748687172 0.152823649405888
47.9119779944986 0.152861279095164
47.9244811202801 0.152908145435612
47.9369842460615 0.152964243246571
47.949487371843 0.15302956803932
47.9619904976244 0.153104116017077
47.9744936234059 0.153187884074999
47.9869967491873 0.153280869800184
47.9994998749687 0.153383071471669
48.0120030007502 0.153494488060428
48.0245061265316 0.153615119229379
48.0370092523131 0.153744965333376
48.0495123780945 0.153884027419213
48.062015503876 0.154032263807195
48.0745186296574 0.154189573732824
48.0870217554389 0.154356001525228
48.0995248812203 0.154531600431637
48.1120280070018 0.154716423549221
48.1245311327832 0.154910523825095
48.1370342585646 0.15511395405631
48.1495373843461 0.155326766889864
48.1620405101275 0.155549014822691
48.174543635909 0.155780750201672
48.1870467616904 0.156022025223626
48.1995498874719 0.156272891935313
48.2120530132533 0.156533402233438
48.2245561390348 0.156803607864643
48.2370592648162 0.157083560425515
48.2495623905977 0.15737331136258
48.2620655163791 0.157672911972308
48.2745686421605 0.157982413401108
48.287071767942 0.158301866645331
48.2995748937234 0.158631322551272
48.3120780195049 0.158970831815164
48.3245811452863 0.159320444983183
48.3370842710678 0.159680212451446
48.3495873968492 0.160050184466013
48.3620905226307 0.160430411122883
48.3745936484121 0.160820942367998
48.3870967741936 0.161221827997243
48.399599899975 0.16163311765644
48.4121030257564 0.162054860841357
48.4246061515379 0.162487106897701
48.4371092773193 0.162929905021121
48.4496124031008 0.163383304257208
48.4621155288822 0.163847353501494
48.4746186546637 0.164322101499451
48.4871217804451 0.164807596846497
48.4996249062266 0.165303887987985
48.512128032008 0.165811023219215
48.5246311577895 0.166329050685425
48.5371342835709 0.166858018381797
48.5496374093523 0.167397974153453
48.5621405351338 0.167948965695457
48.5746436609152 0.168511040552813
48.5871467866967 0.169084246120468
48.5996499124781 0.169668629643311
48.6121530382596 0.170264238216171
48.624656164041 0.17087111878382
48.6371592898225 0.171489318140969
48.6496624156039 0.172118882932272
48.6621655413853 0.172759859652326
48.6746686671668 0.173412294645666
48.6871717929482 0.174076234106773
48.6996749187297 0.174751724080064
48.7121780445111 0.175438810459901
48.7246811702926 0.176137538990589
48.737184296074 0.176847955266369
48.7496874218555 0.177570104731429
48.7621905476369 0.178304032679895
48.7746936734184 0.179049784255836
48.7871967991998 0.179807404453262
48.7996999249812 0.180576938116125
48.8122030507627 0.181358429938317
48.8247061765441 0.182151924463674
48.8372093023256 0.18295746608597
48.849712428107 0.183775099048924
48.8622155538885 0.184604867446195
48.8747186796699 0.185446815221382
48.8872218054514 0.186300986168028
48.8997249312328 0.187167423929616
48.9122280570143 0.18804617199957
48.9247311827957 0.188937273721257
48.9372343085771 0.189840772287984
48.9497374343586 0.190756710743001
48.96224056014 0.191685131979498
48.9747436859215 0.192626078740607
48.9872468117029 0.193579593619402
48.9997499374844 0.194545719058897
49.0122530632658 0.19552449735205
49.0247561890473 0.196515970641758
49.0372593148287 0.197520180920859
49.0497624406102 0.198537170032137
49.0622655663916 0.199566979668312
49.074768692173 0.200609651372048
49.0872718179545 0.201665226535951
49.0997749437359 0.202733746402568
49.1122780695174 0.203815252064385
49.1247811952988 0.204909784463834
49.1372843210803 0.206017384393285
49.1497874468617 0.207138092495051
49.1622905726432 0.208271949261386
49.1747936984246 0.209418995034484
49.1872968242061 0.210579185991834
49.1997999499875 0.211752174698611
49.2123030757689 0.212937998365105
49.2248062015504 0.214136742931146
49.2373093273318 0.215348485910133
49.2498124531133 0.216573296389041
49.2623155788947 0.217811235028419
49.2748187046762 0.219062354062388
49.2873218304576 0.220326697298645
49.2998249562391 0.22160430011846
49.3123280820205 0.222895189476674
49.3248312078019 0.224199383901705
49.3373343335834 0.225516893495544
49.3498374593648 0.226847719933754
49.3623405851463 0.228191856465475
49.3748437109277 0.229549287913416
49.3873468367092 0.230919990673864
49.3998499624906 0.232303932716678
49.4123530882721 0.233701073585289
49.4248562140535 0.235111364396705
49.437359339835 0.236534747841506
49.4498624656164 0.237971158183845
49.4623655913978 0.239420521261449
49.4748687171793 0.240882754485621
49.4873718429607 0.242357766841233
49.4998749687422 0.243845458886736
49.5123780945236 0.245345722754151
49.5248812203051 0.246858442149073
49.5373843460865 0.248383492350674
49.549887471868 0.249920740211694
49.5623905976494 0.251470044158452
49.5748937234309 0.253031254190839
49.5873968492123 0.254604211882318
49.5998999749938 0.256188750379928
49.6124031007752 0.257784694404279
49.6249062265566 0.259391860249557
49.6374093523381 0.261010055783523
49.6499124781195 0.262639080447507
49.662415603901 0.264278725256416
49.6749187296824 0.265928772798732
49.6874218554639 0.267588997236506
49.6999249812453 0.269259164305367
49.7124281070268 0.270939031314517
49.7249312328082 0.272628347146728
49.7374343585897 0.274326852258352
49.7499374843711 0.276034278679309
49.7624406101525 0.277750350013095
49.774943735934 0.279474781436781
49.7874468617154 0.281207279701008
49.7999499874969 0.282947543129994
49.8124531132783 0.284695261621531
49.8249562390598 0.286450116646981
49.8374593648412 0.288211781251285
49.8499624906227 0.289979920052951
49.8624656164041 0.291754189244067
49.8749687421856 0.293534236590292
49.887471867967 0.295319701430857
49.8999749937484 0.297110214678569
49.9124781195299 0.298905398819811
49.9249812453113 0.300704867914533
49.9374843710928 0.302508227596264
49.9499874968742 0.304315075072106
49.9624906226557 0.306124999122732
49.9749937484371 0.307937580102393
49.9874968742186 0.309752389938909
50 0.311568992133677
};
\addlegendentry{\(\displaystyle \widetilde s\)}
\end{groupplot}

\end{tikzpicture}


==> TikzCode/Fig-positivity.tex <==
\begin{tikzpicture}[xscale = 1.2, yscale = 0.8]
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{green01270}{RGB}{0,127,0}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\begin{groupplot}[group style={group size=1 by 2}]
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, font = \tiny, draw=lightgrey204},
		tick align=outside,
		tick pos=left,
		x grid style={darkgrey176},
		xlabel={t},
		xmin=-2.5, xmax=52.5,
		xtick style={color=black},
		y grid style={darkgrey176},
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle \widetilde\eta\)},
		ymin=-0.441425909059052, ymax=4.19970647723806,
		ytick style={color=black},
		x label style={at={(axis description cs:0.5,-0.02)}, anchor=south},
		y label style={at={(axis description cs:0.03,0.5)}, anchor=west}
		]
		\addplot [line width=0.32pt, blue, dashed]
		table {%
			0 3.45449111077013
			0.00276595675445401 3.45196054633853
			0.00553191350890803 3.44942185630203
			0.00829787026336204 3.44687505387651
			0.0110638270178156 3.44432015229742
			0.0138297837722696 3.44175716481981
			0.0165957405267236 3.43918610471832
			0.0193616972811772 3.43660698528716
			0.0221276540356312 3.43401981984012
			0.0248936107900852 3.43142462171059
			0.0276595675445388 3.42882140425151
			0.0304255242989928 3.42621018083545
			0.0331914810534468 3.42359096485451
			0.0359574378079004 3.42096376972041
			0.0387233945623544 3.41832860886445
			0.0414893513168084 3.4156854957375
			0.0442553080712624 3.41303444381001
			0.047021264825716 3.41037546657203
			0.04978722158017 3.40770857753318
			0.052553178334624 3.40503379022266
			0.0553191350890776 3.40235111818927
			0.0580850918435316 3.39966057500136
			0.0608510485979856 3.39696217424691
			0.0636170053524392 3.39425592953344
			0.0663829621068932 3.39154185448808
			0.0691489188613472 3.38881996275752
			0.0719148756158012 3.38609026800805
			0.0746808323702548 3.38335278392554
			0.0774467891247088 3.38060752421544
			0.0802127458791628 3.37785450260279
			0.0829787026336164 3.37509373283219
			0.0857446593880704 3.37232522866785
			0.0885106161425244 3.36954900389355
			0.091276572896978 3.36676507231265
			0.094042529651432 3.3639734477481
			0.096808486405886 3.36117414404243
			0.09957444316034 3.35836717505776
			0.102340399914794 3.35555255467577
			0.105106356669248 3.35273029679774
			0.107872313423702 3.34990041534455
			0.110638270178155 3.34706292425662
			0.113404226932609 3.34421783749399
			0.116170183687063 3.34136516903626
			0.118936140441517 3.33850493288263
			0.121702097195971 3.33563714305187
			0.124468053950425 3.33276181358234
			0.127234010704879 3.32987895853198
			0.129999967459332 3.32698859197831
			0.132765924213786 3.32409072801843
			0.13553188096824 3.32118538076904
			0.138297837722694 3.31827256436641
			0.141063794477148 3.31535229296638
			0.143829751231602 3.31242458074441
			0.146595707986056 3.3094894418955
			0.14936166474051 3.30654689063425
			0.152127621494964 3.30359694119486
			0.154893578249417 3.30063960783109
			0.157659535003871 3.29767490481629
			0.160425491758325 3.29470284644339
			0.163191448512779 3.29172344702491
			0.165957405267233 3.28873672089295
			0.168723362021687 3.28574268239918
			0.171489318776141 3.28274134591488
			0.174255275530594 3.2797327258309
			0.177021232285048 3.27671683655764
			0.179787189039502 3.27369369252514
			0.182553145793956 3.27066330818299
			0.18531910254841 3.26762569800036
			0.188085059302864 3.26458087646602
			0.190851016057318 3.26152885808831
			0.193616972811772 3.25846965739515
			0.196382929566226 3.25540328893405
			0.19914888632068 3.25232976727211
			0.201914843075133 3.249249106996
			0.204680799829587 3.24616132271197
			0.207446756584041 3.24306642904587
			0.210212713338495 3.23996444064312
			0.212978670092949 3.23685537216872
			0.215744626847403 3.23373923830726
			0.218510583601857 3.23061605376292
			0.22127654035631 3.22748583325945
			0.224042497110764 3.22434859154017
			0.226808453865218 3.22120434336802
			0.229574410619672 3.21805310352549
			0.232340367374126 3.21489488681468
			0.23510632412858 3.21172970805723
			0.237872280883034 3.20855758209442
			0.240638237637488 3.20537852378706
			0.243404194391942 3.20219254801558
			0.246170151146395 3.19899966967997
			0.248936107900849 3.19579990369981
			0.251702064655303 3.19259326501427
			0.254468021409757 3.1893797685821
			0.257233978164211 3.18615942938162
			0.259999934918665 3.18293226241074
			0.262765891673119 3.17969828268697
			0.265531848427572 3.17645750524737
			0.268297805182026 3.17320994514862
			0.27106376193648 3.16995561746694
			0.273829718690934 3.16669453729818
			0.276595675445388 3.16342671975773
			0.279361632199842 3.16015217998059
			0.282127588954296 3.15687093312133
			0.28489354570875 3.15358299435411
			0.287659502463204 3.15028837887267
			0.290425459217658 3.14698710189033
			0.293191415972111 3.14367917864
			0.295957372726565 3.14036462437416
			0.298723329481019 3.13704345436488
			0.301489286235473 3.13371568390383
			0.304255242989927 3.13038132830223
			0.307021199744381 3.1270404028909
			0.309787156498835 3.12369292302025
			0.312553113253288 3.12033890406025
			0.315319070007742 3.11697836140049
			0.318085026762196 3.1136113104501
			0.32085098351665 3.11023776663782
			0.323616940271104 3.10685774541197
			0.326382897025558 3.10347126224043
			0.329148853780012 3.10007833261071
			0.331914810534466 3.09667897202985
			0.33468076728892 3.0932731960245
			0.337446724043373 3.0898610201409
			0.340212680797827 3.08644245994485
			0.342978637552281 3.08301753102176
			0.345744594306735 3.07958624897659
			0.348510551061189 3.07614862943391
			0.351276507815643 3.07270468803786
			0.354042464570097 3.06925444045216
			0.35680842132455 3.06579790236013
			0.359574378079004 3.06233508946466
			0.362340334833458 3.05886601748822
			0.365106291587912 3.05539070217286
			0.367872248342366 3.05190915928023
			0.37063820509682 3.04842140459155
			0.373404161851274 3.04492745390763
			0.376170118605728 3.04142732304884
			0.378936075360182 3.03792102785517
			0.381702032114636 3.03440858418616
			0.384467988869089 3.03089000792096
			0.387233945623543 3.02736531495827
			0.389999902377997 3.02383452121641
			0.392765859132451 3.02029764263325
			0.395531815886905 3.01675469516626
			0.398297772641359 3.0132056947925
			0.401063729395813 3.00965065750859
			0.403829686150266 3.00608959933075
			0.40659564290472 3.00252253629478
			0.409361599659174 2.99894948445606
			0.412127556413628 2.99537045988955
			0.414893513168082 2.9917854786898
			0.417659469922536 2.98819455697094
			0.42042542667699 2.98459771086668
			0.423191383431444 2.98099495653031
			0.425957340185898 2.97738631013471
			0.428723296940352 2.97377178787235
			0.431489253694805 2.97015140595526
			0.434255210449259 2.96652518061507
			0.437021167203713 2.96289312810299
			0.439787123958167 2.95925526468981
			0.442553080712621 2.9556116066659
			0.445319037467075 2.95196217034122
			0.448084994221528 2.94830697204531
			0.450850950975982 2.9446460281273
			0.453616907730436 2.94097935495587
			0.45638286448489 2.93730696891934
			0.459148821239344 2.93362888642555
			0.461914777993798 2.92994512390198
			0.464680734748252 2.92625569779564
			0.467446691502706 2.92256062457317
			0.47021264825716 2.91885992072076
			0.472978605011614 2.91515360274419
			0.475744561766067 2.91144168716885
			0.478510518520521 2.90772419053966
			0.481276475274975 2.90400112942117
			0.484042432029429 2.90027252039749
			0.486808388783883 2.89653838007232
			0.489574345538337 2.89279872506894
			0.492340302292791 2.88905357203021
			0.495106259047244 2.88530293761858
			0.497872215801698 2.88154683851607
			0.500638172556152 2.87778529142431
			0.503404129310606 2.87401831306448
			0.50617008606506 2.87024592017736
			0.508936042819514 2.86646812952331
			0.511701999573968 2.86268495788228
			0.514467956328422 2.85889642205378
			0.517233913082876 2.85510253885693
			0.51999986983733 2.85130332513041
			0.522765826591783 2.84749879773251
			0.525531783346237 2.84368897354108
			0.528297740100691 2.83987386945355
			0.531063696855145 2.83605350238695
			0.533829653609599 2.83222788927789
			0.536595610364053 2.82839704708255
			0.539361567118506 2.82456099277669
			0.54212752387296 2.82071974335568
			0.544893480627414 2.81687331583445
			0.547659437381868 2.81302172724752
			0.550425394136322 2.80916499464899
			0.553191350890776 2.80530313511254
			0.55595730764523 2.80143616573144
			0.558723264399684 2.79756410361854
			0.561489221154138 2.79368696590627
			0.564255177908592 2.78980476974664
			0.567021134663045 2.78591753231127
			0.569787091417499 2.78202527079131
			0.572553048171953 2.77812800239754
			0.575319004926407 2.77422574436031
			0.578084961680861 2.77031851392954
			0.580850918435315 2.76640632837474
			0.583616875189769 2.76248920498501
			0.586382831944222 2.75856716106902
			0.589148788698676 2.75464021395504
			0.59191474545313 2.7507083809909
			0.594680702207584 2.74677167954404
			0.597446658962038 2.74283012700146
			0.600212615716492 2.73888374076975
			0.602978572470946 2.73493253827508
			0.6057445292254 2.73097653696321
			0.608510485979854 2.72701575429949
			0.611276442734308 2.72305020776882
			0.614042399488761 2.71907991487572
			0.616808356243215 2.71510489314427
			0.619574312997669 2.71112516011815
			0.622340269752123 2.7071407333606
			0.625106226506577 2.70315163045446
			0.627872183261031 2.69915786900215
			0.630638140015484 2.69515946662568
			0.633404096769938 2.69115644096661
			0.636170053524392 2.68714880968613
			0.638936010278846 2.68313659046498
			0.6417019670333 2.67911980100348
			0.644467923787754 2.67509845902157
			0.647233880542208 2.67107258225873
			0.649999837296662 2.66704218847404
			0.652765794051116 2.66300729544617
			0.65553175080557 2.65896792097337
			0.658297707560023 2.65492408287345
			0.661063664314477 2.65087579898384
			0.663829621068931 2.64682308716153
			0.666595577823385 2.64276596528309
			0.669361534577839 2.63870445124468
			0.672127491332293 2.63463856296205
			0.674893448086747 2.63056831837052
			0.6776594048412 2.626493735425
			0.680425361595654 2.62241483209998
			0.683191318350108 2.61833162638953
			0.685957275104562 2.6142441363073
			0.688723231859016 2.61015237988655
			0.69148918861347 2.60605637518008
			0.694255145367924 2.60195614026031
			0.697021102122378 2.59785169321922
			0.699787058876832 2.59374305216837
			0.702553015631286 2.58963023523893
			0.705318972385739 2.58551326058163
			0.708084929140193 2.58139214636678
			0.710850885894647 2.57726691078429
			0.713616842649101 2.57313757204364
			0.716382799403555 2.5690041483739
			0.719148756158009 2.56486665802371
			0.721914712912462 2.56072511926131
			0.724680669666916 2.55657955037451
			0.72744662642137 2.55242996967071
			0.730212583175824 2.54827639547689
			0.732978539930278 2.54411884613961
			0.735744496684732 2.53995734002502
			0.738510453439186 2.53579189551885
			0.74127641019364 2.53162253102641
			0.744042366948094 2.52744926497258
			0.746808323702548 2.52327211580185
			0.749574280457001 2.51909110197829
			0.752340237211455 2.51490624198552
			0.755106193965909 2.51071755432677
			0.757872150720363 2.50652505752486
			0.760638107474817 2.50232877012216
			0.763404064229271 2.49812871068067
			0.766170020983725 2.49392489778192
			0.768935977738179 2.48971735002707
			0.771701934492632 2.48550608603682
			0.774467891247086 2.48129112445149
			0.77723384800154 2.47707248393097
			0.779999804755994 2.47285018315471
			0.782765761510448 2.46862424082178
			0.785531718264902 2.46439467565081
			0.788297675019356 2.46016150638002
			0.79106363177381 2.4559247517672
			0.793829588528263 2.45168443058975
			0.796595545282717 2.44744056164462
			0.799361502037171 2.44319316374837
			0.802127458791625 2.43894225573713
			0.804893415546079 2.43468785646661
			0.807659372300533 2.43042998481211
			0.810425329054987 2.42616865966851
			0.813191285809441 2.42190389995027
			0.815957242563894 2.41763572459144
			0.818723199318348 2.41336415254564
			0.821489156072802 2.40908920278609
			0.824255112827256 2.40481089430559
			0.82702106958171 2.40052924611649
			0.829787026336164 2.39624427725078
			0.832552983090618 2.39195600675998
			0.835318939845072 2.38766445371523
			0.838084896599525 2.38336963720723
			0.840850853353979 2.37907157634626
			0.843616810108433 2.37477029026221
			0.846382766862887 2.37046579810453
			0.849148723617341 2.36615811904226
			0.851914680371795 2.36184727226401
			0.854680637126249 2.357533276978
			0.857446593880703 2.35321615241201
			0.860212550635157 2.34889591781341
			0.86297850738961 2.34457259244914
			0.865744464144064 2.34024619560576
			0.868510420898518 2.33591674658936
			0.871276377652972 2.33158426472566
			0.874042334407426 2.32724876935994
			0.87680829116188 2.32291027985707
			0.879574247916334 2.31856881560148
			0.882340204670788 2.31422439599722
			0.885106161425241 2.30987704046789
			0.887872118179695 2.3055267684567
			0.890638074934149 2.30117359942643
			0.893404031688603 2.29681755285943
			0.896169988443057 2.29245864825766
			0.898935945197511 2.28809690514263
			0.901701901951965 2.28373234305547
			0.904467858706419 2.27936498155686
			0.907233815460872 2.27499484022709
			0.909999772215326 2.270621938666
			0.91276572896978 2.26624629649304
			0.915531685724234 2.26186793334724
			0.918297642478688 2.25748686888721
			0.921063599233142 2.25310312279112
			0.923829555987596 2.24871671475677
			0.92659551274205 2.24432766450149
			0.929361469496503 2.23993599176224
			0.932127426250957 2.23554171629553
			0.934893383005411 2.23114485787746
			0.937659339759865 2.22674543630372
			0.940425296514319 2.22234347138959
			0.943191253268773 2.21793898296991
			0.945957210023227 2.21353199089911
			0.948723166777681 2.20912251505122
			0.951489123532135 2.20471057531984
			0.954255080286588 2.20029619161814
			0.957021037041042 2.1958793838789
			0.959786993795496 2.19146017205446
			0.96255295054995 2.18703857611676
			0.965318907304404 2.1826146160573
			0.968084864058858 2.17818831188719
			0.970850820813312 2.17375968363711
			0.973616777567766 2.16932875135731
			0.976382734322219 2.16489553511764
			0.979148691076673 2.16046005500754
			0.981914647831127 2.156022331136
			0.984680604585581 2.15158238363163
			0.987446561340035 2.1471402326426
			0.990212518094489 2.14269589833666
			0.992978474848943 2.13824940090117
			0.995744431603397 2.13380076054304
			0.99851038835785 2.12934999748879
			1.0012763451123 2.12489713198449
			1.00404230186676 2.12044218429583
			1.00680825862121 2.11598517470806
			1.00957421537567 2.11152612352602
			1.01234017213012 2.10706505107413
			1.01510612888457 2.10260197769639
			1.01787208563903 2.09813692804277
			1.02063804239348 2.09366993503842
			1.02340399914794 2.08920101876351
			1.02616995590239 2.084730198404
			1.02893591265684 2.08025749319261
			1.0317018694113 2.07578292240883
			1.03446782616575 2.07130650537889
			1.0372337829202 2.0668282614758
			1.03999973967466 2.06234821011931
			1.04276569642911 2.05786637077596
			1.04553165318357 2.05338276295903
			1.04829760993802 2.04889740622857
			1.05106356669247 2.04441032019139
			1.05382952344693 2.03992152450105
			1.05659548020138 2.03543103885788
			1.05936143695584 2.03093888300899
			1.06212739371029 2.02644507674821
			1.06489335046474 2.02194963991617
			1.0676593072192 2.01745259240024
			1.07042526397365 2.01295395413456
			1.07319122072811 2.00845374510002
			1.07595717748256 2.00395198532428
			1.07872313423701 1.99944869488176
			1.08148909099147 1.99494389389364
			1.08425504774592 1.99043760252786
			1.08702100450037 1.98592984099913
			1.08978696125483 1.98142062956892
			1.09255291800928 1.97690998854543
			1.09531887476374 1.97239793828367
			1.09808483151819 1.96788449918538
			1.10085078827264 1.96336969169906
			1.1036167450271 1.95885353632
			1.10638270178155 1.9543360535902
			1.10914865853601 1.94981726409848
			1.11191461529046 1.94529718848039
			1.11468057204491 1.94077584741823
			1.11744652879937 1.93625326164108
			1.12021248555382 1.93172945192478
			1.12297844230827 1.92720443909192
			1.12574439906273 1.92267824401187
			1.12851035581718 1.91815088760075
			1.13127631257164 1.91362239082143
			1.13404226932609 1.90909277468355
			1.13680822608054 1.90456206024353
			1.139574182835 1.90003026860452
			1.14234013958945 1.89549742091645
			1.14510609634391 1.89096353837601
			1.14787205309836 1.88642864222664
			1.15063800985281 1.88189275375856
			1.15340396660727 1.87735589430872
			1.15616992336172 1.87281808526087
			1.15893588011618 1.8682793480455
			1.16170183687063 1.86373970413986
			1.16446779362508 1.85919917506795
			1.16723375037954 1.85465778240057
			1.16999970713399 1.85011554775524
			1.17276566388844 1.84557249279627
			1.1755316206429 1.8410286392347
			1.17829757739735 1.83648400882837
			1.18106353415181 1.83193862338185
			1.18382949090626 1.82739250474649
			1.18659544766071 1.82284567482038
			1.18936140441517 1.8182981555484
			1.19212736116962 1.81374996892217
			1.19489331792408 1.80920113698007
			1.19765927467853 1.80465168180725
			1.20042523143298 1.80010162553563
			1.20319118818744 1.79555099034387
			1.20595714494189 1.7909997984574
			1.20872310169635 1.78644807214841
			1.2114890584508 1.78189583373587
			1.21425501520525 1.77734310558547
			1.21702097195971 1.77278991010971
			1.21978692871416 1.76823626976782
			1.22255288546861 1.76368220706578
			1.22531884222307 1.75912774455637
			1.22808479897752 1.75457290483911
			1.23085075573198 1.75001771056027
			1.23361671248643 1.74546218441289
			1.23638266924088 1.74090634913678
			1.23914862599534 1.73635022751851
			1.24191458274979 1.73179384239141
			1.24468053950425 1.72723721663555
			1.2474464962587 1.72268037317778
			1.25021245301315 1.71812333499172
			1.25297840976761 1.71356612509773
			1.25574436652206 1.70900876656296
			1.25851032327651 1.70445128250128
			1.26127628003097 1.69989369607335
			1.26404223678542 1.69533603048659
			1.26680819353988 1.69077830899518
			1.26957415029433 1.68622055490005
			1.27234010704878 1.68166279154889
			1.27510606380324 1.67710504233617
			1.27787202055769 1.67254733070312
			1.28063797731215 1.6679896801377
			1.2834039340666 1.66343211417466
			1.28616989082105 1.65887465639551
			1.28893584757551 1.65431733042851
			1.29170180432996 1.64976015994869
			1.29446776108442 1.64520316867784
			1.29723371783887 1.6406463803845
			1.29999967459332 1.63608981888397
			1.30276563134778 1.63153350803835
			1.30553158810223 1.62697747175644
			1.30829754485668 1.62242173399386
			1.31106350161114 1.61786631875294
			1.31382945836559 1.61331125008281
			1.31659541512005 1.60875655207934
			1.3193613718745 1.60420224888517
			1.32212732862895 1.5996483646897
			1.32489328538341 1.59509492372909
			1.32765924213786 1.59054195028625
			1.33042519889232 1.58598946869088
			1.33319115564677 1.5814375033194
			1.33595711240122 1.57688607859504
			1.33872306915568 1.57233521898774
			1.34148902591013 1.56778494901424
			1.34425498266459 1.56323529323803
			1.34702093941904 1.55868627626935
			1.34978689617349 1.55413792276522
			1.35255285292795 1.5495902574294
			1.3553188096824 1.54504330501242
			1.35808476643685 1.54049709031158
			1.36085072319131 1.53595163817094
			1.36361667994576 1.53140697348131
			1.36638263670022 1.52686312118025
			1.36914859345467 1.52232010625213
			1.37191455020912 1.51777795372802
			1.37468050696358 1.51323668868579
			1.37744646371803 1.50869633625006
			1.38021242047249 1.50415692159222
			1.38297837722694 1.4996184699304
			1.38574433398139 1.49508100652952
			1.38851029073585 1.49054455670123
			1.3912762474903 1.48600914580396
			1.39404220424476 1.4814747992429
			1.39680816099921 1.47694154247
			1.39957411775366 1.47240940098397
			1.40234007450812 1.46787840033028
			1.40510603126257 1.46334856610115
			1.40787198801702 1.4588199239356
			1.41063794477148 1.45429249951936
			1.41340390152593 1.44976631858496
			1.41616985828039 1.44524140691167
			1.41893581503484 1.44071779032552
			1.42170177178929 1.43619549469933
			1.42446772854375 1.43167454595264
			1.4272336852982 1.42715497005178
			1.42999964205266 1.42263679300983
			1.43276559880711 1.41812004088664
			1.43553155556156 1.4136047397888
			1.43829751231602 1.40909091586969
			1.44106346907047 1.40457859532943
			1.44382942582492 1.4000678044149
			1.44659538257938 1.39555856941977
			1.44936133933383 1.39105091668443
			1.45212729608829 1.38654487259606
			1.45489325284274 1.38204046358859
			1.45765920959719 1.37753771614272
			1.46042516635165 1.3730366567859
			1.4631911231061 1.36853731209233
			1.46595707986056 1.36403970868302
			1.46872303661501 1.35954387322568
			1.47148899336946 1.35504983243482
			1.47425495012392 1.35055761307169
			1.47702090687837 1.34606724194433
			1.47978686363283 1.34157874590751
			1.48255282038728 1.33709215186277
			1.48531877714173 1.33260748675843
			1.48808473389619 1.32812477758954
			1.49085069065064 1.32364405139794
			1.49361664740509 1.3191653352722
			1.49638260415955 1.31468865634769
			1.499148560914 1.31021404180651
			1.50191451766846 1.30574151887753
			1.50468047442291 1.30127111483638
			1.50744643117736 1.29680285700546
			1.51021238793182 1.29233677275393
			1.51297834468627 1.28787288949769
			1.51574430144073 1.28341123469943
			1.51851025819518 1.27895183586858
			1.52127621494963 1.27449472056135
			1.52404217170409 1.27003991638069
			1.52680812845854 1.26558745097632
			1.529574085213 1.26113735204474
			1.53234004196745 1.25668964732917
			1.5351059987219 1.25224436461963
			1.53787195547636 1.24780153175288
			1.54063791223081 1.24336117661246
			1.54340386898526 1.23892332712864
			1.54616982573972 1.23448801127848
			1.54893578249417 1.23005525708578
			1.55170173924863 1.22562509262112
			1.55446769600308 1.22119754600184
			1.55723365275753 1.21677264539202
			1.55999960951199 1.21235041900253
			1.56276556626644 1.20793089509097
			1.5655315230209 1.20351410196172
			1.56829747977535 1.19910006796593
			1.5710634365298 1.19468882150149
			1.57382939328426 1.19028039101306
			1.57659535003871 1.18587480499206
			1.57936130679316 1.18147209197669
			1.58212726354762 1.17707228055187
			1.58489322030207 1.17267539934932
			1.58765917705653 1.16828147704751
			1.59042513381098 1.16389054237165
			1.59319109056543 1.15950262409374
			1.59595704731989 1.15511775103253
			1.59872300407434 1.15073595205353
			1.6014889608288 1.14635725606901
			1.60425491758325 1.141981692038
			1.6070208743377 1.1376092889663
			1.60978683109216 1.13324007590646
			1.61255278784661 1.1288740819578
			1.61531874460107 1.1245113362664
			1.61808470135552 1.12015186802509
			1.62085065810997 1.11579570647348
			1.62361661486443 1.11144288089793
			1.62638257161888 1.10709342063155
			1.62914852837333 1.10274735505423
			1.63191448512779 1.09840471359262
			1.63468044188224 1.09406552572011
			1.6374463986367 1.08972982095689
			1.64021235539115 1.08539762886987
			1.6429783121456 1.08106897907274
			1.64574426890006 1.07674390122595
			1.64851022565451 1.07242242503672
			1.65127618240897 1.06810458025901
			1.65404213916342 1.06379039669356
			1.65680809591787 1.05947990418787
			1.65957405267233 1.05517313263618
			1.66234000942678 1.05087011197952
			1.66510596618124 1.04657087220566
			1.66787192293569 1.04227544334915
			1.67063787969014 1.03798385549127
			1.6734038364446 1.0336961387601
			1.67616979319905 1.02941232333045
			1.6789357499535 1.02513243942392
			1.68170170670796 1.02085651730883
			1.68446766346241 1.0165845873003
			1.68723362021687 1.0123166797602
			1.68999957697132 1.00805282509715
			1.69276553372577 1.00379305376654
			1.69553149048023 0.99953739627052
			1.69829744723468 0.995285883158005
			1.70106340398914 0.991038545024665
			1.70382936074359 0.986795412512933
			1.70659531749804 0.982556516312004
			1.7093612742525 0.978321887157833
			1.71212723100695 0.974091555833138
			1.7148931877614 0.969865553167397
			1.71765914451586 0.965643910036847
			1.72042510127031 0.96142665736449
			1.72319105802477 0.957213826120086
			1.72595701477922 0.953005447320159
			1.72872297153367 0.948801552027991
			1.73148892828813 0.944602171353627
			1.73425488504258 0.940407336453874
			1.73702084179704 0.936217078532297
			1.73978679855149 0.932031428839225
			1.74255275530594 0.927850418671747
			1.7453187120604 0.923674079373713
			1.74808466881485 0.919502442335735
			1.75085062556931 0.915335538995185
			1.75361658232376 0.911173400836197
			1.75638253907821 0.907016059389666
			1.75914849583267 0.902863546233246
			1.76191445258712 0.898715892991357
			1.76468040934157 0.894573131335175
			1.76744636609603 0.890435292982639
			1.77021232285048 0.886302409698451
			1.77297827960494 0.882174513294071
			1.77574423635939 0.878051635627723
			1.77851019311384 0.873933808604389
			1.7812761498683 0.869821064175816
			1.78404210662275 0.865713434340508
			1.78680806337721 0.861610951143733
			1.78957402013166 0.85751364667752
			1.79233997688611 0.853421553080657
			1.79510593364057 0.849334702538694
			1.79787189039502 0.845253127283945
			1.80063784714948 0.841176859595481
			1.80340380390393 0.837105931799136
			1.80616976065838 0.833040376267505
			1.80893571741284 0.828980225419944
			1.81170167416729 0.824925511722571
			1.81446763092174 0.820876267688264
			1.8172335876762 0.816832525876662
			1.81999954443065 0.812794318894166
			1.82276550118511 0.808761679393937
			1.82553145793956 0.804734640075899
			1.82829741469401 0.800713233686735
			1.83106337144847 0.796697493019891
			1.83382932820292 0.792687450915572
			1.83659528495738 0.788683140260746
			1.83936124171183 0.784684593989142
			1.84212719846628 0.780691845081249
			1.84489315522074 0.776704926564318
			1.84765911197519 0.77272387151236
			1.85042506872965 0.768748712756674
			1.8531910254841 0.764779465939477
			1.85595698223855 0.76081615470229
			1.85872293899301 0.756858813345779
			1.86148889574746 0.752907476206155
			1.86425485250191 0.748962177655184
			1.86702080925637 0.745022952100176
			1.86978676601082 0.741089833983994
			1.87255272276528 0.737162857785051
			1.87531867951973 0.733242058017307
			1.87808463627418 0.729327469230273
			1.88085059302864 0.725419126009009
			1.88361654978309 0.721517062974126
			1.88638250653755 0.717621314781781
			1.889148463292 0.713731916123686
			1.89191442004645 0.709848901727098
			1.89468037680091 0.705972306354825
			1.89744633355536 0.702102164805224
			1.90021229030981 0.698238511912203
			1.90297824706427 0.694381382545219
			1.90574420381872 0.690530811609277
			1.90851016057318 0.686686834044934
			1.91127611732763 0.682849484828294
			1.91404207408208 0.679018798971012
			1.91680803083654 0.675194811520293
			1.91957398759099 0.671377557558892
			1.92233994434545 0.667567072205109
			1.9251059010999 0.6637633906128
			1.92787185785435 0.659966547971366
			1.93063781460881 0.656176579505761
			1.93340377136326 0.652393520476483
			1.93616972811772 0.648617406179587
			1.93893568487217 0.644848271946671
			1.94170164162662 0.641086153144886
			1.94446759838108 0.637331085176931
			1.94723355513553 0.633583103481058
			1.94999951188998 0.629842243531062
			1.95276546864444 0.626108540836294
			1.95553142539889 0.622382030941651
			1.95829738215335 0.618662749427581
			1.9610633389078 0.61495073191008
			1.96382929566225 0.611246014040695
			1.96659525241671 0.607548631506523
			1.96936120917116 0.603858620030207
			1.97212716592562 0.600176015369945
			1.97489312268007 0.59650085331948
			1.97765907943452 0.592833169708107
			1.98042503618898 0.589173000400669
			1.98319099294343 0.58552038129756
			1.98595694969789 0.581875348334722
			1.98872290645234 0.578237937483648
			1.99148886320679 0.57460818475138
			1.99425481996125 0.570986126180509
			1.9970207767157 0.567371797849176
			1.99978673347015 0.563765235871073
			2.00255269022461 0.560166476395437
			2.00531864697906 0.55657555560706
			2.00808460373352 0.55299250972628
			2.01085056048797 0.549417375008988
			2.01361651724242 0.545850187746618
			2.01638247399688 0.542290984266161
			2.01914843075133 0.538739800930154
			2.02191438750579 0.535196674136683
			2.02468034426024 0.531661640319384
			2.02744630101469 0.528134735947444
			2.03021225776915 0.524615997525598
			2.0329782145236 0.52110546159413
			2.03574417127806 0.517603164728877
			2.03851012803251 0.514109143541221
			2.04127608478696 0.510623434678096
			2.04404204154142 0.507146074821985
			2.04680799829587 0.503677100690921
			2.04957395505032 0.500216549038487
			2.05233991180478 0.496764456653813
			2.05510586855923 0.493320860361582
			2.05787182531369 0.489885797022024
			2.06063778206814 0.486459303530919
			2.06340373882259 0.483041416819598
			2.06616969557705 0.479632173854939
			2.0689356523315 0.476231611639373
			2.07170160908596 0.472839767210876
			2.07446756584041 0.469456677642978
			2.07723352259486 0.466082380044757
			2.07999947934932 0.462716911560838
			2.08276543610377 0.4593603093714
			2.08553139285822 0.456012610692168
			2.08829734961268 0.452673852774418
			2.09106330636713 0.449344072904975
			2.09382926312159 0.446023308406214
			2.09659521987604 0.44271159663606
			2.09936117663049 0.439408974987986
			2.10212713338495 0.436115480891016
			2.1048930901394 0.432831151809723
			2.10765904689386 0.429556025244229
			2.11042500364831 0.426290138730207
			2.11319096040276 0.423033529838878
			2.11595691715722 0.419786236177013
			2.11872287391167 0.416548295386934
			2.12148883066613 0.41331974514651
			2.12425478742058 0.41010062316916
			2.12702074417503 0.406890967203855
			2.12978670092949 0.403690815035114
			2.13255265768394 0.400500204483004
			2.13531861443839 0.397319173403144
			2.13808457119285 0.3941477596867
			2.1408505279473 0.390986001260392
			2.14361648470176 0.387833936086483
			2.14638244145621 0.384691602162791
			2.14914839821066 0.381559037522682
			2.15191435496512 0.37843628023507
			2.15468031171957 0.37532336840442
			2.15744626847403 0.372220340170747
			2.16021222522848 0.369127233709614
			2.16297818198293 0.366044087232135
			2.16574413873739 0.362970938984973
			2.16851009549184 0.359907827250339
			2.1712760522463 0.356854790345996
			2.17404200900075 0.353811866625256
			2.1768079657552 0.350779094476979
			2.17957392250966 0.347756512325575
			2.18233987926411 0.344744158631007
			2.18510583601856 0.341742071888781
			2.18787179277302 0.338750290629958
			2.19063774952747 0.335768853421147
			2.19340370628193 0.332797798864507
			2.19616966303638 0.329837165597743
			2.19893561979083 0.326886992294115
			2.20170157654529 0.323947317662428
			2.20446753329974 0.321018180447041
			2.2072334900542 0.318099619427857
			2.20999944680865 0.315191673420332
			2.2127654035631 0.312294381275474
			2.21553136031756 0.309407781879834
			2.21829731707201 0.306531914155517
			2.22106327382646 0.303666817060178
			2.22382923058092 0.30081252958702
			2.22659518733537 0.297969090764794
			2.22936114408983 0.295136539657804
			2.23212710084428 0.2923149153659
			2.23489305759873 0.289504257024486
			2.23765901435319 0.286704603804511
			2.24042497110764 0.283915994912475
			2.2431909278621 0.28113846959043
			2.24595688461655 0.278372067115974
			2.248722841371 0.275616826802256
			2.25148879812546 0.272872787997975
			2.25425475487991 0.270139990087379
			2.25702071163437 0.267418472490266
			2.25978666838882 0.264708274661983
			2.26255262514327 0.262009436093427
			2.26531858189773 0.259321996311043
			2.26808453865218 0.256645994876829
			2.27085049540663 0.253981471388329
			2.27361645216109 0.251328465478637
			2.27638240891554 0.2486870168164
			2.27914836567 0.24605716510581
			2.28191432242445 0.24343895008661
			2.2846802791789 0.240832411534095
			2.28744623593336 0.238237589259107
			2.29021219268781 0.235654523108037
			2.29297814944227 0.233083252962828
			2.29574410619672 0.23052381874097
			2.29851006295117 0.227976260395505
			2.30127601970563 0.225440617915023
			2.30404197646008 0.222916931323663
			2.30680793321454 0.220405240681115
			2.30957388996899 0.217905586082617
			2.31233984672344 0.21541800765896
			2.3151058034779 0.212942545576479
			2.31787176023235 0.210479240037064
			2.3206377169868 0.20802813127815
			2.32340367374126 0.205589259572725
			2.32616963049571 0.203162665229324
			2.32893558725017 0.200748388592033
			2.33170154400462 0.198346470040489
			2.33446750075907 0.195956949989874
			2.33723345751353 0.193579868890924
			2.33999941426798 0.191215267229923
			2.34276537102244 0.188863185528703
			2.34553132777689 0.186523664344649
			2.34829728453134 0.184196744270691
			2.3510632412858 0.181882465935313
			2.35382919804025 0.179580870002545
			2.3565951547947 0.177291997171969
			2.35936111154916 0.175015888178716
			2.36212706830361 0.172752583793465
			2.36489302505807 0.170502124822446
			2.36765898181252 0.16826455210744
			2.37042493856697 0.166039906525773
			2.37319089532143 0.163828228990325
			2.37595685207588 0.161629560449523
			2.37872280883034 0.159443941887346
			2.38148876558479 0.157271414323319
			2.38425472233924 0.155112018812519
			2.3870206790937 0.152965796445573
			2.38978663584815 0.150832788348655
			2.39255259260261 0.148713035683491
			2.39531854935706 0.146606579647356
			2.39808450611151 0.144513461473074
			2.40085046286597 0.142433722429018
			2.40361641962042 0.140367403819112
			2.40638237637487 0.138314546982828
			2.40914833312933 0.136275186819145
			2.41191428988378 0.134249331220211
			2.41468024663824 0.132237015985949
			2.41744620339269 0.13023828148014
			2.42021216014714 0.128253167992327
			2.4229781169016 0.126281715737819
			2.42574407365605 0.124323964857686
			2.42851003041051 0.122379955418763
			2.43127598716496 0.120449727413648
			2.43404194391941 0.118533320760702
			2.43680790067387 0.116630775304049
			2.43957385742832 0.11474213081358
			2.44233981418278 0.112867426984945
			2.44510577093723 0.11100670343956
			2.44787172769168 0.109159999724604
			2.45063768444614 0.107327355313019
			2.45340364120059 0.105508809603511
			2.45616959795504 0.10370440192055
			2.4589355547095 0.101914171514368
			2.46170151146395 0.100138157560961
			2.46446746821841 0.09837639916209
			2.46723342497286 0.0966289353452781
			2.46999938172731 0.0948958050638115
			2.47276533848177 0.0931770471967408
			2.47553129523622 0.0914727005488802
			2.47829725199068 0.0897828038508063
			2.48106320874513 0.0881073957588601
			2.48382916549958 0.086446514855146
			2.48659512225404 0.084800199647532
			2.48936107900849 0.0831684885696487
			2.49212703576295 0.0815514199808912
			2.4948929925174 0.0799490321664179
			2.49765894927185 0.0783613633371501
			2.50042490602631 0.0767884516297731
			2.50319086278076 0.0752303351067356
			2.50595681953521 0.0736870517562502
			2.50872277628967 0.0721586394922918
			2.51148873304412 0.0706451361546001
			2.51425468979858 0.0691465795086777
			2.51702064655303 0.0676630072457904
			2.51978660330748 0.066194456982968
			2.52255256006194 0.0647409662630039
			2.52531851681639 0.0633025725544541
			2.52808447357085 0.0618793132516391
			2.5308504303253 0.0604712256746426
			2.53361638707975 0.0590783470693112
			2.53638234383421 0.0577007146072557
			2.53914830058866 0.0563383653858503
			2.54191425734311 0.0549913364282322
			2.54468021409757 0.0536596646833026
			2.54744617085202 0.0523433870257259
			2.55021212760648 0.0510425402559305
			2.55297808436093 0.0497571611001073
			2.55574404111538 0.0484872862102116
			2.55850999786984 0.047232952163962
			2.56127595462429 0.0459941954648401
			2.56404191137875 0.0447710525420915
			2.5668078681332 0.0435635597507251
			2.56957382488765 0.0423717533715136
			2.57233978164211 0.0411956696109924
			2.57510573839656 0.0400353446014612
			2.57787169515101 0.0388908144009831
			2.58063765190547 0.037762114993384
			2.58340360865992 0.036649282288254
			2.58616956541438 0.0355523521209467
			2.58893552216883 0.0344713602525784
			2.59170147892328 0.0334063423700298
			2.59446743567774 0.0323573340859448
			2.59723339243219 0.0313243709387305
			2.59999934918665 0.0303074883925576
			2.6027653059411 0.0293067218373607
			2.60553126269555 0.0283221065888375
			2.60829721945001 0.0273536778884491
			2.61106317620446 0.0264014709034203
			2.61382913295892 0.0254655207267395
			2.61659508971337 0.0245458623771583
			2.61936104646782 0.0236425307991919
			2.62212700322228 0.0227555608631192
			2.62489295997673 0.0218849873649821
			2.62765891673119 0.0210308450265866
			2.63042487348564 0.0201931684955016
			2.63319083024009 0.0193719923450601
			2.63595678699455 0.0185673510743579
			2.638722743749 0.0177792791082549
			2.64148870050345 0.0170078107973742
			2.64425465725791 0.0162529804181023
			2.64702061401236 0.0155148221725894
			2.64978657076682 0.0147933701887491
			2.65255252752127 0.0140886585202585
			2.65531848427572 0.0134007211465581
			2.65808444103018 0.0127295919728522
			2.66085039778463 0.012075304830108
			2.66361635453909 0.0114378934750568
			2.66638231129354 0.0108173915901931
			2.66914826804799 0.010213832783775
			2.67191422480245 0.00962725058982379
			2.6746801815569 0.00905767846812463
			2.67744613831135 0.00850514980422609
			2.68021209506581 0.00796969790943996
			2.68297805182026 0.00745135602084181
			2.68574400857472 0.00695015730127068
			2.68850996532917 0.00646613483932886
			2.69127592208362 0.00599932164938237
			2.69404187883808 0.00554975067156064
			2.69680783559253 0.00511745477175665
			2.69957379234699 0.0047024602860073
			2.70233974910144 0.00430478990542667
			2.70510570585589 0.00392447456069748
			2.70787166261035 0.00356154507828362
			2.7106376193648 0.00321603211993214
			2.71340357611925 0.00288796618267306
			2.71616953287371 0.00257737759881916
			2.71893548962816 0.00228429653596636
			2.72170144638262 0.0020087529969935
			2.72446740313707 0.0017507768200624
			2.72723335989152 0.00151039767861772
			2.72999931664598 0.00128764508138721
			2.73276527340043 0.00108254837238156
			2.73553123015489 0.000895136730894338
			2.73829718690934 0.000725439171502157
			2.74106314366379 0.000573484544064585
			2.74382910041825 0.000439301533724076
			2.7465950571727 0.000322918660906121
			2.74936101392716 0.00022436428131914
			2.75212697068161 0.00014366658595453
			2.75489292743606 8.08536010866053e-05
			2.75765888419052 3.59531757044368e-05
			2.76042484094497 8.99284243455971e-06
			2.76319079769942 0
			2.76319079769942 0
			2.77894165105131 0.000292591825337226
			2.79469250440319 0.00117361052365672
			2.81044335775508 0.00264776379045161
			2.82619421110696 0.00471953916141347
			2.84194506445885 0.00739300784915248
			2.85769591781073 0.0106719798184292
			2.87344677116261 0.0145604969216992
			2.8891976245145 0.0190622793707128
			2.90494847786638 0.0241807113036774
			2.92069933121827 0.0299188407852562
			2.93645018457015 0.0362793798065692
			2.95220103792203 0.0432647042851931
			2.96795189127392 0.0508768540651602
			2.9837027446258 0.0591175329169603
			2.99945359797769 0.0679881085375385
			3.01520445132957 0.0774896125502972
			3.03095530468146 0.0876227405050952
			3.04670615803334 0.098387851878247
			3.06245701138522 0.109784970072525
			3.07820786473711 0.121813782417155
			3.09395871808899 0.134473640167823
			3.10970957144088 0.14776355850667
			3.12546042479276 0.161682106600113
			3.14121127814464 0.176226983160253
			3.15696213149653 0.191395844442398
			3.17271298484841 0.207186003063053
			3.1884638382003 0.223594360351533
			3.20421469155218 0.240617406349961
			3.21996554490407 0.258251219813275
			3.23571639825595 0.276491468209221
			3.25146725160783 0.295333407718355
			3.26721810495972 0.314771883234048
			3.2829689583116 0.334801328362476
			3.29871981166349 0.35541576542263
			3.31447066501537 0.37660880544631
			3.33022151836725 0.398373648178127
			3.34597237171914 0.420703082075504
			3.36172322507102 0.443589484308672
			3.37747407842291 0.467024820760674
			3.39322493177479 0.491000646027367
			3.40897578512668 0.515508103417412
			3.42472663847856 0.540537924952287
			3.44047749183044 0.566080431366278
			3.45622834518233 0.592125532106481
			3.47197919853421 0.618662725332805
			3.4877300518861 0.645681097917968
			3.50348090523798 0.673169325447499
			3.51923175858986 0.701115672219739
			3.53498261194175 0.729507991245837
			3.55073346529363 0.758333724249757
			3.56648431864552 0.787579901668268
			3.5822351719974 0.817233142650956
			3.59798602534929 0.847279655060214
			3.61373687870117 0.877705235471245
			3.62948773205305 0.908495269172066
			3.64523858540494 0.939634730163502
			3.66098943875682 0.971108502077166
			3.67674029210871 1.0029089774487
			3.69249114546059 1.03502298756686
			3.70824199881247 1.06743361402974
			3.72399285216436 1.10012409169779
			3.73974370551624 1.13307780869385
			3.75549455886813 1.16627830640309
			3.77124541222001 1.19970927947308
			3.78699626557189 1.23335457581374
			3.80274711892378 1.26719819659735
			3.81849797227566 1.30122429625856
			3.83424882562755 1.3354171824944
			3.84999967897943 1.36976131626426
			3.86575053233132 1.40424131178988
			3.8815013856832 1.43884193655537
			3.89725223903508 1.47354811130723
			3.91300309238697 1.5083449100543
			3.92875394573885 1.5432175600678
			3.94450479909074 1.5781514418813
			3.96025565244262 1.61313208929075
			3.9760065057945 1.64814518935447
			3.99175735914639 1.68317658239314
			4.00750821249827 1.71821226198979
			4.02325906585016 1.75323837498984
			4.03900991920204 1.78824122150107
			4.05476077255393 1.82320725489361
			4.07051162590581 1.85812308179997
			4.08626247925769 1.89297546211504
			4.10201333260958 1.92775130899604
			4.11776418596146 1.96243768886259
			4.13351503931335 1.99702182139665
			4.14926589266523 2.03149107954257
			4.16501674601711 2.06583298950704
			4.180767599369 2.10003523075914
			4.19651845272088 2.1340856360303
			4.21226930607277 2.16797219131432
			4.22802015942465 2.20168303586737
			4.24377101277654 2.23520646220799
			4.25952186612842 2.26853091611707
			4.2752727194803 2.30164499663787
			4.29102357283219 2.33453745607603
			4.30677442618407 2.36719719999955
			4.32252527953596 2.39961328723878
			4.33827613288784 2.43177492988646
			4.35402698623972 2.46367149329768
			4.36977783959161 2.49529249608991
			4.38552869294349 2.52662761014295
			4.40127954629538 2.55766666059902
			4.41703039964726 2.58839962586267
			4.43278125299915 2.61881663760081
			4.44853210635103 2.64890798074275
			4.46428295970291 2.67866533951917
			4.4800338130548 2.70808581017111
			4.49578466640668 2.73716436430113
			4.51153551975857 2.76589574003008
			4.52728637311045 2.79427483149653
			4.54303722646233 2.82229668885677
			4.55878807981422 2.84995651828482
			4.5745389331661 2.87724968197243
			4.59028978651799 2.90417169812905
			4.60604063986987 2.93071824098188
			4.62179149322175 2.95688514077583
			4.63754234657364 2.98266838377353
			4.65329319992552 3.00806411225535
			4.66904405327741 3.03306862451938
			4.68479490662929 3.05767837488143
			4.70054575998118 3.08188997367502
			4.71629661333306 3.10570018725142
			4.73204746668494 3.12910593797961
			4.74779832003683 3.15210430424629
			4.76354917338871 3.1746925204559
			4.7793000267406 3.19686797703058
			4.79505088009248 3.21862822041023
			4.81080173344436 3.23997095305243
			4.82655258679625 3.26089403343253
			4.84230344014813 3.28139547604356
			4.85805429350002 3.3014734513963
			4.8738051468519 3.32112628601926
			4.88955600020379 3.34035246245865
			4.90530685355567 3.35915061927842
			4.92105770690755 3.37751955106024
			4.93680856025944 3.39545820840351
			4.95255941361132 3.41296569792535
			4.96831026696321 3.4300412822606
			4.98406112031509 3.44668438006182
			4.99981197366697 3.46289456599932
			5.01556282701886 3.4786715707611
			5.03131368037074 3.4940152810529
			5.04706453372263 3.50892573959819
			5.06281538707451 3.52340314513816
			5.0785662404264 3.53744785243171
			5.09431709377828 3.55106037225549
			5.11006794713016 3.56424137140385
			5.12581880048205 3.57699167268888
			5.14156965383393 3.58931225494038
			5.15732050718582 3.60120425300589
			5.1730713605377 3.61266895775067
			5.18882221388958 3.62370781605769
			5.20457306724147 3.63432243082766
			5.22032392059335 3.64451456097901
			5.23607477394524 3.65428589938679
			5.25182562729712 3.66363758429687
			5.26757648064901 3.67257126918131
			5.28332733400089 3.681088677486
			5.29907818735277 3.68919155308243
			5.31482904070466 3.69688166026771
			5.33057989405654 3.70416078376452
			5.34633074740843 3.71103072872116
			5.36208160076031 3.71749332071153
			5.37783245411219 3.72355040573511
			5.39358330746408 3.72920385021702
			5.40933416081596 3.73445554100794
			5.42508501416785 3.73930738538417
			5.44083586751973 3.74376131104761
			5.45658672087161 3.74781926612575
			5.4723375742235 3.75148321917169
			5.48808842757538 3.75475515916413
			5.50383928092727 3.75763709550737
			5.51959013427915 3.7601310580313
			5.53534098763104 3.76223909699142
			5.55109184098292 3.76396328306883
			5.5668426943348 3.76530570737024
			5.58259354768669 3.76626848142793
			5.59834440103857 3.76685373719982
			5.61409525439046 3.76706362706939
			5.62984610774234 3.76690032384575
			5.64559696109422 3.7663660207636
			5.66134781444611 3.76546293148324
			5.67709866779799 3.76419329009056
			5.69284952114988 3.76255935109708
			5.70860037450176 3.76056338943989
			5.72435122785365 3.7582077004817
			5.74010208120553 3.7554946000108
			5.75585293455741 3.75242642424109
			5.7716037879093 3.74900552981209
			5.78735464126118 3.74523429378889
			5.80310549461307 3.74111511366219
			5.81885634796495 3.73665040734831
			5.83460720131684 3.73184261318913
			5.85035805466872 3.72669418995218
			5.8661089080206 3.72120761683054
			5.88185976137249 3.71538539344292
			5.89761061472437 3.70923003983364
			5.91336146807626 3.70274409647259
			5.92911232142814 3.69593012425527
			5.94486317478002 3.6887907045028
			5.96061402813191 3.68132843896188
			5.97636488148379 3.67354594980482
			5.99211573483568 3.66544587962951
			6.00786658818756 3.65703088169248
			6.02361744153944 3.64830328884148
			6.03936829489133 3.63926545239128
			6.05511914824321 3.62991984697952
			6.0708700015951 3.62026895767287
			6.08662085494698 3.61031527996698
			6.10237170829886 3.60006131978652
			6.11812256165075 3.58950959348516
			6.13387341500263 3.57866262784557
			6.14962426835452 3.56752296007945
			6.1653751217064 3.55609313782749
			6.18112597505829 3.54437571915936
			6.19687682841017 3.53237327257378
			6.21262768176205 3.52008837699845
			6.22837853511394 3.50752362179008
			6.24412938846582 3.49468160673439
			6.25988024181771 3.4815649420461
			6.27563109516959 3.46817624836893
			6.29138194852148 3.45451815677562
			6.30713280187336 3.44059330876791
			6.32288365522524 3.42640435627654
			6.33863450857713 3.41195396166126
			6.35438536192901 3.39724479771082
			6.3701362152809 3.382279547643
			6.38588706863278 3.36706090510454
			6.40163792198466 3.35159157417123
			6.41738877533655 3.33587426934785
			6.43313962868843 3.31991171556816
			6.44889048204032 3.30370664819497
			6.4646413353922 3.28726181302007
			6.48039218874409 3.27057996626425
			6.49614304209597 3.25366387457733
			6.51189389544785 3.2365163150381
			6.52764474879974 3.2191400751544
			6.54339560215162 3.20153795286303
			6.55914645550351 3.18371275652983
			6.57489730885539 3.16566730494963
			6.59064816220727 3.14740442734626
			6.60639901555916 3.12892696337258
			6.62214986891104 3.11023776311043
			6.63790072226293 3.09133968707066
			6.65365157561481 3.07223560619314
			6.66940242896669 3.05292840184673
			6.68515328231858 3.0334209658293
			6.70090413567046 3.01371620036773
			6.71665498902235 2.99381701811791
			6.73240584237423 2.97372634216472
			6.74815669572612 2.95344710602205
			6.763907549078 2.9329822536328
			6.77965840242988 2.91233473936888
			6.79540925578177 2.8915075280312
			6.81116010913365 2.87050359484968
			6.82691096248554 2.84932592548323
			6.84266181583742 2.82797751601978
			6.8584126691893 2.80646137297627
			6.87416352254119 2.78478051329863
			6.88991437589307 2.76293796436181
			6.90566522924496 2.74093676396975
			6.92141608259684 2.71877996035541
			6.93716693594873 2.69647061218075
			6.95291778930061 2.67401178853674
			6.96866864265249 2.65140656894335
			6.98441949600438 2.62865804334954
			7.00017034935626 2.60576931213332
			7.01592120270815 2.58274348610166
			7.03167205606003 2.55958368649055
			7.04742290941191 2.536293044965
			7.0631737627638 2.51287470361901
			7.07892461611568 2.48933181497559
			7.09467546946757 2.46566754198676
			7.11042632281945 2.44188555780487
			7.12617717617134 2.41798965522777
			7.14192802952322 2.39398302489389
			7.1576788828751 2.36986889652132
			7.17342973622699 2.34565054087497
			7.18918058957887 2.32133126976655
			7.20493144293076 2.29691443605455
			7.22068229628264 2.2724034336443
			7.23643314963453 2.24780169748789
			7.25218400298641 2.22311270358425
			7.26793485633829 2.19833996897908
			7.28368570969018 2.17348705176492
			7.29943656304206 2.14855755108107
			7.31518741639394 2.12355510711366
			7.33093826974583 2.09848340109562
			7.34668912309771 2.07334615530667
			7.3624399764496 2.04814713307334
			7.37819082980148 2.02289013876896
			7.39394168315337 1.99757901781367
			7.40969253650525 1.97221765667441
			7.42544338985713 1.94680998286491
			7.44119424320902 1.92135996494571
			7.4569450965609 1.89587161252416
			7.47269594991279 1.8703489762544
			7.48844680326467 1.84479614783739
			7.50419765661655 1.81921726002086
			7.51994850996844 1.79361648659938
			7.53569936332032 1.76799804241429
			7.55145021667221 1.74236618335376
			7.56720107002409 1.71672520635274
			7.58295192337598 1.691079449393
			7.59870277672786 1.66543329150309
			7.61445363007974 1.6397911527584
			7.63020448343163 1.61415749428107
			7.64595533678351 1.5885368182401
			7.6617061901354 1.56293366785124
			7.67745704348728 1.53735262737707
			7.69320789683916 1.51179832212697
			7.70895875019105 1.48627541845713
			7.72470960354293 1.46078862377052
			7.74046045689482 1.43534268651692
			7.7562113102467 1.40994239619293
			7.77196216359859 1.38459258334194
			7.78771301695047 1.35929811955413
			7.80346387030235 1.3340639174665
			7.81921472365424 1.30889493076284
			7.83496557700612 1.28379615417376
			7.85071643035801 1.25877262347665
			7.86646728370989 1.23382941549572
			7.88221813706178 1.20897164810197
			7.89796899041366 1.18420448021321
			7.91371984376554 1.15953311179405
			7.92947069711743 1.1349627838559
			7.94522155046931 1.11049877845697
			7.9609724038212 1.08614641870229
			7.97672325717308 1.06191106874367
			7.99247411052496 1.03779813377973
			8.00822496387685 1.0138130600559
			8.02397581722873 0.989961334864396
			8.03972667058062 0.966248486544256
			8.0554775239325 0.942680084481306
			8.07122837728438 0.91926173910818
			8.08697923063627 0.895999101904311
			8.10273008398815 0.872897865395938
			8.11848093734004 0.8499637631561
			8.13423179069192 0.827202569804639
			8.1499826440438 0.804620101008199
			8.16573349739569 0.782222213480226
			8.18148435074757 0.760014804980968
			8.19723520409946 0.738003814317479
			8.21298605745134 0.716195221343611
			8.22873691080323 0.69459504696002
			8.24448776415511 0.673209353114162
			8.26023861750699 0.6520442428003
			8.27598947085888 0.631105860059494
			8.29174032421076 0.610400389979611
			8.30749117756265 0.589933952107871
			8.32324203091453 0.569711071212075
			8.33899288426642 0.549738334943789
			8.3547437376183 0.53002321636833
			8.37049459097018 0.510573167990949
			8.38624544432207 0.491395621756842
			8.40199629767395 0.472497989051146
			8.41774715102584 0.453887660698938
			8.43349800437772 0.435572006965238
			8.4492488577296 0.417558377555009
			8.46499971108149 0.399854101613153
			8.48075056443337 0.382466487724514
			8.49650141778526 0.365402823913876
			8.51225227113714 0.348670377645971
			8.52800312448903 0.332276395825466
			8.54375397784091 0.316228104796972
			8.55950483119279 0.300532710345041
			8.57525568454468 0.285197397694166
			8.59100653789656 0.270229331508783
			8.60675739124845 0.255635655893268
			8.62250824460033 0.24142349439194
			8.63825909795221 0.227599949989059
			8.6540099513041 0.214172105108824
			8.66976080465598 0.201147021615381
			8.68551165800787 0.188531740812814
			8.70126251135975 0.176333283445148
			8.71701336471163 0.164558649696351
			8.73276421806352 0.153214819190332
			8.7485150714154 0.142308750990941
			8.76426592476729 0.131847383601971
			8.78001677811917 0.121837634967156
			8.79576763147105 0.112286402470169
			8.81151848482294 0.10320056293463
			8.82726933817482 0.0945869726240933
			8.84302019152671 0.0864524672420623
			8.85877104487859 0.0788038619319772
			8.87452189823048 0.0716479512772207
			8.89027275158236 0.0649915093011172
			8.90602360493424 0.0588412894669327
			8.92177445828613 0.0532040246778748
			8.93752531163801 0.0480864272770924
			8.9532761649899 0.0434951890476762
			8.96902701834178 0.0394369812126584
			8.98477787169367 0.0359184544350122
			9.00052872504555 0.0329462388176535
			9.01627957839743 0.0305269439034388
			9.03203043174932 0.0286658616305065
			9.0477812851012 0.0273604961882096
			9.06353213845309 0.0266161996991487
			9.07928299180497 0.0264398569212677
			9.09503384515685 0.0268379681277639
			9.11078469850874 0.0278166491070879
			9.12653555186062 0.0293816311629436
			9.14228640521251 0.0315382611142883
			9.15803725856439 0.0342915012953322
			9.17378811191628 0.0376459295555392
			9.18953896526816 0.0416057392596265
			9.20528981862004 0.0461747392875643
			9.22104067197193 0.0513563540345764
			9.23679152532381 0.0571536234111399
			9.2525423786757 0.0635692028429849
			9.26829323202758 0.0706053632710951
			9.28404408537946 0.0782639911517074
			9.29979493873135 0.086546588456313
			9.31554579208323 0.0954542726716535
			9.33129664543512 0.104987776799727
			9.347047498787 0.115147449357782
			9.36279835213888 0.125933254378324
			9.37854920549077 0.137344771409109
			9.39430005884265 0.149381195513147
			9.41005091219454 0.162041337268701
			9.42580176554642 0.175323622769287
			9.4415526188983 0.189226093623677
			9.45730347225019 0.203746406955894
			9.47305432560207 0.218881835405212
			9.48880517895396 0.234629267126162
			9.50455603230584 0.250985205788528
			9.52030688565773 0.267945770577345
			9.53605773900961 0.285506696192905
			9.55180859236149 0.303663332850748
			9.56755944571338 0.322410646281673
			9.58331029906526 0.341743217731729
			9.59906115241715 0.361655243962218
			9.61481200576903 0.382140537249699
			9.63056285912092 0.403192525385977
			9.6463137124728 0.424804251678118
			9.66206456582468 0.446968374948436
			9.67781541917657 0.469677169534503
			9.69356627252845 0.49292252528914
			9.70931712588034 0.516695947580424
			9.72506797923222 0.540988557291684
			9.7408188325841 0.565791090821502
			9.75656968593599 0.591095596378422
			9.77232053928787 0.616896901841347
			9.78807139263976 0.643182782802634
			9.80382224599164 0.669940351315047
			9.81957309934353 0.697156643394229
			9.83532395269541 0.724818619018705
			9.85107480604729 0.75291316212988
			9.86682565939918 0.781427080632041
			9.88257651275106 0.810347106392357
			9.89832736610295 0.839659895240877
			9.91407821945483 0.869352026970535
			9.92982907280672 0.899410005337145
			9.9455799261586 0.929820258059397
			9.96133077951048 0.960569136818869
			9.97708163286237 0.991642917260019
			9.99283248621425 1.02302779899019
			10.0085833395661 1.05470990557959
			10.024334192918 1.08667528456133
			10.0400850462699 1.1189099074314
			10.0558358996218 1.15139966964865
			10.0715867529737 1.18413039063484
			10.0873376063256 1.21708781377459
			10.1030884596774 1.25025760641542
			10.1188393130293 1.2836253598677
			10.1345901663812 1.31717658940472
			10.1503410197331 1.35089673426263
			10.166091873085 1.38477115764046
			10.1818427264369 1.41878514670013
			10.1975935797887 1.45292391256644
			10.2133444331406 1.48717259032706
			10.2290952864925 1.52151623903257
			10.2448461398444 1.5559398416964
			10.2605969931963 1.59042830529488
			10.2763478465482 1.62496646076721
			10.2920986999001 1.65953906301547
			10.3078495532519 1.69413079090465
			10.3236004066038 1.72872624726258
			10.3393512599557 1.76330995888
			10.3551021133076 1.79786637651053
			10.3708529666595 1.83237987487065
			10.3866038200114 1.86683475263974
			10.4023546733632 1.90121523246007
			10.4181055267151 1.93550546093676
			10.433856380067 1.96968950863784
			10.4496072334189 2.00375334997387
			10.4653580867708 2.03769016803858
			10.4811089401227 2.07148855466033
			10.4968597934745 2.10513670625074
			10.5126106468264 2.13862307085038
			10.5283615001783 2.17193634812884
			10.5441123535302 2.2050654893847
			10.5598632068821 2.23799969754552
			10.575614060234 2.27072842716784
			10.5913649135858 2.30324138443722
			10.6071157669377 2.33552852716819
			10.6228666202896 2.36758006480427
			10.6386174736415 2.39938645841798
			10.6543683269934 2.43093842071084
			10.6701191803453 2.46222691601334
			10.6858700336972 2.49324316028496
			10.701620887049 2.52397862111419
			10.7173717404009 2.5544250177185
			10.7331225937528 2.58457432094435
			10.7488734471047 2.6144187532672
			10.7646243004566 2.64395078879148
			10.7803751538085 2.67316315325062
			10.7961260071603 2.70204882400707
			10.8118768605122 2.73060103005222
			10.8276277138641 2.75881325200649
			10.843378567216 2.78667922211927
			10.8591294205679 2.81419292426895
			10.8748802739198 2.84134859396291
			10.8906311272716 2.86814071833752
			10.9063819806235 2.89456403615814
			10.9221328339754 2.92061353781912
			10.9378836873273 2.9462844653438
			10.9536345406792 2.97157231238451
			10.9693853940311 2.99647282422258
			10.985136247383 3.02098199776833
			11.0008871007348 3.04509608156105
			11.0166379540867 3.06881157576904
			11.0323888074386 3.09212523218959
			11.0481396607905 3.11503405424897
			11.0638905141424 3.13753529700246
			11.0796413674943 3.15962646713431
			11.0953922208461 3.18130532295777
			11.111143074198 3.20256987441509
			11.1268939275499 3.22341838307749
			11.1426447809018 3.2438493594748
			11.1583956342537 3.2638614509585
			11.1741464876056 3.28345399974687
			11.1898973409574 3.30262666953002
			11.2056481943093 3.32137918369194
			11.2213990476612 3.3397113253105
			11.2371499010131 3.35762293715745
			11.252900754365 3.37511392169842
			11.2686516077169 3.3921842410929
			11.2844024610688 3.40883391719428
			11.3001533144206 3.42506303154983
			11.3159041677725 3.44087172540068
			11.3316550211244 3.45626019968185
			11.3474058744763 3.47122871502223
			11.3631567278282 3.4857775917446
			11.3789075811801 3.4999072098656
			11.3946584345319 3.51361800909578
			11.4104092878838 3.52691048883953
			11.4261601412357 3.53978520819513
			11.4419109945876 3.55224278595477
			11.4576618479395 3.56428390060446
			11.4734127012914 3.57590929032415
			11.4891635546432 3.58711975298762
			11.5049144079951 3.59791614616255
			11.520665261347 3.6082993871105
			11.5364161146989 3.61827045278689
			11.5521669680508 3.62783037984104
			11.5679178214027 3.63698026461614
			11.5836686747546 3.64572126314926
			11.5994195281064 3.65405459117133
			11.6151703814583 3.66198152410718
			11.6309212348102 3.66950339707552
			11.6466720881621 3.67662160488892
			11.662422941514 3.68333760205385
			11.6781737948659 3.68965290277063
			11.6939246482177 3.69556908093347
			11.7096755015696 3.70108777013049
			11.7254263549215 3.70621066364363
			11.7411772082734 3.71093951444875
			11.7569280616253 3.71527613521558
			11.7726789149772 3.71922239830772
			11.788429768329 3.72278023578266
			11.8041806216809 3.72595163939175
			11.8199314750328 3.72873866058023
			11.8356823283847 3.73114341048722
			11.8514331817366 3.73316805994572
			11.8671840350885 3.73481483948259
			11.8829348884403 3.7360860393186
			11.8986857417922 3.73698400936836
			11.9144365951441 3.73751115924039
			11.930187448496 3.73766995823707
			11.9459383018479 3.73746293535467
			11.9616891551998 3.73689267928332
			11.9774400085517 3.73596145640397
			11.9931908619035 3.73467012008015
			12.0089417152554 3.73302080200231
			12.0246925686073 3.73101582682971
			12.0404434219592 3.72865752596896
			12.0561942753111 3.72594823757399
			12.071945128663 3.72289030654608
			12.0876959820148 3.71948608453383
			12.1034468353667 3.71573792993319
			12.1191976887186 3.71164820788746
			12.1349485420705 3.70721929028725
			12.1506993954224 3.70245355577052
			12.1664502487743 3.69735338972259
			12.1822011021261 3.69192118427607
			12.197951955478 3.68615933831096
			12.2137028088299 3.68007025745455
			12.2294536621818 3.6736563540815
			12.2452045155337 3.66692004731381
			12.2609553688856 3.65986376302078
			12.2767062222375 3.6524899338191
			12.2924570755893 3.64480099907275
			12.3082079289412 3.63679940489307
			12.3239587822931 3.62848760413875
			12.339709635645 3.61986805641579
			12.3554604889969 3.61094322807755
			12.3712113423488 3.60171559222472
			12.3869621957006 3.59218762870532
			12.4027130490525 3.58236182411471
			12.4184639024044 3.5722406717956
			12.4342147557563 3.56182667183803
			12.4499656091082 3.55112233107938
			12.4657164624601 3.54013016310436
			12.4814673158119 3.52885268824502
			12.4972181691638 3.51729243358075
			12.5129690225157 3.50545193293828
			12.5287198758676 3.49333372689168
			12.5444707292195 3.48094036276235
			12.5602215825714 3.46827439461903
			12.5759724359233 3.4553383832778
			12.5917232892751 3.44213489630207
			12.607474142627 3.4286665080026
			12.6232249959789 3.41493579943749
			12.6389758493308 3.40094535841215
			12.6547267026827 3.38669777947935
			12.6704775560346 3.37219566393921
			12.6862284093864 3.35744161983916
			12.7019792627383 3.34243826197398
			12.7177301160902 3.3271882118858
			12.7334809694421 3.31169409786405
			12.749231822794 3.29595855494555
			12.7649826761459 3.27998422491441
			12.7807335294977 3.2637737563021
			12.7964843828496 3.24732980438744
			12.8122352362015 3.23065503119656
			12.8279860895534 3.21375210550295
			12.8437369429053 3.19662370282742
			12.8594877962572 3.17927252757334
			12.8752386496091 3.16170215025151
			12.8909895029609 3.1439156022466
			12.9067403563128 3.12591543288118
			12.9224912096647 3.10770421589371
			12.9382420630166 3.08928454943858
			12.9539929163685 3.07065905608605
			12.9697437697204 3.0518303828223
			12.9854946230722 3.03280120104943
			13.0012454764241 3.01357420658543
			13.016996329776 2.99415211966419
			13.0327471831279 2.97453768493551
			13.0484980364798 2.95473367146509
			13.0642488898317 2.93474287273456
			13.0799997431835 2.91456810664142
			13.0957505965354 2.89421221549909
			13.1115014498873 2.87367806603689
			13.1272523032392 2.85296854940006
			13.1430031565911 2.83208658114972
			13.158754009943 2.81103510126293
			13.1745048632948 2.78981707413261
			13.1902557166467 2.76843548856762
			13.2060065699986 2.7468933577927
			13.2217574233505 2.72519371944852
			13.2375082767024 2.70333963559164
			13.2532591300543 2.68133419269452
			13.2690099834062 2.65918050164553
			13.284760836758 2.63688169774895
			13.3005116901099 2.61444094072496
			13.3162625434618 2.59186141470964
			13.3320133968137 2.56914632825499
			13.3477642501656 2.54629891432889
			13.3635151035175 2.52332243031515
			13.3792659568693 2.50022015801347
			13.3950168102212 2.47699540363946
			13.4107676635731 2.45365149782463
			13.426518516925 2.4301917956164
			13.4422693702769 2.40661967647808
			13.4580202236288 2.38293854428892
			13.4737710769806 2.35915182734403
			13.4895219303325 2.33526297835447
			13.5052727836844 2.31127547444715
			13.5210236370363 2.28719281716494
			13.5367744903882 2.26301853246658
			13.5525253437401 2.23875617072673
			13.568276197092 2.21440930673595
			13.5840270504438 2.1899815397007
			13.5997779037957 2.16547649324334
			13.6155287571476 2.14089781540217
			13.6312796104995 2.11624917863134
			13.6470304638514 2.09153427980095
			13.6627813172033 2.06675684019698
			13.6785321705551 2.04192060552133
			13.694283023907 2.0170293458918
			13.7100338772589 1.99208685584207
			13.7257847306108 1.96709695432177
			13.7415355839627 1.9420634846964
			13.7572864373146 1.91699031474737
			13.7730372906664 1.89188133667202
			13.7887881440183 1.86674046708355
			13.8045389973702 1.84157164701111
			13.8202898507221 1.81637884189973
			13.836040704074 1.79116604161035
			13.8517915574259 1.7659372604198
			13.8675424107778 1.74069653702085
			13.8832932641296 1.71544793452213
			13.8990441174815 1.69019554044822
			13.9147949708334 1.66494346673957
			13.9305458241853 1.63969584975254
			13.9462966775372 1.61445685025943
			13.9620475308891 1.58923065344838
			13.9777983842409 1.5640214689235
			13.9935492375928 1.53883353070477
			14.0093000909447 1.51367109722807
			14.0250509442966 1.4885384513452
			14.0408017976485 1.46343990032386
			14.0565526510004 1.43837923788558
			14.0723035043522 1.41335990193107
			14.0880543577041 1.38838681207614
			14.103805211056 1.36346498173067
			14.1195560644079 1.33859946604442
			14.1353069177598 1.31379536190699
			14.1510577711117 1.28905780794782
			14.1668086244636 1.26439198453625
			14.1825594778154 1.23980311378143
			14.1983103311673 1.21529645953237
			14.2140611845192 1.19087732737797
			14.2298120378711 1.16655106464693
			14.245562891223 1.14232306040786
			14.2613137445749 1.11819874546917
			14.2770645979267 1.09418359237918
			14.2928154512786 1.07028311542601
			14.3085663046305 1.04650287063768
			14.3243171579824 1.02284845578203
			14.3400680113343 0.99932551036677
			14.3558188646862 0.975939715639469
			14.371569718038 0.952696794587541
			14.3873205713899 0.929602511938254
			14.4030714247418 0.90666267415874
			14.4188222780937 0.883883129455975
			14.4345731314456 0.861269767776793
			14.4503239847975 0.838828520807883
			14.4660748381493 0.816565361975787
			14.4818256915012 0.794486306446903
			14.4975765448531 0.772597411127481
			14.513327398205 0.750904774663626
			14.5290782515569 0.7294145374413
			14.5448291049088 0.708132881586312
			14.5605799582607 0.687066030964336
			14.5763308116125 0.666220251180892
			14.5920816649644 0.645601849581358
			14.6078325183163 0.625217175250963
			14.6235833716682 0.605072619014794
			14.6393342250201 0.58517461343779
			14.655085078372 0.565529632824745
			14.6708359317238 0.546144193220307
			14.6865867850757 0.527024852408978
			14.7023376384276 0.508178209915114
			14.7180884917795 0.489610907002928
			14.7338393451314 0.471329626676485
			14.7495901984833 0.453341093679705
			14.7653410518351 0.43565207449636
			14.781091905187 0.418269377350079
			14.7968427585389 0.401199852204344
			14.8125936118908 0.384450390762492
			14.8283444652427 0.368027926467714
			14.8440953185946 0.351939434503054
			14.8598461719465 0.336191931791413
			14.8755970252983 0.320792476995543
			14.8913478786502 0.305748170518054
			14.9070987320021 0.291066154501409
			14.922849585354 0.276753612827921
			14.9386004387059 0.262817771119764
			14.9543512920578 0.249265896738961
			14.9701021454096 0.236105298787393
			14.9858529987615 0.223343328106793
			15.0016038521134 0.210987377278748
			15.0173547054653 0.199044880624702
			15.0331055588172 0.187521318943274
			15.0488564121691 0.176420785589756
			15.0646072655209 0.165751409842407
			15.0803581188728 0.155521259407157
			15.0961089722247 0.145738236501268
			15.1118598255766 0.136410077853334
			15.1276106789285 0.12754435470328
			15.1433615322804 0.119148472802365
			15.1591123856323 0.111229672413177
			15.1748632389841 0.103795028309639
			15.190614092336 0.0968514497770047
			15.2063649456879 0.090405680611861
			15.2221157990398 0.0844642991221253
			15.2378666523917 0.0790337181270476
			15.2536175057436 0.0741201849572102
			15.2693683590954 0.0697297814545271
			15.2851192124473 0.0658684239722447
			15.3008700657992 0.0625418633749411
			15.3166209191511 0.0597556850385267
			15.332371772503 0.0575153088502438
			15.3481226258549 0.0558259892086667
			15.3638734792067 0.0546928150237022
			15.3796243325586 0.0541207097165884
			15.3953751859105 0.0541144312198961
			15.4111260392624 0.0546785719775276
			15.4268768926143 0.0558175589447177
			15.4426277459662 0.0575356535880329
			15.4583785993181 0.059836951885372
			15.4741294526699 0.0627253843259657
			15.4898803060218 0.0662047159103769
			15.5056311593737 0.0702785461505006
			15.5213820127256 0.0749503090695631
			15.5371328660775 0.0802232732021234
			15.5528837194294 0.0861005415940728
			15.5686345727812 0.0925850518026341
			15.5843854261331 0.0996795758963624
			15.600136279485 0.107386720455145
			15.6158871328369 0.115708076702607
			15.6316379861888 0.124641492336931
			15.6473888395407 0.134187807949283
			15.6631396928925 0.144347993131296
			15.6788905462444 0.15512259443224
			15.6946413995963 0.166511735359021
			15.7103922529482 0.178515116376184
			15.7261431063001 0.191132014905908
			15.741893959652 0.204361285328011
			15.7576448130039 0.218201358979945
			15.7733956663557 0.232650244156802
			15.7891465197076 0.247705526111308
			15.8048973730595 0.263364367053826
			15.8206482264114 0.27962350615236
			15.8363990797633 0.296479259532542
			15.8521499331152 0.313927520277647
			15.867900786467 0.331963758428587
			15.8836516398189 0.350583020983909
			15.8994024931708 0.369779931899795
			15.9151533465227 0.389548692090067
			15.9309041998746 0.409883079426182
			15.9466550532265 0.430776448737234
			15.9624059065783 0.452221731809953
			15.9781567599302 0.474211437388709
			15.9939076132821 0.496737651175501
			16.009658466634 0.519792035829972
			16.0254093199859 0.543365830969403
			16.0411601733378 0.567449853168699
			16.0569110266897 0.592034495960421
			16.0726618800415 0.617109729834747
			16.0884127333934 0.642665102239511
			16.1041635867453 0.668689737580163
			16.1199144400972 0.695172337219813
			16.1356652934491 0.722101179479187
			16.151416146801 0.749464119636652
			16.1671670001528 0.777248589928227
			16.1829178535047 0.805441599547544
			16.1986687068566 0.834030255686499
			16.2144195602085 0.863009437369057
			16.2301704135604 0.892366977858503
			16.2459212669123 0.922087282275773
			16.2616721202641 0.952154840336919
			16.277422973616 0.982554226353055
			16.2931738269679 1.01327009923041
			16.3089246803198 1.04428720247029
			16.3246755336717 1.07559036416909
			16.3404263870236 1.1071644970183
			16.3561772403754 1.13899459830449
			16.3719280937273 1.17106574990935
			16.3876789470792 1.2033631183096
			16.4034298004311 1.23587195457712
			16.419180653783 1.26857759437882
			16.4349315071349 1.30146545797675
			16.4506823604868 1.33452105022801
			16.4664332138386 1.36772996058481
			16.4821840671905 1.40107786309445
			16.4979349205424 1.43455051639931
			16.5136857738943 1.46813376373687
			16.5294366272462 1.50181353293968
			16.5451874805981 1.53557583643541
			16.5609383339499 1.5694067712468
			16.5766891873018 1.60329251899169
			16.5924400406537 1.63721934588298
			16.6081908940056 1.67117360272872
			16.6239417473575 1.70514172493199
			16.6396926007094 1.73911023249098
			16.6554434540612 1.77306572999899
			16.6711943074131 1.80699490664437
			16.686945160765 1.84088453621061
			16.7026960141169 1.87472147707623
			16.7184468674688 1.90849267221491
			16.7341977208207 1.94218514919534
			16.7499485741726 1.97578602018138
			16.7656994275244 2.00928248193192
			16.7814502808763 2.04266181580096
			16.7972011342282 2.0759113877376
			16.8129519875801 2.10901864828601
			16.828702840932 2.14197113258548
			16.8444536942839 2.17475646037034
			16.8602045476357 2.20736233597007
			16.8759554009876 2.23977654830918
			16.8917062543395 2.27198697090733
			16.9074571076914 2.30398156187922
			16.9232079610433 2.33574836393466
			16.9389588143952 2.36727550437856
			16.954709667747 2.39855119511089
			16.9704605210989 2.42956375429302
			16.9862113744508 2.46030583850799
			17.0019622278027 2.4907720318783
			17.0177130811546 2.52095516897043
			17.0334639345065 2.55084826799963
			17.0492147878584 2.58044453082986
			17.0649656412102 2.60973734297384
			17.0807164945621 2.638720273593
			17.096467347914 2.66738707549752
			17.1122182012659 2.69573168514633
			17.1279690546178 2.72374822264706
			17.1437199079697 2.75143099175611
			17.1594707613215 2.77877447987859
			17.1752216146734 2.80577335806838
			17.1909724680253 2.83242248102806
			17.2067233213772 2.85871688710896
			17.2224741747291 2.88465179831116
			17.238225028081 2.91022262028345
			17.2539758814328 2.93542494232337
			17.2697267347847 2.9602545373772
			17.2854775881366 2.98470736203996
			17.3012284414885 3.00877955655537
			17.3169792948404 3.03246744481594
			17.3327301481923 3.05576753436288
			17.3484810015442 3.07867651638614
			17.364231854896 3.10119126572441
			17.3799827082479 3.12330884086513
			17.3957335615998 3.14502648394445
			17.4114844149517 3.16634162074728
			17.4272352683036 3.18725186070725
			17.4429861216555 3.20775499690672
			17.4587369750073 3.22784900607681
			17.4744878283592 3.24753204859737
			17.4902386817111 3.26680246849696
			17.505989535063 3.28565879345291
			17.5217403884149 3.30409973479127
			17.5374912417668 3.32212418748682
			17.5532420951186 3.33973123016308
			17.5689929484705 3.35692012509233
			17.5847438018224 3.37369031819554
			17.6004946551743 3.39004143904245
			17.6162455085262 3.40597330085153
			17.6319963618781 3.42148590048999
			17.6477472152299 3.43657941847376
			17.6634980685818 3.45125421896751
			17.6792489219337 3.46551084978467
			17.6949997752856 3.47935004238737
			17.7107506286375 3.4927727118865
			17.7265014819894 3.50577995005826
			17.7422523353413 3.51837287191182
			17.7580031886931 3.53055262065523
			17.773754042045 3.54232038731069
			17.7895048953969 3.55367739197573
			17.8052557487488 3.56462488382324
			17.8210066021007 3.57516414110142
			17.8367574554526 3.58529647113386
			17.8525083088044 3.59502321031948
			17.8682591621563 3.60434572413254
			17.8840100155082 3.61326540712266
			17.8997608688601 3.6217836829148
			17.915511722212 3.62990200420926
			17.9312625755639 3.63762185278171
			17.9470134289157 3.64494473948313
			17.9627642822676 3.65187220423988
			17.9785151356195 3.65840581605365
			17.9942659889714 3.66454717300149
			18.0100168423233 3.67029790223579
			18.0257676956752 3.67565965998427
			18.0415185490271 3.68063413155002
			18.0572694023789 3.68522303131148
			18.0730202557308 3.68942810272241
			18.0887711090827 3.69325111831194
			18.1045219624346 3.69669387968454
			18.1202728157865 3.69975821752003
			18.1360236691384 3.70244599157356
			18.1517745224902 3.70475909067566
			18.1675253758421 3.70669943273217
			18.183276229194 3.70826896472431
			18.1990270825459 3.70946966270862
			18.2147779358978 3.710303531817
			18.2305287892497 3.71077260625669
			18.2462796426015 3.71087894931029
			18.2620304959534 3.71062465333574
			18.2777813493053 3.71001183976632
			18.2935322026572 3.70904265911067
			18.3092830560091 3.70771929095275
			18.325033909361 3.70604394395191
			18.3407847627129 3.70401885584281
			18.3565356160647 3.70164629343547
			18.3722864694166 3.69892855261526
			18.3880373227685 3.69586795834289
			18.4037881761204 3.69246686465442
			18.4195390294723 3.68872765466127
			18.4352898828242 3.68465274055017
			18.451040736176 3.68024456358325
			18.4667915895279 3.67550559409794
			18.4825424428798 3.67043833150703
			18.4982932962317 3.66504530429867
			18.5140441495836 3.65932894685888
			18.5297950029355 3.65329096836211
			18.5455458562873 3.64693357947435
			18.5612967096392 3.64025912439045
			18.5770475629911 3.63326995584754
			18.592798416343 3.62596843512509
			18.6085492696949 3.61835693204488
			18.6243001230468 3.61043782497098
			18.6400509763987 3.60221350080978
			18.6558018297505 3.59368635500997
			18.6715526831024 3.58485879156255
			18.6873035364543 3.57573322300083
			18.7030543898062 3.56631207040043
			18.7188052431581 3.55659776337928
			18.73455609651 3.54659274009761
			18.7503069498618 3.53629944725796
			18.7660578032137 3.52572034010517
			18.7818086565656 3.51485788242643
			18.7975595099175 3.50371454655117
			18.8133103632694 3.49229281335119
			18.8290612166213 3.48059517224055
			18.8448120699731 3.46862412117567
			18.860562923325 3.45638216665522
			18.8763137766769 3.44387182372022
			18.8920646300288 3.43109561595398
			18.9078154833807 3.41805607548212
			18.9235663367326 3.40475574297258
			18.9393171900845 3.39119716763559
			18.9550680434363 3.3773829072237
			18.9708188967882 3.36331552803176
			18.9865697501401 3.34899760489694
			19.002320603492 3.33443172119871
			19.0180714568439 3.31962046885885
			19.0338223101958 3.30456644834143
			19.0495731635476 3.28927226865287
			19.0653240168995 3.27374054734185
			19.0810748702514 3.2579739104994
			19.0968257236033 3.24197499275883
			19.1125765769552 3.22574643729576
			19.1283274303071 3.20929089582814
			19.1440782836589 3.1926110286162
			19.1598291370108 3.17570950446251
			19.1755799903627 3.1585890007119
			19.1913308437146 3.14125220325156
			19.2070816970665 3.12370180651096
			19.2228325504184 3.10594051346187
			19.2385834037702 3.08797103561841
			19.2543342571221 3.06979609303695
			19.270085110474 3.05141841431622
			19.2858359638259 3.03284073659722
			19.3015868171778 3.01406580556328
			19.3173376705297 2.99509637544003
			19.3330885238816 2.97593520899541
			19.3488393772334 2.95658507753966
			19.3645902305853 2.93704876092536
			19.3803410839372 2.91732904754735
			19.3960919372891 2.8974287343428
			19.411842790641 2.87735062679121
			19.4275936439929 2.85709753891436
			19.4433444973447 2.83667229327634
			19.4590953506966 2.81607772098355
			19.4748462040485 2.79531666168471
			19.4905970574004 2.77439196357084
			19.5063479107523 2.75330648337528
			19.5220987641042 2.73206308637364
			19.5378496174561 2.71066464638388
			19.5536004708079 2.68911412091252
			19.5693513241598 2.66741551973405
			19.5851021775117 2.64557204292259
			19.6008530308636 2.62358652626603
			19.6166038842155 2.60146184144545
			19.6323547375674 2.57920089603514
			19.6481055909192 2.55680663350255
			19.6638564442711 2.53428203320836
			19.679607297623 2.51163011040644
			19.6953581509749 2.48885391624383
			19.7111090043268 2.4659565377608
			19.7268598576787 2.44294109789079
			19.7426107110305 2.41981075546043
			19.7583615643824 2.39656870518959
			19.7741124177343 2.37321817769127
			19.7898632710862 2.34976243947172
			19.8056141244381 2.32620479293035
			19.82136497779 2.3025485763598
			19.8371158311418 2.27879716394585
			19.8528666844937 2.25495396576754
			19.8686175378456 2.23102242779707
			19.8843683911975 2.20700603189983
			19.9001192445494 2.18290829583442
			19.9158700979013 2.15873277325262
			19.9316209512532 2.13448305369943
			19.947371804605 2.11016276261303
			19.9631226579569 2.08577556132478
			19.9788735113088 2.06132514705927
			19.9946243646607 2.03681525293425
			20.0103752180126 2.01224964796069
			20.0261260713645 1.98763213704274
			20.0418769247163 1.96296656097776
			20.0576277780682 1.93825679645629
			20.0733786314201 1.91350675606208
			20.089129484772 1.88872038827205
			20.1048803381239 1.86390167745635
			20.1206311914758 1.8390546438783
			20.1363820448276 1.81418334369443
			20.1521328981795 1.78929186895444
			20.1678837515314 1.76438434760125
			20.1836346048833 1.73946494347098
			20.1993854582352 1.71453785629292
			20.2151363115871 1.68960732168958
			20.230887164939 1.66467761117664
			20.2466380182908 1.63975303216301
			20.2623888716427 1.61483792795074
			20.2781397249946 1.58993667773514
			20.2938905783465 1.56505369660467
			20.3096414316984 1.540193435541
			20.3253922850503 1.51536038141899
			20.3411431384021 1.49055905700672
			20.356893991754 1.46579402096542
			20.3726448451059 1.44106986784956
			20.3883956984578 1.41639122810678
			20.4041465518097 1.3917627680779
			20.4198974051616 1.36718918999699
			20.4356482585134 1.34267523199126
			20.4513991118653 1.31822566808114
			20.4671499652172 1.29384530818025
			20.4829008185691 1.2695389980954
			20.498651671921 1.24531161952662
			20.5144025252729 1.2211680900671
			20.5301533786247 1.19711336320325
			20.5459042319766 1.17315242831466
			20.5616550853285 1.14929031067414
			20.5774059386804 1.12553207144765
			20.5931567920323 1.10188280769439
			20.6089076453842 1.07834765236674
			20.6246584987361 1.05493177431027
			20.6404093520879 1.03164037826373
			20.6561602054398 1.00847870485911
			20.6719110587917 0.985452030621562
			20.6876619121436 0.962565667969427
			20.7034127654955 0.939824965214269
			20.7191636188474 0.917235306560819
			20.7349144721992 0.894802112107028
			20.7506653255511 0.872530837844018
			20.766416178903 0.850426103798803
			20.7821670322549 0.828492551537062
			20.7979178856068 0.806736745448802
			20.8136687389587 0.785165289249782
			20.8294195923106 0.763784797353684
			20.8451704456624 0.742601894872145
			20.8609212990143 0.721623217614722
			20.8766721523662 0.700855412088928
			20.8924230057181 0.680305135500193
			20.90817385907 0.659979055751904
			20.9239247124219 0.639883851445366
			20.9396755657737 0.620026211879841
			20.9554264191256 0.600412837052509
			20.9711772724775 0.581050437658501
			20.9869281258294 0.561945735090885
			21.0026789791813 0.543105461440653
			21.0184298325332 0.524536359496753
			21.034180685885 0.506245182746051
			21.0499315392369 0.488238695373369
			21.0656823925888 0.470523672261449
			21.0814332459407 0.453106898990985
			21.0971840992926 0.435995171840595
			21.1129349526445 0.419195297786845
			21.1286858059963 0.402714094504237
			21.1444366593482 0.3865583903652
			21.1601875127001 0.370735024440116
			21.175938366052 0.355250846497287
			21.1916892194039 0.34011271700297
			21.2074400727558 0.325327507121343
			21.2231909261077 0.310902098714534
			21.2389417794595 0.296843384342598
			21.2546926328114 0.283158267263539
			21.2704434861633 0.269853661433284
			21.2861943395152 0.256936491505708
			21.3019451928671 0.244413692832623
			21.317696046219 0.232292211463771
			21.3334468995708 0.220579004146838
			21.3491977529227 0.209281038327442
			21.3649486062746 0.198405292149145
			21.3806994596265 0.187958754453438
			21.3964503129784 0.177948424779758
			21.4122011663303 0.168381313365471
			21.4279520196821 0.159264441145884
			21.443702873034 0.150604839754246
			21.4594537263859 0.142409551521733
			21.4752045797378 0.134685629477469
			21.4909554330897 0.127440137348505
			21.5067062864416 0.120680149559838
			21.5224571397935 0.114412751234397
			21.5382079931453 0.108645038193051
			21.5539588464972 0.103383278963958
			21.5697096998491 0.0986261696406205
			21.585460553201 0.0943793602394065
			21.6012114065529 0.0906505908735445
			21.6169622599048 0.0874472783408717
			21.6327131132566 0.0847765161238324
			21.6484639666085 0.0826450743894827
			21.6642148199604 0.0810593999894856
			21.6799656733123 0.080025616460115
			21.6957165266642 0.0795495240222526
			21.7114673800161 0.07963659958139
			21.7272182333679 0.0802919967276278
			21.7429690867198 0.0815205457356755
			21.7587199400717 0.0833267535648515
			21.7744707934236 0.0857148038590844
			21.7902216467755 0.0886885569469101
			21.8059725001274 0.0922515498414762
			21.8217233534792 0.0964069962405361
			21.8374742068311 0.101157786526456
			21.853225060183 0.106506487766208
			21.8689759135349 0.112455343711376
			21.8847267668868 0.119006274798149
			21.9004776202387 0.126160878147332
			21.9162284735906 0.133920427564333
			21.9319793269424 0.142285873539169
			21.9477301802943 0.151257843246473
			21.9634810336462 0.160836640545476
			21.9792318869981 0.171022245980031
			21.99498274035 0.181814316778588
			22.0107335937019 0.193212186854217
			22.0264844470537 0.205214866804586
			22.0422353004056 0.217821043911985
			22.0579861537575 0.231029082143301
			22.0737370071094 0.244837022150035
			22.0894878604613 0.259242581268301
			22.1052387138132 0.274243153518813
			22.1209895671651 0.289835809606907
			22.1367404205169 0.306017296922513
			22.1524912738688 0.322784039540185
			22.1682421272207 0.340132138219071
			22.1839929805726 0.358057370402946
			22.1997438339245 0.376555190220173
			22.2154946872764 0.395620728483747
			22.2312455406282 0.415248792691254
			22.2469963939801 0.435433956970007
			22.262747247332 0.456171563062504
			22.2784981006839 0.477453869519499
			22.2942489540358 0.499271934310603
			22.3099998073877 0.521616603921426
			22.3257506607395 0.544478513353605
			22.3415015140914 0.567848086124773
			22.3572523674433 0.591715534268592
			22.3730032207952 0.616070858334723
			22.3887540741471 0.640903847388841
			22.404504927499 0.666204079012645
			22.4202557808508 0.691960919303828
			22.4360066342027 0.718163522876117
			22.4517574875546 0.744800832859226
			22.4675083409065 0.77186158089891
			22.4832591942584 0.799334287156906
			22.4990100476103 0.827207260310992
			22.5147609009622 0.855468597554933
			22.530511754314 0.884106184598529
			22.5462626076659 0.913107695667577
			22.5620134610178 0.942460593503883
			22.5777643143697 0.972152129365287
			22.5935151677216 1.00216934302561
			22.6092660210735 1.03249906277473
			22.6250168744253 1.06312790541848
			22.6407677277772 1.09404227627875
			22.6565185811291 1.12522836919343
			22.672269434481 1.15667216651641
			22.6880202878329 1.18835943911762
			22.7037711411848 1.22027574638296
			22.7195219945366 1.25240643621439
			22.7352728478885 1.28473664502984
			22.7510237012404 1.31725129776329
			22.7667745545923 1.34993510786469
			22.7825254079442 1.38277257730006
			22.7982762612961 1.41574799655136
			22.814027114648 1.44884544461664
			22.8297779679998 1.48204878900988
			22.8455288213517 1.51534168576116
			22.8612796747036 1.5487075794165
			22.8770305280555 1.58212970303796
			22.8927813814074 1.61559107820362
			22.9085322347593 1.64907536243311
			22.9242830881111 1.68257523110122
			22.940033941463 1.71607851727694
			22.9557847948149 1.74957098790774
			22.9715356481668 1.78303866176234
			22.9872865015187 1.81646780943073
			23.0030373548706 1.84984495332413
			23.0187882082224 1.88315686767506
			23.0345390615743 1.91639057853726
			23.0502899149262 1.94953336378575
			23.0660407682781 1.98257275311681
			23.08179162163 2.01549652804794
			23.0975424749819 2.04829272191796
			23.1132933283338 2.0809496198869
			23.1290441816856 2.11345575893607
			23.1447950350375 2.14579992786801
			23.1605458883894 2.17797116730657
			23.1762967417413 2.20995876969681
			23.1920475950932 2.24175227930506
			23.2077984484451 2.27334149221893
			23.2235493017969 2.30471645634725
			23.2393001551488 2.33586747142015
			23.2550510085007 2.36678508898898
			23.2708018618526 2.39746011242638
			23.2865527152045 2.42788359692621
			23.3023035685564 2.45804684950364
			23.3180544219082 2.48794142899505
			23.3338052752601 2.5175591460581
			23.349556128612 2.54689206317171
			23.3653069819639 2.57593249463604
			23.3810578353158 2.60467300657254
			23.3968086886677 2.63310641692387
			23.4125595420196 2.66122579545401
			23.4283103953714 2.68902446374815
			23.4440612487233 2.71649599521275
			23.4598121020752 2.74363421507552
			23.4755629554271 2.77043320038546
			23.491313808779 2.7968872800128
			23.5070646621309 2.82299103464903
			23.5228155154827 2.84873929680691
			23.5385663688346 2.87412715082043
			23.5543172221865 2.89914993284488
			23.5700680755384 2.92380323085678
			23.5858189288903 2.94808285524315
			23.6015697822422 2.97198485856148
			23.617320635594 2.99550677346217
			23.6330714889459 3.01864652203399
			23.6488223422978 3.04140211487128
			23.6645731956497 3.06377165107386
			23.6803240490016 3.08575331824704
			23.6960749023535 3.10734539250167
			23.7118257557053 3.1285462384541
			23.7275766090572 3.14935430922619
			23.7433274624091 3.16976814644529
			23.759078315761 3.18978638024428
			23.7748291691129 3.20940772926155
			23.7905800224648 3.22863100064098
			23.8063308758167 3.24745509003198
			23.8220817291685 3.26587898158944
			23.8378325825204 3.28390174797379
			23.8535834358723 3.30152255035095
			23.8693342892242 3.31874063839235
			23.8850851425761 3.33555535027493
			23.900835995928 3.35196611268115
			23.9165868492798 3.36797244079896
			23.9323377026317 3.38357393832183
			23.9480885559836 3.39877029744874
			23.9638394093355 3.41356129888417
			23.9795902626874 3.42794681183811
			23.9953411160393 3.44192679402606
			24.0110919693911 3.45550129166904
			24.026842822743 3.46867043949356
			24.0425936760949 3.48143446073165
			24.0583445294468 3.49379366712085
			24.0740953827987 3.5057484589042
			24.0898462361506 3.51729932483025
			24.1055970895025 3.52844684215307
			24.1213479428543 3.53919167663222
			24.1370987962062 3.54953458253278
			24.1528496495581 3.55947640262534
			24.16860050291 3.569018068186
			24.1843513562619 3.57816059899635
			24.2001022096138 3.58690510334352
			24.2158530629656 3.59525277802012
			24.2316039163175 3.60320490832429
			24.2473547696694 3.61076286805965
			24.2631056230213 3.61792811953537
			24.2788564763732 3.62470221356609
			24.2946073297251 3.63108678947198
			24.3103581830769 3.63708357507871
			24.3261090364288 3.64269438671746
			24.3418598897807 3.64792112922492
			24.3576107431326 3.65276579594329
			24.3733615964845 3.65723046872028
			24.3891124498364 3.6613173179091
			24.4048633031883 3.66502860236848
			24.4206141565401 3.66836666946265
			24.436365009892 3.67133303919068
			24.4521158632439 3.67392894955336
			24.4678667165958 3.67615644446654
			24.4836175699477 3.67801757743734
			24.4993684232996 3.67951441149398
			24.5151192766514 3.68064901918581
			24.5308701300033 3.6814234825833
			24.5466209833552 3.68183989327804
			24.5623718367071 3.68190035238278
			24.578122690059 3.68160697053133
			24.5938735434109 3.68096186787869
			24.6096243967627 3.67996717410093
			24.6253752501146 3.67862502839529
			24.6411261034665 3.6769375794801
			24.6568769568184 3.67490698559483
			24.6726278101703 3.67253541450007
			24.6883786635222 3.66982504347753
			24.7041295168741 3.66677805933006
			24.7198803702259 3.66339665838162
			24.7356312235778 3.65968304647729
			24.7513820769297 3.65563943898329
			24.7671329302816 3.65126806078695
			24.7828837836335 3.64657114629674
			24.7986346369854 3.64155093944223
			24.8143854903372 3.63620969367413
			24.8301363436891 3.63054967196428
			24.845887197041 3.62457314680564
			24.8616380503929 3.61828240021228
			24.8773889037448 3.6116797237194
			24.8931397570967 3.60476741838335
			24.9088906104485 3.59754779478156
			24.9246414638004 3.59002317301262
			24.9403923171523 3.58219588269624
			24.9561431705042 3.57406826297322
			24.9718940238561 3.56564266250554
			24.987644877208 3.55692143947624
			25.0033957305598 3.54790696158955
			25.0191465839117 3.53860160607077
			25.0348974372636 3.52900775966636
			25.0506482906155 3.51912781864388
			25.0663991439674 3.50896418879203
			25.0821499973193 3.49851928542063
			25.0979008506712 3.48779553336062
			25.113651704023 3.47679536696407
			25.1294025573749 3.46552123010416
			25.1451534107268 3.45397557617522
			25.1609042640787 3.44216086809268
			25.1766551174306 3.43007957829311
			25.1924059707825 3.41773418873419
			25.2081568241343 3.40512720375328
			25.2239076774862 3.39226159473019
			25.2396585308381 3.37913997330191
			25.25540938419 3.3657646791903
			25.2711602375419 3.35213806921464
			25.2869110908938 3.3382625172916
			25.3026619442456 3.32414041443525
			25.3184127975975 3.30977416875708
			25.3341636509494 3.29516620546596
			25.3499145043013 3.28031896686815
			25.3656653576532 3.26523491236733
			25.3814162110051 3.24991651846458
			25.397167064357 3.23436627875837
			25.4129179177088 3.21858670394456
			25.4286687710607 3.20258032181644
			25.4444196244126 3.18634967726467
			25.4601704777645 3.16989733227732
			25.4759213311164 3.15322586593987
			25.4916721844683 3.13633787443518
			25.5074230378201 3.11923597104352
			25.523173891172 3.10192278614257
			25.5389247445239 3.0844009672074
			25.5546755978758 3.06667317881046
			25.5704264512277 3.04874210262164
			25.5861773045796 3.03061043740819
			25.6019281579314 3.0122808990348
			25.6176790112833 2.99375622046352
			25.6334298646352 2.97503915175382
			25.6491807179871 2.95613246006257
			25.664931571339 2.93703892964404
			25.6806824246909 2.91776136184989
			25.6964332780428 2.89830257512919
			25.7121841313946 2.87866540502841
			25.7279349847465 2.8588527041914
			25.7436858380984 2.83886734235944
			25.7594366914503 2.81871220637118
			25.7751875448022 2.7983902001627
			25.7909383981541 2.77790424476745
			25.8066892515059 2.75725727831631
			25.8224401048578 2.73645225603753
			25.8381909582097 2.71549215025678
			25.8539418115616 2.69437995039711
			25.8696926649135 2.67311866297899
			25.8854435182654 2.65171131162029
			25.9011943716172 2.63016093703626
			25.9169452249691 2.60847059703957
			25.932696078321 2.58664336654027
			25.9484469316729 2.56468233754584
			25.9641977850248 2.54259061916111
			25.9799486383767 2.52037133758837
			25.9956994917286 2.49802763612726
			26.0114503450804 2.47556267517484
			26.0272011984323 2.45297963222558
			26.0429520517842 2.43028170187133
			26.0587029051361 2.40747209580135
			26.074453758488 2.3845540428023
			26.0902046118399 2.36153078875823
			26.1059554651917 2.33840559665061
			26.1217063185436 2.31518174655828
			26.1374571718955 2.29186253565751
			26.1532080252474 2.26845127822196
			26.1689588785993 2.24495130562266
			26.1847097319512 2.22136596632809
			26.200460585303 2.1976986259041
			26.2162114386549 2.17395266701394
			26.2319622920068 2.15013148941826
			26.2477131453587 2.12623850997513
			26.2634639987106 2.10227716263999
			26.2792148520625 2.07825089846569
			26.2949657054143 2.0541631856025
			26.3107165587662 2.03001750929805
			26.3264674121181 2.00581737189741
			26.34221826547 1.98156629284303
			26.3579691188219 1.95726780867475
			26.3737199721738 1.9329254494459
			26.3894708255257 1.90854138067611
			26.4052216788775 1.88411859528839
			26.4209725322294 1.85966104009296
			26.4367233855813 1.83517270589699
			26.4524742389332 1.81065762750457
			26.4682250922851 1.78611988371675
			26.483975945637 1.7615635973315
			26.4997267989888 1.73699293514375
			26.5154776523407 1.71241210794536
			26.5312285056926 1.68782537052512
			26.5469793590445 1.66323702166877
			26.5627302123964 1.63865140415898
			26.5784810657483 1.61407290477539
			26.5942319191001 1.58950595429452
			26.609982772452 1.5649550274899
			26.6257336258039 1.54042464313194
			26.6414844791558 1.51591936398802
			26.6572353325077 1.49144379682247
			26.6729861858596 1.46700259239651
			26.6887370392115 1.44260044546836
			26.7044878925633 1.41824209479314
			26.7202387459152 1.39393232312292
			26.7359895992671 1.36967595720671
			26.751740452619 1.34547786779047
			26.7674913059709 1.32134296961707
			26.7832421593228 1.29727622142635
			26.7989930126746 1.27328262595508
			26.8147438660265 1.24936722993695
			26.8304947193784 1.22553512410263
			26.8462455727303 1.20179144317969
			26.8619964260822 1.17814136589266
			26.8777472794341 1.15459011496299
			26.8934981327859 1.13114295710911
			26.9092489861378 1.10780520304635
			26.9249998394897 1.08458220748699
			26.9407506928416 1.06147936914025
			26.9565015461935 1.0385021307123
			26.9722523995454 1.01565597890623
			26.9880032528973 0.992946444422081
			27.0037541062491 0.970379101956844
			27.019504959601 0.947959570204425
			27.0352558129529 0.925693511855692
			27.0510066663048 0.903586633598432
			27.0667575196567 0.881644686117391
			27.0825083730086 0.859873464094237
			27.0982592263604 0.838278806207593
			27.1140100797123 0.816866595133006
			27.1297609330642 0.795642757542974
			27.1455117864161 0.774613264106936
			27.161262639768 0.753784129491254
			27.1770134931199 0.733161412359251
			27.1927643464717 0.712751215371169
			27.2085151998236 0.692559685184208
			27.2242660531755 0.67259301245249
			27.2400169065274 0.652857431827092
			27.2557677598793 0.633359221956016
			27.2715186132312 0.614104705484219
			27.2872694665831 0.595100249053579
			27.3030203199349 0.576352263302929
			27.3187711732868 0.557867202868038
			27.3345220266387 0.539651566381605
			27.3502728799906 0.521711896473284
			27.3660237333425 0.50405477976965
			27.3817745866944 0.486686846894237
			27.3975254400462 0.469614772467499
			27.4132762933981 0.452845275106846
			27.42902714675 0.436385117426615
			27.4447780001019 0.420241106038089
			27.4605288534538 0.404420091549493
			27.4762797068057 0.388928968565981
			27.4920305601575 0.373774675689659
			27.5077814135094 0.358964195519559
			27.5235322668613 0.344504554651667
			27.5392831202132 0.330402823678893
			27.5550339735651 0.316666117191101
			27.570784826917 0.303301593775081
			27.5865356802688 0.290316456014576
			27.6022865336207 0.277717950490254
			27.6180373869726 0.265513367779733
			27.6337882403245 0.253709840020197
			27.6495390936764 0.242309263034546
			27.6652899470283 0.231317212532883
			27.6810408003802 0.220741812107809
			27.696791653732 0.21059101907455
			27.7125425070839 0.200872624470937
			27.7282933604358 0.191594253057424
			27.7440442137877 0.182763363317074
			27.7597950671396 0.174387247455568
			27.7755459204915 0.166473031401202
			27.7912967738433 0.159027674804883
			27.8070476271952 0.152057971040138
			27.8227984805471 0.145570547203104
			27.838549333899 0.139571864112536
			27.8543001872509 0.134068216309801
			27.8700510406028 0.129065732058884
			27.8858018939546 0.124570373346382
			27.9015527473065 0.12058793588151
			27.9173036006584 0.117124049096092
			27.9330544540103 0.114184176144573
			27.9488053073622 0.111773613904011
			27.9645561607141 0.109897492974075
			27.980307014066 0.108560777677054
			27.9960578674178 0.107768266057849
			28.0118087207697 0.107524589883975
			28.0275595741216 0.107834214645565
			28.0433104274735 0.108701439555363
			28.0590612808254 0.110130397548731
			28.0748121341773 0.112125055283643
			28.0905629875291 0.11468921314069
			28.106313840881 0.117826505223076
			28.1220646942329 0.12154039935662
			28.1378155475848 0.125834197089759
			28.1535664009367 0.130711033693539
			28.1693172542886 0.136173878161626
			28.1850681076404 0.142225533210297
			28.2008189609923 0.148868635278448
			28.2165698143442 0.156105654527583
			28.2323206676961 0.16393889484183
			28.248071521048 0.172370493827923
			28.2638223743999 0.181400164248708
			28.2795732277518 0.191025682245575
			28.2953240811036 0.201247590385018
			28.3110749344555 0.212066064763407
			28.3268257878074 0.223480876753487
			28.3425766411593 0.235491393004389
			28.3583274945112 0.24809657544161
			28.3740783478631 0.261294981267041
			28.3898292012149 0.275084762958941
			28.4055800545668 0.289463668271948
			28.4213309079187 0.304429040237088
			28.4370817612706 0.319977817161753
			28.4528326146225 0.336106532629727
			28.4685834679744 0.35281131550116
			28.4843343213262 0.370087889912593
			28.5000851746781 0.387931575276932
			28.51583602803 0.406337286283479
			28.5315868813819 0.425299532897896
			28.5473377347338 0.444812420362242
			28.5630885880857 0.464869649194941
			28.5788394414376 0.485464515190797
			28.5945902947894 0.506589909421004
			28.6103411481413 0.528238318233119
			28.6260920014932 0.550401823251096
			28.6418428548451 0.573072101375247
			28.657593708197 0.596240424782284
			28.6733445615489 0.619897660925277
			28.6890954149007 0.644034272533695
			28.7048462682526 0.668640317613372
			28.7205971216045 0.693705449446518
			28.7363479749564 0.719218916591741
			28.7520988283083 0.745169562884001
			28.7678496816602 0.771545827434666
			28.783600535012 0.798335744631454
			28.7993513883639 0.825526944138488
			28.8151022417158 0.853106650896245
			28.8308530950677 0.881061685121606
			28.8466039484196 0.909378462307805
			28.8623548017715 0.93804299322448
			28.8781056551234 0.96704288485494
			28.8938565084752 0.996373008160413
			28.9096073618271 1.02601902306671
			28.925358215179 1.05596530772435
			28.9411090685309 1.08619636705573
			28.9568599218828 1.11669683275511
			28.9726107752347 1.14745146328864
			28.9883616285865 1.17844514389432
			29.0041124819384 1.20966288658202
			29.0198633352903 1.2410898301335
			29.0356141886422 1.27271124010236
			29.0513650419941 1.30451250881411
			29.067115895346 1.33647915536608
			29.0828667486978 1.36859682562752
			29.0986176020497 1.4008512922395
			29.1143684554016 1.43322845461503
			29.1301193087535 1.46571433893891
			29.1458701621054 1.49829509816786
			29.1616210154573 1.53095701203046
			29.1773718688091 1.56368648702717
			29.193122722161 1.59647005643029
			29.2088735755129 1.629294380284
			29.2246244288648 1.66214624540439
			29.2403752822167 1.69501256537936
			29.2561261355686 1.72788038056873
			29.2718769889205 1.76073685810415
			29.2876278422723 1.79356929188917
			29.3033786956242 1.8263651025992
			29.3191295489761 1.85911183768152
			29.334880402328 1.89179717135527
			29.3506312556799 1.92440890461148
			29.3663821090318 1.95693496521304
			29.3821329623836 1.9893634076947
			29.3978838157355 2.0216824133631
			29.4136346690874 2.05388029029673
			29.4293855224393 2.08594547334597
			29.4451363757912 2.11786652413306
			29.4608872291431 2.14963213105211
			29.4766380824949 2.18123110926909
			29.4923889358468 2.21265240072187
			29.5081397891987 2.24388507412016
			29.5238906425506 2.27491832494555
			29.5396414959025 2.3057414754515
			29.5553923492544 2.33634397466335
			29.5711432026063 2.36671539837829
			29.5868940559581 2.3968454491654
			29.60264490931 2.42672395636563
			29.6183957626619 2.45634087609177
			29.6341466160138 2.48568629122853
			29.6498974693657 2.51475041143244
			29.6656483227176 2.54352357313193
			29.6813991760694 2.57199814524161
			29.6971500294213 2.60017141427352
			29.7129008827732 2.62803809970422
			29.7286517361251 2.65559288474885
			29.744402589477 2.68283060281435
			29.7601534428289 2.70974623749941
			29.7759042961807 2.73633492259449
			29.7916551495326 2.76259194208183
			29.8074060028845 2.78851273013545
			29.8231568562364 2.81409287112111
			29.8389077095883 2.83932809959637
			29.8546585629402 2.86421430031055
			29.8704094162921 2.88874750820473
			29.8861602696439 2.9129239084118
			29.9019111229958 2.93673983625637
			29.9176619763477 2.96019177725486
			29.9334128296996 2.98327636711544
			29.9491636830515 3.00599039173805
			29.9649145364034 3.02833078721442
			29.9806653897552 3.05029463982802
			29.9964162431071 3.07187918605413
			30.012167096459 3.09308181255976
			30.0279179498109 3.11390005620374
			30.0436688031628 3.13433160403661
			30.0594196565147 3.15437429330073
			30.0751705098665 3.17402611143022
			30.0909213632184 3.19328519605095
			30.1066722165703 3.21214983498058
			30.1224230699222 3.23061846622855
			30.1381739232741 3.24868967799604
			30.153924776626 3.26636220867603
			30.1696756299779 3.28363494685325
			30.1854264833297 3.30050693130422
			30.2011773366816 3.31697735099722
			30.2169281900335 3.3330455450923
			30.2326790433854 3.34871100294129
			30.2484298967373 3.36397336408777
			30.2641807500892 3.37883241826711
			30.279931603441 3.39328810540646
			30.2956824567929 3.40734051562471
			30.3114333101448 3.42098988923255
			30.3271841634967 3.43423661673242
			30.3429350168486 3.44708123881855
			30.3586858702005 3.45952444637692
			30.3744367235523 3.4715670804853
			30.3901875769042 3.48321013241322
			30.4059384302561 3.49445474362198
			30.421689283608 3.50530220576466
			30.4374401369599 3.51575396068611
			30.4531909903118 3.52581134127498
			30.4689418436637 3.53547550130845
			30.4846926970155 3.54474785123108
			30.5004435503674 3.55362982458693
			30.5161944037193 3.56212287648336
			30.5319452570712 3.57022848359105
			30.5476961104231 3.57794814414394
			30.563446963775 3.58528337793929
			30.5791978171268 3.59223572633766
			30.5949486704787 3.59880675226287
			30.6106995238306 3.60499804020208
			30.6264503771825 3.61081119620571
			30.6422012305344 3.6162478478875
			30.6579520838863 3.62130964442448
			30.6737029372381 3.62599825655696
			30.68945379059 3.63031537658856
			30.7052046439419 3.6342627183862
			30.7209554972938 3.63784201738008
			30.7367063506457 3.6410550305637
			30.7524572039976 3.64390353649387
			30.7682080573495 3.64638933529069
			30.7839589107013 3.64851424863753
			30.7997097640532 3.65028011978109
			30.8154606174051 3.65168881353135
			30.831211470757 3.65274221626158
			30.8469623241089 3.65344223590836
			30.8627131774608 3.65379080197156
			30.8784640308126 3.65378986551434
			30.8942148841645 3.65344139916315
			30.9099657375164 3.65274739710776
			30.9257165908683 3.65170987510121
			30.9414674442202 3.65033087045985
			30.9572182975721 3.64861244206332
			30.9729691509239 3.64655667035456
			30.9887200042758 3.6441656573398
			31.0044708576277 3.64144152658856
			31.0202217109796 3.63838642323367
			31.0359725643315 3.63500251397125
			31.0517234176834 3.63129198706072
			31.0674742710352 3.62725705232478
			31.0832251243871 3.62289994114944
			31.098975977739 3.618222906484
			31.1147268310909 3.61322822284105
			31.1304776844428 3.6079181862965
			31.1462285377947 3.60229511448952
			31.1619793911466 3.5963613466226
			31.1777302444984 3.59011924346152
			31.1934810978503 3.58357118733535
			31.2092319512022 3.57671958213646
			31.2249828045541 3.56956678952749
			31.240733657906 3.56211480264121
			31.2564845112579 3.55436580346235
			31.2722353646097 3.5463220335667
			31.2879862179616 3.53798574494909
			31.3037370713135 3.52935920002334
			31.3194879246654 3.52044467162229
			31.3352387780173 3.51124444299779
			31.3509896313692 3.50176080782067
			31.366740484721 3.49199607018081
			31.3824913380729 3.48195254458706
			31.3982421914248 3.4716325559673
			31.4139930447767 3.46103843966842
			31.4297438981286 3.4501725414563
			31.4454947514805 3.43903721751585
			31.4612456048324 3.42763483445096
			31.4769964581842 3.41596776928456
			31.4927473115361 3.40403840945856
			31.508498164888 3.39184915283389
			31.5242490182399 3.37940240769049
			31.5399998715918 3.36670059272732
			31.5557507249437 3.35374613706231
			31.5715015782955 3.34054148023243
			31.5872524316474 3.32708907219366
			31.6030032849993 3.31339137332096
			31.6187541383512 3.29945085440833
			31.6345049917031 3.28526999666876
			31.650255845055 3.27085129173424
			31.6660066984068 3.25619724165579
			31.6817575517587 3.24131035890343
			31.6975084051106 3.22619316636617
			31.7132592584625 3.21084819735205
			31.7290101118144 3.19527799558812
			31.7447609651663 3.17948511522042
			31.7605118185182 3.163472120814
			31.77626267187 3.14724158735293
			31.7920135252219 3.13079610024029
			31.8077643785738 3.11413825529815
			31.8235152319257 3.0972706587676
			31.8392660852776 3.08019592730874
			31.8550169386295 3.06291668800067
			31.8707677919813 3.0454355783415
			31.8865186453332 3.02775524624836
			31.9022694986851 3.00987835005736
			31.918020352037 2.99180755852365
			31.9337712053889 2.97354555082138
			31.9495220587408 2.95509501654368
			31.9652729120926 2.93645865570272
			31.9810237654445 2.91763917872967
			31.9967746187964 2.8986393064747
			32.0125254721483 2.87946177020699
			32.0282763255002 2.86010931161475
			32.0440271788521 2.84058468280516
			32.059778032204 2.82089064630442
			32.0755288855558 2.80102997505777
			32.0912797389077 2.78100545242941
			32.1070305922596 2.76081987220259
			32.1227814456115 2.74047603857952
			32.1385322989634 2.71997676618148
			32.1542831523153 2.69932488004871
			32.1700340056671 2.67852321564047
			32.185784859019 2.65757461883501
			32.2015357123709 2.63648194592965
			32.2172865657228 2.61524806364065
			32.2330374190747 2.5938758491033
			32.2487882724266 2.57236818987192
			32.2645391257784 2.55072798391981
			32.2802899791303 2.52895813963928
			32.2960408324822 2.50706157584166
			32.3117916858341 2.48504141493
			32.327542539186 2.46290150678993
			32.3432933925379 2.44064487866983
			32.3590442458897 2.41827447051431
			32.3747950992416 2.39579326159406
			32.3905459525935 2.37320427050601
			32.4062968059454 2.3505105551732
			32.4220476592973 2.32771521284488
			32.4377985126492 2.30482138009644
			32.453549366001 2.28183223282943
			32.4693002193529 2.25875098627159
			32.4850510727048 2.23558089497681
			32.5008019260567 2.21232525282514
			32.5165527794086 2.18898739302281
			32.5323036327605 2.16557068810222
			32.5480544861124 2.14207854992192
			32.5638053394642 2.11851442966662
			32.5795561928161 2.0948818178472
			32.595307046168 2.07118424430075
			32.6110578995199 2.04742527819045
			32.6268087528718 2.0236085280057
			32.6425596062237 1.99973764156204
			32.6583104595755 1.97581630600121
			32.6740613129274 1.95184824779106
			32.6898121662793 1.92783723272565
			32.7055630196312 1.90378706592519
			32.7213138729831 1.87970159183606
			32.737064726335 1.85558469423081
			32.7528155796869 1.83144029620813
			32.7685664330387 1.80727236019291
			32.7843172863906 1.78308488793619
			32.8000681397425 1.75888192051517
			32.8158189930944 1.73466753833321
			32.8315698464463 1.71044586111988
			32.8473206997982 1.68622104793085
			32.86307155315 1.661997297148
			32.8788224065019 1.63777884647938
			32.8945732598538 1.61356997295918
			32.9103241132057 1.58937499294775
			32.9260749665576 1.56519826213163
			32.9418258199095 1.54104417552353
			32.9575766732613 1.51691716746231
			32.9733275266132 1.49282171161297
			32.9890783799651 1.46876232096674
			33.004829233317 1.44474354784097
			33.0205800866689 1.42076998387917
			33.0363309400208 1.39684626005104
			33.0520817933727 1.37297704665244
			33.0678326467245 1.3491670533054
			33.0835835000764 1.32542102895809
			33.0993343534283 1.30174376188487
			33.1150852067802 1.27814007968626
			33.1308360601321 1.25461484928895
			33.146586913484 1.23117297694578
			33.1623377668358 1.20781940823578
			33.1780886201877 1.18455912806412
			33.1938394735396 1.16139716066216
			33.2095903268915 1.13833856958739
			33.2253411802434 1.11538845772351
			33.2410920335953 1.09255196728037
			33.2568428869471 1.06983427979396
			33.272593740299 1.04724061612645
			33.2883445936509 1.02477623646622
			33.3040954470028 1.00244644032774
			33.3198463003547 0.980256566551698
			33.3355971537066 0.958211993304936
			33.3513480070584 0.936318138080453
			33.3670988604103 0.914580457697419
			33.3828497137622 0.89300444830116
			33.3986005671141 0.871595645363195
			33.414351420466 0.850359623681184
			33.4301022738179 0.829301997378958
			33.4458531271698 0.808428419906506
			33.4616039805216 0.787744584040009
			33.4773548338735 0.76725622188179
			33.4931056872254 0.746969104860333
			33.5088565405773 0.726889043730318
			33.5246073939292 0.707020747712287
			33.5403582472811 0.687368992751404
			33.5561091006329 0.667940814796641
			33.5718599539848 0.6487432603171
			33.5876108073367 0.629783361041612
			33.6033616606886 0.611068133958774
			33.6191125140405 0.592604581316962
			33.6348633673924 0.57439969062429
			33.6506142207442 0.556460434648637
			33.6663650740961 0.538793771417637
			33.682115927448 0.521406644218705
			33.6978667807999 0.504305981598991
			33.7136176341518 0.487498697365413
			33.7293684875037 0.470991690584643
			33.7451193408556 0.454791845583132
			33.7608701942074 0.43890603194707
			33.7766210475593 0.423341104522406
			33.7923719009112 0.408103903414869
			33.8081227542631 0.393201253989928
			33.823873607615 0.378639966872817
			33.8396244609669 0.364426837948525
			33.8553753143187 0.350568648361816
			33.8711261676706 0.337072164517198
			33.8868770210225 0.323944138078944
			33.9026278743744 0.311191305971079
			33.9183787277263 0.298820390377406
			33.9341295810782 0.286838098741471
			33.94988043443 0.275251123766578
			33.9656312877819 0.264066143415808
			33.9813821411338 0.253289820911984
			33.9971329944857 0.242928804737696
			34.0128838478376 0.232989728635286
			34.0286347011895 0.223479211606872
			34.0443855545413 0.214403857914316
			34.0601364078932 0.205770257079245
			34.0758872612451 0.19758498388304
			34.091638114597 0.189854598366855
			34.1073889679489 0.182585645831591
			34.1231398213008 0.175784656837909
			34.1388906746527 0.169458147206239
			34.1546415280045 0.163612618016761
			34.1703923813564 0.158254555609418
			34.1861432347083 0.153390431583911
			34.2018940880602 0.149026702799704
			34.2176449414121 0.145169811376018
			34.233395794764 0.14182618469183
			34.2491466481158 0.139002235385885
			34.2648975014677 0.136703860868955
			34.2806483548196 0.134928510271239
			34.2963992081715 0.133679794721756
			34.3121500615234 0.132964487550248
			34.3279009148753 0.132788993811387
			34.3436517682271 0.133159350284782
			34.359402621579 0.134081225474978
			34.3751534749309 0.135559919611451
			34.3909043282828 0.137600364648612
			34.4066551816347 0.14020712426581
			34.4224060349866 0.143384393867322
			34.4381568883385 0.147136000582363
			34.4539077416903 0.151465403265084
			34.4696585950422 0.156375692494569
			34.4854094483941 0.161869590574831
			34.501160301746 0.167949451534825
			34.5169111550979 0.174617261128438
			34.5326620084498 0.181874636834492
			34.5484128618016 0.189722827856737
			34.5641637151535 0.198162715123864
			34.5799145685054 0.207194811289502
			34.5956654218573 0.2168192607322
			34.6114162752092 0.227035839555455
			34.6271671285611 0.237843955587692
			34.642917981913 0.249242648382278
			34.6586688352648 0.261230589217498
			34.6744196886167 0.273806081096586
			34.6901705419686 0.286967058747706
			34.7059213953205 0.300711088623963
			34.7216722486724 0.315035368903376
			34.7374231020243 0.329936729488918
			34.7531739553761 0.345411632008498
			34.768924808728 0.361456169814936
			34.7846756620799 0.37806606798601
			34.8004265154318 0.395236683324423
			34.8161773687837 0.412963004357814
			34.8319282221356 0.431239651338764
			34.8476790754874 0.450060876244763
			34.8634299288393 0.469420562778261
			34.8791807821912 0.489312226366642
			34.8949316355431 0.509729014162198
			34.910682488895 0.530663705042183
			34.9264333422469 0.552108709608775
			34.9421841955987 0.574056070189096
			34.9579350489506 0.596497460835175
			34.9736859023025 0.619424187324003
			34.9894367556544 0.642827187157495
			35.0051876090063 0.666697029562512
			35.0209384623582 0.691025995641547
			35.03668931571 0.715809362772378
			35.0524401690619 0.741034917619413
			35.0681910224138 0.766689884436641
			35.0839418757657 0.792761452217051
			35.0996927291176 0.819236774692586
			35.1154435824695 0.846102970334167
			35.1311944358214 0.873347122351643
			35.1469452891732 0.900956278693867
			35.1626961425251 0.928917452048641
			35.178446995877 0.957217619842748
			35.1941978492289 0.985843724241899
			35.2099487025808 1.01478267215081
			35.2256995559327 1.04402133521315
			35.2414504092845 1.07354654981153
			35.2572012626364 1.10334511706756
			35.2729521159883 1.1334038028418
			35.2887029693402 1.16370933773379
			35.3044538226921 1.194248417082
			35.320204676044 1.2250077009639
			35.3359555293958 1.2559738141959
			35.3517063827477 1.28713334633342
			35.3674572360996 1.31847285167078
			35.3832080894515 1.34997884924131
			35.3989589428034 1.3816378228173
			35.4147097961553 1.41343622090999
			35.4304606495072 1.44536045676959
			35.446211502859 1.47739690838529
			35.4619623562109 1.50953191848526
			35.4777132095628 1.54175179453656
			35.4934640629147 1.57404280874529
			35.5092149162666 1.60639119805651
			35.5249657696185 1.63878316415419
			35.5407166229703 1.67120487346132
			35.5564674763222 1.70364245713984
			35.5722183296741 1.73608201109067
			35.587969183026 1.76850959595364
			35.6037200363779 1.80091123710759
			35.6194708897298 1.83327292467034
			35.6352217430817 1.86558061349866
			35.6509725964335 1.89782022318824
			35.6667234497854 1.9299776380738
			35.6824743031373 1.96203870722901
			35.6982251564892 1.99398924446647
			35.7139760098411 2.02581502833778
			35.729726863193 2.05750181244881
			35.7454777165448 2.08904056686241
			35.7612285698967 2.12042411728119
			35.7769794232486 2.15164232944703
			35.7927302766005 2.18268528961173
			35.8084811299524 2.21354330453703
			35.8242319833043 2.24420690149453
			35.8399828366561 2.27466682826584
			35.855733690008 2.30491405314247
			35.8714845433599 2.33493976492583
			35.8872353967118 2.36473537292729
			35.9029862500637 2.39429250696815
			35.9187371034156 2.42360301737963
			35.9344879567674 2.45265897500286
			35.9502388101193 2.48145267118892
			35.9659896634712 2.50997661779881
			35.9817405168231 2.53822354720348
			35.997491370175 2.56618641228376
			36.0132422235269 2.59385838643045
			36.0289930768788 2.62123286354427
			36.0447439302306 2.64830345803585
			36.0604947835825 2.67506400482576
			36.0762456369344 2.7015085593445
			36.0919964902863 2.72763139753252
			36.1077473436382 2.75342701584014
			36.1234981969901 2.77889013122766
			36.1392490503419 2.80401568116529
			36.1549999036938 2.82879882363317
			36.1707507570457 2.85323493712135
			36.1865016103976 2.87731962062985
			36.2022524637495 2.90104869366859
			36.2180033171014 2.9244181962574
			36.2337541704532 2.94742438892608
			36.2495050238051 2.97006375271432
			36.265255877157 2.99233298917178
			36.2810067305089 3.014229020358
			36.2967575838608 3.03574898884248
			36.3125084372127 3.05689025770465
			36.3282592905646 3.07765041053384
			36.3440101439164 3.09802725142933
			36.3597609972683 3.11801880500033
			36.3755118506202 3.13762331636597
			36.3912627039721 3.15683925115531
			36.407013557324 3.17566529550733
			36.4227644106759 3.19410035607095
			36.4385152640277 3.21214356000503
			36.4542661173796 3.22979433021347
			36.4700169707315 3.24705261932822
			36.4857678240834 3.26391842784901
			36.5015186774353 3.28039179273955
			36.5172695307872 3.29647279924548
			36.533020384139 3.31216158089437
			36.5487712374909 3.32745831949571
			36.5645220908428 3.34236324514088
			36.5802729441947 3.3568766362032
			36.5960237975466 3.3709988193379
			36.6117746508985 3.38473016948214
			36.6275255042504 3.39807110985497
			36.6432763576022 3.41102211195738
			36.6590272109541 3.42358369557229
			36.674778064306 3.43575642876448
			36.6905289176579 3.44754092788072
			36.7062797710098 3.45893785754965
			36.7220306243617 3.46994793068185
			36.7377814777135 3.48057190846979
			36.7535323310654 3.49081060038789
			36.7692831844173 3.50066486419247
			36.7850340377692 3.51013560592176
			36.8007848911211 3.51922377989594
			36.816535744473 3.52793038871706
			36.8322865978248 3.53625648326913
			36.8480374511767 3.54420316271806
			36.8637883045286 3.55177157451166
			36.8795391578805 3.5589629143797
			36.8952900112324 3.56577842633382
			36.9110408645843 3.57221940266761
			36.9267917179361 3.57828718395656
			36.942542571288 3.58398315905809
			36.9582934246399 3.58930876511153
			36.9740442779918 3.59426548753813
			36.9897951313437 3.59885486004105
			37.0055459846956 3.60307846460539
			37.0212968380475 3.60693793149813
			37.0370476913993 3.6104349392682
			37.0527985447512 3.61357121474643
			37.0685493981031 3.61634853304559
			37.084300251455 3.61876871756032
			37.1000511048069 3.62083363996724
			37.1158019581588 3.62254522022483
			37.1315528115106 3.62390542657353
			37.1473036648625 3.62491627553567
			37.1630545182144 3.62557983191551
			37.1788053715663 3.62589820879923
			37.1945562249182 3.62587356755491
			37.2103070782701 3.62550811783257
			37.2260579316219 3.62480411756414
			37.2418087849738 3.62376387296345
			37.2575596383257 3.62238968587235
			37.2733104916776 3.62068264955256
			37.2890613450295 3.61864437849402
			37.3048121983814 3.61627697652428
			37.3205630517333 3.61358255484873
			37.3363139050851 3.61056323205065
			37.352064758437 3.60722113409116
			37.3678156117889 3.60355839430926
			37.3835664651408 3.59957715342178
			37.3993173184927 3.59527955952345
			37.4150681718446 3.59066776808684
			37.4308190251964 3.58574394196238
			37.4465698785483 3.58051025137836
			37.4623207319002 3.57496887394096
			37.4780715852521 3.56912199463418
			37.493822438604 3.56297180581991
			37.5095732919559 3.55652050723789
			37.5253241453077 3.54977030600573
			37.5410749986596 3.54272341661889
			37.5568258520115 3.5353820609507
			37.5725767053634 3.52774846825234
			37.5883275587153 3.51982487515288
			37.6040784120672 3.51161352565922
			37.619829265419 3.50311667115614
			37.6355801187709 3.49433657040627
			37.6513309721228 3.48527548955011
			37.6670818254747 3.47593570210601
			37.6828326788266 3.46631948897021
			37.6985835321785 3.45642913841677
			37.7143343855304 3.44626694609765
			37.7300852388822 3.43583521504264
			37.7458360922341 3.42513625565942
			37.761586945586 3.41417238573351
			37.7773377989379 3.40294593042831
			37.7930886522898 3.39145922228506
			37.8088395056417 3.37971460122287
			37.8245903589935 3.36771441453873
			37.8403412123454 3.35546101690747
			37.8560920656973 3.34295677038178
			37.8718429190492 3.33020404439222
			37.8875937724011 3.31720521574722
			37.903344625753 3.30396266863306
			37.9190954791049 3.29047879461388
			37.9348463324567 3.27675599263168
			37.9505971858086 3.26279666900634
			37.9663480391605 3.24860323743558
			37.9820988925124 3.23417811899499
			37.9978497458643 3.21952374213803
			38.0136005992162 3.204642542696
			38.029351452568 3.18953696387808
			38.0451023059199 3.17420945627132
			38.0608531592718 3.1586624778406
			38.0766040126237 3.14289849392869
			38.0923548659756 3.1269199772562
			38.1081057193275 3.11072940792162
			38.1238565726793 3.0943292734013
			38.1396074260312 3.07772206854944
			38.1553582793831 3.06091029559811
			38.171109132735 3.04389646415723
			38.1868599860869 3.0266830912146
			38.2026108394388 3.00927324252114
			38.2183616927907 2.99167032036851
			38.2341125461425 2.97387673279633
			38.2498633994944 2.95589489514268
			38.2656142528463 2.93772724950557
			38.2813651061982 2.91937626474289
			38.2971159595501 2.90084443647243
			38.312866812902 2.88213428707188
			38.3286176662538 2.86324836567882
			38.3443685196057 2.84418924819076
			38.3601193729576 2.82495953726506
			38.3758702263095 2.80556186231902
			38.3916210796614 2.78599887952982
			38.4073719330133 2.76627327183455
			38.4231227863651 2.74638774893018
			38.438873639717 2.72634504727359
			38.4546244930689 2.70614793008157
			38.4703753464208 2.68579918733078
			38.4861261997727 2.66530163575782
			38.5018770531246 2.64465811885912
			38.5176279064764 2.62387150689111
			38.5333787598283 2.60294469687002
			38.5491296131802 2.58188061257203
			38.5648804665321 2.56068220453322
			38.580631319884 2.53935245004956
			38.5963821732359 2.51789435317689
			38.6121330265878 2.496310944731
			38.6278838799396 2.47460528228755
			38.6436347332915 2.45278045018209
			38.6593855866434 2.43083955951009
			38.6751364399953 2.40878574812692
			38.6908872933472 2.38662218064782
			38.7066381466991 2.36435204844796
			38.7223890000509 2.34197856966239
			38.7381398534028 2.31950498918607
			38.7538907067547 2.29693457867384
			38.7696415601066 2.27427063654047
			38.7853924134585 2.2515164879606
			38.8011432668104 2.22867548486878
			38.8168941201622 2.20575100595946
			38.8326449735141 2.18274645668698
			38.848395826866 2.1596652692656
			38.8641466802179 2.13651090266946
			38.8798975335698 2.11328684263259
			38.8956483869217 2.08999660164893
			38.9113992402736 2.06664371897235
			38.9271500936254 2.04323176061656
			38.9429009469773 2.01976431935521
			38.9586518003292 1.99624501472182
			38.9744026536811 1.97267749300985
			38.990153507033 1.94906542727262
			39.0059043603849 1.92541251732336
			39.0216552137367 1.90172248973521
			39.0374060670886 1.87799909784119
			39.0531569204405 1.85424612173423
			39.0689077737924 1.83046736826716
			39.0846586271443 1.8066666710527
			39.1004094804962 1.78284789046349
			39.116160333848 1.75901491363204
			39.1319111871999 1.73517165445076
			39.1476620405518 1.711322053572
			39.1634128939037 1.68747007840796
			39.1791637472556 1.66361972313075
			39.1949146006075 1.63977500867241
			39.2106654539594 1.61593998272484
			39.2264163073112 1.59211871973986
			39.2421671606631 1.56831532092917
			39.257918014015 1.5445339142644
			39.2736688673669 1.52077865447705
			39.2894197207188 1.49705372305853
			39.3051705740707 1.47336332826013
			39.3209214274225 1.44971170509308
			39.3366722807744 1.42610311532848
			39.3524231341263 1.40254184749733
			39.3681739874782 1.37903221689053
			39.3839248408301 1.35557855726631
			39.399675694182 1.33218412551835
			39.4154265475338 1.30885299914764
			39.4311774008857 1.28559027364968
			39.4469282542376 1.2624010816524
			39.4626791075895 1.23929059291623
			39.4784299609414 1.21626401433411
			39.4941808142933 1.1933265899314
			39.5099316676451 1.17048360086597
			39.525682520997 1.14774036542816
			39.5414333743489 1.1251022390408
			39.5571842277008 1.10257461425919
			39.5729350810527 1.0801629207711
			39.5886859344046 1.05787262539679
			39.6044367877565 1.035709232089
			39.6201876411083 1.01367828193293
			39.6359384944602 0.991785353146271
			39.6516893478121 0.970036061079206
			39.667440201164 0.948436058214372
			39.6831910545159 0.926991034166893
			39.6989419078678 0.905706715684361
			39.7146927612196 0.884588866646878
			39.7304436145715 0.863643288066992
			39.7461944679234 0.842875818089739
			39.7619453212753 0.822292331992625
			39.7776961746272 0.801898742185662
			39.7934470279791 0.781700998211312
			39.809197881331 0.761705086744515
			39.8249487346828 0.741917031592716
			39.8406995880347 0.722342893695811
			39.8564504413866 0.702988771126183
			39.8722012947385 0.683860799088687
			39.8879521480904 0.664965149920678
			39.9037030014423 0.646308033091965
			39.9194538547941 0.627895695204845
			39.935204708146 0.609734419994084
			39.9509555614979 0.591830528326948
			39.9667064148498 0.574190378203162
			39.9824572682017 0.556820364754924
			39.9982081215536 0.539726920246937
			40.0139589749054 0.522916514076357
			40.0297098282573 0.506395652772827
			40.0454606816092 0.49017087999846
			40.0612115349611 0.474248776547869
			40.076962388313 0.458635960348124
			40.0927132416649 0.443339086458773
			40.1084640950167 0.428364847071863
			40.1242149483686 0.413719971511897
			40.1399658017205 0.399411226235864
			40.1557166550724 0.385445414833226
			40.1714675084243 0.371829378025941
			40.1872183617762 0.358569993668425
			40.202969215128 0.34567417674758
			40.2187200684799 0.333148879382781
			40.2344709218318 0.321001090825895
			40.2502217751837 0.309237837461254
			40.2659726285356 0.297866182805666
			40.2817234818875 0.286893227508433
			40.2974743352394 0.27632610935132
			40.3132251885912 0.266172003248575
			40.3289760419431 0.25643370081876
			40.344726895295 0.247113437634782
			40.3604777486469 0.23821959204992
			40.3762286019988 0.229760346920436
			40.3919794553507 0.221743661609513
			40.4077303087025 0.214177271987272
			40.4234811620544 0.207068690430748
			40.4392320154063 0.200425205823907
			40.4549828687582 0.194253883557646
			40.4707337221101 0.188561565529782
			40.486484575462 0.183354870145061
			40.5022354288139 0.178640192315154
			40.5179862821657 0.174423703458664
			40.5337371355176 0.170711351501114
			40.5494879888695 0.167508860874957
			40.5652388422214 0.164821732519569
			40.5809896955733 0.162655243881259
			40.5967405489252 0.161014448913256
			40.612491402277 0.159904178075718
			40.6282422556289 0.159329038335731
			40.6439931089808 0.159293413167305
			40.6597439623327 0.159801462551378
			40.6754948156846 0.160857122975815
			40.6912456690365 0.162464107435405
			40.7069965223883 0.164625905431865
			40.7227473757402 0.16734578297384
			40.7384982290921 0.170626782576899
			40.754249082444 0.174471723263539
			40.7699999357959 0.178883200563183
			40.7857507891478 0.183863586512182
			40.8015016424997 0.189415029653809
			40.8172524958515 0.195539455038269
			40.8330033492034 0.20223856422269
			40.8487542025553 0.209513835271131
			40.8645050559072 0.217366522754569
			40.8802559092591 0.225797657750914
			40.896006762611 0.234808047845007
			40.9117576159628 0.2443982771286
			40.9275084693147 0.254568706200386
			40.9432593226666 0.265319472165979
			40.9590101760185 0.276650488637927
			40.9747610293704 0.288561445735685
			40.9905118827223 0.301051810085654
			41.0062627360741 0.314120824821154
			41.022013589426 0.327767506024885
			41.0377644427779 0.341988435049763
			41.0535152961298 0.356778830705832
			41.0692661494817 0.372134806581086
			41.0850170028336 0.388052150749943
			41.1007678561854 0.404526325773291
			41.1165187095373 0.421552468698453
			41.1322695628892 0.439125391059209
			41.1480204162411 0.457239578875762
			41.163771269593 0.475889192654784
			41.1795221229449 0.495068067389383
			41.1952729762968 0.514769712559125
			41.2110238296486 0.534987312129996
			41.2267746830005 0.555713724554452
			41.2425255363524 0.576941482771398
			41.2582763897043 0.598662794206157
			41.2740272430562 0.620869540770523
			41.2897780964081 0.643553278862732
			41.3055289497599 0.666705239367473
			41.3212798031118 0.690316327655851
			41.3370306564637 0.714377123585449
			41.3527815098156 0.738877881500295
			41.3685323631675 0.763808530230832
			41.3842832165194 0.789158673093982
			41.4000340698712 0.814917587893101
			41.4157849232231 0.841074226918004
			41.431535776575 0.867617216944917
			41.4472866299269 0.894534859236547
			41.4630374832788 0.921815129542035
			41.4787883366307 0.949445678096981
			41.4945391899826 0.977413829623395
			41.5102900433344 1.00570658332977
			41.5260408966863 1.03431061291104
			41.5417917500382 1.06321226654856
			41.5575426033901 1.09239756691016
			41.573293456742 1.1218522111501
			41.5890443100939 1.1515615709091
			41.6047951634457 1.18151069231431
			41.6205460167976 1.21168429597932
			41.6362968701495 1.2420667770042
			41.6520477235014 1.27264220497546
			41.6677985768533 1.30339454053392
			41.6835494302052 1.33431610328455
			41.6993002835571 1.3653958488833
			41.7150511369089 1.39661861333989
			41.7308019902608 1.4279694339188
			41.7465528436127 1.45943354913919
			41.7623036969646 1.49099639877491
			41.7780545503165 1.52264362385448
			41.7938054036684 1.55436106666118
			41.8095562570202 1.58613477073295
			41.8253071103721 1.61795098086244
			41.841057963724 1.64979614309696
			41.8568088170759 1.68165690473859
			41.8725596704278 1.71352011434406
			41.8883105237797 1.74537282172478
			41.9040613771315 1.77720227794691
			41.9198122304834 1.80899593533129
			41.9355630838353 1.84074144745344
			41.9513139371872 1.87242666914359
			41.9670647905391 1.90403965648667
			41.982815643891 1.93556866682232
			41.9985664972428 1.96700215874483
			42.0143173505947 1.99832879210325
			42.0300682039466 2.0295374280013
			42.0458190572985 2.06061712879741
			42.0615699106504 2.09155715810467
			42.0773207640023 2.12234698079091
			42.0930716173541 2.15297626297865
			42.108822470706 2.18343487204511
			42.1245733240579 2.21371287662217
			42.1403241774098 2.24380054659646
			42.1560750307617 2.2736883531093
			42.1718258841136 2.30336696855666
			42.1875767374655 2.33282726658927
			42.2033275908173 2.36206032211252
			42.2190784441692 2.39105741128653
			42.2348292975211 2.41981001152608
			42.250580150873 2.44830980150067
			42.2663310042249 2.47654866113449
			42.2820818575768 2.50451867160645
			42.2978327109286 2.53221211535012
			42.3135835642805 2.5596214760538
			42.3293344176324 2.58673943866049
			42.3450852709843 2.61355888936786
			42.3608361243362 2.64007291562829
			42.3765869776881 2.66627480614887
			42.39233783104 2.6921580508914
			42.4080886843918 2.71771634107232
			42.4238395377437 2.74294356916284
			42.4395903910956 2.76783651353554
			42.4553412444475 2.79239430703549
			42.4710920977994 2.81661376465931
			42.4868429511513 2.84049179895696
			42.5025938045031 2.86402542844926
			42.518344657855 2.88721177762792
			42.5340955112069 2.91004807695554
			42.5498463645588 2.93253166286563
			42.5655972179107 2.95465997776256
			42.5813480712626 2.97643057002159
			42.5970989246144 2.99784109398889
			42.6128497779663 3.01888930998152
			42.6286006313182 3.03957308428737
			42.6443514846701 3.0598903891653
			42.660102338022 3.07983930284501
			42.6758531913739 3.09941800952711
			42.6916040447258 3.11862479938307
			42.7073548980776 3.13745806855528
			42.7231057514295 3.155916319157
			42.7388566047814 3.1739981592724
			42.7546074581333 3.19170230295649
			42.7703583114852 3.20902757023523
			42.7861091648371 3.22597288710543
			42.8018600181889 3.24253728553479
			42.8176108715408 3.25871990346192
			42.8333617248927 3.2745199847963
			42.8491125782446 3.28993687941831
			42.8648634315965 3.30497004317919
			42.8806142849484 3.31961903790111
			42.8963651383002 3.33388353137711
			42.9121159916521 3.34776329737111
			42.927866845004 3.36125821561793
			42.9436176983559 3.37436827182327
			42.9593685517078 3.38709355766373
			42.9751194050597 3.39943427078679
			42.9908702584115 3.41139071481081
			43.0066211117634 3.42296329932506
			43.0223719651153 3.43415253988969
			43.0381228184672 3.44495905803572
			43.0538736718191 3.45538358126509
			43.069624525171 3.46542694305061
			43.0853753785229 3.47509008283597
			43.1011262318747 3.48437404603578
			43.1168770852266 3.49327998403549
			43.1326279385785 3.5018091541915
			43.1483787919304 3.50996291983104
			43.1641296452823 3.51774275025226
			43.1798804986342 3.52515022072419
			43.195631351986 3.53218701248676
			43.2113822053379 3.53885491275078
			43.2271330586898 3.54515571080154
			43.2428839120417 3.55109033077206
			43.2586347653936 3.55666021975284
			43.2743856187455 3.56186704116678
			43.2901364720973 3.56671247209619
			43.3058873254492 3.5711982032828
			43.3216381788011 3.57532593912775
			43.337389032153 3.5790973976916
			43.3531398855049 3.58251431069432
			43.3688907388568 3.5855784235153
			43.3846415922087 3.58829149519334
			43.4003924455605 3.59065529842666
			43.4161432989124 3.5926716195729
			43.4318941522643 3.59434225864909
			43.4476450056162 3.59566902933171
			43.4633958589681 3.59665375895663
			43.47914671232 3.59729828851915
			43.4948975656718 3.59760447267397
			43.5106484190237 3.59757417973522
			43.5263992723756 3.59720929167643
			43.5421501257275 3.59651170413056
			43.5579009790794 3.59548332638998
			43.5736518324313 3.59412608140647
			43.5894026857831 3.59244190579123
			43.605153539135 3.59043274981487
			43.6209043924869 3.58810057740743
			43.6366552458388 3.58544736615834
			43.6524060991907 3.58247510731647
			43.6681569525426 3.57918580579009
			43.6839078058944 3.57558148014688
			43.6996586592463 3.57166416261396
			43.7154095125982 3.56743589907784
			43.7311603659501 3.56289874908446
			43.746911219302 3.55805478583917
			43.7626620726539 3.55290609620672
			43.7784129260058 3.54745478071131
			43.7941637793576 3.54170295353652
			43.8099146327095 3.53565274252536
			43.8256654860614 3.52930628918027
			43.8414163394133 3.52266574866307
			43.8571671927652 3.51573328979503
			43.8729180461171 3.50851109505681
			43.8886688994689 3.5010013605885
			43.9044197528208 3.49320629618961
			43.9201706061727 3.48512812531903
			43.9359214595246 3.47676908509511
			43.9516723128765 3.4681314262956
			43.9674231662284 3.45921741335764
			43.9831740195802 3.45002932437782
			43.9989248729321 3.44056945111212
			44.014675726284 3.43084016541689
			44.0304265796359 3.42084390153829
			44.0461774329878 3.41058281157025
			44.0619282863397 3.40005904316335
			44.0776791396916 3.38927475820064
			44.0934299930434 3.3782321327977
			44.1091808463953 3.36693335730264
			44.1249316997472 3.35538063629606
			44.1406825530991 3.34357618859109
			44.156433406451 3.33152224723337
			44.1721842598029 3.31922105950104
			44.1879351131547 3.30667488690478
			44.2036859665066 3.29388600518777
			44.2194368198585 3.28085670432568
			44.2351876732104 3.26758928852675
			44.2509385265623 3.25408607623167
			44.2666893799142 3.2403494001137
			44.2824402332661 3.22638160707857
			44.2981910866179 3.21218505826455
			44.3139419399698 3.19776212904242
			44.3296927933217 3.18311520901546
			44.3454436466736 3.16824670201948
			44.3611945000255 3.15315902612279
			44.3769453533774 3.13785461362624
			44.3926962067292 3.12233591106314
			44.4084470600811 3.10660537919939
			44.424197913433 3.09066549303334
			44.4399487667849 3.07451874179587
			44.4556996201368 3.05816762895039
			44.4714504734887 3.04161467219282
			44.4872013268405 3.02486240345158
			44.5029521801924 3.00791336888761
			44.5187030335443 2.99077012889437
			44.5344538868962 2.97343525809782
			44.5502047402481 2.95591134535646
			44.5659555936 2.93820099376126
			44.5817064469518 2.92030682063576
			44.5974573003037 2.90223145753596
			44.6132081536556 2.88397755025042
			44.6289590070075 2.86554775880017
			44.6447098603594 2.84694475743879
			44.6604607137113 2.82817123465236
			44.6762115670632 2.80922989315946
			44.691962420415 2.79012344991121
			44.7077132737669 2.77085463609123
			44.7234641271188 2.75142619711564
			44.7392149804707 2.7318408926331
			44.7549658338226 2.71210149652478
			44.7707166871745 2.69221079690435
			44.7864675405263 2.67217159611799
			44.8022183938782 2.6519867107444
			44.8179692472301 2.63165897159483
			44.833720100582 2.61119122371298
			44.8494709539339 2.59058632637509
			44.8652218072858 2.56984715308995
			44.8809726606376 2.54897659159881
			44.8967235139895 2.52797754387546
			44.9124743673414 2.50685292612619
			44.9282252206933 2.48560566878984
			44.9439760740452 2.46423871653773
			44.9597269273971 2.44275502827368
			44.975477780749 2.42115757713406
			44.9912286341008 2.39944935048774
			45.0069794874527 2.37763334993611
			45.0227303408046 2.35571259131304
			45.0384811941565 2.33369010468498
			45.0542320475084 2.31156893435082
			45.0699829008603 2.28935213884202
			45.0857337542121 2.26704279092251
			45.101484607564 2.24464397758877
			45.1172354609159 2.22215880006979
			45.1329863142678 2.19959037382704
			45.1487371676197 2.17694182876611
			45.1644880209716 2.15421633031395
			45.1802388743234 2.13141710986341
			45.1959897276753 2.10854744521013
			45.2117405810272 2.08561065764319
			45.2274914343791 2.06261011194512
			45.243242287731 2.03954921639188
			45.2589931410829 2.01643142275291
			45.2747439944348 1.99326022629108
			45.2904948477866 1.97003916576271
			45.3062457011385 1.94677182341756
			45.3219965544904 1.92346182499887
			45.3377474078423 1.9001128397433
			45.3534982611942 1.87672858038096
			45.3692491145461 1.85331280313541
			45.3849999678979 1.82986930772368
			45.4007508212498 1.80640193735622
			45.4165016746017 1.78291457873694
			45.4322525279536 1.7594111620632
			45.4480033813055 1.73589566102581
			45.4637542346574 1.71237209280903
			45.4795050880092 1.68884451809055
			45.4952559413611 1.66531704104155
			45.511006794713 1.64179380932661
			45.5267576480649 1.61827901410379
			45.5425085014168 1.59477689002457
			45.5582593547687 1.57129171523393
			45.5740102081205 1.54782781137024
			45.5897610614724 1.52438954356536
			45.6055119148243 1.50098132044457
			45.6212627681762 1.47760759412663
			45.6370136215281 1.45427286022372
			45.65276447488 1.43098165784147
			45.6685153282319 1.40773856957899
			45.6842661815837 1.3845482215288
			45.7000170349356 1.36141528327689
			45.7157678882875 1.33834446790269
			45.7315187416394 1.31534053197909
			45.7472695949913 1.29240827557241
			45.7630204483432 1.26955254224245
			45.778771301695 1.2467782190424
			45.7945221550469 1.22409023651898
			45.8102730083988 1.20149356871229
			45.8260238617507 1.17899323315591
			45.8417747151026 1.15659429087686
			45.8575255684545 1.13430184639562
			45.8732764218063 1.1121210477261
			45.8890272751582 1.09005708637566
			45.9047781285101 1.06811519734514
			45.920528981862 1.04630065912879
			45.9362798352139 1.02461879371432
			45.9520306885658 1.0030749665829
			45.9677815419177 0.981674586709149
			45.9835323952695 0.960423106561116
			45.9992832486214 0.939326022100302
			46.0150341019733 0.918388872781683
			46.0307849553252 0.897617241553655
			46.0465358086771 0.87701675485807
			46.062286662029 0.856593082630225
			46.0780375153808 0.836351938298889
			46.0937883687327 0.81629907878625
			46.1095392220846 0.796440304507949
			46.1252900754365 0.776781459373102
			46.1410409287884 0.757328430784245
			46.1567917821403 0.738087149637372
			46.1725426354921 0.719063590321917
			46.188293488844 0.700263770720789
			46.2040443421959 0.681693752210319
			46.2197951955478 0.663359639660296
			46.2355460488997 0.645267581433949
			46.2512969022516 0.62742376938798
			46.2670477556034 0.609834438872516
			46.2827986089553 0.592505868731131
			46.2985494623072 0.575444381300872
			46.3143003156591 0.558656342412212
			46.330051169011 0.54214816138908
			46.3458020223629 0.525926291048845
			46.3615528757148 0.509995658251136
			46.3773037290666 0.494359360711138
			46.3930545824185 0.479025062055229
			46.4088054357704 0.464000577917302
			46.4245562891223 0.449293638294236
			46.4403071424742 0.434911887545851
			46.4560579958261 0.420862884394932
			46.4718088491779 0.407154101927248
			46.4875597025298 0.393792927591511
			46.5033105558817 0.380786663199403
			46.5190614092336 0.368142524925566
			46.5348122625855 0.355867643307621
			46.5505631159374 0.343969063246137
			46.5663139692893 0.332453744004647
			46.5820648226411 0.321328559209661
			46.597815675993 0.310600296850641
			46.6135665293449 0.300275659280015
			46.6293173826968 0.290361263213172
			46.6450682360487 0.280863639728477
			46.6608190894006 0.271789234267246
			46.6765699427524 0.263144406633763
			46.6923207961043 0.254935430995272
			46.7080716494562 0.247168495881991
			46.7238225028081 0.239849704187094
			46.73957335616 0.232985073166715
			46.7553242095119 0.226580534439963
			46.7710750628637 0.220641933988903
			46.7868259162156 0.215175032158563
			46.8025767695675 0.210185503656937
			46.8183276229194 0.205678937554985
			46.8340784762713 0.201660837286629
			46.8498293296232 0.198136620648752
			46.8655801829751 0.195111619801202
			46.8813310363269 0.192591081266796
			46.8970818896788 0.190580165931307
			46.9128327430307 0.189083949043477
			46.9285835963826 0.188107420215009
			46.9443344497345 0.187655483420572
			46.9600853030864 0.187732956997797
			46.9758361564382 0.188344573647278
			46.9915870097901 0.189494980432576
			47.007337863142 0.191188738780212
			47.0230887164939 0.193430324479674
			47.0388395698458 0.196224127683412
			47.0545904231977 0.19957445290684
			47.0703412765495 0.203485519028334
			47.0860921299014 0.207958872271161
			47.1018429832533 0.212991419289919
			47.1175938366052 0.218585940376257
			47.1333446899571 0.224745183632055
			47.149095543309 0.231471508524055
			47.1648463966608 0.238766885883851
			47.1805972500127 0.2466328979079
			47.1963481033646 0.255070738157517
			47.2120989567165 0.264081211558881
			47.2278498100684 0.273664734403016
			47.2436006634203 0.283821334345815
			47.2593515167722 0.294550650408033
			47.275102370124 0.305851932975268
			47.2908532234759 0.317724043797992
			47.3066040768278 0.330165455991528
			47.3223549301797 0.343174254036066
			47.3381057835316 0.356748133776637
			47.3538566368835 0.370884402423147
			47.3696074902353 0.385579978550361
			47.3853583435872 0.400831392097884
			47.4011091969391 0.416634784370199
			47.416860050291 0.43298590803664
			47.4326109036429 0.449880127131409
			47.4483617569948 0.467312417053542
			47.4641126103466 0.485277364566957
			47.4798634636985 0.503769167800423
			47.4956143170504 0.522781636247576
			47.5113651704023 0.542308190766885
			47.5271160237542 0.562341863581703
			47.5428668771061 0.582875298280243
			47.558617730458 0.603900749815549
			47.5743685838098 0.625410084505549
			47.5901194371617 0.647394780033022
			47.6058702905136 0.669845925445616
			47.6216211438655 0.692754221155808
			47.6373719972174 0.716109978940961
			47.6531228505693 0.739903121943288
			47.6688737039211 0.764123184669872
			47.684624557273 0.788759312992622
			47.7003754106249 0.813800264148338
			47.7161262639768 0.839234406738677
			47.7318771173287 0.865049720730124
			47.7476279706806 0.891233797454054
			47.7633788240324 0.917773839606689
			47.7791296773843 0.944656661249125
			47.7948805307362 0.971868687807276
			47.8106313840881 0.999399942448689
			47.82638223744 1.02724637525287
			47.8421330907919 1.05539368876788
			47.8578839441438 1.0838271355219
			47.8736347974956 1.11253208588665
			47.8893856508475 1.14149402807732
			47.9051365041994 1.17069856815256
			47.9208873575513 1.20013143001455
			47.9366382109032 1.22977845540892
			47.9523890642551 1.25962560392482
			47.9681399176069 1.28965895299484
			47.9838907709588 1.31986469789511
			47.9996416243107 1.35022915174522
			48.0153924776626 1.38073874550822
			48.0311433310145 1.41138002799069
			48.0468941843664 1.44213966584268
			48.0626450377182 1.47300444355774
			48.0783958910701 1.50396126347286
			48.094146744422 1.53499714576858
			48.1098975977739 1.56609922846888
			48.1256484511258 1.59725476744125
			48.1413993044777 1.62845113639665
			48.1571501578295 1.65967582688954
			48.1729010111814 1.69091644831788
			48.1886518645333 1.72216072792305
			48.2044027178852 1.75339651079001
			48.2201535712371 1.78461175984713
			48.235904424589 1.81579455586633
			48.2516552779409 1.84693309746295
			48.2674061312927 1.87801570109587
			48.2831569846446 1.90903080106743
			48.2989078379965 1.93996694952347
			48.3146586913484 1.9708128164533
			48.3304095447003 2.00155718968973
			48.3461603980522 2.03218897490906
			48.361911251404 2.06269719563105
			48.3776621047559 2.09307099321898
			48.3934129581078 2.12329962687959
			48.4091638114597 2.15337247366315
			48.4249146648116 2.18327902846334
			48.4406655181635 2.21300890401739
			48.4564163715153 2.242551830906
			48.4721672248672 2.27189765755337
			48.4879180782191 2.30103635022714
			48.503668931571 2.32995799303848
			48.5194197849229 2.35865278794205
			48.5351706382748 2.38711105473595
			48.5509214916267 2.4153232310618
			48.5666723449785 2.44327987240472
			48.5824231983304 2.4709716520933
			48.5981740516823 2.49838966197034
			48.6139249050342 2.52553052091788
			48.6296757583861 2.55239018250864
			48.645426611738 2.5789634235718
			48.6611774650898 2.60524516261958
			48.6769283184417 2.63123045984717
			48.6926791717936 2.65691451713271
			48.7084300251455 2.68229267803734
			48.7241808784974 2.70736042780516
			48.7399317318493 2.73211339336327
			48.7556825852011 2.75654734332175
			48.771433438553 2.7806581879736
			48.7871842919049 2.80444197929488
			48.8029351452568 2.82789491094457
			48.8186859986087 2.85101331826465
			48.8344368519606 2.87379367828006
			48.8501877053125 2.89623260969874
			48.8659385586643 2.91832687291161
			48.8816894120162 2.94007336999252
			48.8974402653681 2.96146914469836
			48.91319111872 2.98251138246897
			48.9289419720719 3.00319741042715
			48.9446928254238 3.0235246973787
			48.9604436787756 3.0434908538124
			48.9761945321275 3.06309363189999
			48.9919453854794 3.0823309254962
			49.0076962388313 3.10120077013872
			49.0234470921832 3.11970134304824
			49.0391979455351 3.13783096312844
			49.0549487988869 3.15558809096592
			49.0706996522388 3.17297132883031
			49.0864505055907 3.18997942067419
			49.1022013589426 3.20661125213315
			49.1179522122945 3.22286585052571
			49.1337030656464 3.23874238485341
			49.1494539189983 3.25424016580074
			49.1652047723501 3.26935864573518
			49.180955625702 3.28409741870719
			49.1967064790539 3.29845622045018
			49.2124573324058 3.3124349283806
			49.2282081857577 3.32603356159779
			49.2439590391096 3.33925228088414
			49.2597098924614 3.352091388705
			49.2754607458133 3.36455132920866
			49.2912115991652 3.37663268822644
			49.3069624525171 3.3883361932726
			49.322713305869 3.39966271354441
			49.3384641592209 3.41061325992207
			49.3542150125727 3.4211889849688
			49.3699658659246 3.43139119289839
			49.3857167192765 3.44122120740413
			49.4014675726284 3.4506801694482
			49.4172184259803 3.45976922927074
			49.4329692793322 3.46848956314959
			49.4487201326841 3.47684237340029
			49.4644709860359 3.48482888837613
			49.4802218393878 3.4924503624681
			49.4959726927397 3.49970807610493
			49.5117235460916 3.50660333575304
			49.5274743994435 3.51313747391659
			49.5432252527954 3.51931184913745
			49.5589761061472 3.52512784599521
			49.5747269594991 3.53058687510718
			49.590477812851 3.53569037312839
			49.6062286662029 3.5404398027516
			49.6219795195548 3.54483665270725
			49.6377303729067 3.54888243776355
			49.6534812262585 3.5525786987264
			49.6692320796104 3.55592700243942
			49.6849829329623 3.55892894178395
			49.7007337863142 3.56158613567906
			49.7164846396661 3.56390022908152
			49.732235493018 3.56587289298585
			49.7479863463698 3.56750582442425
			49.7637371997217 3.56880074646666
			49.7794880530736 3.56975940822074
			49.7952389064255 3.57038358483187
			49.8109897597774 3.57067507748314
			49.8267406131293 3.57063571339536
			49.8424914664812 3.57026734582707
			49.858242319833 3.56957185407452
			49.8739931731849 3.56855114347168
			49.8897440265368 3.56720714539024
			49.9054948798887 3.5655418172396
			49.9212457332406 3.56355714246691
			49.9369965865925 3.56125513055699
			49.9527474399443 3.55863781703242
			49.9684982932962 3.55570726345348
			49.9842491466481 3.55246555741817
			50 3.54891481256223
		};
		\addlegendentry{\(\displaystyle \eta_1\)}
		\addplot [line width=0.32pt, green01270, dashed]
		table {%
			0 2.2294051777257
			0.00449311527080987 2.23646251414387
			0.00898623054161973 2.24351295540671
			0.0134793458124296 2.25055641863619
			0.0179724610832386 2.25759282111692
			0.0224655763540484 2.26462208029609
			0.0269586916248583 2.27164411378348
			0.0314518068956682 2.27865883935147
			0.035944922166478 2.28566617493505
			0.040438037437287 2.29266603863179
			0.0449311527080969 2.29965834870185
			0.0494242679789068 2.306643023568
			0.0539173832497166 2.31361998181562
			0.0584104985205265 2.32058914219265
			0.0629036137913355 2.32755042360965
			0.0673967290621453 2.33450374513977
			0.0718898443329552 2.34144902601876
			0.0763829596037651 2.34838618564497
			0.0808760748745749 2.35531514357933
			0.0853691901453839 2.36223581954538
			0.0898623054161938 2.36914813342925
			0.0943554206870036 2.37605200527967
			0.0988485359578135 2.38294735530796
			0.103341651228623 2.38983410388804
			0.107834766499433 2.39671217155644
			0.112327881770242 2.40358147901226
			0.116820997041052 2.41044194711721
			0.121314112311862 2.4172934968956
			0.125807227582672 2.42413604953433
			0.130300342853482 2.43096952638289
			0.134793458124291 2.43779384895339
			0.139286573395101 2.4446089389205
			0.14377968866591 2.45141471812151
			0.14827280393672 2.45821110855632
			0.15276591920753 2.46499803238738
			0.157259034478339 2.47177541193979
			0.161752149749149 2.47854316966055
			0.166245265019959 2.48530119045844
			0.170738380290769 2.49204936649202
			0.175231495561579 2.49878762422048
			0.179724610832388 2.50551589017304
			0.184217726103197 2.51223409094898
			0.188710841374007 2.51894215321762
			0.193203956644817 2.52564000371832
			0.197697071915627 2.53232756926049
			0.202190187186436 2.53900477672359
			0.206683302457246 2.54567155305713
			0.211176417728056 2.55232782528065
			0.215669532998866 2.55897352048375
			0.220162648269675 2.56560856582607
			0.224655763540484 2.57223288853729
			0.229148878811294 2.57884641591716
			0.233641994082104 2.58544907533545
			0.238135109352914 2.59204079423198
			0.242628224623724 2.59862150011663
			0.247121339894534 2.60519112056931
			0.251614455165343 2.61174958324
			0.256107570436153 2.61829681584869
			0.260600685706962 2.62483274618545
			0.265093800977772 2.63135730211037
			0.269586916248582 2.6378704115536
			0.274080031519391 2.64437200251535
			0.278573146790201 2.65086200306584
			0.283066262061011 2.65734034134536
			0.287559377331821 2.66380694556425
			0.292052492602631 2.67026174400288
			0.29654560787344 2.67670466501167
			0.30103872314425 2.6831356370111
			0.305531838415059 2.68955458849169
			0.310024953685869 2.69596144801399
			0.314518068956679 2.70235614420861
			0.319011184227488 2.70873860577621
			0.323504299498298 2.71510876148748
			0.327997414769108 2.72146654018318
			0.332490530039918 2.72781187077409
			0.336983645310728 2.73414468224105
			0.341476760581537 2.74046490363495
			0.345969875852346 2.74677246407672
			0.350462991123156 2.75306729275733
			0.354956106393966 2.75934931893781
			0.359449221664776 2.76561847194922
			0.363942336935586 2.77187468119267
			0.368435452206395 2.77811787613934
			0.372928567477205 2.78434798633042
			0.377421682748015 2.79056494137717
			0.381914798018824 2.79676867096088
			0.386407913289634 2.80295910483291
			0.390901028560443 2.80913617281463
			0.395394143831253 2.81529980479749
			0.399887259102063 2.82144993074297
			0.404380374372873 2.8275864806826
			0.408873489643683 2.83370938471796
			0.413366604914492 2.83981857302065
			0.417859720185302 2.84591397583235
			0.422352835456111 2.85199552346478
			0.426845950726921 2.85806314629969
			0.431339065997731 2.86411677478888
			0.43583218126854 2.87015633945421
			0.44032529653935 2.87618177088758
			0.44481841181016 2.88219299975092
			0.44931152708097 2.88818995677623
			0.45380464235178 2.89417257276553
			0.458297757622589 2.90014077859092
			0.462790872893398 2.90609450519451
			0.467283988164208 2.91203368358849
			0.471777103435018 2.91795824485506
			0.476270218705828 2.9238681201465
			0.480763333976637 2.92976324068511
			0.485256449247447 2.93564353776326
			0.489749564518257 2.94150894274334
			0.494242679789067 2.94735938705781
			0.498735795059876 2.95319480220916
			0.503228910330686 2.95901511976993
			0.507722025601496 2.96482027138271
			0.512215140872305 2.97061018876013
			0.516708256143115 2.97638480368486
			0.521201371413925 2.98214404800965
			0.525694486684734 2.98788785365725
			0.530187601955544 2.99361615262049
			0.534680717226354 2.99932887696223
			0.539173832497164 3.00502595881537
			0.543666947767973 3.01070733038287
			0.548160063038783 3.01637292393774
			0.552653178309593 3.02202267182303
			0.557146293580402 3.02765650645181
			0.561639408851212 3.03327436030724
			0.566132524122022 3.0388761659425
			0.570625639392831 3.04446185598083
			0.575118754663641 3.05003136311549
			0.579611869934451 3.05558462010981
			0.58410498520526 3.06112155979717
			0.58859810047607 3.06664211508098
			0.59309121574688 3.07214621893469
			0.59758433101769 3.07763380440183
			0.602077446288499 3.08310480459593
			0.606570561559309 3.08855915270061
			0.611063676830119 3.0939967819695
			0.615556792100928 3.09941762572631
			0.620049907371738 3.10482161736476
			0.624543022642548 3.11020869034864
			0.629036137913357 3.11557877821178
			0.633529253184167 3.12093181455805
			0.638022368454977 3.12626773306139
			0.642515483725786 3.13158646746575
			0.647008598996596 3.13688795158516
			0.651501714267406 3.14217211930366
			0.655994829538216 3.14743890457537
			0.660487944809025 3.15268824142444
			0.664981060079835 3.15792006394507
			0.669474175350645 3.16313430630149
			0.673967290621454 3.16833090272801
			0.678460405892264 3.17350978752896
			0.682953521163074 3.17867089507871
			0.687446636433883 3.18381415982171
			0.691939751704693 3.18893951627242
			0.696432866975503 3.19404689901535
			0.700925982246313 3.19913624270509
			0.705419097517122 3.20420748206624
			0.709912212787932 3.20926055189346
			0.714405328058742 3.21429538705146
			0.718898443329551 3.21931192247498
			0.723391558600361 3.22431009316882
			0.727884673871171 3.22928983420782
			0.73237778914198 3.23425108073688
			0.73687090441279 3.23919376797092
			0.7413640196836 3.24411783119494
			0.745857134954409 3.24902320576394
			0.750350250225219 3.25390982710301
			0.754843365496029 3.25877763070727
			0.759336480766839 3.26362655214188
			0.763829596037648 3.26845652704205
			0.768322711308458 3.27326749111304
			0.772815826579268 3.27805938013015
			0.777308941850077 3.28283212993873
			0.781802057120887 3.28758567645417
			0.786295172391697 3.29231995566192
			0.790788287662506 3.29703490361746
			0.795281402933316 3.30173045644632
			0.799774518204126 3.30640655034409
			0.804267633474935 3.31106312157639
			0.808760748745745 3.31570010647889
			0.813253864016555 3.3203174414573
			0.817746979287365 3.3249150629874
			0.822240094558174 3.32949290761498
			0.826733209828984 3.33405091195591
			0.831226325099794 3.33858901269609
			0.835719440370603 3.34310714659145
			0.840212555641413 3.34760525046801
			0.844705670912223 3.35208326122179
			0.849198786183032 3.35654111581888
			0.853691901453842 3.36097875129541
			0.858185016724652 3.36539610475756
			0.862678131995462 3.36979311338155
			0.867171247266271 3.37416971441366
			0.871664362537081 3.37852584517019
			0.876157477807891 3.38286144303751
			0.880650593078701 3.38717644547203
			0.88514370834951 3.39147079000019
			0.88963682362032 3.39574441421851
			0.894129938891129 3.39999725579352
			0.898623054161939 3.40422925246182
			0.903116169432749 3.40844034203004
			0.907609284703558 3.41263046237487
			0.912102399974368 3.41679955144303
			0.916595515245178 3.42094754725131
			0.921088630515988 3.42507438788653
			0.925581745786797 3.42918001150554
			0.930074861057607 3.43326435633527
			0.934567976328417 3.43732736067268
			0.939061091599227 3.44136896288477
			0.943554206870036 3.44538910140859
			0.948047322140846 3.44938771475125
			0.952540437411655 3.45336474148988
			0.957033552682465 3.45732012027167
			0.961526667953275 3.46125378981387
			0.966019783224084 3.46516568890375
			0.970512898494894 3.46905575639864
			0.975006013765704 3.47292393122591
			0.979499129036514 3.47677015238299
			0.983992244307323 3.48059435893735
			0.988485359578133 3.48439649002648
			0.992978474848943 3.48817648485796
			0.997471590119752 3.49193428270938
			1.00196470539056 3.4956698229284
			1.00645782066137 3.49938304493271
			1.01095093593218 3.50307388821006
			1.01544405120299 3.50674229231823
			1.0199371664738 3.51038819688506
			1.02443028174461 3.51401154160842
			1.02892339701542 3.51761226625625
			1.03341651228623 3.52119031066651
			1.03790962755704 3.52474561474723
			1.04240274282785 3.52827811847647
			1.04689585809866 3.53178776190233
			1.05138897336947 3.53527448514299
			1.05588208864028 3.53873822838663
			1.06037520391109 3.54217893189151
			1.0648683191819 3.54559653598592
			1.06936143445271 3.5489909810682
			1.07385454972352 3.55236220760674
			1.07834766499433 3.55571015613998
			1.08284078026514 3.55903476727638
			1.08733389553595 3.56233598169448
			1.09182701080676 3.56561374014285
			1.09632012607757 3.56886798344009
			1.10081324134838 3.57209865247489
			1.10530635661918 3.57530568820594
			1.10979947188999 3.57848903166199
			1.1142925871608 3.58164862394186
			1.11878570243161 3.58478440621438
			1.12327881770242 3.58789631971846
			1.12777193297323 3.59098430576302
			1.13226504824404 3.59404830572706
			1.13675816351485 3.5970882610596
			1.14125127878566 3.60010411327972
			1.14574439405647 3.60309580397655
			1.15023750932728 3.60606327480925
			1.15473062459809 3.60900646750705
			1.1592237398689 3.61192532386919
			1.16371685513971 3.61481978576499
			1.16820997041052 3.6176897951338
			1.17270308568133 3.62053529398502
			1.17719620095214 3.6233562243981
			1.18168931622295 3.62615252852252
			1.18618243149376 3.62892414857783
			1.19067554676457 3.6316710268536
			1.19516866203538 3.63439310570947
			1.19966177730619 3.63709032757512
			1.204154892577 3.63976263495026
			1.20864800784781 3.64240997040465
			1.21314112311862 3.64503227657813
			1.21763423838943 3.64762949618053
			1.22212735366024 3.65020157199178
			1.22662046893105 3.65274844686182
			1.23111358420186 3.65527006371065
			1.23560669947267 3.65776636552831
			1.24009981474348 3.66023729537489
			1.24459293001429 3.66268279638053
			1.2490860452851 3.6651028117454
			1.2535791605559 3.66749728535225
			1.25807227582671 3.66986618171506
			1.26256539109752 3.67220945077461
			1.26705850636833 3.6745270307086
			1.27155162163914 3.67681885983251
			1.27604473690995 3.67908487659969
			1.28053785218076 3.68132501960132
			1.28503096745157 3.68353922756641
			1.28952408272238 3.6857274393618
			1.29401719799319 3.6878895939922
			1.298510313264 3.69002563060012
			1.30300342853481 3.69213548846593
			1.30749654380562 3.69421910700781
			1.31198965907643 3.69627642578181
			1.31648277434724 3.6983073844818
			1.32097588961805 3.70031192293948
			1.32546900488886 3.7022899811244
			1.32996212015967 3.70424149914394
			1.33445523543048 3.70616641724332
			1.33894835070129 3.70806467580558
			1.3434414659721 3.70993621535163
			1.34793458124291 3.71178097654019
			1.35242769651372 3.71359890016783
			1.35692081178453 3.71538992716894
			1.36141392705534 3.71715399861577
			1.36590704232615 3.71889105571838
			1.37040015759696 3.7206010398247
			1.37489327286777 3.72228389242046
			1.37938638813858 3.72393955512926
			1.38387950340939 3.72556796971251
			1.3883726186802 3.72716907806947
			1.39286573395101 3.72874282223724
			1.39735884922182 3.73028914439075
			1.40185196449263 3.73180798684276
			1.40634507976343 3.73329929204389
			1.41083819503424 3.73476300258257
			1.41533131030505 3.73619906118509
			1.41982442557586 3.73760741071555
			1.42431754084667 3.73898799417591
			1.42881065611748 3.74034075470595
			1.43330377138829 3.74166563558331
			1.4377968866591 3.74296258022344
			1.44229000192991 3.74423153217965
			1.44678311720072 3.74547243514306
			1.45127623247153 3.74668523294266
			1.45576934774234 3.74786986954524
			1.46026246301315 3.74902628905545
			1.46475557828396 3.75015443571578
			1.46924869355477 3.75125425390655
			1.47374180882558 3.75232568814591
			1.47823492409639 3.75336868308984
			1.4827280393672 3.75438318353219
			1.48722115463801 3.75536913440462
			1.49171426990882 3.75632648077662
			1.49620738517963 3.75725516785554
			1.50070050045044 3.75815514098656
			1.50519361572125 3.75902634565268
			1.50968673099206 3.75986872747475
			1.51417984626287 3.76068223221147
			1.51867296153368 3.76146680575935
			1.52316607680449 3.76222239415275
			1.5276591920753 3.76294894356386
			1.53215230734611 3.76364640030273
			1.53664542261692 3.76431471081722
			1.54113853788773 3.76495382169303
			1.54563165315854 3.76556367965371
			1.55012476842934 3.76614423156064
			1.55461788370015 3.76669542441303
			1.55911099897096 3.76721720534794
			1.56360411424177 3.76770952164025
			1.56809722951258 3.7681723207027
			1.57259034478339 3.76860555008584
			1.5770834600542 3.76900915747807
			1.58157657532501 3.76938309070563
			1.58606969059582 3.7697272977326
			1.59056280586663 3.77004172666088
			1.59505592113744 3.77032632573022
			1.59954903640825 3.7705810433182
			1.60404215167906 3.77080582794024
			1.60853526694987 3.77100062824961
			1.61302838222068 3.77116539303738
			1.61752149749149 3.77130007123249
			1.6220146127623 3.77140461190171
			1.62650772803311 3.77147896424965
			1.63100084330392 3.77152307761873
			1.63549395857473 3.77153690148924
			1.63998707384554 3.7715203854793
			1.64448018911635 3.77147347934484
			1.64897330438716 3.77139613297966
			1.65346641965797 3.77128829641538
			1.65795953492878 3.77114991982147
			1.66245265019959 3.77098095350521
			1.6669457654704 3.77078134791174
			1.67143888074121 3.77055105362404
			1.67593199601202 3.7702900213629
			1.68042511128283 3.76999820198698
			1.68491822655364 3.76967554649274
			1.68941134182445 3.76932200601452
			1.69390445709526 3.76893753182446
			1.69839757236606 3.76852207533256
			1.70289068763687 3.76807558808664
			1.70738380290768 3.76759802177236
			1.71187691817849 3.76708932821323
			1.7163700334493 3.76654945937058
			1.72086314872011 3.76597836734358
			1.72535626399092 3.76537600436926
			1.72984937926173 3.76474232282244
			1.73434249453254 3.76407727521583
			1.73883560980335 3.76338081419993
			1.74332872507416 3.76265289256312
			1.74782184034497 3.76189346323157
			1.75231495561578 3.76110247926932
			1.75680807088659 3.76027989387825
			1.7613011861574 3.75942566039804
			1.76579430142821 3.75853973230625
			1.77028741669902 3.75762206321826
			1.77478053196983 3.75667260688727
			1.77927364724064 3.75569131720433
			1.78376676251145 3.75467814819834
			1.78825987778226 3.75363305403602
			1.79275299305307 3.75255598902193
			1.79724610832388 3.75144690759847
			1.80173922359469 3.75030576434588
			1.8062323388655 3.74913251398221
			1.81072545413631 3.74792711136339
			1.81521856940712 3.74668951148315
			1.81971168467793 3.74541966947309
			1.82420479994874 3.74411754060261
			1.82869791521955 3.74278308027897
			1.83319103049036 3.74141624404726
			1.83768414576117 3.74001698759041
			1.84217726103198 3.73858526672919
			1.84667037630278 3.73712103742219
			1.85116349157359 3.73562425576586
			1.8556566068444 3.73409487799446
			1.86014972211521 3.73253286048012
			1.86464283738602 3.73093815973278
			1.86913595265683 3.72931073240023
			1.87362906792764 3.72765053526808
			1.87812218319845 3.72595752525979
			1.88261529846926 3.72423165943667
			1.88710841374007 3.72247289499783
			1.89160152901088 3.72068118928026
			1.89609464428169 3.71885649975875
			1.9005877595525 3.71699878404595
			1.90508087482331 3.71510799989234
			1.90957399009412 3.71318410518622
			1.91406710536493 3.71122705795376
			1.91856022063574 3.70923681635895
			1.92305333590655 3.7072133387036
			1.92754645117736 3.70515658342738
			1.93203956644817 3.70306650910778
			1.93653268171898 3.70094307446016
			1.94102579698979 3.69878623833767
			1.9455189122606 3.69659595973132
			1.95001202753141 3.69437219776996
			1.95450514280222 3.69211491172028
			1.95899825807303 3.68982406098679
			1.96349137334384 3.68749960511185
			1.96798448861465 3.68514150377565
			1.97247760388546 3.68274971679621
			1.97697071915627 3.68032420412942
			1.98146383442708 3.67786492586895
			1.98595694969789 3.67537184224637
			1.99045006496869 3.67284491363104
			1.9949431802395 3.67028410053018
			1.99943629551031 3.66768936358883
			2.00392941078112 3.66506066358988
			2.00842252605193 3.66239796145405
			2.01291564132274 3.65970121823991
			2.01740875659355 3.65697039514385
			2.02190187186436 3.65420545350009
			2.02639498713517 3.65140635478072
			2.03088810240598 3.64857306059564
			2.03538121767679 3.64570555848552
			2.0398743329476 3.64280384704245
			2.04436744821841 3.63986788182777
			2.04886056348922 3.63689761888111
			2.05335367876003 3.63389301527592
			2.05784679403084 3.63085402911948
			2.06233990930165 3.62778061955289
			2.06683302457246 3.62467274675107
			2.07132613984327 3.62153037192276
			2.07581925511408 3.61835345731055
			2.08031237038489 3.61514196619082
			2.0848054856557 3.61189586287378
			2.08929860092651 3.60861511270347
			2.09379171619732 3.60529968205776
			2.09828483146813 3.60194953834833
			2.10277794673894 3.5985646500207
			2.10727106200975 3.59514498655418
			2.11176417728056 3.59169051846194
			2.11625729255137 3.58820121729096
			2.12075040782218 3.58467705562204
			2.12524352309299 3.58111800706979
			2.1297366383638 3.57752404628268
			2.13422975363461 3.57389514894297
			2.13872286890541 3.57023129176675
			2.14321598417622 3.56653245250395
			2.14770909944703 3.5627986099383
			2.15220221471784 3.55902974388737
			2.15669532998865 3.55522583520254
			2.16118844525946 3.55138686576904
			2.16568156053027 3.54751281850588
			2.17017467580108 3.54360367736593
			2.17466779107189 3.53965942733586
			2.1791609063427 3.53568005443619
			2.18365402161351 3.53166554572123
			2.18814713688432 3.52761588927915
			2.19264025215513 3.5235310742319
			2.19713336742594 3.51941109073529
			2.20162648269675 3.51525592997894
			2.20611959796756 3.51106558418628
			2.21061271323837 3.50684004661459
			2.21510582850918 3.50257931155496
			2.21959894377999 3.4982833743323
			2.2240920590508 3.49395223130534
			2.22858517432161 3.48958587986664
			2.23307828959242 3.48518431844258
			2.23757140486323 3.48074754649338
			2.24206452013404 3.47627556451305
			2.24655763540485 3.47176837402946
			2.25105075067566 3.46722597760427
			2.25554386594647 3.46264837883299
			2.26003698121728 3.45803558234493
			2.26453009648809 3.45338759380324
			2.2690232117589 3.44870441990489
			2.27351632702971 3.44398606838067
			2.27800944230052 3.4392325479952
			2.28250255757133 3.43444386854691
			2.28699567284213 3.42962004086806
			2.29148878811294 3.42476107682474
			2.29598190338375 3.41986698931685
			2.30047501865456 3.41493779227813
			2.30496813392537 3.40997350067613
			2.30946124919618 3.40497413051222
			2.31395436446699 3.39993969882162
			2.3184474797378 3.39487022367333
			2.32294059500861 3.38976572417021
			2.32743371027942 3.38462622044893
			2.33192682555023 3.37945173367998
			2.33641994082104 3.37424228606767
			2.34091305609185 3.36899790085015
			2.34540617136266 3.36371860229939
			2.34989928663347 3.35840441572115
			2.35439240190428 3.35305536745507
			2.35888551717509 3.34767148487456
			2.3633786324459 3.34225279638688
			2.36787174771671 3.33679933143312
			2.37236486298752 3.33131112048817
			2.37685797825833 3.32578819506077
			2.38135109352914 3.32023058769345
			2.38584420879995 3.31463833196259
			2.39033732407076 3.30901146247839
			2.39483043934157 3.30335001488487
			2.39932355461238 3.29765402585986
			2.40381666988319 3.29192353311503
			2.408309785154 3.28615857539588
			2.41280290042481 3.2803591924817
			2.41729601569562 3.27452542518564
			2.42178913096643 3.26865731535466
			2.42628224623724 3.26275490586952
			2.43077536150804 3.25681824064485
			2.43526847677885 3.25084736462906
			2.43976159204966 3.24484232380441
			2.44425470732047 3.23880316518698
			2.44874782259128 3.23272993682665
			2.45324093786209 3.22662268780714
			2.4577340531329 3.22048146824601
			2.46222716840371 3.21430632929462
			2.46672028367452 3.20809732313816
			2.47121339894533 3.20185450299564
			2.47570651421614 3.1955779231199
			2.48019962948695 3.1892676387976
			2.48469274475776 3.18292370634922
			2.48918586002857 3.17654618312907
			2.49367897529938 3.17013512752527
			2.49817209057019 3.16369059895979
			2.502665205841 3.15721265788839
			2.50715832111181 3.15070136580068
			2.51165143638262 3.14415678522007
			2.51614455165343 3.13757897970382
			2.52063766692424 3.13096801384299
			2.52513078219505 3.12432395326248
			2.52962389746586 3.11764686462099
			2.53411701273667 3.11093681561107
			2.53861012800748 3.10419387495908
			2.54310324327829 3.09741811242521
			2.5475963585491 3.09060959880345
			2.55208947381991 3.08376840592166
			2.55658258909072 3.07689460664147
			2.56107570436153 3.06998827485836
			2.56556881963234 3.06304948550165
			2.57006193490315 3.05607831453445
			2.57455505017395 3.04907483895371
			2.57904816544476 3.04203913679019
			2.58354128071557 3.0349712871085
			2.58803439598638 3.02787137000706
			2.59252751125719 3.02073946661809
			2.597020626528 3.01357565910768
			2.60151374179881 3.00638003067569
			2.60600685706962 2.99915266555585
			2.61049997234043 2.99189364901568
			2.61499308761124 2.98460306735655
			2.61948620288205 2.97728100791363
			2.62397931815286 2.96992755905593
			2.62847243342367 2.96254281018626
			2.63296554869448 2.95512685174129
			2.63745866396529 2.94767977519149
			2.6419517792361 2.94020167304114
			2.64644489450691 2.93269263882838
			2.65093800977772 2.92515276712513
			2.65543112504853 2.91758215353718
			2.65992424031934 2.9099808947041
			2.66441735559015 2.90234908829931
			2.66891047086096 2.89468683303004
			2.67340358613177 2.88699422863736
			2.67789670140258 2.87927137589614
			2.68238981667339 2.87151837661509
			2.6868829319442 2.86373533363674
			2.69137604721501 2.85592235083744
			2.69586916248582 2.84807953312736
			2.70036227775663 2.8402069864505
			2.70485539302744 2.83230481778469
			2.70934850829825 2.82437313514156
			2.71384162356906 2.81641204756659
			2.71833473883987 2.80842166513906
			2.72282785411068 2.8004020989721
			2.72732096938149 2.79235346121263
			2.73181408465229 2.78427586504142
			2.7363071999231 2.77616942467306
			2.74080031519391 2.76803425535594
			2.74529343046472 2.7598704733723
			2.74978654573553 2.75167819603819
			2.75427966100634 2.74345754170349
			2.75877277627715 2.7352086297519
			2.76326589154796 2.72693158060094
			2.76775900681877 2.71862651570196
			2.77225212208958 2.71029355754013
			2.77674523736039 2.70193282963444
			2.7812383526312 2.69354445653771
			2.78573146790201 2.68512856383657
			2.79022458317282 2.67668527815149
			2.79471769844363 2.66821472713676
			2.79921081371444 2.65971703948048
			2.80370392898525 2.65119230084128
			2.80819704425606 2.6426403214548
			2.81269015952687 2.63406124153172
			2.81718327479768 2.62545528283793
			2.82167639006849 2.61682266815142
			2.8261695053393 2.60816362126227
			2.83066262061011 2.59947836697266
			2.83515573588092 2.59076713109683
			2.83964885115173 2.58203014046115
			2.84414196642254 2.57326762290406
			2.84863508169335 2.5644798072761
			2.85312819696416 2.55566692343989
			2.85762131223497 2.54682920227015
			2.86211442750578 2.5379668756537
			2.86660754277659 2.52908017648944
			2.8711006580474 2.52016933868836
			2.8755937733182 2.51123459717355
			2.88008688858901 2.50227618788019
			2.88458000385982 2.49329434775553
			2.88907311913063 2.48428931475895
			2.89356623440144 2.4752613278619
			2.89805934967225 2.46621062704792
			2.90255246494306 2.45713745331264
			2.90704558021387 2.44804204866379
			2.91153869548468 2.43892465612119
			2.91603181075549 2.42978551971676
			2.9205249260263 2.42062488449448
			2.92501804129711 2.41144299651045
			2.92951115656792 2.40224010283287
			2.93400427183873 2.39301645154199
			2.93849738710954 2.3837722917302
			2.94299050238035 2.37450787350195
			2.94748361765116 2.36522344797378
			2.95197673292197 2.35591926727435
			2.95646984819278 2.34659558454439
			2.96096296346359 2.33725265393671
			2.9654560787344 2.32789073061625
			2.96994919400521 2.31851007076
			2.97444230927602 2.30911093155707
			2.97893542454683 2.29969357120865
			2.98342853981764 2.29025824892801
			2.98792165508845 2.28080522494055
			2.99241477035926 2.27133476048371
			2.99690788563007 2.26184711780706
			3.00140100090088 2.25234256017225
			3.00589411617169 2.24282135185302
			3.0103872314425 2.23328375813521
			3.01488034671331 2.22373004531672
			3.01937346198411 2.21416048070759
			3.02386657725492 2.20457533262991
			3.02835969252573 2.19497487041789
			3.03285280779654 2.18535936441781
			3.03734592306735 2.17572908598807
			3.04183903833816 2.16608430749912
			3.04633215360897 2.15642530233354
			3.05082526887978 2.14675234488598
			3.05531838415059 2.13706571056319
			3.0598114994214 2.12736567578401
			3.06430461469221 2.11765251797937
			3.06879772996302 2.10792651559229
			3.07329084523383 2.09818794807788
			3.07778396050464 2.08843709590336
			3.08227707577545 2.07867424054801
			3.08677019104626 2.06889966450324
			3.09126330631707 2.05911365127251
			3.09575642158788 2.0493164853714
			3.10024953685869 2.03950845232757
			3.1047426521295 2.02968983868078
			3.10923576740031 2.01986093198288
			3.11372888267112 2.01002202079779
			3.11822199794193 2.00017339470156
			3.12271511321274 1.9903153442823
			3.12720822848355 1.98044816114023
			3.13170134375436 1.97057213788764
			3.13619445902517 1.96068756814894
			3.14068757429598 1.95079474656061
			3.14518068956679 1.94089396877124
			3.1496738048376 1.93098553144148
			3.15416692010841 1.92106973224411
			3.15866003537922 1.91114686986397
			3.16315315065003 1.90121724399802
			3.16764626592084 1.89128115535529
			3.17213938119164 1.8813389056569
			3.17663249646245 1.87139079763608
			3.18112561173326 1.86143713503813
			3.18561872700407 1.85147822262047
			3.19011184227488 1.84151436615258
			3.19460495754569 1.83154587241605
			3.1990980728165 1.82157304920456
			3.20359118808731 1.81159620532388
			3.20808430335812 1.80161565059187
			3.21257741862893 1.79163169583847
			3.21707053389974 1.78164465290574
			3.22156364917055 1.77165483464781
			3.22605676444136 1.7616625549309
			3.23054987971217 1.75166812863334
			3.23504299498298 1.74167187164553
			3.23953611025379 1.73167410086997
			3.2440292255246 1.72167513422126
			3.24852234079541 1.71167529062609
			3.25301545606622 1.70167489002322
			3.25750857133703 1.69167425336353
			3.26200168660784 1.68167370260998
			3.26649480187865 1.67167356073761
			3.27098791714946 1.66167415173357
			3.27548103242027 1.65167580059709
			3.27997414769108 1.6416788333395
			3.28446726296189 1.63168357698422
			3.2889603782327 1.62169035956674
			3.29345349350351 1.61169951013468
			3.29794660877432 1.60171135874773
			3.30243972404513 1.59172623647766
			3.30693283931594 1.58174447540836
			3.31142595458675 1.57176640863578
			3.31591906985755 1.56179237026799
			3.32041218512836 1.55182269542514
			3.32490530039917 1.54185772023946
			3.32939841566998 1.53189778185529
			3.33389153094079 1.52194321842906
			3.3383846462116 1.51199436912927
			3.34287776148241 1.50205157413655
			3.34737087675322 1.49211517464357
			3.35186399202403 1.48218551285514
			3.35635710729484 1.47226293198813
			3.36085022256565 1.46234777627153
			3.36534333783646 1.45244039094639
			3.36983645310727 1.44254112226587
			3.37432956837808 1.43265031749522
			3.37882268364889 1.42276832491178
			3.3833157989197 1.41289549380498
			3.38780891419051 1.40303217447634
			3.39230202946132 1.39317871823948
			3.39679514473213 1.3833354774201
			3.40128826000294 1.373502805356
			3.40578137527375 1.36368105639706
			3.41027449054456 1.35387058590528
			3.41476760581537 1.34407175025472
			3.41926072108618 1.33428490683154
			3.42375383635699 1.32451041403399
			3.4282469516278 1.31474863127244
			3.43274006689861 1.30499991896931
			3.43723318216942 1.29526463855913
			3.44172629744023 1.28554315248853
			3.44621941271104 1.27583582421621
			3.45071252798185 1.26614301821299
			3.45520564325266 1.25646509996175
			3.45969875852346 1.24680243595749
			3.46419187379427 1.23715539370729
			3.46868498906508 1.2275243417303
			3.47317810433589 1.21790964955781
			3.4776712196067 1.20831168773316
			3.48216433487751 1.19873082781179
			3.48665745014832 1.18916744236124
			3.49115056541913 1.17962190496115
			3.49564368068994 1.17009459020322
			3.50013679596075 1.16058587369128
			3.50462991123156 1.15109613204122
			3.50912302650237 1.14162574288104
			3.51361614177318 1.13217508485083
			3.51810925704399 1.12274453760276
			3.5226023723148 1.11333448180111
			3.52709548758561 1.10394529912222
			3.53158860285642 1.09457737225457
			3.53608171812723 1.08523108489868
			3.54057483339804 1.07590682176719
			3.54506794866885 1.06660496858484
			3.54956106393966 1.05732591208844
			3.55405417921047 1.04807004002689
			3.55854729448128 1.03883774116121
			3.56304040975209 1.02962940526449
			3.5675335250229 1.0204454231219
			3.57202664029371 1.01128618653073
			3.57651975556452 1.00215208830034
			3.58101287083533 0.993043522252197
			3.58550598610614 0.983960883219846
			3.58999910137695 0.974904567048932
			3.59449221664776 0.965874970597187
			3.59898533191857 0.956872279065823
			3.60347844718938 0.947896127222243
			3.60797156246019 0.938946818260201
			3.61246467773099 0.930024717681273
			3.6169577930018 0.921130188260157
			3.62145090827261 0.912263590044667
			3.62594402354342 0.903425280355742
			3.63043713881423 0.894615613787438
			3.63493025408504 0.885834942206932
			3.63942336935585 0.877083614754525
			3.64391648462666 0.868361977843633
			3.64840959989747 0.859670375160797
			3.65290271516828 0.851009147665674
			3.65739583043909 0.842378633591045
			3.6618889457099 0.833779168442812
			3.66638206098071 0.825211084999994
			3.67087517625152 0.816674713314733
			3.67536829152233 0.80817038071229
			3.67986140679314 0.799698411791046
			3.68435452206395 0.791259128422507
			3.68884763733476 0.782852849751292
			3.69334075260557 0.774479892195147
			3.69783386787638 0.766140569444934
			3.70232698314719 0.757835192464637
			3.706820098418 0.749564069491363
			3.71131321368881 0.741327506035335
			3.71580632895962 0.7331258048799
			3.72029944423043 0.724959266081521
			3.72479255950124 0.716828186969787
			3.72928567477205 0.708732862147404
			3.73377879004286 0.700673583490199
			3.73827190531367 0.69265064014712
			3.74276502058448 0.684664318540234
			3.74725813585529 0.67671490236473
			3.7517512511261 0.668802672588917
			3.7562443663969 0.660927907454225
			3.76073748166771 0.653090882475202
			3.76523059693852 0.64529187043952
			3.76972371220933 0.637531141407968
			3.77421682748014 0.629808962714458
			3.77870994275095 0.622125598966022
			3.78320305802176 0.61448131204281
			3.78769617329257 0.606876361098096
			3.79218928856338 0.599311002558271
			3.79668240383419 0.59178549012285
			3.801175519105 0.584300074764466
			3.80566863437581 0.576855004728871
			3.81016174964662 0.569450525534943
			3.81465486491743 0.562086879974674
			3.81914798018824 0.55476430811318
			3.82364109545905 0.547483047288698
			3.82813421072986 0.540243332112582
			3.83262732600067 0.533045394469311
			3.83712044127148 0.525889463516479
			3.84161355654229 0.518775765684806
			3.8461066718131 0.511704524678128
			3.85059978708391 0.504675961473405
			3.85509290235472 0.497690294320714
			3.85958601762553 0.490747738743255
			3.86407913289634 0.483848507537348
			3.86857224816715 0.476992810772432
			3.87306536343796 0.470180855791068
			3.87755847870877 0.463412847208937
			3.88205159397958 0.456688986914839
			3.88654470925039 0.450009474070696
			3.8910378245212 0.443374505111552
			3.89553093979201 0.436784273745568
			3.90002405506282 0.430238970954026
			3.90451717033362 0.423738784991332
			3.90901028560443 0.417283901385007
			3.91350340087524 0.410874502935697
			3.91799651614605 0.404510769717167
			3.92248963141686 0.398192879076301
			3.92698274668767 0.391921005633104
			3.93147586195848 0.385695321280703
			3.93596897722929 0.379515995185345
			3.9404620925001 0.373383193786395
			3.94495520777091 0.367297080796342
			3.94944832304172 0.361257817200792
			3.95394143831253 0.355265561258474
			3.95843455358334 0.349320468501237
			3.96292766885415 0.343422691734049
			3.96742078412496 0.337572381034999
			3.97191389939577 0.331769683755299
			3.97640701466658 0.326014744519276
			3.98090012993739 0.320307705224383
			3.9853932452082 0.314648705041191
			3.98988636047901 0.30903788041339
			3.99437947574982 0.303475365057793
			3.99887259102063 0.297961289964332
			4.00336570629144 0.29249578339606
			4.00785882156225 0.28707897088915
			4.01235193683306 0.281710975252896
			4.01684505210387 0.276391916569712
			4.02133816737468 0.271121912195132
			4.02583128264549 0.265901076757811
			4.0303243979163 0.260729522159525
			4.03481751318711 0.255607357575169
			4.03931062845792 0.25053468945276
			4.04380374372873 0.245511621513433
			4.04829685899954 0.240538254751446
			4.05278997427035 0.235614687434177
			4.05728308954115 0.230741015102124
			4.06177620481196 0.225917330568905
			4.06626932008277 0.221143723921258
			4.07076243535358 0.216420282519043
			4.07525555062439 0.211747090995238
			4.0797486658952 0.207124231255946
			4.08424178116601 0.202551782480386
			4.08873489643682 0.198029821120897
			4.09322801170763 0.193558420902943
			4.09772112697844 0.189137652825105
			4.10221424224925 0.184767585159084
			4.10670735752006 0.180448283449705
			4.11120047279087 0.176179810514908
			4.11569358806168 0.171962226445759
			4.12018670333249 0.16779558860644
			4.1246798186033 0.163679951634256
			4.12917293387411 0.159615367439633
			4.13366604914492 0.155601885206114
			4.13815916441573 0.151639558810277
			4.14265227968654 0.147728470467184
			4.14714539495735 0.143868663024422
			4.15163851022816 0.140060170849399
			4.15613162549897 0.136303026067522
			4.16062474076978 0.132597258562199
			4.16511785604059 0.12894289597484
			4.1696109713114 0.125339963704856
			4.17410408658221 0.121788484909658
			4.17859720185302 0.118288480504659
			4.18309031712383 0.11483996916327
			4.18758343239464 0.111442967316906
			4.19207654766545 0.108097489154982
			4.19656966293626 0.104803546624914
			4.20106277820706 0.101561149432119
			4.20555589347787 0.0983703050400122
			4.21004900874868 0.0952310186700137
			4.21454212401949 0.0921432933015423
			4.2190352392903 0.0891071296720182
			4.22352835456111 0.0861225262768628
			4.22802146983192 0.083189479369497
			4.23251458510273 0.080307982961344
			4.23700770037354 0.0774780288218275
			4.24150081564435 0.0746996064783719
			4.24599393091516 0.0719727032164032
			4.25048704618597 0.0692973040793465
			4.25498016145678 0.0666733918686295
			4.25947327672759 0.0641009471436803
			4.2639663919984 0.0615799482219277
			4.26845950726921 0.0591103711788021
			4.27295262254002 0.056692189847733
			4.27744573781083 0.0543253758201526
			4.28193885308164 0.0520098984454933
			4.28643196835245 0.0497457248311883
			4.29092508362326 0.0475328198426719
			4.29541819889407 0.0453711461033796
			4.29991131416488 0.0432606639947464
			4.30440442943569 0.0412013316562096
			4.3088975447065 0.0391931049852069
			4.31339065997731 0.0372359376371769
			4.31788377524812 0.0353297810255594
			4.32237689051893 0.0334745843217941
			4.32687000578974 0.0316702944553226
			4.33136312106055 0.0299168561135869
			4.33585623633136 0.0282142117420301
			4.34034935160216 0.0265623015440963
			4.34484246687297 0.0249610634812298
			4.34933558214378 0.0234104332728763
			4.35382869741459 0.0219103443964825
			4.3583218126854 0.0204607280874957
			4.36281492795621 0.0190615133393645
			4.36730804322702 0.0177126269035375
			4.37180115849783 0.016413993289465
			4.37629427376864 0.0151655347645979
			4.38078738903945 0.0139671713543881
			4.38528050431026 0.0128188208422884
			4.38977361958107 0.0117203987697519
			4.39426673485188 0.0106718184362334
			4.39875985012269 0.00967299089918808
			4.4032529653935 0.00872382497407223
			4.40774608066431 0.00782422723434308
			4.41223919593512 0.00697410201145823
			4.41673231120593 0.00617335139487673
			4.42122542647674 0.00542187523205828
			4.42571854174755 0.00471958453638164
			4.43021165701836 0.00406642168789122
			4.43470477228917 0.00346229256828921
			4.43919788755998 0.00290709856510056
			4.44369100283079 0.00240073958753795
			4.4481841181016 0.00194311406650121
			4.45267723337241 0.00153411895457752
			4.45717034864322 0.00117364972604145
			4.46166346391403 0.000861600376854674
			4.46615657918484 0.000597863424666407
			4.47064969445565 0.000382329908813114
			4.47514280972646 0.000214889390318581
			4.47963592499727 9.54299518939373e-05
			4.48412904026808 2.38382549547378e-05
			4.48862215553889 0
			4.48862215553889 0
			4.5037976733263 0.000270960331302379
			4.51897319111372 0.00108076441928149
			4.53414870890113 0.00242467603253538
			4.54932422668855 0.00429780712833591
			4.56449974447597 0.00669520536649856
			4.57967526226338 0.00961187961898876
			4.5948507800508 0.0130423595353897
			4.61002629783821 0.0169810774322766
			4.62520181562563 0.0214223970895361
			4.64037733341305 0.0263606137503678
			4.65555285120046 0.0317899541212826
			4.67072836898788 0.0377045763721043
			4.6859038867753 0.0440985701359691
			4.70107940456271 0.0509659565093242
			4.71625492235013 0.0583006880519306
			4.73143044013754 0.0660966487868598
			4.74660595792496 0.0743476542004971
			4.76178147571238 0.0830474512425383
			4.77695699349979 0.0921897183259934
			4.79213251128721 0.101768065327182
			4.80730802907463 0.11177603358574
			4.82248354686204 0.122207095904609
			4.83765906464946 0.133054656550051
			4.85283458243687 0.144312308041412
			4.86801010022429 0.15597423896812
			4.88318561801171 0.168033706804129
			4.89836113579912 0.180483906191761
			4.91353665358654 0.193318063998035
			4.92871217137395 0.206529439314655
			4.94388768916137 0.220111323458022
			4.95906320694879 0.234057039969221
			4.9742387247362 0.248359944614033
			4.98941424252362 0.263013425382925
			5.00458976031103 0.27801090249106
			5.01976527809845 0.293345828378289
			5.03494079588587 0.309011687709153
			5.05011631367328 0.325001997372883
			5.0652918314607 0.341310306483404
			5.08046734924812 0.357930196379329
			5.09564286703553 0.374855280623962
			5.11081838482295 0.3920792050053
			5.12599390261036 0.409595647536026
			5.14116942039778 0.42739831845352
			5.1563449381852 0.445480960219846
			5.17152045597261 0.463837347521765
			5.18669597376003 0.482461287270723
			5.20187149154745 0.501346618602861
			5.21704700933486 0.52048721287901
			5.23222252712228 0.539876973684688
			5.24739804490969 0.559509836830109
			5.26257356269711 0.579379770350173
			5.27774908048453 0.599480774504475
			5.29292459827194 0.619806881777297
			5.30810011605936 0.640352156877615
			5.32327563384677 0.661110696739092
			5.33845115163419 0.682076630520085
			5.35362666942161 0.703244119603639
			5.36880218720902 0.724607357597494
			5.38397770499644 0.746160570334073
			5.39915322278386 0.767898015870499
			5.41432874057127 0.789814411114917
			5.42950425835869 0.81190469958439
			5.4446797761461 0.834163431060246
			5.45985529393352 0.856585197428295
			5.47503081172094 0.879164633436113
			5.49020632950835 0.901896416693027
			5.50538184729577 0.924775267670128
			5.52055736508319 0.94779594970026
			5.5357328828706 0.970953268978031
			5.55090840065802 0.994242074559807
			5.56608391844543 1.01765725836371
			5.58125943623285 1.04119375516962
			5.59643495402027 1.06484654261917
			5.61161047180768 1.08861064121577
			5.6267859895951 1.11248111432458
			5.64196150738251 1.1364530681725
			5.65713702516993 1.16052165184821
			5.67231254295735 1.18468205730215
			5.68748806074476 1.20892951934651
			5.70266357853218 1.23325931565523
			5.7178390963196 1.25766676676402
			5.73301461410701 1.28214723607035
			5.74819013189443 1.30669612983345
			5.76336564968184 1.3313088971743
			5.77854116746926 1.35598103007564
			5.79371668525668 1.38070806338198
			5.80889220304409 1.40548557479956
			5.82406772083151 1.43030918489642
			5.83924323861893 1.45517455710232
			5.85441875640634 1.4800773977088
			5.86959427419376 1.50501345586915
			5.88476979198117 1.52997852359844
			5.89994530976859 1.55496843577346
			5.91512082755601 1.57997907013278
			5.93029634534342 1.60500634727674
			5.94547186313084 1.63004623066742
			5.96064738091825 1.65509472662867
			5.97582289870567 1.68014788434608
			5.99099841649309 1.70520179586702
			6.0061739342805 1.73025259610061
			6.02134945206792 1.75529646281773
			6.03652496985534 1.78032961665102
			6.05170048764275 1.80534832109486
			6.06687600543017 1.83034888250543
			6.08205152321758 1.85532765010062
			6.097227041005 1.88028101596012
			6.11240255879242 1.90520541502534
			6.12757807657983 1.93009732509948
			6.14275359436725 1.95495326684749
			6.15792911215466 1.97976980379607
			6.17310462994208 2.00454354233369
			6.1882801477295 2.02927113171057
			6.20345566551691 2.05394926403868
			6.21863118330433 2.07857467429178
			6.23380670109175 2.10314413545742
			6.24898221887916 2.12765424313692
			6.26415773666658 2.15210156555814
			6.27933325445399 2.17648275121743
			6.29450877224141 2.20079446615423
			6.30968429002883 2.22503339395112
			6.32485980781624 2.24919623573376
			6.34003532560366 2.27327971017098
			6.35521084339107 2.29728055347466
			6.37038636117849 2.32119551939986
			6.38556187896591 2.34502137924469
			6.40073739675332 2.36875492185044
			6.41591291454074 2.39239295360146
			6.43108843232816 2.41593229842524
			6.44626395011557 2.4393697977924
			6.46143946790299 2.46270231071664
			6.4766149856904 2.48592671375481
			6.49179050347782 2.50903990100685
			6.50696602126524 2.53203878411583
			6.52214153905265 2.55492029226791
			6.53731705684007 2.57768137219241
			6.55249257462749 2.60031898816173
			6.5676680924149 2.62283012199139
			6.58284361020232 2.64521177304003
			6.59801912798973 2.6674609582094
			6.61319464577715 2.68957471194439
			6.62837016356457 2.71155008623297
			6.64354568135198 2.73338415060624
			6.6587211991394 2.75507399213841
			6.67389671692681 2.77661671544683
			6.68907223471423 2.79800944269192
			6.70424775250165 2.81924931357726
			6.71942327028906 2.84033348534952
			6.73459878807648 2.86125913279849
			6.7497743058639 2.88202344825707
			6.76494982365131 2.9026236416013
			6.78012534143873 2.92305694025029
			6.79530085922614 2.94332058916631
			6.81047637701356 2.96341185085472
			6.82565189480098 2.983328005364
			6.84082741258839 3.00306635028575
			6.85600293037581 3.02262420075468
			6.87117844816323 3.04199888944862
			6.88635396595064 3.06118776658851
			6.90152948373806 3.08018819993841
			6.91670500152547 3.09899757480548
			6.93188051931289 3.11761329404002
			6.94705603710031 3.13603277803543
			6.96223155488772 3.15425346472823
			6.97740707267514 3.17227280959804
			6.99258259046255 3.19008828566762
			7.00775810824997 3.20769738350283
			7.02293362603739 3.22509761121265
			7.0381091438248 3.24228649444917
			7.05328466161222 3.25926157640759
			7.06846017939963 3.27602041782625
			7.08363569718705 3.29256059698658
			7.09881121497447 3.30887970971314
			7.11398673276188 3.32497536937358
			7.1291622505493 3.34084520687871
			7.14433776833672 3.35648687068241
			7.15951328612413 3.3718980267817
			7.17468880391155 3.38707635871672
			7.18986432169896 3.40201956757069
			7.20503983948638 3.41672537196999
			7.2202153572738 3.43119150808409
			7.23539087506121 3.44541572962557
			7.25056639284863 3.45939580785015
			7.26574191063605 3.47312953155663
			7.28091742842346 3.48661470708697
			7.29609294621088 3.49984915832621
			7.31126846399829 3.5128307267025
			7.32644398178571 3.52555727118714
			7.34161949957313 3.53802666829452
			7.35679501736054 3.5502387475611
			7.37197053514796 3.56219495760911
			7.38714605293537 3.57389227293544
			7.40232157072279 3.58532755568957
			7.41749708851021 3.59649770054207
			7.43267260629762 3.60739963468462
			7.44784812408504 3.61803031782999
			7.46302364187246 3.62838674221205
			7.47819915965987 3.63846593258578
			7.49337467744729 3.64826494622724
			7.5085501952347 3.65778087293361
			7.52372571302212 3.66701083502315
			7.53890123080954 3.67595198733523
			7.55407674859695 3.68460151723033
			7.56925226638437 3.69295664459
			7.58442778417179 3.70101462181692
			7.5996033019592 3.70877273383484
			7.61477881974662 3.71622829808864
			7.62995433753403 3.72337866454427
			7.64512985532145 3.7302212156888
			7.66030537310887 3.7367533665304
			7.67548089089628 3.74297256459831
			7.6906564086837 3.74887628994291
			7.70583192647111 3.75446205513565
			7.72100744425853 3.75972740526908
			7.73618296204595 3.76466991795688
			7.75135847983336 3.76928720333379
			7.76653399762078 3.77357690405567
			7.7817095154082 3.77753669529948
			7.79688503319561 3.78116428476326
			7.81206055098303 3.78445741266618
			7.82723606877044 3.78741385174849
			7.84241158655786 3.79003140727153
			7.85758710434528 3.79230791701777
			7.87276262213269 3.79424125129074
			7.88793813992011 3.7958293129151
			7.90311365770753 3.7970700372366
			7.91828917549494 3.79796139212209
			7.93346469328236 3.79850137795951
			7.94864021106977 3.79868802765791
			7.96381572885719 3.79851940664743
			7.97899124664461 3.79799361287932
			7.99416676443202 3.79710877682592
			8.00934228221944 3.79586306148067
			8.02451780000685 3.79425466235813
			8.03969331779427 3.79228180749392
			8.05486883558169 3.78994275744479
			8.0700443533691 3.78723580528858
			8.08521987115652 3.78415927662422
			8.10039538894394 3.78071152957176
			8.11557090673135 3.77689095477234
			8.13074642451877 3.77269597538818
			8.14592194230618 3.76812504710262
			8.1610974600936 3.7631766581201
			8.17627297788102 3.75784932916615
			8.19144849566843 3.75214161348741
			8.20662401345585 3.74605209685161
			8.22179953124327 3.73957939754757
			8.23697504903068 3.73272216638523
			8.2521505668181 3.72547908669562
			8.26732608460551 3.71784887433086
			8.28250160239293 3.7098302776642
			8.29767712018035 3.70142207758994
			8.31285263796776 3.69262308752352
			8.32802815575518 3.68343215340147
			8.34320367354259 3.6738481536814
			8.35837919133001 3.66386999934205
			8.37355470911743 3.65349663388323
			8.38873022690484 3.64272703332588
			8.40390574469226 3.63156020621199
			8.41908126247968 3.61999519360472
			8.43425678026709 3.60803106908826
			8.44943229805451 3.59566693876793
			8.46460781584192 3.58290194127017
			8.47978333362934 3.56973524774248
			8.49495885141676 3.55616606185347
			8.51013436920417 3.54219361979288
			8.52530988699159 3.5278171902715
			8.54048540477901 3.51303607452126
			8.55566092256642 3.497849830048
			8.57083644035384 3.48226219184395
			8.58601195814125 3.46627374896846
			8.60118747592867 3.44988342500246
			8.61636299371608 3.43309036101153
			8.6315385115035 3.41589391554589
			8.64671402929092 3.39829366464041
			8.66188954707834 3.3802894018146
			8.67706506486575 3.36188113807263
			8.69224058265317 3.34306910190331
			8.70741610044058 3.32385373928009
			8.722591618228 3.30423571366108
			8.73776713601541 3.28421590598902
			8.75294265380283 3.26379541469132
			8.76811817159025 3.24297555568001
			8.78329368937766 3.22175786235179
			8.79846920716508 3.20014408558799
			8.8136447249525 3.1781361937546
			8.82882024273991 3.15573637270224
			8.84399576052733 3.1329470257662
			8.85917127831474 3.10977077376639
			8.87434679610216 3.08621045500739
			8.88952231388958 3.06226912527841
			8.90469783167699 3.03795005785333
			8.91987334946441 3.01325674349063
			8.93504886725183 2.9881928904335
			8.95022438503924 2.96276242440972
			8.96539990282666 2.93696948863176
			8.98057542061407 2.9108184437967
			8.99575093840149 2.88431386808629
			9.0109264561889 2.85746055716693
			9.02610197397632 2.83026352418964
			9.04127749176374 2.80272799979012
			9.05645300955116 2.7748594320887
			9.07162852733857 2.74666348669035
			9.08680404512599 2.7181460466847
			9.1019795629134 2.68931321264602
			9.11715508070082 2.66017130263323
			9.13233059848823 2.63072685218989
			9.14750611627565 2.60098661434421
			9.16268163406307 2.57095755960906
			9.17785715185048 2.54064687598193
			9.1930326696379 2.51006196894498
			9.20820818742532 2.47921046146501
			9.22338370521273 2.44810019399347
			9.23855922300015 2.41673922446644
			9.25373474078756 2.38513582830466
			9.26891025857498 2.35329849841352
			9.2840857763624 2.32123594518306
			9.29926129414981 2.28895709648794
			9.31443681193723 2.2564710976875
			9.32961232972465 2.2237873116257
			9.34478784751206 2.19091531863118
			9.35996336529948 2.15786491651718
			9.37513888308689 2.12464612058164
			9.39031440087431 2.0912633071558
			9.40548991866173 2.05771814827043
			9.42066543644914 2.02402513451568
			9.43584095423656 1.99019897620569
			9.45101647202397 1.95625430921836
			9.46619198981139 1.92220569499532
			9.48136750759881 1.88806762054192
			9.49654302538622 1.85385449842729
			9.51171854317364 1.81958066678424
			9.52689406096106 1.78526038930938
			9.54206957874847 1.75090785526301
			9.55724509653589 1.71653717946919
			9.5724206143233 1.68216240231572
			9.58759613211072 1.64779748975412
			9.60277164989814 1.61345633329967
			9.61794716768555 1.57915275003138
			9.63312268547297 1.54490048259199
			9.64829820326039 1.51071319918799
			9.6634737210478 1.4766044935896
			9.67864923883522 1.44258788513077
			9.69382475662263 1.40867681870922
			9.70900027441005 1.37488466478637
			9.72417579219747 1.3412247193874
			9.73935130998488 1.30771020410122
			9.7545268277723 1.27435426608049
			9.76970234555971 1.24116997804159
			9.78487786334713 1.20817033826464
			9.80005338113455 1.17536827059352
			9.81522889892196 1.14277662443583
			9.83040441670938 1.1104081747629
			9.8455799344968 1.07827562210983
			9.86075545228421 1.04639159257541
			9.87593097007163 1.01476863782221
			9.89110648785904 0.983419235076528
			9.90628200564646 0.952355787128387
			9.92145752343388 0.921590622331558
			9.93663304122129 0.891135994603549
			9.95180855900871 0.861004083425602
			9.96698407679613 0.831206993842706
			9.98215959458354 0.80175675646358
			9.99733511237096 0.77266532746068
			10.0125106301584 0.743944588570209
			10.0276861479458 0.715606347092101
			10.0428616657332 0.687662335890029
			10.0580371835206 0.660124213391404
			10.073212701308 0.633003563587377
			10.0883882190955 0.606311896032831
			10.1035637368829 0.580060645846399
			10.1187392546703 0.554261173710439
			10.1339147724577 0.528924765871058
			10.1490902902451 0.504062634138093
			10.1642658080325 0.479685915885123
			10.17944132582 0.455805674049463
			10.1946168436074 0.432432897132168
			10.2097923613948 0.40957766052146
			10.2249678791822 0.387241448076914
			10.2401433969696 0.365429721218535
			10.255318914757 0.344149542330055
			10.2704944325444 0.323407642249065
			10.2856699503319 0.303210420267001
			10.3008454681193 0.283563944129154
			10.3160209859067 0.264473950034669
			10.3311965036941 0.24594584263654
			10.3463720214815 0.227984695041615
			10.3615475392689 0.210595248810593
			10.3767230570564 0.193781913958029
			10.3918985748438 0.177548768952325
			10.4070740926312 0.161899560715741
			10.4222496104186 0.146837704624383
			10.437425128206 0.132366284508213
			10.4526006459934 0.118488052651044
			10.4677761637809 0.105205429790543
			10.4829516815683 0.0925205051182242
			10.4981271993557 0.0804350362794616
			10.5133027171431 0.0689504493734758
			10.5284782349305 0.0580678389533402
			10.5436537527179 0.0477879680259836
			10.5588292705054 0.0381112680521836
			10.5740047882928 0.0290378389465715
			10.5891803060802 0.0205674490776305
			10.6043558238676 0.0126995352676961
			10.619531341655 0.00543320279295512
			10.6347068594424 -0.00123277461655086
			10.6498823772299 -0.00729995477693107
			10.6650578950173 -0.0127702270504399
			10.6802334128047 -0.0176458123454811
			10.6954089305921 -0.0219292631166066
			10.7105844483795 -0.0256234633645148
			10.7257599661669 -0.0287316286360526
			10.7409354839543 -0.0312573060242147
			10.7561110017418 -0.0332043741681437
			10.7712865195292 -0.0345770432531289
			10.7864620373166 -0.0353798550106089
			10.801637555104 -0.0356176827181689
			10.8168130728914 -0.0352957311995428
			10.8319885906788 -0.0344195368246116
			10.8471641084663 -0.0329949675094047
			10.8623396262537 -0.0310282227160987
			10.8775151440411 -0.028525833453018
			10.8926906618285 -0.0254946622746351
			10.9078661796159 -0.0219419032815706
			10.9230416974033 -0.0178750821205917
			10.9382172151908 -0.0133020559846151
			10.9533927329782 -0.00823101361270367
			10.9685682507656 -0.00267047529006936
			10.983743768553 0.00337070715192928
			10.9989192863404 0.00989161106400127
			11.0140948041278 0.0168934124977438
			11.0292703219153 0.0243693824881963
			11.0444458397027 0.0323128023735353
			11.0596213574901 0.0407169659827887
			11.0747968752775 0.049575179635832
			11.0899723930649 0.058880762143395
			11.1051479108523 0.0686270448070571
			11.1203234286398 0.0788073714192491
			11.1354989464272 0.0894150982632524
			11.1506744642146 0.100443594113201
			11.165849982002 0.111886240234075
			11.1810254997894 0.123736430381713
			11.1962010175768 0.135987570802797
			11.2113765353643 0.148633080234864
			11.2265520531517 0.161666389906303
			11.2417275709391 0.17508094353635
			11.2569030887265 0.188870197335097
			11.2720786065139 0.203027620003482
			11.2872541243013 0.217546692733299
			11.3024296420887 0.232420909207186
			11.3176051598762 0.247643775598641
			11.3327806776636 0.263208810572004
			11.347956195451 0.279109545282472
			11.3631317132384 0.29533952337609
			11.3783072310258 0.311892300989756
			11.3934827488132 0.328761446751218
			11.4086582666007 0.345940541779075
			11.4238337843881 0.363423179682779
			11.4390093021755 0.381202966562626
			11.4541848199629 0.399273521009774
			11.4693603377503 0.417628474106219
			11.4845358555377 0.436261469424819
			11.4997113733252 0.455166163029278
			11.5148868911126 0.474336223474151
			11.5300624089 0.493765331804846
			11.5452379266874 0.513447181557623
			11.5604134444748 0.533375478759585
			11.5755889622622 0.553543941928695
			11.5907644800497 0.573946302073765
			11.6059399978371 0.594576302694453
			11.6211155156245 0.615427699781272
			11.6362910334119 0.636494261815588
			11.6514665511993 0.657769769769613
			11.6666420689867 0.679248017106414
			11.6818175867742 0.70092280977991
			11.6969931045616 0.722787966234863
			11.712168622349 0.744838017990225
			11.7273441401364 0.76707021688672
			11.7425196579238 0.789479375123266
			11.7576951757112 0.812059977724245
			11.7728706934986 0.834806553774547
			11.7880462112861 0.857713676419572
			11.8032217290735 0.880775962865223
			11.8183972468609 0.903988074377917
			11.8335727646483 0.927344716284568
			11.8487482824357 0.95084063797261
			11.8639238002231 0.974470632889973
			11.8790993180106 0.998229538545102
			11.894274835798 1.02211223650695
			11.9094503535854 1.04611365240497
			11.9246258713728 1.07022875592913
			11.9398013891602 1.0944525608299
			11.9549769069476 1.11878012491827
			11.9701524247351 1.14320655006571
			11.9853279425225 1.16772698220423
			12.0005034603099 1.19233661132633
			12.0156789780973 1.21703067148502
			12.0308544958847 1.24180444079381
			12.0460300136721 1.26665324142673
			12.0612055314596 1.29157243961832
			12.076381049247 1.31655744566362
			12.0915565670344 1.34160371391816
			12.1067320848218 1.36670674279801
			12.1219076026092 1.39186207477973
			12.1370831203966 1.41706529640039
			12.1522586381841 1.44231203825756
			12.1674341559715 1.46759797500934
			12.1826096737589 1.49291882537431
			12.1977851915463 1.51827035213157
			12.2129607093337 1.54364836212074
			12.2281362271211 1.56904870624192
			12.2433117449086 1.59446727945574
			12.258487262696 1.61990002078333
			12.2736627804834 1.64534291330633
			12.2888382982708 1.67079198416688
			12.3040138160582 1.69624330456763
			12.3191893338456 1.72169298977174
			12.334364851633 1.74713719910289
			12.3495403694205 1.77257213594524
			12.3647158872079 1.79799404774348
			12.3798914049953 1.8233992260028
			12.3950669227827 1.84878400628889
			12.4102424405701 1.87414476822796
			12.4254179583575 1.89947793550673
			12.440593476145 1.9247799758724
			12.4557689939324 1.95004740113272
			12.4709445117198 1.97527676643564
			12.4861200295072 2.00046456190702
			12.5012955472946 2.02560721767394
			12.516471065082 2.05070120908696
			12.5316465828695 2.0757430302192
			12.5468221006569 2.10072919386638
			12.5619976184443 2.12565623154676
			12.5771731362317 2.15052069350117
			12.5923486540191 2.17531914869301
			12.6075241718065 2.20004818480826
			12.622699689594 2.22470440825545
			12.6378752073814 2.24928444416569
			12.6530507251688 2.27378493639264
			12.6682262429562 2.29820254751254
			12.6834017607436 2.32253395882421
			12.698577278531 2.34677587034901
			12.7137527963185 2.37092500083088
			12.7289283141059 2.39497808773633
			12.7441038318933 2.41893188725444
			12.7592793496807 2.44278317429685
			12.7744548674681 2.46652874249777
			12.7896303852555 2.49016540421396
			12.804805903043 2.51368999052479
			12.8199814208304 2.53709935123216
			12.8351569386178 2.56039035486054
			12.8503324564052 2.58355988865699
			12.8655079741926 2.60660485859111
			12.88068349198 2.62952218935509
			12.8958590097674 2.65230882436368
			12.9110345275549 2.67496172575418
			12.9262100453423 2.69747787438649
			12.9413855631297 2.71985426984305
			12.9565610809171 2.74208793042888
			12.9717365987045 2.76417589317156
			12.9869121164919 2.78611521382124
			13.0020876342794 2.80790296685065
			13.0172631520668 2.82953624545506
			13.0324386698542 2.85101216155234
			13.0476141876416 2.8723278457829
			13.062789705429 2.89348044750973
			13.0779652232164 2.91446713481838
			13.0931407410039 2.93528509451699
			13.1083162587913 2.95593153213623
			13.1234917765787 2.97640367192936
			13.1386672943661 2.99669875687221
			13.1538428121535 3.01681404866317
			13.1690183299409 3.03674682772321
			13.1841938477284 3.05649439319584
			13.1993693655158 3.07605406294715
			13.2145448833032 3.09542317356581
			13.2297204010906 3.11459908036306
			13.244895918878 3.13357915737267
			13.2600714366654 3.15236079735102
			13.2752469544529 3.17094141177703
			13.2904224722403 3.18931843085221
			13.3055979900277 3.20748930350061
			13.3207735078151 3.22545149736887
			13.3359490256025 3.24320249882618
			13.3511245433899 3.26073981296432
			13.3663000611773 3.27806096359761
			13.3814755789648 3.29516349326296
			13.3966510967522 3.31204496321984
			13.4118266145396 3.32870295345028
			13.427002132327 3.34513506265888
			13.4421776501144 3.36133890827282
			13.4573531679018 3.37731212644182
			13.4725286856893 3.3930523720382
			13.4877042034767 3.40855731865683
			13.5028797212641 3.42382465861515
			13.5180552390515 3.43885210295315
			13.5332307568389 3.45363738143342
			13.5484062746263 3.4681782425411
			13.5635817924138 3.4824724534839
			13.5787573102012 3.49651780019208
			13.5939328279886 3.51031368612306
			13.609108345776 3.52386095801168
			13.6242838635634 3.53715657786947
			13.6394593813508 3.55019739588159
			13.6546348991383 3.56298029031364
			13.6698104169257 3.57550216751164
			13.6849859347131 3.58775996190204
			13.7001614525005 3.59975063599172
			13.7153369702879 3.61147118036798
			13.7305124880753 3.62291861369857
			13.7456880058628 3.63408998273165
			13.7608635236502 3.6449823622958
			13.7760390414376 3.65559285530006
			13.791214559225 3.66591859273387
			13.8063900770124 3.67595673366711
			13.8215655947998 3.6857044652501
			13.8367411125873 3.69515900271355
			13.8519166303747 3.70431758936864
			13.8670921481621 3.71317749660696
			13.8822676659495 3.72173602390053
			13.8974431837369 3.7299904988018
			13.9126187015243 3.73793827694365
			13.9277942193117 3.74557674203938
			13.9429697370992 3.75290330588273
			13.9581452548866 3.75991540834786
			13.973320772674 3.76661051738936
			13.9884962904614 3.77298612904225
			14.0036718082488 3.77903976742198
			14.0188473260362 3.78476898472443
			14.0340228438237 3.7901713612259
			14.0491983616111 3.79524450528313
			14.0643738793985 3.79998605333328
			14.0795493971859 3.80439366989393
			14.0947249149733 3.80846504756312
			14.1099004327607 3.81219790701927
			14.1250759505482 3.81558999702128
			14.1402514683356 3.81863909440845
			14.155426986123 3.8213430041005
			14.1706025039104 3.8236995590976
			14.1857780216978 3.82570662048034
			14.2009535394852 3.82736207740974
			14.2161290572727 3.82866384712724
			14.2313045750601 3.82960987495473
			14.2464800928475 3.83019813429449
			14.2616556106349 3.83042662662927
			14.2768311284223 3.83029338152223
			14.2920066462097 3.82979645661694
			14.3071821639972 3.82893393763744
			14.3223576817846 3.82770393838817
			14.337533199572 3.826104600754
			14.3527087173594 3.82413409470023
			14.3678842351468 3.82179061827259
			14.3830597529342 3.81907239759725
			14.3982352707216 3.8159776868808
			14.4134107885091 3.81250476841024
			14.4285863062965 3.80865195255302
			14.4437618240839 3.80441757775703
			14.4589373418713 3.79980001055055
			14.4741128596587 3.79479764554232
			14.4892883774461 3.7894089054215
			14.5044638952336 3.78363224095767
			14.519639413021 3.77746613100085
			14.5348149308084 3.77090908248149
			14.5499904485958 3.76395963041046
			14.5651659663832 3.75661633787906
			14.5803414841706 3.74887779605901
			14.5955170019581 3.74074262420247
			14.6106925197455 3.73220946964204
			14.6258680375329 3.72327700779073
			14.6410435553203 3.71394394214197
			14.6562190731077 3.70420900426965
			14.6713945908951 3.69407095382806
			14.6865701086826 3.68352857855192
			14.70174562647 3.67258069425641
			14.7169211442574 3.6612261448371
			14.7320966620448 3.64946380227
			14.7472721798322 3.63729256661156
			14.7624476976196 3.62471136599865
			14.7776232154071 3.61171915664857
			14.7927987331945 3.59831547605305
			14.8079742509819 3.58450398382832
			14.8231497687693 3.57028404257063
			14.8383252865567 3.55565397076385
			14.8535008043441 3.54061229374961
			14.8686763221315 3.52515774372723
			14.883851839919 3.50928925975379
			14.8990273577064 3.49300598774409
			14.9142028754938 3.47630728047066
			14.9293783932812 3.45919269756375
			14.9445539110686 3.44166200551135
			14.959729428856 3.42371517765918
			14.9749049466435 3.40535239421068
			14.9900804644309 3.38657404222703
			15.0052559822183 3.36738071562713
			15.0204315000057 3.34777321518761
			15.0356070177931 3.32775254854283
			15.0507825355805 3.3073199301849
			15.065958053368 3.28647678146363
			15.0811335711554 3.26522473058657
			15.0963090889428 3.243565612619
			15.1114846067302 3.22150146948393
			15.1266601245176 3.1990345499621
			15.141835642305 3.17616730969197
			15.1570111600925 3.15290241116975
			15.1721866778799 3.12924272374935
			15.1873621956673 3.10519132364245
			15.2025377134547 3.08075149391842
			15.2177132312421 3.05592672450437
			15.2328887490295 3.03072071218515
			15.248064266817 3.00513736060334
			15.2632397846044 2.97918078025923
			15.2784153023918 2.95285528851086
			15.2935908201792 2.92616540957399
			15.3087663379666 2.8991158745221
			15.323941855754 2.87171162128643
			15.3391173735415 2.84395779465592
			15.3542928913289 2.81585974627724
			15.3694684091163 2.7874230346548
			15.3846439269037 2.75865342515075
			15.3998194446911 2.72955688998495
			15.4149949624785 2.70013960823498
			15.430170480266 2.67040796583619
			15.4453459980534 2.64036855558161
			15.4605215158408 2.61002817712205
			15.4756970336282 2.57939383696601
			15.4908725514156 2.54847274847973
			15.506048069203 2.51727233188718
			15.5212235869904 2.48580021427007
			15.5363991047779 2.45406422956782
			15.5515746225653 2.42207241857758
			15.5667501403527 2.38983302895427
			15.5819256581401 2.35735451521049
			15.5971011759275 2.32464553871659
			15.6122766937149 2.29171496770065
			15.6274522115024 2.25857187650633
			15.6426277292898 2.22521774426211
			15.6578032470772 2.19165752345243
			15.6729787648646 2.15790516316678
			15.688154282652 2.12397458520753
			15.7033298004394 2.08987968408996
			15.7185053182269 2.05563432704217
			15.7336808360143 2.02125235400515
			15.7488563538017 1.98674757763275
			15.7640318715891 1.95213378329169
			15.7792073893765 1.91742472906158
			15.7943829071639 1.88263414573487
			15.8095584249514 1.84777573681689
			15.8247339427388 1.81286317852584
			15.8399094605262 1.7779101197928
			15.8550849783136 1.7429301822617
			15.870260496101 1.70793696028935
			15.8854360138884 1.67294402094543
			15.9006115316758 1.63796490401249
			15.9157870494633 1.60301312198593
			15.9309625672507 1.56810216007405
			15.9461380850381 1.53324547619798
			15.9613136028255 1.49845650099177
			15.9764891206129 1.4637486378023
			15.9916646384003 1.42913526268933
			16.0068401561878 1.39462972442549
			16.0220156739752 1.36024534449627
			16.0371911917626 1.32599541710006
			16.05236670955 1.29189320914807
			16.0675422273374 1.25795196026443
			16.0827177451248 1.22418488278608
			16.0978932629123 1.19060516176291
			16.1130687806997 1.1572259549576
			16.1282442984871 1.12406039284575
			16.1434198162745 1.0911215786158
			16.1585953340619 1.05842258816908
			16.1737708518493 1.02597647011977
			16.1889463696368 0.993796245794928
			16.2041218874242 0.961894909234489
			16.2192974052116 0.930285427191238
			16.234472922999 0.898980739130858
			16.2496484407864 0.867993757231874
			16.2648239585738 0.83733736638569
			16.2799994763613 0.807024424196581
			16.2951749941487 0.777067760981687
			16.3103505119361 0.74748017977102
			16.3255260297235 0.718274456307461
			16.3407015475109 0.689463339046757
			16.3558770652983 0.661059549157522
			16.3710525830858 0.633075780521255
			16.3862281008732 0.605524699732308
			16.4014036186606 0.578418946097904
			16.416579136448 0.551771131638139
			16.4317546542354 0.525593841085978
			16.4469301720228 0.499899631887251
			16.4621056898102 0.474701034200663
			16.4772812075977 0.450007787991409
			16.4924567253851 0.425819960733071
			16.5076322431725 0.402145185338042
			16.5228077609599 0.378991746725209
			16.5379832787473 0.356367566596438
			16.5531587965347 0.334280203436569
			16.5683343143222 0.312736852513423
			16.5835098321096 0.291744345877797
			16.598685349897 0.271309152363465
			16.6138608676844 0.251437377587174
			16.6290363854718 0.232134763948663
			16.6442119032592 0.213406690630633
			16.6593874210467 0.195258173598768
			16.6745629388341 0.177693865601729
			16.6897384566215 0.160718056171155
			16.7049139744089 0.144334671621662
			16.7200894921963 0.128547275050843
			16.7352650099837 0.113359066339269
			16.7504405277712 0.0987728821504846
			16.7656160455586 0.084791195931022
			16.780791563346 0.0714161179103805
			16.7959670811334 0.0586493951010405
			16.8111425989208 0.0464924112984593
			16.8263181167082 0.0349461870810718
			16.8414936344957 0.0240113798102908
			16.8566691522831 0.0136882836305054
			16.8718446700705 0.00397682946908295
			16.8870201878579 -0.00512341496363417
			16.9021957056453 -0.0136132451743199
			16.9173712234327 -0.0214938198866774
			16.9325467412202 -0.02876666104143
			16.9477222590076 -0.0354336537963237
			16.962897776795 -0.0414970465261274
			16.9780732945824 -0.0469594508226321
			16.9932488123698 -0.0518238414946519
			17.0084243301572 -0.0560935565680246
			17.0235998479446 -0.0597722972856072
			17.0387753657321 -0.0628641281072824
			17.0539508835195 -0.0653734767099549
			17.0691264013069 -0.0673051339875517
			17.0843019190943 -0.0686642540510224
			17.0994774368817 -0.0694563542283394
			17.1146529546691 -0.0696873150644978
			17.1298284724566 -0.0693633803215149
			17.145003990244 -0.0684911569784309
			17.1601795080314 -0.0670776152313088
			17.1753550258188 -0.0651296395520717
			17.1905305436062 -0.0626447394494961
			17.2057060613936 -0.0596252737014069
			17.2208815791811 -0.0560774186400692
			17.2360570969685 -0.0520073677136385
			17.2512326147559 -0.0474213314861609
			17.2664081325433 -0.0423255376375731
			17.2815836503307 -0.0367262309637006
			17.2967591681181 -0.030629673376264
			17.3119346859056 -0.0240421439028699
			17.327110203693 -0.0169699386870172
			17.3422857214804 -0.00941937098809513
			17.3574612392678 -0.00139677118138332
			17.3726367570552 0.00709151324194796
			17.3878122748426 0.0160391176748379
			17.4029877926301 0.0254396603943351
			17.4181633104175 0.0352867425616002
			17.4333388282049 0.0455739482218963
			17.4485143459923 0.0562948443046026
			17.4636898637797 0.0674429806232058
			17.4788653815671 0.0790118898753019
			17.4940408993545 0.0909950876425966
			17.509216417142 0.103386072390905
			17.5243919349294 0.116178325470151
			17.5395674527168 0.129365311114372
			17.5547429705042 0.142940476441706
			17.5699184882916 0.156897251454409
			17.585094006079 0.171229049038842
			17.6002695238665 0.185929264965478
			17.6154450416539 0.200991277888898
			17.6306205594413 0.216408449347793
			17.6457960772287 0.232174123764963
			17.6609715950161 0.248281628447318
			17.6761471128035 0.264724273585882
			17.691322630591 0.281495352255775
			17.7064981483784 0.298588140416239
			17.7216736661658 0.315995896910623
			17.7368491839532 0.333711863466382
			17.7520247017406 0.351729264695085
			17.767200219528 0.370041308092407
			17.7823757373155 0.388641184038133
			17.7975512551029 0.407522065796159
			17.8127267728903 0.426677109514494
			17.8279022906777 0.446099454225243
			17.8430778084651 0.465782221844634
			17.8582533262525 0.485718517173
			17.87342884404 0.505901427894783
			17.8886043618274 0.52632633578367
			17.9037798796148 0.54699026696443
			17.9189553974022 0.567887173531178
			17.9341309151896 0.589011022455533
			17.949306432977 0.610355828381567
			17.9644819507645 0.631915653625779
			17.9796574685519 0.653684608177129
			17.9948329863393 0.675656849697016
			18.0100085041267 0.697826583519282
			18.0251840219141 0.720188062650216
			18.0403595397015 0.742735587768549
			18.0555350574889 0.765463507225458
			18.0707105752764 0.788366217044569
			18.0858860930638 0.811438160921937
			18.1010616108512 0.834673830226078
			18.1162371286386 0.858067763997945
			18.131412646426 0.881614548950937
			18.1465881642134 0.905308819470898
			18.1617636820009 0.929145257616115
			18.1769391997883 0.95311859311732
			18.1921147175757 0.97722360337769
			18.2072902353631 1.00145511347285
			18.2224657531505 1.02580799615086
			18.2376412709379 1.05027717183222
			18.2528167887254 1.07485760860991
			18.2679923065128 1.0995443222493
			18.2831678243002 1.12433237618826
			18.2983433420876 1.14921688153705
			18.313518859875 1.17419299707843
			18.3286943776624 1.19925592926756
			18.3438698954499 1.22440093223206
			18.3590454132373 1.24962330777201
			18.3742209310247 1.2749184053599
			18.3893964488121 1.30028162214069
			18.4045719665995 1.32570840293179
			18.4197474843869 1.35119424022303
			18.4349230021744 1.3767346741767
			18.4500985199618 1.40232529262754
			18.4652740377492 1.42796173108273
			18.4804495555366 1.45363967272188
			18.495625073324 1.47935484839705
			18.5108005911114 1.50510303663276
			18.5259761088988 1.53088006362596
			18.5411516266863 1.55668180324605
			18.5563271444737 1.58250417703488
			18.5715026622611 1.60834315420672
			18.5866781800485 1.63419475164832
			18.6018536978359 1.66005503235744
			18.6170292156233 1.68592005110899
			18.6322047334108 1.71178585530807
			18.6473802511982 1.73764851981991
			18.6625557689856 1.76350414261122
			18.677731286773 1.78934884475013
			18.6929068045604 1.81517877040621
			18.7080823223478 1.84099008685047
			18.7232578401353 1.86677898445537
			18.7384333579227 1.89254167669479
			18.7536088757101 1.91827440014404
			18.7687843934975 1.94397341447991
			18.7839599112849 1.96963500248058
			18.7991354290723 1.99525547002571
			18.8143109468598 2.02083114609638
			18.8294864646472 2.0463583827751
			18.8446619824346 2.07183355524584
			18.859837500222 2.09725306179398
			18.8750130180094 2.12261332380637
			18.8901885357968 2.14791078577128
			18.9053640535843 2.17314191527842
			18.9205395713717 2.19830320301893
			18.9357150891591 2.22339116278542
			18.9508906069465 2.24840233147191
			18.9660661247339 2.27333326907386
			18.9812416425213 2.29818055868819
			18.9964171603087 2.32294080651323
			19.0115926780962 2.34761064184877
			19.0267681958836 2.37218671709603
			19.041943713671 2.39666570775767
			19.0571192314584 2.42104431243779
			19.0722947492458 2.44531925284192
			19.0874702670332 2.46948727377705
			19.1026457848207 2.49354514315158
			19.1178213026081 2.51748965197537
			19.1329968203955 2.54131761435971
			19.1481723381829 2.56502586751733
			19.1633478559703 2.5886112717624
			19.1785233737577 2.61207071051052
			19.1936988915452 2.63540109027875
			19.2088744093326 2.65859934068557
			19.22404992712 2.6816624144509
			19.2392254449074 2.7045872873961
			19.2544009626948 2.72737095844398
			19.2695764804822 2.75001044961877
			19.2847519982697 2.77250280604615
			19.2999275160571 2.79484509595324
			19.3151030338445 2.81703441066859
			19.3302785516319 2.83906786462219
			19.3454540694193 2.86094259534549
			19.3606295872067 2.88265576347134
			19.3758051049942 2.90420455273406
			19.3909806227816 2.9255861699694
			19.406156140569 2.94679784511455
			19.4213316583564 2.96783683120813
			19.4365071761438 2.98870040439019
			19.4516826939312 3.00938586390225
			19.4668582117187 3.02989053208725
			19.4820337295061 3.05021175438957
			19.4972092472935 3.07034689935502
			19.5123847650809 3.09029335863086
			19.5275602828683 3.1100485469658
			19.5427358006557 3.12960990220996
			19.5579113184431 3.14897488531491
			19.5730868362306 3.16814098033367
			19.588262354018 3.18710569442068
			19.6034378718054 3.20586655783184
			19.6186133895928 3.22442112392448
			19.6337889073802 3.24276696915735
			19.6489644251676 3.26090169309067
			19.6641399429551 3.27882295341523
			19.6793154607425 3.29653015822977
			19.6944909785299 3.31402141351791
			19.7096664963173 3.33129364522424
			19.7248420141047 3.34834379741476
			19.7400175318921 3.36516883227684
			19.7551930496796 3.38176573011929
			19.770368567467 3.39813148937228
			19.7855440852544 3.4142631265874
			19.8007196030418 3.43015767643763
			19.8158951208292 3.44581219171734
			19.8310706386166 3.46122374334232
			19.8462461564041 3.47638942034975
			19.8614216741915 3.4913063298982
			19.8765971919789 3.50597159726765
			19.8917727097663 3.52038236585948
			19.9069482275537 3.53453579719644
			19.9221237453411 3.54842907092273
			19.9372992631286 3.5620593848039
			19.952474780916 3.57542395472692
			19.9676502987034 3.58852001470016
			19.9828258164908 3.60134481685338
			19.9980013342782 3.61389563143776
			20.0131768520656 3.62616974682584
			20.028352369853 3.6381644695116
			20.0435278876405 3.6498771241104
			20.0587034054279 3.66130505335898
			20.0738789232153 3.67244561811552
			20.0890544410027 3.68329619735956
			20.1042299587901 3.69385418819206
			20.1194054765775 3.70411700583537
			20.134580994365 3.71408208363324
			20.1497565121524 3.72374687305083
			20.1649320299398 3.73310884367468
			20.1801075477272 3.74216548321274
			20.1952830655146 3.75091429749435
			20.210458583302 3.75935281047027
			20.2256341010895 3.76747856421262
			20.2408096188769 3.77528911891497
			20.2559851366643 3.78278205289223
			20.2711606544517 3.78995496258077
			20.2863361722391 3.7968054625383
			20.3015116900265 3.80333118544398
			20.316687207814 3.80952978209833
			20.3318627256014 3.81539892142328
			20.3470382433888 3.82093629046217
			20.3622137611762 3.82613959437974
			20.3773892789636 3.8310065564621
			20.392564796751 3.83553491811679
			20.4077403145385 3.83972243887273
			20.4229158323259 3.84356689638025
			20.4380913501133 3.84706608641107
			20.4532668679007 3.85021782285832
			20.4684423856881 3.85301993773651
			20.4836179034755 3.85547028118157
			20.498793421263 3.85756672145081
			20.5139689390504 3.85930714492296
			20.5291444568378 3.86068945609811
			20.5443199746252 3.8617115775978
			20.5594954924126 3.86237145016493
			20.5746710102 3.86266703266381
			20.5898465279874 3.86259630208016
			20.6050220457749 3.86215725352108
			20.6201975635623 3.86134790021508
			20.6353730813497 3.86016627351206
			20.6505485991371 3.85861042288333
			20.6657241169245 3.85667841592159
			20.6808996347119 3.85436833834094
			20.6960751524994 3.85167829397689
			20.7112506702868 3.84860640478633
			20.7264261880742 3.84515081084756
			20.7416017058616 3.84130967036028
			20.756777223649 3.83708115964557
			20.7719527414364 3.83246347314594
			20.7871282592239 3.82745482342527
			20.8023037770113 3.82205344116886
			20.8174792947987 3.8162575751834
			20.8326548125861 3.81006549239696
			20.8478303303735 3.80347547785904
			20.8630058481609 3.79648583474053
			20.8781813659484 3.78909726712212
			20.8933568837358 3.78131053233439
			20.9085324015232 3.77312274058653
			20.9237079193106 3.76453113301738
			20.938883437098 3.75553310231588
			20.9540589548854 3.74612619272104
			20.9692344726729 3.73630810002195
			20.9844099904603 3.72607667155776
			20.9995855082477 3.71542990621773
			21.0147610260351 3.70436595444115
			21.0299365438225 3.69288311821742
			21.0451120616099 3.68097985108602
			21.0602875793974 3.66865475813647
			21.0754630971848 3.65590659600839
			21.0906386149722 3.64273427289149
			21.1058141327596 3.62913684852552
			21.120989650547 3.61511353420033
			21.1361651683344 3.60066369275585
			21.1513406861218 3.58578683858208
			21.1665162039093 3.57048263761907
			21.1816917216967 3.55475090735699
			21.1968672394841 3.53859161683605
			21.2120427572715 3.52200488664657
			21.2272182750589 3.50499098892891
			21.2423937928463 3.48755034737352
			21.2575693106338 3.46968353722094
			21.2727448284212 3.45139128526177
			21.2879203462086 3.43267446983668
			21.303095863996 3.41353412083644
			21.3182713817834 3.39397141970188
			21.3334468995708 3.3739876994239
			21.3486224173583 3.35358444454348
			21.3637979351457 3.33276329115169
			21.3789734529331 3.31152602688967
			21.3941489707205 3.28987459094861
			21.4093244885079 3.26781107406982
			21.4245000062953 3.24533771854464
			21.4396755240828 3.22245691821453
			21.4548510418702 3.19917121847099
			21.4700265596576 3.17548331625562
			21.485202077445 3.15139606006008
			21.5003775952324 3.12691244992612
			21.5155531130198 3.10203563744555
			21.5307286308072 3.07676892576026
			21.5459041485947 3.05111576956224
			21.5610796663821 3.02507977509351
			21.5762551841695 2.99866470014621
			21.5914307019569 2.97187445406253
			21.6066062197443 2.94471309773475
			21.6217817375317 2.91718484360521
			21.6369572553192 2.88929405566634
			21.6521327731066 2.86104524946064
			21.667308290894 2.83244309208069
			21.6824838086814 2.80349240216914
			21.6976593264688 2.77419814991872
			21.7128348442562 2.74456545707223
			21.7280103620437 2.71459959692256
			21.7431858798311 2.684305911964
			21.7583613976185 2.65368597383903
			21.7735369154059 2.62274583233931
			21.7887124331933 2.59149488395793
			21.8038879509807 2.55994265696804
			21.8190634687682 2.52809881142279
			21.8342389865556 2.49597313915538
			21.849414504343 2.46357556377904
			21.8645900221304 2.43091614068704
			21.8797655399178 2.39800505705266
			21.8949410577052 2.36485263182923
			21.9101165754927 2.3314693157501
			21.9252920932801 2.29786569132867
			21.9404676110675 2.26405247285835
			21.9556431288549 2.23004050641258
			21.9708186466423 2.19584076984486
			21.9859941644297 2.1614643727887
			22.0011696822172 2.12692255665765
			22.0163452000046 2.09222669464528
			22.031520717792 2.0573882917252
			22.0466962355794 2.02241898465106
			22.0618717533668 1.98733054195653
			22.0770472711542 1.95213486395531
			22.0922227889417 1.91684398274114
			22.1073983067291 1.88147006218779
			22.1225738245165 1.84602539794907
			22.1377493423039 1.81052241745879
			22.1529248600913 1.77497367993083
			22.1681003778787 1.73939187635909
			22.1832758956661 1.70378982951748
			22.1984514134536 1.66818049395997
			22.213626931241 1.63257695602056
			22.2288024490284 1.59699243381325
			22.2439779668158 1.56144027723211
			22.2591534846032 1.52593396795123
			22.2743290023906 1.49048711942471
			22.2895045201781 1.45511347688673
			22.3046800379655 1.41982691735144
			22.3198555557529 1.38464144961307
			22.3350310735403 1.34957121424586
			22.3502065913277 1.3146304836041
			22.3653821091151 1.27983366182207
			22.3805576269026 1.24519528481413
			22.39573314469 1.21073002027466
			22.4109086624774 1.17645266767805
			22.4260841802648 1.14237815827875
			22.4412596980522 1.10852155511121
			22.4564352158396 1.07489805298993
			22.4716107336271 1.04152297850946
			22.4867862514145 1.00841179004433
			22.5019617692019 0.975580077749175
			22.5171372869893 0.943043563558597
			22.5323128047767 0.910818101187258
			22.5474883225641 0.87891967612985
			22.5626638403516 0.847364405661092
			22.577839358139 0.816168538835739
			22.5930148759264 0.785348456488576
			22.6081903937138 0.754920671234419
			22.6233659115012 0.7248996935943
			22.6385414292886 0.695279000091784
			22.653716947076 0.666066170470596
			22.6688924648635 0.637274073413645
			22.6840679826509 0.60891516811161
			22.6992435004383 0.581001504262938
			22.7144190182257 0.553544722073843
			22.7295945360131 0.526556052258306
			22.7447700538005 0.500046316038078
			22.759945571588 0.474025925142671
			22.7751210893754 0.448504881809381
			22.7902966071628 0.423492778783256
			22.8054721249502 0.398998799317118
			22.8206476427376 0.375031717171555
			22.835823160525 0.351599896614924
			22.8509986783125 0.328711292423349
			22.8661741960999 0.306373449880725
			22.8813497138873 0.284593504778709
			22.8965252316747 0.263378183416727
			22.9117007494621 0.242733802601983
			22.9268762672495 0.222666269649437
			22.942051785037 0.20318108238182
			22.9572273028244 0.184283329129632
			22.9724028206118 0.165977688731141
			22.9875783383992 0.14826843053238
			23.0027538561866 0.131159414387153
			23.017929373974 0.114654090657028
			23.0331048917615 0.09875550021135
			23.0482804095489 0.0834662744272222
			23.0634559273363 0.0687886351895192
			23.0786314451237 0.0547243948908825
			23.0938069629111 0.0412749564317227
			23.1089824806985 0.0284413132202171
			23.1241579984859 0.0162240491723114
			23.1393335162734 0.00462333871171938
			23.1545090340608 -0.00636105323008029
			23.1696845518482 -0.0167297712138336
			23.1848600696356 -0.0264838692925257
			23.200035587423 -0.0356248110113725
			23.2152111052104 -0.0441544694078206
			23.2303866229979 -0.05207512701155
			23.2455621407853 -0.0593894758444726
			23.2607376585727 -0.0661006174207315
			23.2759131763601 -0.0722120627467034
			23.2910886941475 -0.0777277323209974
			23.3062642119349 -0.0826519561344516
			23.3214397297224 -0.0869853269228645
			23.3366152475098 -0.0907232352685418
			23.3517907652972 -0.0938697335090582
			23.3669662830846 -0.0964292914690649
			23.382141800872 -0.0984064610736499
			23.3973173186594 -0.0998058763483376
			23.4124928364469 -0.100632253419089
			23.4276683542343 -0.100890390512302
			23.4428438720217 -0.100585167954811
			23.4580193898091 -0.0997215481738856
			23.4731949075965 -0.0983045756972347
			23.4883704253839 -0.0963393771530018
			23.5035459431714 -0.0938311612697677
			23.5187214609588 -0.0907852188765496
			23.5338969787462 -0.0872069229028013
			23.5490724965336 -0.0831017283784123
			23.564248014321 -0.0784751724337115
			23.5794235321084 -0.0733328742994616
			23.5945990498959 -0.067680535306863
			23.6097745676833 -0.0615239388875524
			23.6249500854707 -0.0548689505736033
			23.6401256032581 -0.0477215179975258
			23.6553011210455 -0.0400876708922664
			23.6704766388329 -0.0319735210912084
			23.6856521566203 -0.0233852625281696
			23.7008276744078 -0.0143291712374103
			23.7160031921952 -0.00481160535362171
			23.7311787099826 0.00516099488806662
			23.74635422777 0.0155821071520883
			23.7615297455574 0.0264451270024408
			23.7767052633448 0.0377433679026845
			23.7918807811323 0.0494700612159435
			23.8070562989197 0.061618356204905
			23.8222318167071 0.074181320031823
			23.8374073344945 0.0871519377585057
			23.8525828522819 0.100523112346334
			23.8677583700693 0.114287664656248
			23.8829338878568 0.128438333448752
			23.8981094056442 0.142967775383916
			23.9132849234316 0.157868565021368
			23.928460441219 0.173133194820305
			23.9436359590064 0.188754075139484
			23.9588114767938 0.204723534237231
			23.9739869945813 0.221033818271422
			23.9891625123687 0.23767745178666
			24.0043380301561 0.254652133149596
			24.0195135479435 0.271952748252028
			24.0346890657309 0.289572572615831
			24.0498645835183 0.30750492943698
			24.0650401013058 0.325743189585558
			24.0802156190932 0.344280771605755
			24.0953911368806 0.363111141715855
			24.110566654668 0.382227813808258
			24.1257421724554 0.401624349449465
			24.1409176902428 0.421294357880082
			24.1560932080302 0.441231496014819
			24.1712687258177 0.461429468442492
			24.1864442436051 0.48188202742602
			24.2016197613925 0.502582972902428
			24.2167952791799 0.523526152482852
			24.2319707969673 0.544705461452515
			24.2471463147547 0.566114842770762
			24.2623218325422 0.587748287071036
			24.2774973503296 0.609599832660886
			24.292672868117 0.631663565521966
			24.3078483859044 0.653933619310034
			24.3230239036918 0.676404175354953
			24.3381994214792 0.69906946266069
			24.3533749392667 0.721923757905323
			24.3685504570541 0.74496138544102
			24.3837259748415 0.768176717294067
			24.3989014926289 0.791564173164851
			24.4140770104163 0.815118220427865
			24.4292525282037 0.838833374131703
			24.4444280459912 0.862704196999068
			24.4596035637786 0.886725299426765
			24.474779081566 0.910891339485705
			24.4899545993534 0.93519702292091
			24.5051301171408 0.959637103151487
			24.5203056349282 0.984206381270668
			24.5354811527157 1.00889970604578
			24.5506566705031 1.03371197391827
			24.5658321882905 1.05863812900366
			24.5810077060779 1.0836731630916
			24.5961832238653 1.10881211564584
			24.6113587416527 1.13405007380424
			24.6265342594402 1.15938222081532
			24.6417097772276 1.18480401445448
			24.656885295015 1.21031075544622
			24.6720608128024 1.23589774058085
			24.6872363305898 1.26156029916552
			24.7024118483772 1.2872937930242
			24.7175873661646 1.31309361649772
			24.7327628839521 1.33895519644372
			24.7479384017395 1.36487399223668
			24.7631139195269 1.39084549576793
			24.7782894373143 1.41686523144561
			24.7934649551017 1.44292875619472
			24.8086404728891 1.46903165945707
			24.8238159906766 1.49516956319132
			24.838991508464 1.52133812187297
			24.8541670262514 1.54753302249434
			24.8693425440388 1.57374998456459
			24.8845180618262 1.59998476010972
			24.8996935796136 1.62623313367255
			24.9148690974011 1.65249092231276
			24.9300446151885 1.67875397560683
			24.9452201329759 1.7050181756481
			24.9603956507633 1.73127943704675
			24.9755711685507 1.75753370692977
			24.9907466863381 1.783776964941
			25.0059222041256 1.81000522324111
			25.021097721913 1.83621452650762
			25.0362732397004 1.86240095193485
			25.0514487574878 1.88856060923399
			25.0666242752752 1.91468964063304
			25.0817997930626 1.94078422087686
			25.0969753108501 1.96684055722711
			25.1121508286375 1.99285488946232
			25.1273263464249 2.01882348987784
			25.1425018642123 2.04474266328584
			25.1576773819997 2.07060874701535
			25.1728528997871 2.09641811091221
			25.1880284175746 2.12216715733912
			25.203203935362 2.14785232117559
			25.2183794531494 2.17347006981798
			25.2335549709368 2.19901690317948
			25.2487304887242 2.22448935369013
			25.2639060065116 2.24988398629677
			25.279081524299 2.2751973984631
			25.2942570420865 2.30042622016966
			25.3094325598739 2.32556711391379
			25.3246080776613 2.35061677470971
			25.3397835954487 2.37557193008845
			25.3549591132361 2.40042934009787
			25.3701346310235 2.42518579730268
			25.385310148811 2.44983812678441
			25.4004856665984 2.47438318614143
			25.4156611843858 2.49881786548896
			25.4308367021732 2.52313908745902
			25.4460122199606 2.5473438072005
			25.461187737748 2.5714290123791
			25.4763632555355 2.59539172317737
			25.4915387733229 2.61922899229469
			25.5067142911103 2.64293790494726
			25.5218898088977 2.66651557886815
			25.5370653266851 2.68995916430723
			25.5522408444725 2.71326584403123
			25.56741636226 2.73643283332367
			25.5825918800474 2.75945738635772
			25.5977673978348 2.78233698000909
			25.6129429156222 2.80506868005283
			25.6281184334096 2.82764934926126
			25.643293951197 2.8500758634534
			25.6584694689844 2.872345111495
			25.6736449867719 2.89445399529858
			25.6888205045593 2.91639942982335
			25.7039960223467 2.93817834307528
			25.7191715401341 2.95978767610708
			25.7343470579215 2.98122438301816
			25.7495225757089 3.00248543095471
			25.7646980934964 3.02356780010962
			25.7798736112838 3.04446848372253
			25.7950491290712 3.0651844880798
			25.8102246468586 3.08571283251454
			25.825400164646 3.10605054940657
			25.8405756824334 3.12619468418248
			25.8557512002209 3.14614229531557
			25.8709267180083 3.16589045432588
			25.8861022357957 3.18543624578017
			25.9012777535831 3.20477676729196
			25.9164532713705 3.22390912952148
			25.9316287891579 3.24283045617572
			25.9468043069454 3.26153788400837
			25.9619798247328 3.28002856281989
			25.9771553425202 3.29829965545743
			25.9923308603076 3.31634833781493
			26.007506378095 3.33417179883302
			26.0226818958824 3.35176724049907
			26.0378574136699 3.36913187784721
			26.0530329314573 3.38626293895828
			26.0682084492447 3.40315766495985
			26.0833839670321 3.41981331002626
			26.0985594848195 3.43622714137852
			26.1137350026069 3.45239643928445
			26.1289105203944 3.46831849705854
			26.1440860381818 3.48399062106205
			26.1592615559692 3.49941013070296
			26.1744370737566 3.51457435843599
			26.189612591544 3.5294806497626
			26.2047881093314 3.54412636323097
			26.2199636271189 3.55850887043602
			26.2351391449063 3.5726255560194
			26.2503146626937 3.5864738176695
			26.2654901804811 3.60005106612145
			26.2806656982685 3.6133547251571
			26.2958412160559 3.62638223160503
			26.3110167338433 3.63913103534058
			26.3261922516308 3.65159859928581
			26.3413677694182 3.66378239940949
			26.3565432872056 3.67567992472717
			26.371718804993 3.68728867730109
			26.3868943227804 3.69860617224026
			26.4020698405678 3.7096299377004
			26.4172453583553 3.72035751488398
			26.4324208761427 3.73078645804018
			26.4475963939301 3.74091433446494
			26.4627719117175 3.75073872450092
			26.4779474295049 3.76025722153753
			26.4931229472923 3.76946743201089
			26.5082984650798 3.77836697540386
			26.5234739828672 3.78695348424605
			26.5386495006546 3.7952246041138
			26.553825018442 3.80317799363016
			26.5690005362294 3.81081132446494
			26.5841760540168 3.81812228133469
			26.5993515718043 3.82510856200265
			26.6145270895917 3.83176787727885
			26.6297026073791 3.83809795102002
			26.6448781251665 3.84409652012962
			26.6600536429539 3.84976133455787
			26.6752291607413 3.8550901573017
			26.6904046785288 3.8600807644048
			26.7055801963162 3.86473094495755
			26.7207557141036 3.86903850109712
			26.735931231891 3.87300124800737
			26.7511067496784 3.87661701391891
			26.7662822674658 3.8798850761528
			26.7814577852532 3.88280624438353
			26.7966333030407 3.88537724182398
			26.8118088208281 3.88759466905504
			26.8269843386155 3.88945519999407
			26.8421598564029 3.89095558189485
			26.8573353741903 3.89209263534766
			26.8725108919777 3.89286325427921
			26.8876864097652 3.89326440595267
			26.9028619275526 3.89329313096769
			26.91803744534 3.89294654326035
			26.9332129631274 3.8922218301032
			26.9483884809148 3.89111625210525
			26.9635639987022 3.88962714321196
			26.9787395164897 3.88775191070525
			26.9939150342771 3.88548803520351
			27.0090905520645 3.88283307066156
			27.0242660698519 3.87978464437071
			27.0394415876393 3.8763404569587
			27.0546171054267 3.87249828238975
			27.0697926232142 3.86825596796452
			27.0849681410016 3.86361143432014
			27.100143658789 3.85856267543018
			27.1153191765764 3.85310775860469
			27.1304946943638 3.84724482449017
			27.1456702121512 3.84097208706957
			27.1608457299387 3.8342878336623
			27.1760212477261 3.82719042492423
			27.1911967655135 3.8196782948477
			27.2063722833009 3.81174995076148
			27.2215478010883 3.80340397333082
			27.2367233188757 3.79463901655741
			27.2518988366631 3.78545380777943
			27.2670743544506 3.77584714767147
			27.282249872238 3.76581791024462
			27.2974253900254 3.75536504284641
			27.3126009078128 3.74448756616082
			27.3277764256002 3.7331845742083
			27.3429519433876 3.72145523434576
			27.3581274611751 3.70929878726655
			27.3733029789625 3.69671454700049
			27.3884784967499 3.68370190091386
			27.4036540145373 3.67026030970938
			27.4188295323247 3.65638930742627
			27.4340050501121 3.64208850144016
			27.4491805678996 3.62735757246315
			27.464356085687 3.61219627454382
			27.4795316034744 3.59660443506718
			27.4947071212618 3.58058195475472
			27.5098826390492 3.56412880766436
			27.5250581568366 3.54724504119051
			27.5402336746241 3.52993077606402
			27.5554091924115 3.51218620635219
			27.5705847101989 3.49401159945879
			27.5857602279863 3.47540729612405
			27.6009357457737 3.45637371042465
			27.6161112635611 3.43691132977373
			27.6312867813486 3.41702071492088
			27.646462299136 3.39670249995216
			27.6616378169234 3.37595739229009
			27.6768133347108 3.35478617269363
			27.6919888524982 3.33318969525821
			27.7071643702856 3.31116888741571
			27.7223398880731 3.28872474993449
			27.7375154058605 3.26585835691933
			27.7526909236479 3.24257165765735
			27.7678664414353 3.21887089832164
			27.7830419592227 3.19475889380032
			27.7982174770101 3.17023795710616
			27.8133929947975 3.14531066728008
			27.828568512585 3.11997986939111
			27.8437440303724 3.09424867453646
			27.8589195481598 3.06812045984145
			27.8740950659472 3.04159886845953
			27.8892705837346 3.01468780957233
			27.904446101522 2.98739145838958
			27.9196216193095 2.95971425614916
			27.9347971370969 2.93166091011709
			27.9499726548843 2.90323639358754
			27.9651481726717 2.87444594588281
			27.9803236904591 2.84529507235333
			27.9954992082465 2.81578954437768
			28.010674726034 2.78593539936257
			28.0258502438214 2.75573894074286
			28.0410257616088 2.72520673798154
			28.0562012793962 2.69434562656974
			28.0713767971836 2.66316270802672
			28.086552314971 2.63166534989992
			28.1017278327585 2.59986118576487
			28.1169033505459 2.56775811522525
			28.1320788683333 2.5353643039129
			28.1472543861207 2.50268818348777
			28.1624299039081 2.46973845163797
			28.1776054216955 2.43652407207975
			28.192780939483 2.40305427455748
			28.2079564572704 2.36933855484367
			28.2231319750578 2.335386674739
			28.2383074928452 2.30120866207227
			28.2534830106326 2.2668148107004
			28.26865852842 2.23221568050846
			28.2838340462074 2.19742209740969
			28.2990095639949 2.16244515334541
			28.3141850817823 2.12729620628514
			28.3293605995697 2.09198688022649
			28.3445361173571 2.05652906519523
			28.3597116351445 2.02093491724529
			28.3748871529319 1.98521685845869
			28.3900626707194 1.94938757694563
			28.4052381885068 1.91346002684444
			28.4204137062942 1.87744742832156
			28.4355892240816 1.84136326757161
			28.450764741869 1.80522129681733
			28.4659402596564 1.76903553430958
			28.4811157774439 1.7328202643274
			28.4962912952313 1.69659003717795
			28.5114668130187 1.66035966919651
			28.5266423308061 1.62414424274652
			28.5418178485935 1.58795910621955
			28.5569933663809 1.55181987403532
			28.5721688841684 1.51574242664168
			28.5873444019558 1.47973288355152
			28.6025199197432 1.44379516135417
			28.6176954375306 1.40794704883072
			28.632870955318 1.3722061234766
			28.6480464731054 1.33658967895486
			28.6632219908929 1.3011147250961
			28.6783975086803 1.26579798789848
			28.6935730264677 1.23065590952775
			28.7087485442551 1.19570464831724
			28.7239240620425 1.16096007876781
			28.7390995798299 1.12643779154793
			28.7542750976174 1.09215309349363
			28.7694506154048 1.05812100760851
			28.7846261331922 1.02435627306372
			28.7998016509796 0.990873345198022
			28.814977168767 0.957686395517712
			28.8301526865544 0.924809311696675
			28.8453282043418 0.892255697576363
			28.8605037221293 0.860038873165798
			28.8756792399167 0.828171874641566
			28.8908547577041 0.796667454347845
			28.9060302754915 0.765538080796365
			28.9212057932789 0.73479593866643
			28.9363813110663 0.704452928804917
			28.9515568288538 0.674520668226272
			28.9667323466412 0.645010490112515
			28.9819078644286 0.615933443813234
			28.997083382216 0.587300294845583
			29.0122589000034 0.559121524894304
			29.0274344177908 0.531407331811694
			29.0426099355783 0.504167629617622
			29.0577854533657 0.477412048499534
			29.0729609711531 0.451149934812441
			29.0881364889405 0.42539035107893
			29.1033120067279 0.400142075989154
			29.1184875245153 0.375413604400841
			29.1336630423028 0.351213147339281
			29.1488385600902 0.327548631997353
			29.1640140778776 0.30442770173549
			29.179189595665 0.281857716081701
			29.1943651134524 0.259845750731567
			29.2095406312398 0.238398597548237
			29.2247161490273 0.217522764562434
			29.2398916668147 0.197224475972451
			29.2550671846021 0.177509672144149
			29.2702427023895 0.15838415964919
			29.2854182201769 0.139855513184522
			29.3005937379643 0.121928338042685
			29.3157692557517 0.104605857794703
			29.3309447735392 0.0878910152847412
			29.3461202913266 0.0717864726301083
			29.361295809114 0.0562946112212553
			29.3764713269014 0.0414175317217755
			29.3916468446888 0.0271570540684051
			29.4068223624762 0.0135147174710192
			29.4219978802637 0.000491780412645026
			29.4371733980511 -0.0119107793505572
			29.4523489158385 -0.0236922647892819
			29.4675244336259 -0.0348522596010804
			29.4826999514133 -0.0453906282103624
			29.4978754692007 -0.0553075157683943
			29.5130509869882 -0.0646033481533007
			29.5282265047756 -0.0732788319700652
			29.543402022563 -0.081334954550523
			29.5585775403504 -0.0887729839533734
			29.5737530581378 -0.0955944689641704
			29.5889285759252 -0.101801239095326
			29.6041040937127 -0.10739540458611
			29.6192796115001 -0.11237935640265
			29.6344551292875 -0.116755766237929
			29.6496306470749 -0.120527586511789
			29.6648061648623 -0.123698050370932
			29.6799816826497 -0.126270671688912
			29.6951572004372 -0.128249245066146
			29.7103327182246 -0.129637845829904
			29.725508236012 -0.130440830034318
			29.7406837537994 -0.130662834460373
			29.7558592715868 -0.130308776615915
			29.7710347893742 -0.129383854735646
			29.7862103071616 -0.127893547781127
			29.8013858249491 -0.125843615440772
			29.8165613427365 -0.12324009812986
			29.8317368605239 -0.12008931699052
			29.8469123783113 -0.116397873891744
			29.8620878960987 -0.112172651429378
			29.8772634138861 -0.107420812926129
			29.8924389316736 -0.102149802431557
			29.907614449461 -0.0963673447220833
			29.9227899672484 -0.0900814453009852
			29.9379654850358 -0.0832990316296379
			29.9531410028232 -0.0760190742266591
			29.9683165206106 -0.0682469940731917
			29.9834920383981 -0.059989765765983
			29.9986675561855 -0.0512543471601944
			30.0138430739729 -0.0420476793694008
			30.0290185917603 -0.0323766867655909
			30.0441941095477 -0.0222482769791672
			30.0593696273351 -0.0116693408989435
			30.0745451451226 -0.000646752672154749
			30.08972066291 0.0108126302955577
			30.1048961806974 0.0227019673401364
			30.1200716984848 0.0350144345391099
			30.1352472162722 0.0477432247115933
			30.1504227340596 0.0608815474182877
			30.1655982518471 0.0744226289614806
			30.1807737696345 0.0883597123850457
			30.1959492874219 0.102686057474446
			30.2111248052093 0.117394940756722
			30.2263003229967 0.132479655500508
			30.2414758407841 0.147933511716023
			30.2566513585716 0.163749836155073
			30.271826876359 0.179921972311047
			30.2870023941464 0.196443280418925
			30.3021779119338 0.213307137455269
			30.3173534297212 0.230506937138229
			30.3325289475086 0.248036089927545
			30.3477044652961 0.265888023024532
			30.3628799830835 0.284056180372102
			30.3780555008709 0.30253402265475
			30.3932310186583 0.321315027298557
			30.4084065364457 0.340392688471191
			30.4235820542331 0.359760517081904
			30.4387575720205 0.379412040781537
			30.453933089808 0.399340803962516
			30.4691086075954 0.419540367758858
			30.4842841253828 0.440004310046152
			30.4994596431702 0.460726225441586
			30.5146351609576 0.481699725303934
			30.529810678745 0.50291843773355
			30.5449861965325 0.52437600757238
			30.5601617143199 0.546066096403953
			30.5753372321073 0.567982382553384
			30.5905127498947 0.590118561087382
			30.6056882676821 0.612468343814224
			30.6208637854695 0.63502545928379
			30.636039303257 0.65778365278754
			30.6512148210444 0.680736686358524
			30.6663903388318 0.703878338771373
			30.6815658566192 0.727202405542307
			30.6967413744066 0.750702698929133
			30.711916892194 0.774373249084699
			30.7270924099815 0.798211825331073
			30.7422679277689 0.822214278213902
			30.7574434455563 0.846375133480624
			30.7726189633437 0.870688959108126
			30.7877944811311 0.895150365302749
			30.8029699989185 0.919754004500287
			30.818145516706 0.944494571365987
			30.8333210344934 0.96936680279455
			30.8484965522808 0.994365477910131
			30.8636720700682 1.01948541806634
			30.8788475878556 1.04472148684624
			30.894023105643 1.07006859006234
			30.9091986234304 1.09552167575661
			30.9243741412179 1.12107573420048
			30.9395496590053 1.14672579789481
			30.9547251767927 1.17246694156995
			30.9699006945801 1.19829428218566
			30.9850762123675 1.2242029789312
			31.0002517301549 1.25018823322526
			31.0154272479424 1.27624528871596
			31.0306027657298 1.30236943128091
			31.0457782835172 1.32855598902716
			31.0609538013046 1.35480033229122
			31.076129319092 1.38109787363904
			31.0913048368794 1.40744406786604
			31.1064803546669 1.43383441199707
			31.1216558724543 1.46026444528647
			31.1368313902417 1.486729749218
			31.1520069080291 1.51322594750488
			31.1671824258165 1.53974870608979
			31.1823579436039 1.56629373314488
			31.1975334613914 1.59285677907171
			31.2127089791788 1.61943363650134
			31.2278844969662 1.64602014029426
			31.2430600147536 1.67261216754041
			31.258235532541 1.69920563755921
			31.2734110503284 1.72579651189948
			31.2885865681159 1.75238079433955
			31.3037620859033 1.77895453088718
			31.3189376036907 1.80551380977958
			31.3341131214781 1.83205476148341
			31.3492886392655 1.85857355869481
			31.3644641570529 1.88506641633935
			31.3796396748403 1.91152959157205
			31.3948151926278 1.9379593837774
			31.4099907104152 1.96435213456934
			31.4251662282026 1.99070422779124
			31.44034174599 2.01701208951596
			31.4555172637774 2.0432721880458
			31.4706927815648 2.06948103391249
			31.4858682993523 2.09563517985352
			31.5010438171397 2.12173117415086
			31.5162193349271 2.14776545388892
			31.5313948527145 2.17373444707653
			31.5465703705019 2.19963459866374
			31.5617458882893 2.2254623705419
			31.5769214060768 2.25121424154361
			31.5920969238642 2.27688670744276
			31.6072724416516 2.30247628095447
			31.622447959439 2.32797949173516
			31.6376234772264 2.35339288638249
			31.6527989950138 2.37871302843541
			31.6679745128013 2.40393649837412
			31.6831500305887 2.42905989362007
			31.6983255483761 2.45407982853603
			31.7135010661635 2.47899293442597
			31.7286765839509 2.50379585953518
			31.7438521017383 2.52848526905019
			31.7590276195258 2.55305784509879
			31.7742031373132 2.57751028675006
			31.7893786551006 2.60183931001434
			31.804554172888 2.6260416478432
			31.8197296906754 2.65011405012953
			31.8349052084628 2.67405328370745
			31.8500807262503 2.69785613235237
			31.8652562440377 2.72151939678093
			31.8804317618251 2.74503989465109
			31.8956072796125 2.76841446056202
			31.9107827973999 2.7916399460542
			31.9259583151873 2.81471321960935
			31.9411338329747 2.83763116665047
			31.9563093507622 2.86039068954181
			31.9714848685496 2.88298870758891
			31.986660386337 2.90542215703855
			32.0018359041244 2.9276879910788
			32.0170114219118 2.94978317983898
			32.0321869396992 2.97170471038967
			32.0473624574867 2.99344958674276
			32.0625379752741 3.01501482985135
			32.0777134930615 3.03639747760982
			32.0928890108489 3.05759458485385
			32.1080645286363 3.07860322336034
			32.1232400464237 3.09942048184751
			32.1384155642112 3.12004346597477
			32.1535910819986 3.14046929834289
			32.168766599786 3.16069511849381
			32.1839421175734 3.18071808291082
			32.1991176353608 3.20053536501842
			32.2142931531482 3.22014415518239
			32.2294686709357 3.2395416607098
			32.2446441887231 3.25872510584895
			32.2598197065105 3.27769173178944
			32.2749952242979 3.29643879666211
			32.2901707420853 3.31496357553908
			32.3053462598727 3.33326336043372
			32.3205217776602 3.35133546030069
			32.3356972954476 3.36917720103591
			32.350872813235 3.38678592547655
			32.3660483310224 3.40415899340106
			32.3812238488098 3.42129378152915
			32.3963993665972 3.4381876835218
			32.4115748843846 3.45483810998126
			32.4267504021721 3.47124248845104
			32.4419259199595 3.48739826341591
			32.4571014377469 3.50330289630193
			32.4722769555343 3.51895386547639
			32.4874524733217 3.53434866624788
			32.5026279911092 3.54948481086624
			32.5178035088966 3.56435982852257
			32.532979026684 3.57897126534925
			32.5481545444714 3.59331668441992
			32.5633300622588 3.6073936657495
			32.5785055800462 3.62119980629413
			32.5936810978336 3.63473271995129
			32.6088566156211 3.64799003755966
			32.6240321334085 3.66096993804235
			32.6392076511959 3.67367627602648
			32.6543831689833 3.68610742386561
			32.6695586867707 3.698259713834
			32.6847342045581 3.71012951833901
			32.6999097223456 3.72171324992115
			32.715085240133 3.73300736125404
			32.7302607579204 3.74400834514446
			32.7454362757078 3.75471273453229
			32.7606117934952 3.76511710249056
			32.7757873112826 3.77521806222541
			32.7909628290701 3.78501226707613
			32.8061383468575 3.79449641051513
			32.8213138646449 3.80366722614794
			32.8364893824323 3.81252148771324
			32.8516649002197 3.82105600908283
			32.8668404180071 3.82926764426163
			32.8820159357946 3.83715328738771
			32.897191453582 3.84470987273224
			32.9123669713694 3.85193437469956
			32.9275424891568 3.8588238078271
			32.9427180069442 3.86537522678544
			32.9578935247316 3.87158572637829
			32.9730690425191 3.87745244154248
			32.9882445603065 3.88297254734799
			33.0034200780939 3.88814325899789
			33.0185955958813 3.89296183182843
			33.0337711136687 3.89742556130895
			33.0489466314561 3.90153178304195
			33.0641221492435 3.90527787276302
			33.079297667031 3.90866124634091
			33.0944731848184 3.91167935977751
			33.1096487026058 3.9143297092078
			33.1248242203932 3.91660983089993
			33.1399997381806 3.91851730125514
			33.155175255968 3.92004973680785
			33.1703507737555 3.92120479422555
			33.1855262915429 3.92198017030892
			33.2007018093303 3.92237360199171
			33.2158773271177 3.92238286634086
			33.2310528449051 3.92200578055638
			33.2462283626925 3.92124020197146
			33.26140388048 3.92008402805239
			33.2765793982674 3.9185351963986
			33.2917549160548 3.91659168474265
			33.3069304338422 3.91425151095022
			33.3221059516296 3.91151273302013
			33.337281469417 3.90837344908433
			33.3524569872045 3.90483179740789
			33.3676325049919 3.90088595638902
			33.3828080227793 3.89653414455906
			33.3979835405667 3.89177462058246
			33.4131590583541 3.88660568325683
			33.4283345761415 3.88102567151288
			33.4435100939289 3.87503296441447
			33.4586856117164 3.86862598115859
			33.4738611295038 3.86180318107534
			33.4890366472912 3.85456306362797
			33.5042121650786 3.84690416841286
			33.519387682866 3.83882507515949
			33.5345632006535 3.83032440373051
			33.5497387184409 3.82140081412168
			33.5649142362283 3.81205300646187
			33.5800897540157 3.80227972101313
			33.5952652718031 3.79207973817059
			33.6104407895905 3.78145187846253
			33.6256163073779 3.77039500255036
			33.6407918251654 3.75890801122863
			33.6559673429528 3.746989845425
			33.6711428607402 3.73463948620026
			33.6863183785276 3.72185595474835
			33.701493896315 3.70863831239631
			33.7166694141024 3.69498566060435
			33.7318449318899 3.68089714096576
			33.7470204496773 3.66637193520701
			33.7621959674647 3.65140926518766
			33.7773714852521 3.63600839290042
			33.7925470030395 3.62016862047112
			33.8077225208269 3.60388929015873
			33.8228980386144 3.58716978435535
			33.8380735564018 3.57000952558618
			33.8532490741892 3.5524079765096
			33.8684245919766 3.53436603644974
			33.883600109764 3.51588860953532
			33.8987756275514 3.49697557467559
			33.9139511453389 3.47762648096343
			33.9291266631263 3.45784113095492
			33.9443021809137 3.43761958066921
			33.9594776987011 3.41696213958866
			33.9746532164885 3.39586937065873
			33.9898287342759 3.37434209028806
			34.0050042520634 3.35238136834841
			34.0201797698508 3.3299885281747
			34.0353552876382 3.30716514656498
			34.0505308054256 3.28391305378046
			34.065706323213 3.26023433354551
			34.0808818410004 3.23613132304759
			34.0960573587878 3.21160661293738
			34.1112328765753 3.18666304732863
			34.1264083943627 3.1613037237983
			34.1415839121501 3.13553199338644
			34.1567594299375 3.10935146059631
			34.1719349477249 3.08276598339423
			34.1871104655123 3.05577967320975
			34.2022859832998 3.02839689493553
			34.2174615010872 3.00062226692734
			34.2326370188746 2.97246066100416
			34.247812536662 2.94391720244807
			34.2629880544494 2.91499727000432
			34.2781635722368 2.88570649588127
			34.2933390900243 2.85605076575048
			34.3085146078117 2.8260362187466
			34.3236901255991 2.79566924746747
			34.3388656433865 2.76495649797405
			34.3540411611739 2.73390486979044
			34.3692166789613 2.70252151590392
			34.3843921967488 2.67081384276487
			34.3995677145362 2.63878951028685
			34.4147432323236 2.60645643184653
			34.429918750111 2.57382277428378
			34.4450942678984 2.54089695790155
			34.4602697856858 2.50768765646599
			34.4754453034733 2.47420379720637
			34.4906208212607 2.4404545608151
			34.5057963390481 2.40644938144777
			34.5209718568355 2.37219794672304
			34.5361473746229 2.33771019772282
			34.5513228924103 2.30299632899206
			34.5664984101977 2.26806678853895
			34.5816739279852 2.23293227783474
			34.5968494457726 2.19760375181388
			34.61202496356 2.16209241887397
			34.6272004813474 2.12640974087571
			34.6423759991348 2.090567433143
			34.6575515169222 2.05457746446281
			34.6727270347097 2.01845204475993
			34.6879025524971 1.98219273562774
			34.7030780702845 1.94580563599342
			34.7182535880719 1.90930770717281
			34.7334291058593 1.87271576937029
			34.7486046236467 1.83604650167866
			34.7637801414342 1.79931644207914
			34.7789556592216 1.76254198744148
			34.794131177009 1.72573939352379
			34.8093066947964 1.68892477497272
			34.8244822125838 1.6521141053233
			34.8396577303712 1.61532321699905
			34.8548332481587 1.57856780131197
			34.8700087659461 1.54186340846244
			34.8851842837335 1.50522544753937
			34.9003598015209 1.46866918652006
			34.9155353193083 1.43220975227031
			34.9307108370957 1.39586213054433
			34.9458863548832 1.35964116598484
			34.9610618726706 1.32356156212294
			34.976237390458 1.28763788137824
			34.9914129082454 1.2518845450588
			35.0065884260328 1.21631583336109
			35.0217639438202 1.18094588537009
			35.0369394616077 1.14578869905917
			35.0521149793951 1.11085813129022
			35.0672904971825 1.07616789781352
			35.0824660149699 1.04173157326786
			35.0976415327573 1.00756259118043
			35.1128170505447 0.973674243966902
			35.1279925683321 0.940079682931426
			35.1431680861196 0.906791918266539
			35.158343603907 0.8738238190533
			35.1735191216944 0.841188113261158
			35.1886946394818 0.808897387748076
			35.2038701572692 0.77696408826041
			35.2190456750566 0.745400519433029
			35.2342211928441 0.714218844789196
			35.2493967106315 0.683431086740668
			35.2645722284189 0.653049126587659
			35.2797477462063 0.62308470451879
			35.2949232639937 0.593549419611193
			35.3100987817811 0.564454729830396
			35.3252742995686 0.535811952030437
			35.340449817356 0.507632261953749
			35.3556253351434 0.479926694231277
			35.3708008529308 0.45270614238236
			35.3859763707182 0.425981358814834
			35.4011518885056 0.399762954824984
			35.4163274062931 0.374061400597512
			35.4315029240805 0.348887025205624
			35.4466784418679 0.324250016610928
			35.4618539596553 0.300160421663532
			35.4770294774427 0.276628146101952
			35.4922049952301 0.253662572839811
			35.5073805130176 0.231269470615348
			35.522556030805 0.209454683647032
			35.5377315485924 0.188224118444838
			35.5529070663798 0.167583355053321
			35.5680825841672 0.147537647051675
			35.5832581019546 0.128091921553665
			35.598433619742 0.109250779207694
			35.6136091375295 0.0910184941967349
			35.6287846553169 0.0733990142384013
			35.6439601731043 0.0563959605848762
			35.6591356908917 0.040012628022973
			35.6743112086791 0.0242519848741083
			35.6894867264665 0.00911667299428132
			35.704662244254 -0.00539099222587514
			35.7198377620414 -0.0192690218611512
			35.7350132798288 -0.0325157534517059
			35.7501887976162 -0.045129851003119
			35.7653643154036 -0.0571103049863417
			35.780539833191 -0.068456432337743
			35.7957153509785 -0.0791678764590708
			35.8108908687659 -0.0892446072174692
			35.8260663865533 -0.0986869209454919
			35.8412419043407 -0.10749544044107
			35.8564174221281 -0.115671114967546
			35.8715929399155 -0.123215220253642
			35.886768457703 -0.130129358493493
			35.9019439754904 -0.136415458346613
			35.9171194932778 -0.142075774937919
			35.9322950110652 -0.147112889857726
			35.9474705288526 -0.151529711161737
			35.96264604664 -0.155329473371058
			35.9778215644275 -0.158515737472184
			35.9929970822149 -0.161092390917011
			36.0081726000023 -0.163063647622824
			36.0233481177897 -0.164434047972311
			36.0385236355771 -0.165208458813547
			36.0536991533645 -0.16539207346001
			36.068874671152 -0.164990411690567
			36.0840501889394 -0.164009319749486
			36.0992257067268 -0.162454970346425
			36.1144012245142 -0.160333862656442
			36.1295767423016 -0.157652822319987
			36.144752260089 -0.154419001442909
			36.1599277778764 -0.150639878596447
			36.1751032956639 -0.146323258817239
			36.1902788134513 -0.141477273607322
			36.2054543312387 -0.136110380934117
			36.2206298490261 -0.130231136896784
			36.2358053668135 -0.123838497830393
			36.2509808846009 -0.116934615121812
			36.2661564023884 -0.10952646250167
			36.2813319201758 -0.101621001759231
			36.2965074379632 -0.0932251827423592
			36.3116829557506 -0.0843459433575477
			36.326858473538 -0.0749902095699074
			36.3420339913254 -0.0651648954031535
			36.3572095091129 -0.0548769029396358
			36.3723850269003 -0.0441331223203028
			36.3875605446877 -0.0329404317447396
			36.4027360624751 -0.021305697471128
			36.4179115802625 -0.00923577381628821
			36.4330870980499 0.00326249684436447
			36.4482626158374 0.0161822840767809
			36.4634381336248 0.0295167693882939
			36.4786136514122 0.0432591462276381
			36.4937891691996 0.0574026199849055
			36.508964686987 0.0719404079915973
			36.5241402047744 0.0868657395205704
			36.5393157225619 0.102171855786092
			36.5544912403493 0.117852009943785
			36.5696667581367 0.133899467090683
			36.5848422759241 0.150307504265173
			36.6000177937115 0.167069410447055
			36.6151933114989 0.184178486557481
			36.6303688292863 0.201628045459019
			36.6455443470738 0.219411411955594
			36.6607198648612 0.237521922792514
			36.6758953826486 0.255952926656495
			36.691070900436 0.274697784175601
			36.7062464182234 0.293749867919317
			36.7214219360108 0.313102562398471
			36.7365974537983 0.332749264065313
			36.7517729715857 0.352683381313437
			36.7669484893731 0.37289833447786
			36.7821240071605 0.393387555834951
			36.7972995249479 0.414144489602462
			36.8124750427353 0.435162591939559
			36.8276505605228 0.456435330946748
			36.8428260783102 0.477956186665962
			36.8580015960976 0.499718651080474
			36.873177113885 0.521716228114981
			36.8883526316724 0.54394243363552
			36.9035281494598 0.566390795449557
			36.9187036672473 0.589054853305904
			36.9338791850347 0.611928158894761
			36.9490547028221 0.635004296201824
			36.9642302206095 0.658279558265871
			36.9794057383969 0.681749856917111
			36.9945812561843 0.705409412160687
			37.0097567739718 0.729252488649124
			37.0249322917592 0.753273395682235
			37.0401078095466 0.777466487207218
			37.055283327334 0.801826161818573
			37.0704588451214 0.826346862758133
			37.0856343629088 0.851023077915106
			37.1008098806962 0.875849339825987
			37.1159853984837 0.900820225674655
			37.1311609162711 0.925930357292279
			37.1463364340585 0.951174401157411
			37.1615119518459 0.976547068395891
			37.1766874696333 1.00204311478094
			37.1918629874207 1.0276573407331
			37.2070385052082 1.05338459132021
			37.2222140229956 1.07921975625751
			37.237389540783 1.10515776990754
			37.2525650585704 1.13119361128018
			37.2677405763578 1.15732230403264
			37.2829160941452 1.1835389164695
			37.2980916119327 1.20983856154263
			37.3132671297201 1.23621639685125
			37.3284426475075 1.26266762464196
			37.3436181652949 1.28918749180862
			37.3587936830823 1.31577128989249
			37.3739692008697 1.34241435508213
			37.3891447186572 1.36911206821347
			37.4043202364446 1.39585985476973
			37.419495754232 1.42265318488151
			37.4346712720194 1.44948757332673
			37.4498467898068 1.47635857953062
			37.4650223075942 1.5032618075658
			37.4801978253817 1.53019290615217
			37.4953733431691 1.55714756865703
			37.5105488609565 1.58412153309493
			37.5257243787439 1.61111058212786
			37.5408998965313 1.63811054306505
			37.5560754143187 1.66511728786313
			37.5712509321062 1.69212673312605
			37.5864264498936 1.71913484010506
			37.601601967681 1.74613761469881
			37.6167774854684 1.77313110745324
			37.6319530032558 1.80011141356165
			37.6471285210432 1.82707467286465
			37.6623040388306 1.85401706985022
			37.6774795566181 1.88093483365364
			37.6926550744055 1.90782423805757
			37.7078305921929 1.93468159995286
			37.7230061099803 1.96150318411619
			37.7381816277677 1.98828519691764
			37.7533571455551 2.0150238721133
			37.7685326633426 2.04171546205528
			37.78370818113 2.06835623769164
			37.7988836989174 2.09494248856649
			37.8140592167048 2.12147052281987
			37.8292347344922 2.14793666718788
			37.8444102522796 2.17433726700256
			37.8595857700671 2.20066868619196
			37.8747612878545 2.22692730728016
			37.8899368056419 2.25310953138716
			37.9051123234293 2.27921177822904
			37.9202878412167 2.3052304861178
			37.9354633590041 2.33116211196148
			37.9506388767916 2.35700313126408
			37.965814394579 2.38275003812564
			37.9809899123664 2.40839934524215
			37.9961654301538 2.4339475839056
			38.0113409479412 2.459391304004
			38.0265164657286 2.48472707402131
			38.0416919835161 2.50995148103755
			38.0568675013035 2.53506113072867
			38.0720430190909 2.56005264736665
			38.0872185368783 2.58492267381943
			38.1023940546657 2.609667871551
			38.1175695724531 2.63428492062129
			38.1327450902405 2.65877051968624
			38.147920608028 2.6831213859978
			38.1630961258154 2.70733425540389
			38.1782716436028 2.73140588234845
			38.1934471613902 2.75533303987138
			38.2086226791776 2.77911251960861
			38.223798196965 2.80274113179203
			38.2389737147525 2.82621570524956
			38.2541492325399 2.84953308740509
			38.2693247503273 2.87269014427849
			38.2845002681147 2.89568376048567
			38.2996757859021 2.91851083923848
			38.3148513036895 2.9411683023448
			38.330026821477 2.9636530902085
			38.3452023392644 2.98596216182943
			38.3603778570518 3.00809249480345
			38.3755533748392 3.03004108532238
			38.3907288926266 3.0518049481741
			38.405904410414 3.0733811167424
			38.4210799282015 3.09476664300713
			38.4362554459889 3.11595859754411
			38.4514309637763 3.13695406952515
			38.4666064815637 3.15775016671805
			38.4817819993511 3.17834401548663
			38.4969575171385 3.19873276079067
			38.512133034926 3.21891356618596
			38.5273085527134 3.2388836138243
			38.5424840705008 3.25864010445344
			38.5576595882882 3.27818025741718
			38.5728351060756 3.29750131065525
			38.588010623863 3.31660052070345
			38.6031861416504 3.33547516269349
			38.6183616594379 3.35412253035315
			38.6335371772253 3.37253993600616
			38.6487126950127 3.39072471057224
			38.6638882128001 3.40867420356714
			38.6790637305875 3.42638578310255
			38.6942392483749 3.44385683588622
			38.7094147661624 3.46108476722183
			38.7245902839498 3.47806700100911
			38.7397658017372 3.49480097974373
			38.7549413195246 3.51128416451741
			38.770116837312 3.52751403501781
			38.7852923550994 3.5434880895286
			38.8004678728869 3.55920384492949
			38.8156433906743 3.57465883669611
			38.8308189084617 3.58985195451938
			38.8459944262491 3.6047844880466
			38.8611699440365 3.61945325663593
			38.8763454618239 3.63385477594691
			38.8915209796114 3.6479855909225
			38.9066964973988 3.66184227578912
			38.9218720151862 3.67542143405658
			38.9370475329736 3.68871969851814
			38.952223050761 3.7017337312505
			38.9673985685484 3.71446022361377
			38.9825740863359 3.72689589625151
			38.9977496041233 3.7390374990907
			39.0129251219107 3.75088181134175
			39.0281006396981 3.76242564149849
			39.0432761574855 3.77366582733821
			39.0584516752729 3.7845992359216
			39.0736271930604 3.7952227635928
			39.0888027108478 3.80553333597936
			39.1039782286352 3.81552790799229
			39.1191537464226 3.825203463826
			39.13432926421 3.83455701695835
			39.1495047819974 3.84358561015062
			39.1646802997848 3.85228631544753
			39.1798558175723 3.86065623417722
			39.1950313353597 3.86869249695126
			39.2102068531471 3.87639226366467
			39.2253823709345 3.88375272349587
			39.2405578887219 3.89077109490674
			39.2557334065093 3.89744462564257
			39.2709089242968 3.90377059273208
			39.2860844420842 3.90974630248743
			39.3012599598716 3.91536909050422
			39.316435477659 3.92063632166145
			39.3316109954464 3.92554539012157
			39.3467865132338 3.93009371933047
			39.3619620310213 3.93427876201744
			39.3771375488087 3.93809800019524
			39.3923130665961 3.94154894516002
			39.4074885843835 3.9446291374914
			39.4226641021709 3.94733614705239
			39.4378396199583 3.94966757298945
			39.4530151377458 3.95162104373249
			39.4681906555332 3.95319421699481
			39.4833661733206 3.95438477977317
			39.498541691108 3.95519044834775
			39.5137172088954 3.95560896828216
			39.5288927266828 3.95563811442345
			39.5440682444703 3.95527569090208
			39.5592437622577 3.95451953113196
			39.5744192800451 3.95336749781041
			39.5895947978325 3.95181748291822
			39.6047703156199 3.94986740771955
			39.6199458334073 3.94751522276205
			39.6351213511947 3.94475890787676
			39.6502968689822 3.94159647217817
			39.6654723867696 3.9380259540642
			39.680647904557 3.93404542121618
			39.6958234223444 3.92965297059889
			39.7109989401318 3.92484672846055
			39.7261744579192 3.91962485033277
			39.7413499757067 3.91398552103064
			39.7565254934941 3.90792695465265
			39.7717010112815 3.90144739458072
			39.7868765290689 3.89454511348021
			39.8020520468563 3.88721841329991
			39.8172275646437 3.87946562527203
			39.8324030824312 3.87128510991223
			39.8475786002186 3.86267525701959
			39.862754118006 3.8536344856766
			39.8779296357934 3.84416124424921
			39.8931051535808 3.83425401038679
			39.9082806713682 3.82391129102214
			39.9234561891557 3.81313162237149
			39.9386317069431 3.8019135699345
			39.9538072247305 3.79025572849426
			39.9689827425179 3.77815672211729
			39.9841582603053 3.76561520415354
			39.9993337780927 3.75262985723639
			40.0145092958802 3.73919939328266
			40.0296848136676 3.72532335708145
			40.044860331455 3.71100579746366
			40.0600358492424 3.69624570247466
			40.0752113670298 3.68104113382718
			40.0903868848172 3.66539037954753
			40.1055624026047 3.64929195397566
			40.1207379203921 3.63274459776514
			40.1359134381795 3.61574727788314
			40.1510889559669 3.59829918761049
			40.1662644737543 3.5803997465416
			40.1814399915417 3.56204860058451
			40.1966155093291 3.5432456219609
			40.2117910271166 3.52399090920604
			40.226966544904 3.50428478716884
			40.2421420626914 3.48412780701183
			40.2573175804788 3.46352074621115
			40.2724930982662 3.44246460855656
			40.2876686160536 3.42096062415147
			40.3028441338411 3.39901024941284
			40.3180196516285 3.37661516707133
			40.3331951694159 3.35377728617117
			40.3483706872033 3.33049874207023
			40.3635462049907 3.30678189643998
			40.3787217227781 3.28262933726553
			40.3938972405656 3.25804387884562
			40.409072758353 3.23302856179257
			40.4242482761404 3.20758665303237
			40.4394237939278 3.18172164580457
			40.4545993117152 3.15543725966241
			40.4697748295026 3.12873744047267
			40.4849503472901 3.10162636041583
			40.5001258650775 3.07410841798594
			40.5153013828649 3.04618823799068
			40.5304769006523 3.01787067155136
			40.5456524184397 2.98916079610289
			40.5608279362271 2.96006391539384
			40.5760034540146 2.93058555948633
			40.591178971802 2.90073148475618
			40.6063544895894 2.87050767389277
			40.6215300073768 2.83992033589912
			40.6367055251642 2.80897590609191
			40.6518810429516 2.77768104610135
			40.667056560739 2.74604264387136
			40.6822320785265 2.71406781365941
			40.6974075963139 2.68176389603666
			40.7125831141013 2.64913845788782
			40.7277586318887 2.61619929241127
			40.7429341496761 2.58295441911897
			40.7581096674636 2.54941208383653
			40.773285185251 2.5155807587032
			40.7884607030384 2.48146914217177
			40.8036362208258 2.44708615900875
			40.8188117386132 2.41244096029418
			40.8339872564006 2.3775429234218
			40.849162774188 2.34240165209889
			40.8643382919755 2.30702631328451
			40.8795138097629 2.27141598705903
			40.8946893275503 2.23558062104949
			40.9098648453377 2.19953518332036
			40.9250403631251 2.16329461078636
			40.9402158809125 2.12687380921254
			40.9553913987 2.09028765321417
			40.9705669164874 2.05355098625688
			40.9857424342748 2.01667862065653
			41.0009179520622 1.9796853375793
			41.0160934698496 1.94258588704162
			41.031268987637 1.90539498791024
			41.0464445054245 1.86812732790219
			41.0616200232119 1.83079756358474
			41.0767955409993 1.79342032037553
			41.0919710587867 1.75601019254239
			41.1071465765741 1.71858174320351
			41.1223220943615 1.68114950432732
			41.1374976121489 1.64372797673256
			41.1526731299364 1.60633163008824
			41.1678486477238 1.56897490291366
			41.1830241655112 1.53167220257842
			41.1981996832986 1.49443790530237
			41.213375201086 1.4572863561557
			41.2285507188734 1.4202318690588
			41.2437262366609 1.38328872678246
			41.2589017544483 1.34647118094763
			41.2740772722357 1.30979345202566
			41.2892527900231 1.27326972933809
			41.3044283078105 1.2369141710568
			41.3196038255979 1.20074090420397
			41.3347793433854 1.16476402465199
			41.3499548611728 1.12899759712363
			41.3651303789602 1.09345565519186
			41.3803058967476 1.05815220128001
			41.395481414535 1.02310120666161
			41.4106569323224 0.988316611460568
			41.4258324501099 0.953812324650998
			41.4410079678973 0.919602224057349
			41.4561834856847 0.885700156354355
			41.4713590034721 0.852119937066987
			41.4865345212595 0.818875350570566
			41.5017100390469 0.785980150090634
			41.5168855568344 0.753448057703081
			41.5320610746218 0.721292764334021
			41.5472365924092 0.689527929759897
			41.5624121101966 0.658167182607439
			41.577587627984 0.627224120353617
			41.5927631457714 0.596712309325743
			41.6079386635589 0.566645284701359
			41.6231141813463 0.537036550508348
			41.6382896991337 0.507899579624821
			41.6534652169211 0.47924781377923
			41.6686407347085 0.45109466355026
			41.6838162524959 0.423453508366918
			41.6989917702833 0.396337643211681
			41.7141672880708 0.369751724274068
			41.7293428058582 0.343700022163696
			41.7445183236456 0.318191602964665
			41.759693841433 0.293235149394476
			41.7748693592204 0.268838960803933
			41.7900448770078 0.24501095317724
			41.8052203947953 0.221758659131907
			41.8203959125827 0.199089227918826
			41.8355714303701 0.177009425422245
			41.8507469481575 0.155525634159727
			41.8659224659449 0.134643853282233
			41.8810979837323 0.114369698574031
			41.8962735015198 0.0947084024527822
			41.9114490193072 0.0756648139694613
			41.9266245370946 0.0572433988084304
			41.941800054882 0.0394482392873686
			41.9569755726694 0.0222830343573325
			41.9721510904568 0.00575109960272918
			41.9873266082443 -0.0101446327587058
			42.0025021260317 -0.0254016138758548
			42.0176776438191 -0.0400176782642779
			42.0328531616065 -0.0539910438061555
			42.0480286793939 -0.0673203117503429
			42.0632041971813 -0.0800044667123186
			42.0783797149688 -0.0920428766742337
			42.0935552327562 -0.10343529298487
			42.1087307505436 -0.114181850359657
			42.123906268331 -0.124283066880691
			42.1390817861184 -0.133739843996695
			42.1542573039058 -0.142553466523058
			42.1694328216932 -0.150725602641802
			42.1846083394807 -0.158258303901612
			42.1997838572681 -0.165154005217807
			42.2149593750555 -0.171415524872369
			42.2301348928429 -0.177046064513917
			42.2453104106303 -0.18204920915772
			42.2604859284178 -0.186428927185702
			42.2756614462052 -0.190189570346429
			42.2908369639926 -0.193335873755118
			42.30601248178 -0.195872955893634
			42.3211879995674 -0.197806318610491
			42.3363635173548 -0.199141847120848
			42.3515390351422 -0.199885810006518
			42.3667145529297 -0.200044859215958
			42.3818900707171 -0.199626030064275
			42.3970655885045 -0.198630900859359
			42.4122411062919 -0.197058044802514
			42.4274166240793 -0.194913603539246
			42.4425921418667 -0.192203798687993
			42.4577676596542 -0.188934878524891
			42.4729431774416 -0.185113117983781
			42.488118695229 -0.180744818656194
			42.5032942130164 -0.17583630879137
			42.5184697308038 -0.170393943296246
			42.5336452485912 -0.164424103735452
			42.5488207663787 -0.157933198331331
			42.5639962841661 -0.150927661963909
			42.5791718019535 -0.143413956170928
			42.5943473197409 -0.135398569147815
			42.6095228375283 -0.126888015747707
			42.6246983553157 -0.117888837481441
			42.6398738731032 -0.10840760251754
			42.6550493908906 -0.0984509056822478
			42.670224908678 -0.088025368459485
			42.6854004264654 -0.0771376389908935
			42.7005759442528 -0.0657943920757941
			42.7157514620402 -0.0540023291712281
			42.7309269798277 -0.0417681783919149
			42.7461024976151 -0.0290986945102896
			42.7612780154025 -0.0160006589564881
			42.7764535331899 -0.00248087981832729
			42.7916290509773 0.0114538081586517
			42.8068045687647 0.0257965435712334
			42.8219800865521 0.0405404383584766
			42.8371556043396 0.0556785778017675
			42.852331122127 0.0712040205247647
			42.8675066399144 0.0871097984934562
			42.8826821577018 0.103388917016108
			42.8978576754892 0.120034354743287
			42.9130331932766 0.137039063667883
			42.9282087110641 0.154395969125055
			42.9433842288515 0.172097969792295
			42.9585597466389 0.19013793768936
			42.9737352644263 0.208508718178345
			42.9889107822137 0.227203129963609
			43.0040863000011 0.246213965091846
			43.0192618177886 0.265533988952024
			43.034437335576 0.285155940275412
			43.0496128533634 0.305072531135606
			43.0647883711508 0.325276446948467
			43.0799638889382 0.345761868866835
			43.0951394067256 0.366525778484644
			43.1103149245131 0.38756186159209
			43.1254904423005 0.408863663234726
			43.1406659600879 0.430424777798827
			43.1558414778753 0.452238849011318
			43.1710169956627 0.474299569939807
			43.1861925134501 0.496600682992613
			43.2013680312375 0.519135979918693
			43.216543549025 0.54189930180773
			43.2317190668124 0.564884539090046
			43.2468945845998 0.588085631536684
			43.2620701023872 0.611496568259329
			43.2772456201746 0.635111387710388
			43.2924211379621 0.658924177682919
			43.3075966557495 0.682929075310657
			43.3227721735369 0.707120267068056
			43.3379476913243 0.731491988770205
			43.3531232091117 0.756038525572919
			43.3682987268991 0.78075421197265
			43.3834742446865 0.805633431806574
			43.398649762474 0.830670618252507
			43.4138252802614 0.855860253828988
			43.4290007980488 0.881196870395206
			43.4441763158362 0.906675049151029
			43.4593518336236 0.932289420637042
			43.474527351411 0.958034664734465
			43.4897028691985 0.983905510665247
			43.5048783869859 1.00989673699197
			43.5200539047733 1.03600317161794
			43.5352294225607 1.06221969178711
			43.5504049403481 1.08854122408414
			43.5655804581355 1.11496274443436
			43.580755975923 1.14147927810378
			43.5959314937104 1.16808589969909
			43.6111070114978 1.19477773316766
			43.6262825292852 1.22154995179757
			43.6414580470726 1.24839777821753
			43.65663356486 1.27531648439697
			43.6718090826475 1.302301391646
			43.6869846004349 1.32934787061538
			43.7021601182223 1.35645134129659
			43.7173356360097 1.38360727302176
			43.7325111537971 1.41081118446374
			43.7476866715845 1.43805864365633
			43.762862189372 1.46534528059486
			43.7780377071594 1.49266672577572
			43.7932132249468 1.52001860812357
			43.8083887427342 1.54739658230038
			43.8235642605216 1.57479632870554
			43.838739778309 1.60221355347586
			43.8539152960964 1.62964398848548
			43.8690908138839 1.657083391346
			43.8842663316713 1.68452754540635
			43.8994418494587 1.71197225975289
			43.9146173672461 1.73941336920934
			43.9297928850335 1.76684673433684
			43.9449684028209 1.79426824143391
			43.9601439206084 1.82167380253644
			43.9753194383958 1.84905935541775
			43.9904949561832 1.8764208635885
			44.0056704739706 1.90375431629681
			44.020845991758 1.9310557285281
			44.0360215095454 1.95832114100528
			44.0511970273329 1.98554662018856
			44.0663725451203 2.01272825827561
			44.0815480629077 2.03986217320145
			44.0967235806951 2.06694450863849
			44.1118990984825 2.09397143399656
			44.1270746162699 2.12093914442285
			44.1422501340574 2.14784386080197
			44.1574256518448 2.17468182975589
			44.1726011696322 2.20144932364399
			44.1877766874196 2.22814264056303
			44.202952205207 2.25475810434718
			44.2181277229944 2.28129206456797
			44.2333032407819 2.30774089653434
			44.2484787585693 2.33410100129262
			44.2636542763567 2.36036880562652
			44.2788297941441 2.38654076205717
			44.2940053119315 2.41261334884304
			44.3091808297189 2.43858306998004
			44.3243563475063 2.46444645520143
			44.3395318652938 2.49020005997791
			44.3547073830812 2.51584046551752
			44.3698829008686 2.5413642787657
			44.385058418656 2.56676813240531
			44.4002339364434 2.59204868485658
			44.4154094542308 2.61720262027713
			44.4305849720183 2.64222664856196
			44.4457604898057 2.6671175053435
			44.4609360075931 2.69187195199152
			44.4761115253805 2.71648677561322
			44.4912870431679 2.74095878905317
			44.5064625609553 2.76528483089333
			44.5216380787428 2.78946176545306
			44.5368135965302 2.81348648278911
			44.5519891143176 2.83735589869561
			44.567164632105 2.86106695470409
			44.5823401498924 2.88461661808348
			44.5975156676798 2.90800188184007
			44.6126911854673 2.93121976471757
			44.6278667032547 2.95426731119707
			44.6430422210421 2.97714159149703
			44.6582177388295 2.99983970157335
			44.6733932566169 3.02235876311927
			44.6885687744043 3.04469592356546
			44.7037442921918 3.06684835607994
			44.7189198099792 3.08881325956816
			44.7340953277666 3.11058785867294
			44.749270845554 3.13216940377448
			44.7644463633414 3.1535551709904
			44.7796218811288 3.17474246217568
			44.7947973989163 3.19572874680783
			44.8099729167037 3.21651284035406
			44.8251484344911 3.23709195125008
			44.8403239522785 3.25746277011566
			44.8554994700659 3.27762200283452
			44.8706749878533 3.29756637055428
			44.8858505056407 3.31729260968649
			44.9010260234282 3.33679747190663
			44.9162015412156 3.3560777241541
			44.931377059003 3.37513014863224
			44.9465525767904 3.39395154280827
			44.9617280945778 3.41253871941338
			44.9769036123652 3.43088850644266
			44.9920791301527 3.44899774715514
			45.0072546479401 3.46686330007375
			45.0224301657275 3.48448203898536
			45.0376056835149 3.50185085294076
			45.0527812013023 3.51896664625465
			45.0679567190897 3.5358263385057
			45.0831322368772 3.55242686453643
			45.0983077546646 3.56876517445336
			45.113483272452 3.58483823362688
			45.1286587902394 3.60064302269133
			45.1438343080268 3.61617653754495
			45.1590098258142 3.63143578934993
			45.1741853436017 3.64641780453238
			45.1893608613891 3.66111962478231
			45.2045363791765 3.67553830705369
			45.2197118969639 3.68967092356436
			45.2348874147513 3.70351456179616
			45.2500629325387 3.71706632449478
			45.2652384503262 3.73032332966987
			45.2804139681136 3.74328271059501
			45.295589485901 3.75594161580768
			45.3107650036884 3.7682972091093
			45.3259405214758 3.7803466695652
			45.3411160392632 3.79208719150466
			45.3562915570506 3.80351598452085
			45.3714670748381 3.8146302734709
			45.3866425926255 3.82542729847582
			45.4018181104129 3.83590431492058
			45.4169936282003 3.84605859345405
			45.4321691459877 3.85588741998905
			45.4473446637751 3.86538809570231
			45.4625201815626 3.87455793703446
			45.47769569935 3.88339427569009
			45.4928712171374 3.8918944586377
			45.5080467349248 3.90005584810971
			45.5232222527122 3.90787582160246
			45.5383977704996 3.91535177187623
			45.5535732882871 3.92248110695521
			45.5687488060745 3.92926125012752
			45.5839243238619 3.9356896399452
			45.5990998416493 3.9417637302242
			45.6142753594367 3.94748099004443
			45.6294508772241 3.95283890374969
			45.6446263950116 3.95783497094772
			45.659801912799 3.96246670651017
			45.6749774305864 3.96673164057263
			45.6901529483738 3.97062731853461
			45.7053284661612 3.97415130105953
			45.7205039839486 3.97730116407476
			45.7356795017361 3.98007449877156
			45.7508550195235 3.98246891160514
			45.7660305373109 3.98448202429461
			45.7812060550983 3.98611147382304
			45.7963815728857 3.98735491243739
			45.8115570906731 3.98821000764856
			45.8267326084606 3.98867444223137
			45.841908126248 3.98874591422455
			45.8570836440354 3.98842213693078
			45.8722591618228 3.98770083891665
			45.8874346796102 3.98657976401266
			45.9026101973976 3.98505667131326
			45.917785715185 3.98312933517681
			45.9329612329725 3.98079554522559
			45.9481367507599 3.97805310634581
			45.9633122685473 3.9748998386876
			45.9784877863347 3.97133357766502
			45.9936633041221 3.96735287681892
			46.0088388219095 3.96295955634637
			46.024014339697 3.95815089046644
			46.0391898574844 3.95292341155138
			46.0543653752718 3.9472737878213
			46.0695408930592 3.9411988233443
			46.0847164108466 3.93469545803637
			46.099891928634 3.92776076766143
			46.1150674464215 3.92039196383134
			46.1302429642089 3.91258639400588
			46.1454184819963 3.90434154149276
			46.1605939997837 3.89565502544761
			46.1757695175711 3.88652460087399
			46.1909450353585 3.8769481586234
			46.206120553146 3.86692372539523
			46.2212960709334 3.85644946373685
			46.2364715887208 3.84552367204352
			46.2516471065082 3.83414478455843
			46.2668226242956 3.82231137137271
			46.281998142083 3.81002213842541
			46.2971736598705 3.7972759275035
			46.3123491776579 3.78407171624189
			46.3275246954453 3.77040861812341
			46.3427002132327 3.75628588247882
			46.3578757310201 3.7417028944868
			46.3730512488075 3.72665917517397
			46.3882267665949 3.71115438141487
			46.4034022843824 3.69518830593195
			46.4185778021698 3.67876087729562
			46.4337533199572 3.66187215992419
			46.4489288377446 3.64452235408392
			46.464104355532 3.62671179588897
			46.4792798733194 3.60844095730144
			46.4944553911069 3.58971044613138
			46.5096309088943 3.57052100603671
			46.5248064266817 3.55087351652335
			46.5399819444691 3.53076899294508
			46.5551574622565 3.51020858650365
			46.5703329800439 3.48919358424871
			46.5855084978314 3.46772540907787
			46.6006840156188 3.44580561973663
			46.6158595334062 3.42343591081844
			46.6310350511936 3.40061811276468
			46.646210568981 3.37735419186462
			46.6613860867684 3.35364625025552
			46.6765616045559 3.3294965259225
			46.6917371223433 3.30490739269867
			46.7069126401307 3.27988136026501
			46.7220881579181 3.25442107415047
			46.7372636757055 3.22852931573189
			46.7524391934929 3.20220900223406
			46.7676147112804 3.17546318672973
			46.7827902290678 3.14829505813949
			46.7979657468552 3.12070794123195
			46.8131412646426 3.09270529662357
			46.82831678243 3.06429072077879
			46.8434923002174 3.03546794600996
			46.8586678180049 3.00624084047734
			46.8738433357923 2.97661340818916
			46.8890188535797 2.94658942683394
			46.9041943713671 2.91617197136258
			46.9193698891545 2.88536793085586
			46.9345454069419 2.85418492875799
			46.9497209247293 2.82263078861391
			46.9648964425168 2.7907135340694
			46.9800719603042 2.75844138887098
			46.9952474780916 2.72582277686599
			47.010422995879 2.69286632200255
			47.0255985136664 2.65958084832955
			47.0407740314538 2.62597537999669
			47.0559495492413 2.59205914125442
			47.0711250670287 2.55784155645404
			47.0863005848161 2.52333225004756
			47.1014761026035 2.48854104658786
			47.1166516203909 2.45347797072851
			47.1318271381783 2.41815324722396
			47.1470026559658 2.3825773009294
			47.1621781737532 2.3467607568008
			47.1773536915406 2.31071443989495
			47.192529209328 2.27444937536937
			47.2077047271154 2.23797678848246
			47.2228802449028 2.2013081045933
			47.2380557626903 2.16445494916184
			47.2532312804777 2.12742914774876
			47.2684067982651 2.09024272601556
			47.2835823160525 2.05290790972455
			47.2987578338399 2.01543712473874
			47.3139333516273 1.97784299702203
			47.3291088694148 1.94013835263903
			47.3442843872022 1.90233621775518
			47.3594599049896 1.86444981863668
			47.374635422777 1.82649258165055
			47.3898109405644 1.78847813326455
			47.4049864583518 1.75042030004727
			47.4201619761392 1.71233310866808
			47.4353374939267 1.67423078589711
			47.4505130117141 1.6361277586053
			47.4656885295015 1.59803865376437
			47.4808640472889 1.55997829844683
			47.4960395650763 1.52196171982597
			47.5112150828637 1.48400414517588
			47.5263906006512 1.44612100187141
			47.5415661184386 1.40832791738823
			47.556741636226 1.37064071930279
			47.5719171540134 1.3330754352923
			47.5870926718008 1.2956482931348
			47.6022681895882 1.25837572070907
			47.6174437073757 1.22127434599471
			47.6326192251631 1.18436099707209
			47.6477947429505 1.14765270212239
			47.6629702607379 1.11116668942753
			47.6781457785253 1.07492038737026
			47.6933212963127 1.03893142443413
			47.7084968141002 1.00321762920342
			47.7236723318876 0.967797030363249
			47.738847849675 0.932687856699476
			47.7540233674624 0.897908537098803
			47.7691988852498 0.863477700548657
			47.7843744030372 0.829409830929987
			47.7995499208247 0.795695598928897
			47.8147254386121 0.762346183342752
			47.8299009563995 0.729376936557172
			47.8450764741869 0.696802780315703
			47.8602519919743 0.664638205719925
			47.8754275097617 0.632897273229329
			47.8906030275491 0.601593612661438
			47.9057785453366 0.570740423191689
			47.920954063124 0.540350473353535
			47.9361295809114 0.5104361010384
			47.9513050986988 0.481009213495637
			47.9664806164862 0.45208128733263
			47.9816561342736 0.423663368514677
			47.9968316520611 0.395766072365105
			48.0120071698485 0.368399583565158
			48.0271826876359 0.341573656154107
			48.0423582054233 0.31529761352914
			48.0575337232107 0.289580348445459
			48.0727092409981 0.264430323016236
			48.0878847587856 0.239855568712579
			48.103060276573 0.215863686363615
			48.1182357943604 0.192461846156399
			48.1334113121478 0.169656787636002
			48.1485868299352 0.147454819705423
			48.1637623477226 0.125861820625677
			48.1789378655101 0.104883238015709
			48.1941133832975 0.0845240888524661
			48.2092889010849 0.0647889594708684
			48.2244644188723 0.0456820055637791
			48.2396399366597 0.0272069521820706
			48.2548154544471 0.00936709373455202
			48.2699909722346 -0.00783470601196112
			48.285166490022 -0.024396013932714
			48.3003420078094 -0.0403148275449475
			48.3155175255968 -0.0555895750079616
			48.3306930433842 -0.0702191151230613
			48.3458685611716 -0.0842027373335797
			48.3610440789591 -0.0975401617248983
			48.3762195967465 -0.110231539024401
			48.3913951145339 -0.122277450601522
			48.4065706323213 -0.133678908467702
			48.4217461501087 -0.14443735527643
			48.4369216678961 -0.154554664323205
			48.4520971856835 -0.164033139545569
			48.467272703471 -0.172874794986042
			48.4824482212584 -0.181073367957879
			48.4976237390458 -0.188629127922259
			48.5127992568332 -0.195545316032507
			48.5279747746206 -0.201825300048677
			48.543150292408 -0.20747257433752
			48.5583258101955 -0.212490759872514
			48.5735013279829 -0.216883604233837
			48.5886768457703 -0.220654981608391
			48.6038523635577 -0.223808892789783
			48.6190278813451 -0.226349465178335
			48.6342033991325 -0.228280952781084
			48.64937891692 -0.229607736211775
			48.6645544347074 -0.230334322690872
			48.6797299524948 -0.230465346045547
			48.6949054702822 -0.230005566709686
			48.7100809880696 -0.228959871723887
			48.725256505857 -0.227333274735464
			48.7404320236445 -0.225130915998438
			48.7556075414319 -0.222358062373551
			48.7707830592193 -0.219020107328248
			48.7859585770067 -0.215122570936696
			48.8011340947941 -0.210671099879766
			48.8163096125815 -0.205671467445051
			48.831485130369 -0.200129573526847
			48.8466606481564 -0.194051444626173
			48.8618361659438 -0.18744323385075
			48.8770116837312 -0.18031122091502
			48.8921872015186 -0.172661812140138
			48.907362719306 -0.164501540453962
			48.9225382370934 -0.155837065391077
			48.9377137548809 -0.146675173092766
			48.9528892726683 -0.13702277630704
			48.9680647904557 -0.126886914388605
			48.9832403082431 -0.116274753298895
			48.9984158260305 -0.105193585606055
			49.013591343818 -0.0936508304849313
			49.0287668616054 -0.0816540337170995
			49.0439423793928 -0.0692108676908283
			49.0591178971802 -0.056329131401122
			49.0742934149676 -0.0430167504496734
			49.089468932755 -0.0292817770449127
			49.1046444505424 -0.0151323900019576
			49.1198199683299 -0.00057689474265793
			49.1349954861173 0.0143778839725899
			49.1501710039047 0.029730132685213
			49.1653465216921 0.0454732070223678
			49.1805220394795 0.0615999353476211
			49.1956975572669 0.0781031897522741
			49.2108730750544 0.0949758860554229
			49.2260485928418 0.112210983803897
			49.2412241106292 0.12980148627232
			49.2563996284166 0.14774044046306
			49.271575146204 0.166020937106244
			49.2867506639914 0.184636110659792
			49.3019261817789 0.203579139309353
			49.3171016995663 0.222843244968375
			49.3322772173537 0.242421693278035
			49.3474527351411 0.26230779360731
			49.3626282529285 0.282494899052906
			49.3778037707159 0.302976406439329
			49.3929792885034 0.323745756318821
			49.4081548062908 0.344796432971389
			49.4233303240782 0.366121964404834
			49.4385058418656 0.38771592235468
			49.453681359653 0.409571922284257
			49.4688568774404 0.431683623384617
			49.4840323952278 0.45404472857462
			49.4992079130153 0.476648984500846
			49.5143834308027 0.499490181537682
			49.5295589485901 0.52256215378725
			49.5447344663775 0.545858779079432
			49.5599099841649 0.56937397897191
			49.5750855019523 0.593101718750086
			49.5902610197398 0.617036007427169
			49.6054365375272 0.641170897744089
			49.6206120553146 0.665500486169585
			49.635787573102 0.690018912900114
			49.6509630908894 0.714720361859945
			49.6661386086768 0.739599060701076
			49.6813141264643 0.764649280803268
			49.6964896442517 0.789865337274082
			49.7116651620391 0.815241588948797
			49.7268406798265 0.840772445250894
			49.7420161976139 0.866452559572601
			49.7571917154013 0.892276554455864
			49.7723672331888 0.918239013696998
			49.7875427509762 0.944334567247494
			49.8027182687636 0.970557891213935
			49.817893786551 0.996903707858029
			49.8330693043384 1.02336678559665
			49.8482448221258 1.04994193900175
			49.8634203399133 1.07662402880045
			49.8785958577007 1.10340796187497
			49.8937713754881 1.13028869126269
			49.9089468932755 1.15726121615606
			49.9241224110629 1.18432058190272
			49.9392979288503 1.21146188000541
			49.9544734466377 1.23868024812197
			49.9696489644252 1.26597087006543
			49.9848244822126 1.29332897580388
			50 1.3207498414606
		};
		\addlegendentry{\(\displaystyle \eta_2\)}
		\addplot [line width=0.32pt, red]
		table {%
			0 3
			0.0125031257814454 2.99993750155888
			0.0250062515628907 2.99975013946406
			0.0375093773443361 2.99943811773122
			0.0500125031257814 2.9990016464765
			0.0625156289072268 2.99844094171241
			0.0750187546886722 2.99775622510591
			0.0875218804701175 2.99694772397844
			0.100025006251563 2.99601567130588
			0.112528132033008 2.99496030571855
			0.125031257814454 2.99378187150125
			0.137534383595899 2.99248061859325
			0.150037509377344 2.99105680258823
			0.16254063515879 2.98951068473438
			0.175043760940235 2.9878425319343
			0.18754688672168 2.98605261674508
			0.200050012503126 2.98414121737826
			0.212553138284571 2.98210861769982
			0.225056264066017 2.97995510723021
			0.237559389847462 2.97768098114435
			0.250062515628907 2.975286920866
			0.262565641410353 2.97277361220129
			0.275068767191798 2.97014129344739
			0.287571892973243 2.96739021073596
			0.300075018754689 2.9645206184165
			0.312578144536134 2.96153277905641
			0.325081270317579 2.95842696344095
			0.337584396099025 2.95520345057328
			0.35008752188047 2.95186252767442
			0.362590647661916 2.94840449018327
			0.375093773443361 2.94482964175662
			0.387596899224806 2.94113829426913
			0.400100025006252 2.93733076781334
			0.412603150787697 2.93340739069966
			0.425106276569142 2.92936849945639
			0.437609402350588 2.92521443882971
			0.450112528132033 2.92094556178366
			0.462615653913478 2.91656222950017
			0.475118779694924 2.91206481137906
			0.487621905476369 2.907453685038
			0.500125031257814 2.90272923631256
			0.51262815703926 2.89789185925618
			0.525131282820705 2.89294195614019
			0.537634408602151 2.88787993745378
			0.550137534383596 2.88270622190402
			0.562640660165041 2.87742123641587
			0.575143785946487 2.87202541613216
			0.587646911727932 2.86651920441361
			0.600150037509377 2.8609030528388
			0.612653163290823 2.8551774212042
			0.625156289072268 2.84934277752415
			0.637659414853713 2.84339959803088
			0.650162540635159 2.83734836717448
			0.662665666416604 2.83118957762294
			0.67516879219805 2.82492373026211
			0.687671917979495 2.81855133419574
			0.70017504376094 2.81207290674542
			0.712678169542386 2.80548897345065
			0.725181295323831 2.79880006806881
			0.737684421105276 2.79200673257514
			0.750187546886722 2.78510951716276
			0.762690672668167 2.77810898024269
			0.775193798449612 2.77100568844379
			0.787696924231058 2.76380021661284
			0.800200050012503 2.75649314781447
			0.812703175793949 2.74908507333119
			0.825206301575394 2.74157659266341
			0.837709427356839 2.73396831352939
			0.850212553138285 2.72626085186528
			0.86271567891973 2.71845483182511
			0.875218804701175 2.7105508857808
			0.887721930482621 2.70254965432212
			0.900225056264066 2.69445178625673
			0.912728182045511 2.68625793861019
			0.925231307826957 2.6779687766259
			0.937734433608402 2.66958497376517
			0.950237559389848 2.66110721170717
			0.962740685171293 2.65253618034895
			0.975243810952738 2.64387257780545
			0.987746936734184 2.63511711040947
			1.00025006251563 2.62627049271171
			1.01275318829707 2.61733344748072
			1.02525631407852 2.60830670570296
			1.03775943985996 2.59919100658274
			1.05026256564141 2.58998709754227
			1.06276569142286 2.58069573422163
			1.0752688172043 2.57131768047876
			1.08777194298575 2.56185370838951
			1.10027506876719 2.55230459824759
			1.11277819454864 2.54267113856458
			1.12528132033008 2.53295412606996
			1.13778444611153 2.52315436571108
			1.15028757189297 2.51327267065316
			1.16279069767442 2.5033098622793
			1.17529382345586 2.49326677019048
			1.18779694923731 2.48314423220557
			1.20030007501875 2.4729430943613
			1.2128032008002 2.46266421091228
			1.22530632658165 2.45230844433101
			1.23780945236309 2.44187666530787
			1.25031257814454 2.4313697527511
			1.26281570392598 2.42078859378683
			1.27531882970743 2.41013408375906
			1.28782195548887 2.39940712622969
			1.30032508127032 2.38860863297846
			1.31282820705176 2.37773952400303
			1.32533133283321 2.36680072751892
			1.33783445861465 2.35579317995951
			1.3503375843961 2.34471782597608
			1.36284071017754 2.33357561843779
			1.37534383595899 2.32236751843167
			1.38784696174044 2.31109457273899
			1.40035008752188 2.29975787357
			1.41285321330333 2.28835836829699
			1.42535633908477 2.27689702005345
			1.43785946486622 2.26537481104202
			1.45036259064766 2.25379274253455
			1.46286571642911 2.24215183487207
			1.47536884221055 2.23045312746479
			1.487871967992 2.21869767879212
			1.50037509377344 2.20688656640264
			1.51287821955489 2.19502088691411
			1.52538134533633 2.18310175601348
			1.53788447111778 2.1711303084569
			1.55038759689922 2.15910769806969
			1.56289072268067 2.14703509774635
			1.57539384846212 2.13491369945058
			1.58789697424356 2.12274471421525
			1.60040010002501 2.11052937214241
			1.61290322580645 2.09826892240333
			1.6254063515879 2.08596463323843
			1.63790947736934 2.07361779195731
			1.65041260315079 2.06122970493879
			1.66291572893223 2.04880169763085
			1.67541885471368 2.03633511455065
			1.68792198049512 2.02383131928456
			1.70042510627657 2.0112916944881
			1.71292823205801 1.998717641886
			1.72543135783946 1.98611058227217
			1.73793448362091 1.97347195550971
			1.75043760940235 1.96080322053089
			1.7629407351838 1.94810585533716
			1.77544386096524 1.93538135699919
			1.78794698674669 1.92263124165679
			1.80045011252813 1.90985704451899
			1.81295323830958 1.89706031986399
			1.82545636409102 1.88424264103917
			1.83795948987247 1.87140560046111
			1.85046261565391 1.85855080961555
			1.86296574143536 1.84567989905744
			1.8754688672168 1.8327945184109
			1.88797199299825 1.81989633636924
			1.9004751187797 1.80698704069496
			1.91297824456114 1.79406833821973
			1.92548137034259 1.78114195484441
			1.93798449612403 1.76820963553906
			1.95048762190548 1.75527314434291
			1.96299074768692 1.74233426436437
			1.97549387346837 1.72939479778105
			1.98799699924981 1.71645656583973
			2.00050012503126 1.70352140885639
			2.0130032508127 1.69059118621617
			2.02550637659415 1.67766777637343
			2.03800950237559 1.66475307685168
			2.05051262815704 1.65184900424364
			2.06301575393848 1.63895749421121
			2.07551887971993 1.62608050148545
			2.08802200550138 1.61321999986664
			2.10052513128282 1.60037798222423
			2.11302825706427 1.58755646049684
			2.12553138284571 1.5747574656923
			2.13803450862716 1.56198304788761
			2.1505376344086 1.54923527622896
			2.16304076019005 1.53651623893172
			2.17554388597149 1.52382804328045
			2.18804701175294 1.51117281562889
			2.20055013753438 1.49855270139997
			2.21305326331583 1.48596986508579
			2.22555638909727 1.47342649024766
			2.23805951487872 1.46092477951605
			2.25056264066017 1.44846695459064
			2.26306576644161 1.43605525624026
			2.27556889222306 1.42369194430296
			2.2880720180045 1.41137929768596
			2.30057514378595 1.39911961436565
			2.31307826956739 1.38691521138763
			2.32558139534884 1.37476842486668
			2.33808452113028 1.36268160998674
			2.35058764691173 1.35065714100097
			2.36309077269317 1.33869741123169
			2.37559389847462 1.32680483307042
			2.38809702425606 1.31498171384798
			2.40060015003751 1.30322783443185
			2.41310327581895 1.29154506027435
			2.4256064016004 1.27993648630821
			2.43810952738185 1.26840519046186
			2.45061265316329 1.25695423365939
			2.46311577894474 1.24558665982058
			2.47561890472618 1.2343054958609
			2.48812203050763 1.22311375169148
			2.50062515628907 1.21201442021914
			2.51312828207052 1.20101047734638
			2.52563140785196 1.19010488197138
			2.53813453363341 1.179300575988
			2.55063765941485 1.16860048428577
			2.5631407851963 1.15800751474992
			2.57564391097774 1.14752455826134
			2.58814703675919 1.13715448869662
			2.60065016254064 1.126900162928
			2.61315328832208 1.11676442082344
			2.62565641410353 1.10675008524654
			2.63815953988497 1.09685996205662
			2.65066266566642 1.08709684010864
			2.66316579144786 1.07746349125326
			2.67566891722931 1.06796267033684
			2.68817204301075 1.05859711520137
			2.7006751687922 1.04936954668457
			2.71317829457364 1.0402826686198
			2.72568142035509 1.03133916783614
			2.73818454613653 1.02254171415831
			2.75068767191798 1.01389296040675
			2.76319079769942 1.00539554239753
			2.77569392348087 0.997052078942454
			2.78819704926232 0.988865171848969
			2.80070017504376 0.980837405920215
			2.81320330082521 0.972971348955012
			2.82570642660665 0.965269551747858
			2.8382095523881 0.957734548088931
			2.85071267816954 0.950368854764091
			2.86321580395099 0.943174971554876
			2.87571892973243 0.936155381238504
			2.88822205551388 0.929312549587874
			2.90072518129532 0.922648925371565
			2.91322830707677 0.916166940353836
			2.92573143285821 0.909869009294624
			2.93823455863966 0.903757529949549
			2.95073768442111 0.897834883069909
			2.96324081020255 0.892103432402683
			2.975743935984 0.886565524690528
			2.98824706176544 0.881223489671784
			3.00075018754689 0.876079640080469
			3.01325331332833 0.871136271646282
			3.02575643910978 0.866395663094601
			3.03825956489122 0.861860076146485
			3.05076269067267 0.857531755518671
			3.06326581645411 0.853412928923579
			3.07576894223556 0.849505807069306
			3.088272068017 0.845812583659633
			3.10077519379845 0.842335435394016
			3.1132783195799 0.839076521967594
			3.12578144536134 0.836037986071185
			3.13828457114279 0.833221953391289
			3.15078769692423 0.830630532610083
			3.16329082270568 0.828265815405426
			3.17579394848712 0.826129876450855
			3.18829707426857 0.82422477341559
			3.20080020005001 0.822552254648458
			3.21330332583146 0.821109762337959
			3.2258064516129 0.819897325450546
			3.23830957739435 0.818916340926648
			3.25081270317579 0.818168105990874
			3.26331582895724 0.817653818152008
			3.27581895473868 0.817374575203009
			3.28832208052013 0.817331375221016
			3.30082520630158 0.817525116567342
			3.31332833208302 0.817956597887478
			3.32583145786447 0.818626518111089
			3.33833458364591 0.819535476452021
			3.35083770942736 0.820683972408293
			3.3633408352088 0.822072405762103
			3.37584396099025 0.823701076579823
			3.38834708677169 0.825570185212004
			3.40085021255314 0.827679832293372
			3.41335333833458 0.83003001874283
			3.42585646411603 0.83262064576346
			3.43835958989747 0.835451514842516
			3.45086271567892 0.838522327751432
			3.46336584146037 0.841832686545819
			3.47586896724181 0.845382093565461
			3.48837209302326 0.849169951434323
			3.5008752188047 0.853195563060543
			3.51337834458615 0.857458131636439
			3.52588147036759 0.861956760638502
			3.53838459614904 0.866690453827402
			3.55088772193048 0.871658115247986
			3.56339084771193 0.876858549229275
			3.57589397349337 0.882290460384469
			3.58839709927482 0.887952453610943
			3.60090022505626 0.893843034090251
			3.61340335083771 0.899960607288122
			3.62590647661915 0.90630347895446
			3.6384096024006 0.912869855123348
			3.65091272818205 0.919657842113046
			3.66341585396349 0.926665446525988
			3.67591897974494 0.933890575248787
			3.68842210552638 0.941331035452232
			3.70092523130783 0.948984534591286
			3.71342835708927 0.956848680405094
			3.72593148287072 0.964920980916973
			3.73843460865216 0.973198844434419
			3.75093773443361 0.981679579549103
			3.76344086021505 0.990360395136873
			3.7759439859965 0.999238400357755
			3.78844711177794 1.00831060465595
			3.80095023755939 1.01757391775984
			3.81345336334084 1.02702514968197
			3.82595648912228 1.03666101071908
			3.83845961490373 1.04647811145208
			3.85096274068517 1.05647296274604
			3.86346586646662 1.06664197575024
			3.87596899224806 1.07698146189811
			3.88847211802951 1.08748763290726
			3.90097524381095 1.09815660077949
			3.9134783695924 1.10898437780076
			3.92598149537384 1.11996736490179
			3.93848462115529 1.13110589477252
			3.95098774693673 1.14239727022785
			3.96349087271818 1.15383780915463
			3.97599399849963 1.16542383933389
			3.98849712428107 1.17715169844075
			4.00100025006252 1.18901773404452
			4.01350337584396 1.20101830360859
			4.02600650162541 1.21314977449054
			4.03850962740685 1.22540852394206
			4.0510127531883 1.23779093910897
			4.06351587896974 1.25029341703125
			4.07601900475119 1.26291236464299
			4.08852213053263 1.27564419877245
			4.10102525631408 1.28848534614201
			4.11352838209552 1.30143224336817
			4.12603150787697 1.31448133696159
			4.13853463365841 1.32762908332707
			4.15103775943986 1.34087194876353
			4.16354088522131 1.35420640946405
			4.17604401100275 1.36762895151581
			4.1885471367842 1.38113607090016
			4.20105026256564 1.39472427349257
			4.21355338834709 1.40839007506267
			4.22605651412853 1.4221300012742
			4.23855963990998 1.43594058768505
			4.25106276569142 1.44981837974724
			4.26356589147287 1.46375993280695
			4.27606901725431 1.47776181210446
			4.28857214303576 1.49182059277421
			4.3010752688172 1.50593285984478
			4.31357839459865 1.52009520823888
			4.32608152038009 1.53430424277336
			4.33858464616154 1.5485565781592
			4.35108777194299 1.56284883900153
			4.36359089772443 1.5771776597996
			4.37609402350588 1.59153968494681
			4.38859714928732 1.6059315687307
			4.40110027506877 1.62034997533294
			4.41360340085021 1.63479157882933
			4.42610652663166 1.64925306318982
			4.4386096524131 1.6637311222785
			4.45111277819455 1.67822245985357
			4.46361590397599 1.69272378956741
			4.47611902975744 1.7072318349665
			4.48862215553889 1.72174332949147
			4.50112528132033 1.7362550164771
			4.51362840710178 1.75076364915228
			4.52613153288322 1.76526599064006
			4.53863465866467 1.77975881395763
			4.55113778444611 1.79423890201629
			4.56364091022756 1.8087030476215
			4.576144036009 1.82314805347286
			4.58864716179045 1.83757073216408
			4.60115028757189 1.85196790618304
			4.61365341335334 1.86633640791174
			4.62615653913478 1.88067307962632
			4.63865966491623 1.89497477349705
			4.65116279069767 1.90923970341957
			4.66366591647912 1.92346867176668
			4.67616904226057 1.93765969781968
			4.68867216804201 1.95181066877296
			4.70117529382346 1.96591949942665
			4.7136784196049 1.97998413218667
			4.72618154538635 1.99400253706467
			4.73868467116779 2.00797271167808
			4.75118779694924 2.0218926812501
			4.76369092273068 2.03576049860968
			4.77619404851213 2.04957424419153
			4.78869717429357 2.06333202603612
			4.80120030007502 2.07703197978969
			4.81370342585646 2.09067226870425
			4.82620655163791 2.10425108363755
			4.83870967741935 2.11776664305311
			4.8512128032008 2.13121719302022
			4.86371592898225 2.14460100721393
			4.87621905476369 2.15791638691505
			4.88872218054514 2.17116166101014
			4.90122530632658 2.18433518599154
			4.91372843210803 2.19743534595733
			4.92623155788947 2.21046055261139
			4.93873468367092 2.22340924526331
			4.95123780945236 2.23627989082849
			4.96374093523381 2.24907098382807
			4.97624406101525 2.26178104638894
			4.9887471867967 2.27440862824377
			5.00125031257814 2.286952306731
			5.01375343835959 2.2994106867948
			5.02625656414104 2.31178240098513
			5.03875968992248 2.32406610945769
			5.05126281570393 2.33626049997398
			5.06376594148537 2.34836428790121
			5.07626906726682 2.36037621621239
			5.08877219304826 2.37229505548628
			5.10127531882971 2.3841196039074
			5.11377844461115 2.39584868726604
			5.1262815703926 2.40748115895822
			5.13878469617404 2.41901589998578
			5.15128782195549 2.43045181895627
			5.16379094773693 2.44178785208302
			5.17629407351838 2.45302296318513
			5.18879719929982 2.46415614368745
			5.20130032508127 2.4751864126206
			5.21380345086272 2.48611281662095
			5.22630657664416 2.49693442993065
			5.23880970242561 2.5076503543976
			5.25131282820705 2.51825971947545
			5.2638159539885 2.52876168222365
			5.27631907976994 2.53915542730736
			5.28882220555139 2.54944016699756
			5.30132533133283 2.55961514117093
			5.31382845711428 2.56967961730996
			5.32633158289572 2.57963289050288
			5.33883470867717 2.58947428344369
			5.35133783445862 2.59920314643215
			5.36384096024006 2.60881885737377
			5.37634408602151 2.61832082177984
			5.38884721180295 2.62770847276741
			5.4013503375844 2.6369812822149
			5.41385346336584 2.64613913723328
			5.42635658914729 2.65518175719183
			5.43885971492873 2.66410867777316
			5.45136284071018 2.67291944499865
			5.46386596649162 2.68161361522847
			5.47636909227307 2.69019075516154
			5.48887221805451 2.69865044183558
			5.50137534383596 2.70699226262705
			5.5138784696174 2.71521581525123
			5.52638159539885 2.72332070776214
			5.5388847211803 2.73130655855259
			5.55138784696174 2.73917299635417
			5.56389097274319 2.74691966023722
			5.57639409852463 2.75454619961087
			5.58889722430608 2.76205227422305
			5.60140035008752 2.76943755416042
			5.61390347586897 2.77670171984845
			5.62640660165041 2.78384446205136
			5.63890972743186 2.79086548187216
			5.6514128532133 2.79776449075264
			5.66391597899475 2.80454121047334
			5.67641910477619 2.81119537315361
			5.68892223055764 2.81772672125154
			5.70142535633908 2.82413500756401
			5.71392848212053 2.83041999522669
			5.72643160790198 2.836581457714
			5.73893473368342 2.84261917883915
			5.75143785946487 2.84853295275412
			5.76394098524631 2.85432258394966
			5.77644411102776 2.8599878872553
			5.7889472368092 2.86552868783936
			5.80145036259065 2.8709448212089
			5.81395348837209 2.87623613320979
			5.82645661415354 2.88140248002666
			5.83895973993498 2.8864437281829
			5.85146286571643 2.89135975454071
			5.86396599149787 2.89615044630102
			5.87646911727932 2.90081570100359
			5.88897224306077 2.9053554265269
			5.90147536884221 2.90976954108824
			5.91397849462366 2.91405797324366
			5.9264816204051 2.918220661888
			5.93898474618655 2.92225755625485
			5.95148787196799 2.92616861591659
			5.96399099774944 2.92995381078439
			5.97649412353088 2.93361312110817
			5.98899724931233 2.93714653747662
			6.00150037509377 2.94055406081724
			6.01400350087522 2.94383570239628
			6.02650662665666 2.94699148381876
			6.03900975243811 2.95002143702849
			6.05151287821956 2.95292560430804
			6.064016004001 2.95570403827877
			6.07651912978245 2.95835680190082
			6.08902225556389 2.96088396847307
			6.10152538134534 2.96328562163321
			6.11402850712678 2.9655618553577
			6.12653163290823 2.96771277396176
			6.13903475868967 2.96973849209939
			6.15153788447112 2.97163913476337
			6.16404101025256 2.97341483728526
			6.17654413603401 2.97506574533538
			6.18904726181545 2.97659201820335
			6.2015503875969 2.97799388692438
			6.21405351337834 2.9792714745976
			6.22655663915979 2.98042485999465
			6.23905976494124 2.9814541286468
			6.25156289072268 2.98235937284499
			6.26406601650413 2.98314069163976
			6.27656914228557 2.98379819084134
			6.28907226806702 2.98433198301957
			6.30157539384846 2.98474218750394
			6.31407851962991 2.9850289303836
			6.32658164541135 2.98519234450733
			6.3390847711928 2.98523256948355
			6.35158789697424 2.98514975168034
			6.36409102275569 2.98494404422539
			6.37659414853713 2.98461560700608
			6.38909727431858 2.98416460666939
			6.40160040010003 2.98359121662198
			6.41410352588147 2.98289561703012
			6.42660665166292 2.98207799481974
			6.43910977744436 2.98113854367643
			6.45161290322581 2.98007746404538
			6.46411602900725 2.97889496313147
			6.4766191547887 2.9775912548992
			6.48912228057014 2.97616656007271
			6.50162540635159 2.9746211061358
			6.51412853213303 2.97295512733188
			6.52663165791448 2.97116886466406
			6.53913478369592 2.96926256589503
			6.55163790947737 2.96723648554717
			6.56414103525881 2.96509088490248
			6.57664416104026 2.96282603200261
			6.58914728682171 2.96044220164886
			6.60165041260315 2.95793967540216
			6.6141535383846 2.9553187415831
			6.62665666416604 2.95257969527189
			6.63915978994749 2.94972283830841
			6.65166291572893 2.94674847929217
			6.66416604151038 2.94365693358231
			6.67666916729182 2.94044852329765
			6.68917229307327 2.93712357731661
			6.70167541885471 2.93368243127728
			6.71417854463616 2.93012542757739
			6.72668167041761 2.92645291537432
			6.73918479619905 2.92266525058507
			6.7516879219805 2.91876279588631
			6.76419104776194 2.91474592071434
			6.77669417354339 2.91061500126509
			6.78919729932483 2.90637042049417
			6.80170042510628 2.90201256811679
			6.81420355088772 2.89754184060785
			6.82670667666917 2.89295864120184
			6.83920980245061 2.88826337989295
			6.85171292823206 2.88345647343497
			6.8642160540135 2.87853834534135
			6.87671917979495 2.87350942588518
			6.88922230557639 2.8683701520992
			6.90172543135784 2.86312096777579
			6.91422855713929 2.85776232346698
			6.92673168292073 2.85229467648441
			6.93923480870218 2.84671849089942
			6.95173793448362 2.84103423754294
			6.96424106026507 2.83524239400559
			6.97674418604651 2.82934344463758
			6.98924731182796 2.82333788054881
			7.0017504376094 2.81722619960881
			7.01425356339085 2.81100890644674
			7.02675668917229 2.80468651245142
			7.03925981495374 2.79825953577131
			7.05176294073518 2.7917285013145
			7.06426606651663 2.78509394074874
			7.07676919229807 2.77835639250141
			7.08927231807952 2.77151640175955
			7.10177544386097 2.76457452046983
			7.11427856964241 2.75753130733856
			7.12678169542386 2.75038732783171
			7.1392848212053 2.74314315417489
			7.15178794698675 2.73579936535333
			7.16429107276819 2.72835654711193
			7.17679419854964 2.72081529195523
			7.18929732433108 2.71317619914739
			7.20180045011253 2.70543987471225
			7.21430357589397 2.69760693143327
			7.22680670167542 2.68967798885356
			7.23930982745686 2.68165367327586
			7.25181295323831 2.67353461776257
			7.26431607901976 2.66532146213573
			7.2768192048012 2.65701485297703
			7.28932233058265 2.64861544362778
			7.30182545636409 2.64012389418896
			7.31432858214554 2.63154087152117
			7.32683170792698 2.62286706840483
			7.33933483370843 2.61410393740744
			7.35183795948987 2.60525244207811
			7.36434108527132 2.59631311099017
			7.37684421105276 2.58728648923108
			7.38934733683421 2.57817313840238
			7.40185046261565 2.56897363661973
			7.4143535883971 2.55968857851287
			7.42685671417854 2.55031857522566
			7.43935983995999 2.54086425441605
			7.45186296574144 2.53132626025609
			7.46436609152288 2.52170525343195
			7.47686921730433 2.51200191114387
			7.48937234308577 2.50221692710621
			7.50187546886722 2.49235101154743
			7.51437859464866 2.48240489121009
			7.52688172043011 2.47237930935086
			7.53938484621155 2.46227502574048
			7.551887971993 2.45209281666383
			7.56439109777444 2.44183347491986
			7.57689422355589 2.43149780982165
			7.58939734933734 2.42108664719636
			7.60190047511878 2.41060082938525
			7.61440360090023 2.40004121524368
			7.62690672668167 2.38940868014114
			7.63940985246312 2.37870411596119
			7.65191297824456 2.3679284311015
			7.66441610402601 2.35708255047384
			7.67691922980745 2.34616741550408
			7.6894223555889 2.3351839841322
			7.70192548137034 2.32413323081227
			7.71442860715179 2.31301614651247
			7.72693173293323 2.30183373871507
			7.73943485871468 2.29058703141646
			7.75193798449612 2.2792770651271
			7.76444111027757 2.26790489687159
			7.77694423605902 2.2564716001886
			7.78944736184046 2.24497826513091
			7.80195048762191 2.23342599826541
			7.81445361340335 2.22181592267308
			7.8269567391848 2.21014917794901
			7.83945986496624 2.19842692020238
			7.85196299074769 2.18665032205647
			7.86446611652913 2.17482057264868
			7.87696924231058 2.1629388776305
			7.88947236809202 2.15100645916751
			7.90197549387347 2.13902455593941
			7.91447861965491 2.12699442313999
			7.92698174543636 2.11491733247714
			7.9394848712178 2.10279457217286
			7.95198799699925 2.09062744696324
			7.9644911227807 2.07841727809847
			7.97699424856214 2.06616540334286
			7.98949737434359 2.05387317697481
			8.00200050012503 2.04154196978681
			8.01450362590648 2.02917316908546
			8.02700675168792 2.01676817869147
			8.03950987746937 2.00432841893963
			8.05201300325081 1.99185532667886
			8.06451612903226 1.97935035527215
			8.0770192548137 1.96681497459661
			8.08952238059515 1.95425067104345
			8.1020255063766 1.94165894751797
			8.11452863215804 1.92904132343959
			8.12703175793949 1.91639933474181
			8.13953488372093 1.90373453387225
			8.15203800950238 1.89104848979261
			8.16454113528382 1.87834278797871
			8.17704426106527 1.86561903042047
			8.18954738684671 1.85287883562189
			8.20205051262816 1.84012383860109
			8.2145536384096 1.82735569089029
			8.22705676419105 1.81457606053582
			8.23955988997249 1.80178663209808
			8.25206301575394 1.78898910665159
			8.26456614153538 1.77618520178499
			8.27706926731683 1.76337665160098
			8.28957239309828 1.7505652067164
			8.30207551887972 1.73775263426216
			8.31457864466117 1.7249407178833
			8.32708177044261 1.71213125773893
			8.33958489622406 1.69932607050229
			8.3520880220055 1.68652698936071
			8.36459114778695 1.67373586401561
			8.37709427356839 1.66095456068252
			8.38959739934984 1.64818496209108
			8.40210052513128 1.63542896748501
			8.41460365091273 1.62268849262215
			8.42710677669417 1.60996546977444
			8.43960990247562 1.59726184772791
			8.45211302825706 1.58457959178269
			8.46461615403851 1.57192068375303
			8.47711927981996 1.55928712196726
			8.4896224056014 1.54668092126783
			8.50212553138285 1.53410411301126
			8.51462865716429 1.52155874506822
			8.52713178294574 1.50904688151605
			8.53963490872718 1.4965693896581
			8.55213803450863 1.48412753498325
			8.56464116029007 1.47172387746527
			8.57714428607152 1.45936098015451
			8.58964741185296 1.44704140917784
			8.60215053763441 1.43476773373871
			8.61465366341585 1.42254252611712
			8.6271567891973 1.41036836166961
			8.63965991497875 1.39824781882929
			8.65216304076019 1.38618347910583
			8.66466616654164 1.37417792708543
			8.67716929232308 1.36223375043087
			8.68967241810453 1.35035353988146
			8.70217554388597 1.33853988925309
			8.71467866966742 1.32679539543818
			8.72718179544886 1.31512265840573
			8.73968492123031 1.30352428120126
			8.75218804701175 1.29200286994688
			8.7646911727932 1.28056103384123
			8.77719429857464 1.26920138515952
			8.78969742435609 1.25792653925351
			8.80220055013753 1.2467391145515
			8.81470367591898 1.23564173255837
			8.82720680170043 1.22463701785553
			8.83970992748187 1.21372759810096
			8.85221305326332 1.20291610402919
			8.86471617904476 1.1922051694513
			8.87721930482621 1.18159743125493
			8.88972243060765 1.17109552940428
			8.9022255563891 1.16070210694008
			8.91472868217054 1.15041980997964
			8.92723180795199 1.14025128771683
			8.93973493373343 1.13019919242203
			8.95223805951488 1.12026617944223
			8.96474118529632 1.11045490720094
			8.97724431107777 1.10076803719823
			8.98974743685921 1.09120823401073
			9.00225056264066 1.08177816529162
			9.01475368842211 1.07248050177064
			9.02725681420355 1.06331791725408
			9.039759939985 1.05429308862478
			9.05226306576644 1.04540869584214
			9.06476619154789 1.03666742194212
			9.07726931732933 1.02807195303722
			9.08977244311078 1.01962497831651
			9.10227556889222 1.0113291900456
			9.11477869467367 1.00318728356666
			9.12728182045511 0.995201957298428
			9.13978494623656 0.987375912736169
			9.152288072018 0.979711854451724
			9.16479119779945 0.972212490093479
			9.1772943235809 0.964880530386378
			9.18979744936234 0.957718689131919
			9.20230057514379 0.950729683208152
			9.21480370092523 0.943916232569684
			9.22730682670668 0.937281060247675
			9.23980995248812 0.930826892349839
			9.25231307826957 0.924556458060446
			9.26481620405101 0.918472489640318
			9.27731932983246 0.912577722426835
			9.2898224556139 0.906874894833928
			9.30232558139535 0.901366748352081
			9.31482870717679 0.896056024331987
			9.32733183295824 0.890941925913213
			9.33983495873968 0.886024128559742
			9.35233808452113 0.881305405404552
			9.36484121030258 0.876788433236127
			9.37734433608402 0.872475792498454
			9.38984746186547 0.868369967291026
			9.40235058764691 0.864473345368838
			9.41485371342836 0.860788218142392
			9.4273568392098 0.857316780677691
			9.43985996499125 0.854061131696245
			9.45236309077269 0.851023273575067
			9.46486621655414 0.848205112346674
			9.47736934233559 0.845608457699086
			9.48987246811703 0.843235022975831
			9.50237559389847 0.841086425175938
			9.51487871967992 0.83916418495394
			9.52738184546137 0.837469726619877
			9.53988497124281 0.836004378139289
			9.55238809702426 0.834769371133226
			9.5648912228057 0.833765840878236
			9.57739434858715 0.832994826306376
			9.58989747436859 0.832457270005204
			9.60240060015004 0.832154018217784
			9.61490372593148 0.832085820842684
			9.62740685171293 0.832253331433976
			9.63990997749437 0.832657107201236
			9.65241310327582 0.833297609009544
			9.66491622905727 0.834175201379484
			9.67741935483871 0.835290152487146
			9.68992248062016 0.836642634164122
			9.7024256064016 0.83823272189751
			9.71492873218305 0.840060394829911
			9.72743185796449 0.84212553575943
			9.73993498374594 0.844427931139678
			9.75243810952738 0.846967271079768
			9.76494123530883 0.849743149344319
			9.77744436109027 0.852755063353452
			9.78994748687172 0.856002414182795
			9.80245061265316 0.859484506563479
			9.81495373843461 0.863200548882138
			9.82745686421605 0.867149653180912
			9.8399599899975 0.871330835157443
			9.85246311577895 0.875743014164881
			9.86496624156039 0.880385013211875
			9.87746936734184 0.885255558962584
			9.88997249312328 0.890353281736667
			9.90247561890473 0.895676715509288
			9.91497874468617 0.901224297911116
			9.92748187046762 0.906994370228324
			9.93998499624906 0.912985177402589
			9.95248812203051 0.919194868031093
			9.96499124781195 0.925621494366521
			9.9774943735934 0.932263012317062
			9.98999749937484 0.939117281446411
			10.0025006251563 0.946182064973765
			10.0150037509377 0.953455029773828
			10.0275068767192 0.960933746376805
			10.0400100025006 0.968615688968409
			10.0525131282821 0.976498235389851
			10.0650162540635 0.984578667137855
			10.077519379845 0.99285416936464
			10.0900225056264 1.00132183087794
			10.1025256314079 1.00997864887578
			10.1150287571893 1.01882394410937
			10.1275318829707 1.02785659593426
			10.1400350087522 1.03707345040615
			10.1525381345336 1.04647134510008
			10.1650412603151 1.05604710911041
			10.1775443860965 1.06579756305082
			10.190047511878 1.07571951905431
			10.2025506376594 1.08580978077321
			10.2150537634409 1.09606514337916
			10.2275568892223 1.10648239356311
			10.2400600150038 1.11705830953536
			10.2525631407852 1.12778966102551
			10.2650662665666 1.13867320928249
			10.2775693923481 1.14970570707454
			10.2900725181295 1.16088389868923
			10.302575643911 1.17220451993346
			10.3150787696924 1.18366429813343
			10.3275818954739 1.19525995213467
			10.3400850212553 1.20698819230204
			10.3525881470368 1.2188457205197
			10.3650912728182 1.23082923019116
			10.3775943985996 1.24293540623922
			10.3900975243811 1.25516092510603
			10.4026006501625 1.26750245475304
			10.415103775944 1.27995665466103
			10.4276069017254 1.29252017583009
			10.4401100275069 1.30518966077964
			10.4526131532883 1.31796174354844
			10.4651162790698 1.33083304969453
			10.4776194048512 1.3438001962953
			10.4901225306327 1.35685979194745
			10.5026256564141 1.37000843676701
			10.5151287821955 1.38324272238932
			10.527631907977 1.39655923196905
			10.5401350337584 1.40995454018019
			10.5526381595399 1.42342521321604
			10.5651412853213 1.43696780878923
			10.5776444111028 1.45057887613172
			10.5901475368842 1.46425495599476
			10.6026506626657 1.47799258064897
			10.6151537884471 1.49178827388423
			10.6276569142286 1.5056385510098
			10.64016004001 1.51953991885423
			10.6526631657914 1.53348887576538
			10.6651662915729 1.54748191161046
			10.6776694173543 1.56151550777599
			10.6901725431358 1.5755861371678
			10.7026756689172 1.58969026421105
			10.7151787946987 1.60382434485022
			10.7276819204801 1.61798482654911
			10.7401850462616 1.63216814829085
			10.752688172043 1.64637074057787
			10.7651912978245 1.66058902543195
			10.7776944236059 1.67481941639416
			10.7901975493873 1.68905831852491
			10.8027006751688 1.70330212840394
			10.8152038009502 1.71754723413027
			10.8277069267317 1.73179001532229
			10.8402100525131 1.74602684311768
			10.8527131782946 1.76025408017346
			10.865216304076 1.77446808066595
			10.8777194298575 1.78866519029081
			10.8902225556389 1.80284327087619
			10.9027256814204 1.817004537945
			10.9152288072018 1.83114704554956
			10.9277319329832 1.84526844877211
			10.9402350587647 1.85936643128458
			10.9527381845461 1.87343870534859
			10.9652413103276 1.88748301181542
			10.977744436109 1.90149712012606
			10.9902475618905 1.91547882831116
			11.0027506876719 1.92942596299107
			11.0152538134534 1.94333637937583
			11.0277569392348 1.95720796126513
			11.0402600650163 1.97103862104837
			11.0527631907977 1.98482629970463
			11.0652663165791 1.99856896680268
			11.0777694423606 2.01226462050095
			11.090272568142 2.02591128754757
			11.1027756939235 2.03950702328035
			11.1152788197049 2.05304991162678
			11.1277819454864 2.06653806510405
			11.1402850712678 2.079969624819
			11.1527881970493 2.09334276046819
			11.1652913228307 2.10665567033784
			11.1777944486122 2.11990658130386
			11.1902975743936 2.13309374883184
			11.202800700175 2.14621545697706
			11.2153038259565 2.15927001838447
			11.2278069517379 2.17225577428872
			11.2403100775194 2.18517109451413
			11.2528132033008 2.19801437747472
			11.2653163290823 2.21078405017417
			11.2778194548637 2.22347856820585
			11.2903225806452 2.23609641575284
			11.3028257064266 2.24863610558786
			11.3153288322081 2.26109617907335
			11.3278319579895 2.27347520616141
			11.3403350837709 2.28577178539383
			11.3528382095524 2.29798454390208
			11.3653413353338 2.31011213740733
			11.3778444611153 2.32215325022041
			11.3903475868967 2.33410659524186
			11.4028507126782 2.34597091396186
			11.4153538384596 2.35774497646033
			11.4278569642411 2.36942758140682
			11.4403600900225 2.3810175560606
			11.452863215804 2.3925137562706
			11.4653663415854 2.40391506647545
			11.4778694673668 2.41522039970346
			11.4903725931483 2.42642869757261
			11.5028757189297 2.43753893029059
			11.5153788447112 2.44855009665473
			11.5278819704926 2.45946122405209
			11.5403850962741 2.47027136845939
			11.5528882220555 2.48097961444302
			11.565391347837 2.49158507515909
			11.5778944736184 2.50208689235336
			11.5903975993999 2.51248423636128
			11.6029007251813 2.522776306108
			11.6154038509627 2.53296232910834
			11.6279069767442 2.5430415614668
			11.6404101025256 2.55301332986746
			11.6529132283071 2.56287767617935
			11.6654163540885 2.5726342440768
			11.67791947987 2.58228243851623
			11.6904226056514 2.59182167594938
			11.7029257314329 2.60125138432326
			11.7154288572143 2.61057100308017
			11.7279319829957 2.61977998315772
			11.7404351087772 2.62887778698879
			11.7529382345586 2.63786388850156
			11.7654413603401 2.64673777311951
			11.7779444861215 2.65549893776139
			11.790447611903 2.66414689084126
			11.8029507376844 2.67268115226846
			11.8154538634659 2.68110125344764
			11.8279569892473 2.68940673727871
			11.8404601150288 2.69759715815689
			11.8529632408102 2.70567208197271
			11.8654663665916 2.71363108611195
			11.8779694923731 2.7214737594557
			11.8904726181545 2.72919970238036
			11.902975743936 2.73680852675759
			11.9154788697174 2.74429985595436
			11.9279819954989 2.75167332483293
			11.9404851212803 2.75892857975084
			11.9529882470618 2.76606527856093
			11.9654913728432 2.77308309061134
			11.9779944986247 2.77998169674549
			11.9904976244061 2.78676078930208
			12.0030007501875 2.79342007211512
			12.015503875969 2.79995926051391
			12.0280070017504 2.80637808132303
			12.0405101275319 2.81267627286235
			12.0530132533133 2.81885358494706
			12.0655163790948 2.8249097788876
			12.0780195048762 2.83084462748973
			12.0905226306577 2.83665791505448
			12.1030257564391 2.8423494373782
			12.1155288822206 2.84791900175251
			12.128032008002 2.85336642696431
			12.1405351337834 2.85869154329583
			12.1530382595649 2.86389419252455
			12.1655413853463 2.86897422792327
			12.1780445111278 2.87393151426006
			12.1905476369092 2.87876592779829
			12.2030507626907 2.88347735629664
			12.2155538884721 2.88806569900905
			12.2280570142536 2.89253086668476
			12.240560140035 2.89687278156832
			12.2530632658165 2.90109137739955
			12.2655663915979 2.90518659941357
			12.2780695173793 2.90915840434078
			12.2905726431608 2.91300676040689
			12.3030757689422 2.9167316473329
			12.3155788947237 2.92033305633508
			12.3280820205051 2.923810990125
			12.3405851462866 2.92716546290954
			12.353088272068 2.93039650039085
			12.3655913978495 2.93350413976638
			12.3780945236309 2.93648842972886
			12.3905976494124 2.93934943046633
			12.4031007751938 2.94208721366211
			12.4156039009752 2.94470186256578
			12.4281070267567 2.94719346161187
			12.4406101525381 2.94956203685639
			12.4531132783196 2.9518076012759
			12.465616404101 2.95393017447009
			12.4781195298825 2.95592978266177
			12.4906226556639 2.95780645869685
			12.5031257814454 2.95956024204438
			12.5156289072268 2.96119117879651
			12.5281320330083 2.9626993216685
			12.5406351587897 2.96408472999874
			12.5531382845711 2.96534746974874
			12.5656414103526 2.96648761350312
			12.578144536134 2.9675052404696
			12.5906476619155 2.96840043647904
			12.6031507876969 2.9691732939854
			12.6156539134784 2.96982391206577
			12.6281570392598 2.97035239642035
			12.6406601650413 2.97075885937244
			12.6531632908227 2.97104341986849
			12.6656664166042 2.97120620347804
			12.6781695423856 2.97124734239375
			12.690672668167 2.9711669754314
			12.7031757939485 2.97096524802989
			12.7156789197299 2.97064231225122
			12.7281820455114 2.97019832678054
			12.7406851712928 2.96963345692608
			12.7531882970743 2.9689478746192
			12.7656914228557 2.96814175841438
			12.7781945486372 2.96721529348921
			12.7906976744186 2.96616867164439
			12.8032008002001 2.96500209130377
			12.8157039259815 2.96371575751427
			12.8282070517629 2.96230988194596
			12.8407101775444 2.960784682892
			12.8532133033258 2.95914038526868
			12.8657164291073 2.95737722061542
			12.8782195548887 2.95549542709474
			12.8907226806702 2.95349524949226
			12.9032258064516 2.95137693921675
			12.9157289322331 2.94914075430008
			12.9282320580145 2.94678695939723
			12.9407351837959 2.9443158257863
			12.9532383095774 2.94172763136852
			12.9657414353588 2.93902266066822
			12.9782445611403 2.93620120483285
			12.9907476869217 2.93326356163298
			13.0032508127032 2.93021003546228
			13.0157539384846 2.92704093733757
			13.0282570642661 2.92375658489876
			13.0407601900475 2.92035730240887
			13.053263315829 2.91684342075405
			13.0657664416104 2.91321527744358
			13.0782695673918 2.90947321660983
			13.0907726931733 2.90561758900829
			13.1032758189547 2.90164875201758
			13.1157789447362 2.89756706963943
			13.1282820705176 2.89337291249868
			13.1407851962991 2.8890666578433
			13.1532883220805 2.88464868954436
			13.165791447862 2.88011939809605
			13.1782945736434 2.87547918061568
			13.1907976994249 2.87072844084369
			13.2033008252063 2.86586758914361
			13.2158039509877 2.86089704250209
			13.2283070767692 2.85581722452892
			13.2408102025506 2.85062856545698
			13.2533133283321 2.84533150214229
			13.2658164541135 2.83992647806395
			13.278319579895 2.83441394332422
			13.2908227056764 2.82879435464844
			13.3033258314579 2.82306817538509
			13.3158289572393 2.81723587550575
			13.3283320830208 2.81129793160513
			13.3408352088022 2.80525482690105
			13.3533383345836 2.79910705123444
			13.3658414603651 2.79285510106936
			13.3783445861465 2.78649947949297
			13.390847711928 2.78004069621555
			13.4033508377094 2.77347926757051
			13.4158539634909 2.76681571651437
			13.4283570892723 2.76005057262675
			13.4408602150538 2.7531843721104
			13.4533633408352 2.74621765779119
			13.4658664666167 2.73915097911811
			13.4783695923981 2.73198489216324
			13.4908727181795 2.7247199596218
			13.503375843961 2.71735675081212
			13.5158789697424 2.70989584167565
			13.5283820955239 2.70233781477694
			13.5408852213053 2.69468346345545
			13.5533883470868 2.68693428164991
			13.5658914728682 2.67909082404975
			13.5783945986497 2.67115352808801
			13.5908977244311 2.6631228464377
			13.6034008502126 2.65499924701174
			13.615903975994 2.646783212963
			13.6284071017754 2.6384752426843
			13.6409102275569 2.6300758498084
			13.6534133533383 2.621585563208
			13.6659164791198 2.61300492699574
			13.6784196049012 2.6043345005242
			13.6909227306827 2.59557485838592
			13.7034258564641 2.58672659041337
			13.7159289822456 2.57779030167896
			13.728432108027 2.56876661249503
			13.7409352338085 2.5596561584139
			13.7534383595899 2.55045959022779
			13.7659414853713 2.5411775739689
			13.7784446111528 2.53181079090935
			13.7909477369342 2.52235993756119
			13.8034508627157 2.51282572567645
			13.8159539884971 2.50320888224707
			13.8284571142786 2.49351014950495
			13.84096024006 2.48373028492193
			13.8534633658415 2.47387006120977
			13.8659664916229 2.46393026632021
			13.8784696174044 2.45391170344491
			13.8909727431858 2.44381519101547
			13.9034758689672 2.43364156270344
			13.9159789947487 2.42339166742031
			13.9284821205301 2.41306636931752
			13.9409852463116 2.40266654778643
			13.953488372093 2.39219309745838
			13.9659914978745 2.38164692820461
			13.9784946236559 2.37102896513633
			13.9909977494374 2.36034014860469
			14.0035008752188 2.34958143420076
			14.0160040010003 2.33875379275559
			14.0285071267817 2.32785821034015
			14.0410102525631 2.31689568826534
			14.0535133783446 2.30586724308203
			14.066016504126 2.29477390658101
			14.0785196299075 2.28361672579302
			14.0910227556889 2.27239676298876
			14.1035258814704 2.26111509567884
			14.1160290072518 2.24977281661383
			14.1285321330333 2.23837103378425
			14.1410352588147 2.22691087042055
			14.1535383845961 2.21539346499312
			14.1660415103776 2.20381997121231
			14.178544636159 2.19219155802838
			14.1910477619405 2.18050940963157
			14.2035508877219 2.16877472545205
			14.2160540135034 2.15698872015991
			14.2285571392848 2.14515262366521
			14.2410602650663 2.13326768111794
			14.2535633908477 2.12133515290803
			14.2660665166292 2.10935631466537
			14.2785696424106 2.09733245725977
			14.291072768192 2.08526488680099
			14.3035758939735 2.07315492463874
			14.3160790197549 2.06100390736267
			14.3285821455364 2.04881318680236
			14.3410852713178 2.03658413002734
			14.3535883970993 2.0243181193471
			14.3660915228807 2.01201655231104
			14.3785946486622 1.99968084170852
			14.3910977744436 1.98731241556884
			14.4036009002251 1.97491271716126
			14.4161040260065 1.96248320499495
			14.4286071517879 1.95002535281904
			14.4411102775694 1.9375406496226
			14.4536134033508 1.92503059963464
			14.4661165291323 1.91249672232413
			14.4786196549137 1.89994055239995
			14.4911227806952 1.88736363981095
			14.5036259064766 1.87476754974591
			14.5161290322581 1.86215386263355
			14.5286321580395 1.84952417414254
			14.541135283821 1.83688009518149
			14.5536384096024 1.82422325189896
			14.5661415353838 1.81155528568343
			14.5786446611653 1.79887785316335
			14.5911477869467 1.78619262620709
			14.6036509127282 1.77350129192296
			14.6161540385096 1.76080555265925
			14.6286571642911 1.74810712600415
			14.6411602900725 1.73540774478581
			14.653663415854 1.72270915707232
			14.6661665416354 1.71001312617172
			14.6786696674169 1.69732143063198
			14.6911727931983 1.68463586424102
			14.7036759189797 1.67195823602669
			14.7161790447612 1.65929037025681
			14.7286821705426 1.64663410643911
			14.7411852963241 1.63399127718552
			14.7536884221055 1.62136267702107
			14.766191547887 1.6087498586676
			14.7786946736684 1.59615508299034
			14.7911977994499 1.58358062141185
			14.8037009252313 1.57102875591198
			14.8162040510128 1.55850177902794
			14.8287071767942 1.54600199385423
			14.8412103025756 1.53353171404268
			14.8537134283571 1.52109326380246
			14.8662165541385 1.50868897790004
			14.87871967992 1.49632120165921
			14.8912228057014 1.4839922909611
			14.9037259314829 1.47170461224414
			14.9162290572643 1.4594605425041
			14.9287321830458 1.44726246929405
			14.9412353088272 1.43511279072441
			14.9537384346087 1.4230139154629
			14.9662415603901 1.41096826273457
			14.9787446861715 1.39897826232178
			14.991247811953 1.38704635456422
			15.0037509377344 1.3751749903589
			15.0162540635159 1.36336663116016
			15.0287571892973 1.35162374897965
			15.0412603150788 1.33994882638635
			15.0537634408602 1.32834435650654
			15.0662665666417 1.31681284302385
			15.0787696924231 1.30535680017922
			15.0912728182046 1.2939787527709
			15.103775943986 1.28268123615448
			15.1162790697674 1.27146679624286
			15.1287821955489 1.26033798950626
			15.1412853213303 1.24929738297223
			15.1537884471118 1.23834755422563
			15.1662915728932 1.22749109140866
			15.1787946986747 1.21673059322082
			15.1912978244561 1.20606866891895
			15.2038009502376 1.19550793831718
			15.216304076019 1.18505103178701
			15.2288072018005 1.17470059025721
			15.2413103275819 1.16445926521392
			15.2538134533633 1.15432971870056
			15.2663165791448 1.14431462331789
			15.2788197049262 1.13441666222399
			15.2913228307077 1.12463852913427
			15.3038259564891 1.11498292832145
			15.3163290822706 1.10545257461556
			15.328832208052 1.09605019340398
			15.3413353338335 1.08677852063139
			15.3538384596149 1.0776403027998
			15.3663415853964 1.06863829696853
			15.3788447111778 1.05977527075425
			15.3913478369592 1.05105400233091
			15.4038509627407 1.04247728042981
			15.4163540885221 1.03404790433957
			15.4288572143036 1.02576868390613
			15.441360340085 1.01764243953273
			15.4538634658665 1.00967200217996
			15.4663665916479 1.00186021336571
			15.4788697174294 0.994209925165211
			15.4913728432108 0.986724000211001
			15.5038759689922 0.979405311692942
			15.5163790947737 0.972256743358222
			15.5288822205551 0.965281189511343
			15.5413853463366 0.958481033522569
			15.553888472118 0.951854155433434
			15.5663915978995 0.94540246446954
			15.5788947236809 0.93912912525351
			15.5913978494624 0.93303721412918
			15.6039009752438 0.92712971916159
			15.6164041010253 0.92140954013699
			15.6289072268067 0.915879488562838
			15.6414103525881 0.910542287667803
			15.6539134783696 0.905400572401756
			15.666416604151 0.900456889435784
			15.6789197299325 0.895713697162178
			15.6914228557139 0.891173365694436
			15.7039259814954 0.886838176867268
			15.7164291072768 0.88271032423659
			15.7289322330583 0.878791913079528
			15.7414353588397 0.875084960394414
			15.7539384846212 0.871591394900792
			15.7664416104026 0.868313057039409
			15.778944736184 0.865251698972226
			15.7914478619655 0.862408984582408
			15.8039509877469 0.859786489474331
			15.8164541135284 0.857385700973578
			15.8289572393098 0.855208018126941
			15.8414603650913 0.853254751702421
			15.8539634908727 0.851527124189224
			15.8664666166542 0.850026269797769
			15.8789697424356 0.84875323445968
			15.8914728682171 0.847708975827791
			15.9039759939985 0.846894363276143
			15.9164791197799 0.846310177899987
			15.9289822455614 0.845957112515781
			15.9414853713428 0.845835771661192
			15.9539884971243 0.845946671595095
			15.9664916229057 0.846290240297574
			15.9789947486872 0.846866817469919
			15.9914978744686 0.847676654534632
			16.0040010002501 0.848719914635421
			16.0165041260315 0.849996672637203
			16.029007251813 0.851506915126102
			16.0415103775944 0.853250540409453
			16.0540135033758 0.855227358515798
			16.0665166291573 0.857437091194886
			16.0790197549387 0.859879371917675
			16.0915228807202 0.862553745876333
			16.1040260065016 0.865459669984235
			16.1165291322831 0.868596512875964
			16.1290322580645 0.871963554907314
			16.141535383846 0.875559988155282
			16.1540385096274 0.879384916418079
			16.1665416354089 0.88343735521512
			16.1790447611903 0.887716231787032
			16.1915478869717 0.892220385095648
			16.2040510127532 0.89694856582401
			16.2165541385346 0.901899436376366
			16.2290572643161 0.907071570878178
			16.2415603900975 0.912463455176111
			16.254063515879 0.918073486838041
			16.2665666416604 0.923899975153049
			16.2790697674419 0.929941141131432
			16.2915728932233 0.936195117504686
			16.3040760190048 0.942659948725522
			16.3165791447862 0.949333590967854
			16.3290822705676 0.956213912126811
			16.3415853963491 0.963299186651901
			16.3540885221305 0.970588902457426
			16.366591647912 0.978080627520453
			16.3790947736934 0.985771709567042
			16.3915978994749 0.993659474187915
			16.4041010252563 1.00174122483845
			16.4166041510378 1.0100142428387
			16.4291072768192 1.01847578737335
			16.4416104026007 1.02712309549177
			16.4541135283821 1.03595338210798
			16.4666166541635 1.04496384000065
			16.479119779945 1.05415163981312
			16.4916229057264 1.06351393005339
			16.5041260315079 1.07304783709412
			16.5166291572893 1.08275046517261
			16.5291322830708 1.09261889639086
			16.5416354088522 1.10265019071549
			16.5541385346337 1.11284138597779
			16.5666416604151 1.12318949787373
			16.5791447861966 1.1336915199639
			16.591647911978 1.14434442367359
			16.6041510377594 1.15514515829273
			16.6166541635409 1.1660906509759
			16.6291572893223 1.17717780674236
			16.6416604151038 1.18840350847601
			16.6541635408852 1.19976461692543
			16.6666666666667 1.21125797070385
			16.6791697924481 1.22288038628915
			16.6916729182296 1.23462865802387
			16.704176044011 1.24649955811524
			16.7166791697924 1.2584898366351
			16.7291822955739 1.27059622152
			16.7416854213553 1.2828154185711
			16.7541885471368 1.29514411145426
			16.7666916729182 1.30757896169998
			16.7791947986997 1.32011660870342
			16.7916979244811 1.3327536697244
			16.8042010502626 1.34548673988741
			16.816704176044 1.35831239218159
			16.8292073018255 1.37122717746073
			16.8417104276069 1.38422762444331
			16.8542135533883 1.39731023971242
			16.8667166791698 1.41047150771586
			16.8792198049512 1.42370789076607
			16.8917229307327 1.43701582904013
			16.9042260565141 1.45039174057981
			16.9167291822956 1.46383202129152
			16.929232308077 1.47733304494633
			16.9417354338585 1.49089116317999
			16.9542385596399 1.50450270549289
			16.9667416854214 1.51816397925007
			16.9792448112028 1.53187126968125
			16.9917479369842 1.54562083988081
			17.0042510627657 1.55940893080778
			17.0167541885471 1.57323176128584
			17.0292573143286 1.58708552800335
			17.04176044011 1.60096640551331
			17.0542635658915 1.61487054623341
			17.0667666916729 1.62879408044595
			17.0792698174544 1.64273311629794
			17.0917729432358 1.65668373980101
			17.1042760690173 1.67064201483149
			17.1167791947987 1.68460398313032
			17.1292823205801 1.69856927122041
			17.1417854463616 1.71253872586932
			17.154288572143 1.72650974726336
			17.1667916979245 1.74047976287256
			17.1792948237059 1.75444622931156
			17.1917979494874 1.76840663233964
			17.2043010752688 1.7823584868607
			17.2168042010503 1.79629933692328
			17.2293073268317 1.81022675572054
			17.2418104526132 1.82413834559029
			17.2543135783946 1.83803173801493
			17.266816704176 1.85190459362152
			17.2793198299575 1.86575460218175
			17.2918229557389 1.87957948261191
			17.3043260815204 1.89337698297296
			17.3168292073018 1.90714488047045
			17.3293323330833 1.92088098145459
			17.3418354588647 1.9345831214202
			17.3543385846462 1.94824916500674
			17.3668417104276 1.96187700599828
			17.3793448362091 1.97546456732356
			17.3918479619905 1.9890098010559
			17.4043510877719 2.00251068841327
			17.4168542135534 2.01596523975829
			17.4293573393348 2.02937149459817
			17.4418604651163 2.04272752158479
			17.4543635908977 2.05603141851462
			17.4668667166792 2.06928131232879
			17.4793698424606 2.08247535911303
			17.4918729682421 2.09561174409773
			17.5043760940235 2.10868868165789
			17.516879219805 2.12170441531315
			17.5293823455864 2.13465721772777
			17.5418854713678 2.14754539071063
			17.5543885971493 2.16036726521526
			17.5668917229307 2.17312120133982
			17.5793948487122 2.18580558832708
			17.5918979744936 2.19841884456444
			17.6044011002751 2.21095941758395
			17.6169042260565 2.22342578406227
			17.629407351838 2.2358164498207
			17.6419104776194 2.24812994982517
			17.6544136034009 2.26036484818622
			17.6669167291823 2.27251973815904
			17.6794198549637 2.28459324214345
			17.6919229807452 2.29658401168388
			17.7044261065266 2.30849072746941
			17.7169292323081 2.32031209933373
			17.7294323580895 2.33204686625517
			17.741935483871 2.34369379635669
			17.7544386096524 2.35525168690589
			17.7669417354339 2.36671936431496
			17.7794448612153 2.37809568414077
			17.7919479869967 2.38937953108478
			17.8044511127782 2.40056981899309
			17.8169542385596 2.41166549085645
			17.8294573643411 2.42266551881021
			17.8419604901225 2.43356890413436
			17.854463615904 2.44437467725352
			17.8669667416854 2.45508189773694
			17.8794698674669 2.46569008940522
			17.8919729932483 2.47619950214373
			17.9044761190298 2.48660943461999
			17.9169792448112 2.49691914974696
			17.9294823705926 2.5071279232938
			17.9419854963741 2.51723504388579
			17.9544886221555 2.52723981300441
			17.966991747937 2.53714154498726
			17.9794948737184 2.54693956702813
			17.9919979994999 2.55663321917696
			18.0045011252813 2.56622185433986
			18.0170042510628 2.57570483827908
			18.0295073768442 2.58508154961306
			18.0420105026257 2.59435137981637
			18.0545136284071 2.60351373321976
			18.0670167541885 2.61256802701013
			18.07951987997 2.62151369123055
			18.0920230057514 2.63035016878026
			18.1045261315329 2.63907691541463
			18.1170292573143 2.64769339974522
			18.1295323830958 2.65619910323973
			18.1420355088772 2.66459352022204
			18.1545386346587 2.67287615787217
			18.1670417604401 2.68104653622632
			18.1795448862216 2.68910418817683
			18.192048012003 2.69704865947222
			18.2045511377844 2.70487950871717
			18.2170542635659 2.7125963073725
			18.2295573893473 2.72019863975521
			18.2420605151288 2.72768610303847
			18.2545636409102 2.73505830725157
			18.2670667666917 2.74231487528
			18.2795698924731 2.74945544286539
			18.2920730182546 2.75647965860555
			18.304576144036 2.76338718395443
			18.3170792698175 2.77017769322215
			18.3295823955989 2.776850873575
			18.3420855213803 2.7834064250354
			18.3545886471618 2.78984406048197
			18.3670917729432 2.79616350564946
			18.3795948987247 2.80236449912879
			18.3920980245061 2.80844679236706
			18.4046011502876 2.8144101496675
			18.417104276069 2.82025434818952
			18.4296074018505 2.82597917794868
			18.4421105276319 2.83158444181671
			18.4546136534134 2.83706995552149
			18.4671167791948 2.84243554764708
			18.4796199049762 2.84768105963368
			18.4921230307577 2.85280634577766
			18.5046261565391 2.85781127323155
			18.5171292823206 2.86269572200403
			18.529632408102 2.86745958495997
			18.5421355338835 2.87210276782036
			18.5546386596649 2.87662518916239
			18.5671417854464 2.88102678041938
			18.5796449112278 2.88530748588082
			18.5921480370093 2.88946726269238
			18.6046511627907 2.89350608085587
			18.6171542885721 2.89742392322926
			18.6296574143536 2.90122078552668
			18.642160540135 2.90489666764296
			18.6546636659165 2.90845148065211
			18.6671667916979 2.91188514882123
			18.6796699174794 2.91519761696235
			18.6921730432608 2.91838883646753
			18.7046761690423 2.92145876530888
			18.7171792948237 2.92440736803854
			18.7296824206052 2.92723461578868
			18.7421855463866 2.9299404862715
			18.754688672168 2.93252496377926
			18.7671917979495 2.93498803918425
			18.7796949237309 2.93732970993878
			18.7921980495124 2.93954998007521
			18.8047011752938 2.94164886020593
			18.8172043010753 2.94362636752339
			18.8297074268567 2.94548252580003
			18.8422105526382 2.94721736538838
			18.8547136784196 2.94883092322097
			18.867216804201 2.95032324281038
			18.8797199299825 2.95169437424923
			18.8922230557639 2.95294437421015
			18.9047261815454 2.95407330594586
			18.9172293073268 2.95508123928906
			18.9297324331083 2.95596825065253
			18.9422355588897 2.95673442302905
			18.9547386846712 2.95737984599147
			18.9672418104526 2.95790461569265
			18.9797449362341 2.95830883486551
			18.9922480620155 2.95859261282299
			19.0047511877969 2.95875606545807
			19.0172543135784 2.95879931524377
			19.0297574393598 2.95872249123314
			19.0422605651413 2.95852572905929
			19.0547636909227 2.95820917093533
			19.0672668167042 2.95777296565443
			19.0797699424856 2.9572172685898
			19.0922730682671 2.95654224169467
			19.1047761940485 2.95574805350232
			19.11727931983 2.95483487912606
			19.1297824456114 2.95380290025924
			19.1422855713929 2.95265230517524
			19.1547886971743 2.9513832887275
			19.1672918229557 2.94999605234946
			19.1797949487372 2.94849080405462
			19.1922980745186 2.94686775843652
			19.2048012003001 2.94512713666872
			19.2173043260815 2.94326916650484
			19.229807451863 2.94129408227851
			19.2423105776444 2.93920212490341
			19.2548137034259 2.93699354187326
			19.2673168292073 2.93466858726181
			19.2798199549887 2.93222752172285
			19.2923230807702 2.92967061249021
			19.3048262065516 2.92699813337775
			19.3173293323331 2.92421036477937
			19.3298324581145 2.92130759366901
			19.342335583896 2.91829011360063
			19.3548387096774 2.91515822470826
			19.3673418354589 2.91191223370593
			19.3798449612403 2.90855245388772
			19.3923480870218 2.90507920512777
			19.4048512128032 2.90149281388022
			19.4173543385846 2.89779361317927
			19.4298574643661 2.89398194263915
			19.4423605901475 2.89005814845412
			19.454863715929 2.88602258339849
			19.4673668417104 2.8818756068266
			19.4798699674919 2.87761758467282
			19.4923730932733 2.87324888945157
			19.5048762190548 2.8687699002573
			19.5173793448362 2.8641810027645
			19.5298824706177 2.85948258922768
			19.5423855963991 2.85467505848142
			19.5548887221805 2.8497588159403
			19.567391847962 2.84473427359896
			19.5798949737434 2.83960185003208
			19.5923980995249 2.83436197039435
			19.6049012253063 2.82901506642052
			19.6174043510878 2.82356157642538
			19.6299074768692 2.81800194530373
			19.6424106026507 2.81233662453044
			19.6549137284321 2.80656607216039
			19.6674168542136 2.80069075282852
			19.679919979995 2.79471113774978
			19.6924231057764 2.78862770471918
			19.7049262315579 2.78244093811175
			19.7174293573393 2.77615132888258
			19.7299324831208 2.76975937456676
			19.7424356089022 2.7632659774542
			19.7549387346837 2.75667239548061
			19.7674418604651 2.74997899462897
			19.7799449862466 2.74318612559923
			19.792448112028 2.7362941529073
			19.8049512378095 2.72930345488509
			19.8174543635909 2.72221442368045
			19.8299574893723 2.71502746525722
			19.8424606151538 2.70774299939523
			19.8549637409352 2.70036145969026
			19.8674668667167 2.69288329355408
			19.8799699924981 2.68530896221443
			19.8924731182796 2.677638940715
			19.904976244061 2.66987371791551
			19.9174793698425 2.66201379649159
			19.9299824956239 2.65405969293489
			19.9424856214054 2.64601193755301
			19.9549887471868 2.63787107446955
			19.9674918729682 2.62963766162405
			19.9799949987497 2.62131227077204
			19.9924981245311 2.61289548748503
			20.0050012503126 2.60438791115051
			20.017504376094 2.59579015497192
			20.0300075018755 2.58710284596868
			20.0425106276569 2.57832662497621
			20.0550137534384 2.56946214664588
			20.0675168792198 2.56051007944503
			20.0800200050013 2.55147110565699
			20.0925231307827 2.54234592138106
			20.1050262565641 2.53313523653252
			20.1175293823456 2.52383977484259
			20.130032508127 2.51446027385852
			20.1425356339085 2.50499748494348
			20.1550387596899 2.49545217327666
			20.1675418854714 2.48582511785319
			20.1800450112528 2.47611711148418
			20.1925481370343 2.46632896079674
			20.2050512628157 2.45646148623392
			20.2175543885972 2.44651552205477
			20.2300575143786 2.43649191633429
			20.24256064016 2.42639153096348
			20.2550637659415 2.4162152416493
			20.2675668917229 2.40596393791467
			20.2800700175044 2.39563852309852
			20.2925731432858 2.38523991435572
			20.3050762690673 2.37476904265713
			20.3175793948487 2.36422685278959
			20.3300825206302 2.35361430335591
			20.3425856464116 2.34293236677485
			20.355088772193 2.33218202928117
			20.3675918979745 2.32136429092562
			20.3800950237559 2.31048016557488
			20.3925981495374 2.29953068091163
			20.4051012753188 2.28851687843453
			20.4176044011003 2.27743981345819
			20.4301075268817 2.26630055511323
			20.4426106526632 2.25510018634621
			20.4551137784446 2.24383980391968
			20.4676169042261 2.23252051841215
			20.4801200300075 2.22114345421814
			20.4926231557889 2.2097097495481
			20.5051262815704 2.19822055642848
			20.5176294073518 2.1866770407017
			20.5301325331333 2.17508038202615
			20.5426356589147 2.16343177387619
			20.5551387846962 2.15173242354217
			20.5676419104776 2.1399835521304
			20.5801450362591 2.12818639456317
			20.5926481620405 2.11634219957875
			20.605151287822 2.10445222973136
			20.6176544136034 2.09251776139122
			20.6301575393848 2.08054008474452
			20.6426606651663 2.0685205037934
			20.6551637909477 2.05646033635602
			20.6676669167292 2.04436091406647
			20.6801700425106 2.03222358237484
			20.6926731682921 2.02004970054718
			20.7051762940735 2.00784064166552
			20.717679419855 1.99559779262786
			20.7301825456364 1.98332255414819
			20.7426856714179 1.97101634075645
			20.7551887971993 1.95868058079858
			20.7676919229807 1.94631671643646
			20.7801950487622 1.93392620364798
			20.7926981745436 1.92151051222699
			20.8052013003251 1.90907112578331
			20.8177044261065 1.89660954174272
			20.830207551888 1.88412727134701
			20.8427106776694 1.87162583965392
			20.8552138034509 1.85910678553718
			20.8677169292323 1.84657166168646
			20.8802200550138 1.83402203460745
			20.8927231807952 1.82145948462177
			20.9052263065766 1.80888560586705
			20.9177294323581 1.79630200629688
			20.9302325581395 1.78371030768082
			20.942735683921 1.77111208453475
			20.9552388097024 1.75850815138608
			20.9677419354839 1.74590011233574
			20.9802450612653 1.73328991297366
			20.9927481870468 1.72067951509136
			21.0052513128282 1.70807089668189
			21.0177544386097 1.69546605193991
			21.0302575643911 1.68286699126163
			21.0427606901725 1.67027574124485
			21.055263815954 1.65769434468894
			21.0677669417354 1.64512486059482
			21.0802700675169 1.63256936416503
			21.0927731932983 1.62002994680364
			21.1052763190798 1.6075087161163
			21.1177794448612 1.59500779591026
			21.1302825706427 1.58252932619432
			21.1427856964241 1.57007546317887
			21.1552888222056 1.55764837927584
			21.167791947987 1.54525026309877
			21.1802950737684 1.53288331946275
			21.1927981995499 1.52054976938447
			21.2053013253313 1.50825185008215
			21.2178044511128 1.49599181497563
			21.2303075768942 1.48377193368629
			21.2428107026757 1.4715944920371
			21.2553138284571 1.4594617920526
			21.2678169542386 1.44737615195889
			21.28032008002 1.43533990618368
			21.2928232058015 1.4233554053562
			21.3053263315829 1.41142501630729
			21.3178294573643 1.39955112206937
			21.3303325831458 1.3877361218764
			21.3428357089272 1.37598243116393
			21.3553388347087 1.3642924815691
			21.3678419604901 1.3526687209306
			21.3803450862716 1.3411136132887
			21.392848212053 1.32962963888525
			21.4053513378345 1.31821929416365
			21.4178544636159 1.30688509176891
			21.4303575893973 1.29562956054759
			21.4428607151788 1.28445524554782
			21.4553638409602 1.27336470801932
			21.4678669667417 1.26236052541337
			21.4803700925231 1.25144529138282
			21.4928732183046 1.24062161578211
			21.505376344086 1.22989212466724
			21.5178794698675 1.21925946029579
			21.5303825956489 1.2087262811269
			21.5428857214304 1.19829526182131
			21.5553888472118 1.1879690932413
			21.5678919729932 1.17775048245075
			21.5803950987747 1.1676421527151
			21.5928982245561 1.15764684350137
			21.6054013503376 1.14776731047814
			21.617904476119 1.13800632551559
			21.6304076019005 1.12836667668544
			21.6429107276819 1.11885116826101
			21.6554138534634 1.10946262071717
			21.6679169792448 1.10020387073039
			21.6804201050263 1.09107777117869
			21.6929232308077 1.08208719114168
			21.7054263565891 1.07323501590053
			21.7179294823706 1.06452414693799
			21.730432608152 1.05595750193839
			21.7429357339335 1.04753801478761
			21.7554388597149 1.0392685528081
			21.7679419854964 1.0311477174996
			21.7804451112778 1.02317640407802
			21.7929482370593 1.01535807482869
			21.8054513628407 1.00769611547504
			21.8179544886222 1.0001938351786
			21.8304576144036 0.992854466539013
			21.842960740185 0.985681165594026
			21.8554638659665 0.978677011819492
			21.8679669917479 0.971845008129365
			21.8804701175294 0.96518808087571
			21.8929732433108 0.958709079848699
			21.9054763690923 0.952410778276602
			21.9179794948737 0.946295872825804
			21.9304826206552 0.94036698360079
			21.9429857464366 0.934626654144154
			21.9554888722181 0.929077351436593
			21.9679919979995 0.923721465896912
			21.9804951237809 0.918561311382021
			21.9929982495624 0.913599125186938
			22.0055013753438 0.90883706804478
			22.0180045011253 0.904277224126778
			22.0305076269067 0.899921601042264
			22.0430107526882 0.895772129838678
			22.0555138784696 0.891830665001564
			22.0680170042511 0.888098984454574
			22.0805201300325 0.884578789559464
			22.093023255814 0.881271705116095
			22.1055263815954 0.878179279362437
			22.1180295073768 0.875302983974563
			22.1305326331583 0.872644214066654
			22.1430357589397 0.870204288190995
			22.1555388847212 0.867984448337977
			22.1680420105026 0.865985859936097
			22.1805451362841 0.864209611851959
			22.1930482620655 0.862656716390272
			22.205551387847 0.86132810929385
			22.2180545136284 0.860224649743613
			22.2305576394099 0.85934712035859
			22.2430607651913 0.85869622719591
			22.2555638909727 0.858272599750812
			22.2680670167542 0.85807679095664
			22.2805701425356 0.858109277184844
			22.2930732683171 0.858370458244979
			22.3055763940985 0.858860657384706
			22.31807951988 0.859580121289792
			22.3305826456614 0.86052902008411
			22.3430857714429 0.861707447329639
			22.3555888972243 0.863115420026463
			22.3680920230058 0.864752878612772
			22.3805951487872 0.866619686964862
			22.3930982745686 0.868715632397137
			22.4056014003501 0.871040425662102
			22.4181045261315 0.873593700950371
			22.430607651913 0.876375015890665
			22.4431107776944 0.879383851549809
			22.4556139034759 0.882619612432732
			22.4681170292573 0.886081626482471
			22.4806201550388 0.889769145080171
			22.4931232808202 0.893681343045078
			22.5056264066017 0.897817318634548
			22.5181295323831 0.902176093544038
			22.5306326581645 0.906756612907118
			22.543135783946 0.911557745295457
			22.5556389097274 0.916578282718832
			22.5681420355089 0.921816940625129
			22.5806451612903 0.927272536583098
			22.5931482870718 0.932943440141302
			22.6056514128532 0.938827602671764
			22.6181545386347 0.94492294039595
			22.6306576644161 0.951227334391631
			22.6431607901976 0.957738630592892
			22.655663915979 0.964454639790124
			22.6681670417604 0.971373137630039
			22.6806701675419 0.978491864615651
			22.6931732933233 0.985808526106289
			22.7056764191048 0.99332079231759
			22.7181795448862 1.00102629832151
			22.7306826706677 1.0089226440463
			22.7431857964491 1.01700739427655
			22.7556889222306 1.02527807865313
			22.768192048012 1.03373219167323
			22.7806951737935 1.04236719269037
			22.7931982995749 1.05118050591436
			22.8057014253563 1.06016952041133
			22.8182045511378 1.06933159010371
			22.8307076769192 1.07866403377026
			22.8432108027007 1.08816413504604
			22.8557139284821 1.09782914242242
			22.8682170542636 1.10765626924708
			22.880720180045 1.11764269372401
			22.8932233058265 1.12778555891353
			22.9057264316079 1.13808197273225
			22.9182295573893 1.1485290079531
			22.9307326831708 1.1591237022053
			22.9432358089522 1.16986305797442
			22.9557389347337 1.18074404260232
			22.9682420605151 1.19176358828716
			22.9807451862966 1.20291859208343
			22.993248312078 1.21420591590192
			23.0057514378595 1.22562238650974
			23.0182545636409 1.23716479553031
			23.0307576894224 1.24882989944333
			23.0432608152038 1.26061441958487
			23.0557639409852 1.27251504214727
			23.0682670667667 1.28452841817918
			23.0807701925481 1.29665116358558
			23.0932733183296 1.30887985912775
			23.105776444111 1.32121105042328
			23.1182795698925 1.33364124794608
			23.1307826956739 1.34616692702635
			23.1432858214554 1.35878452785064
			23.1557889472368 1.37149045546178
			23.1682920730183 1.38428107975891
			23.1807951987997 1.39715273549749
			23.1932983245811 1.4101017222893
			23.2058014503626 1.42312430460242
			23.218304576144 1.43621671176123
			23.2308077019255 1.44937513794645
			23.2433108277069 1.46259574219509
			23.2558139534884 1.47587464840047
			23.2683170792698 1.48920794531223
			23.2808202050513 1.50259168653632
			23.2933233308327 1.516021890535
			23.3058264566142 1.52949454062684
			23.3183295823956 1.54300558498671
			23.330832708177 1.55655093664582
			23.3433358339585 1.57012647349167
			23.3558389597399 1.58372803826806
			23.3683420855214 1.59735154815572
			23.3808452113028 1.61099799847799
			23.3933483370843 1.62466706269141
			23.4058514628657 1.63835596993108
			23.4183545886472 1.65206197816599
			23.4308577144286 1.6657823741991
			23.4433608402101 1.67951447366726
			23.4558639659915 1.69325562104128
			23.4683670917729 1.7070031896259
			23.4808702175544 1.72075458155976
			23.4933733433358 1.73450722781547
			23.5058764691173 1.74825858819955
			23.5183795948987 1.76200615135245
			23.5308827206802 1.77574743474857
			23.5433858464616 1.78947998469621
			23.5558889722431 1.80320137633761
			23.5683920980245 1.81690921364897
			23.580895223806 1.83060112944039
			23.5933983495874 1.84427478535591
			23.6059014753688 1.85792787187349
			23.6184046011503 1.87155810830504
			23.6309077269317 1.88516324279639
			23.6434108527132 1.8987410523273
			23.6559139784946 1.91228934271147
			23.6684171042761 1.92580594859652
			23.6809202300575 1.93928873346401
			23.693423355839 1.95273558962941
			23.7059264816204 1.96614443824215
			23.7184296074019 1.97951322928558
			23.7309327331833 1.99283994157697
			23.7434358589647 2.00612258276752
			23.7559389847462 2.01935918934239
			23.7684421105276 2.03254782662064
			23.7809452363091 2.04568658875528
			23.7934483620905 2.05877359873322
			23.805951487872 2.07180700837535
			23.8184546136534 2.08478499833644
			23.8309577394349 2.09770577810523
			23.8434608652163 2.11056758600437
			23.8559639909978 2.12336868919045
			23.8684671167792 2.13610738365398
			23.8809702425606 2.14878199421941
			23.8934733683421 2.16139087454512
			23.9059764941235 2.17393240712342
			23.918479619905 2.18640500328054
			23.9309827456864 2.19880710317666
			23.9434858714679 2.21113717580589
			23.9559889972493 2.22339371899625
			23.9684921230308 2.2355752594097
			23.9809952488122 2.24768035254214
			23.9934983745936 2.2597075827234
			24.0060015003751 2.27165556311723
			24.0185046261565 2.28352293572132
			24.031007751938 2.29530837136727
			24.0435108777194 2.30701056972065
			24.0560140035009 2.31862825928093
			24.0685171292823 2.33016019738152
			24.0810202550638 2.34160517018976
			24.0935233808452 2.35296199270692
			24.1060265066267 2.36422950876821
			24.1185296324081 2.37540659104274
			24.1310327581895 2.38649299885098
			24.143535883971 2.39748900625429
			24.1560390097524 2.40839374374588
			24.1685421355339 2.41920634601782
			24.1810452613153 2.42992596176534
			24.1935483870968 2.44055175368685
			24.2060515128782 2.45108289848395
			24.2185546386597 2.4615185868614
			24.2310577644411 2.47185802352716
			24.2435608902226 2.48210042719234
			24.256064016004 2.49224503057124
			24.2685671417854 2.50229108038135
			24.2810702675669 2.51223783734331
			24.2935733933483 2.52208457618097
			24.3060765191298 2.53183058562133
			24.3185796449112 2.54147516839458
			24.3310827706927 2.55101764123408
			24.3435858964741 2.56045733487639
			24.3560890222556 2.56979359406121
			24.368592148037 2.57902577753146
			24.3810952738185 2.5881532580332
			24.3935983995999 2.59717542231568
			24.4061015253813 2.60609167113134
			24.4186046511628 2.61490141923579
			24.4311077769442 2.62360409538781
			24.4436109027257 2.63219914234936
			24.4561140285071 2.64068601688559
			24.4686171542886 2.64906418976481
			24.48112028007 2.65733314575851
			24.4936234058515 2.66549238364138
			24.5061265316329 2.67354141619125
			24.5186296574144 2.68147977018917
			24.5311327831958 2.68930698641932
			24.5436359089772 2.6970226196691
			24.5561390347587 2.70462623872907
			24.5686421605401 2.71211742639296
			24.5811452863216 2.71949577945769
			24.593648412103 2.72676090872335
			24.6061515378845 2.73391243899321
			24.6186546636659 2.74095000907372
			24.6311577894474 2.7478732717745
			24.6436609152288 2.75468189390836
			24.6561640410103 2.76137555629127
			24.6686671667917 2.7679539537424
			24.6811702925731 2.77441679508407
			24.6936734183546 2.7807638031418
			24.706176544136 2.78699471474428
			24.7186796699175 2.79310928072338
			24.7311827956989 2.79910726591414
			24.7436859214804 2.80498844915479
			24.7561890472618 2.81075262328671
			24.7686921730433 2.8163995951545
			24.7811952988247 2.8219291856059
			24.7936984246062 2.82734122949185
			24.8062015503876 2.83263557566645
			24.818704676169 2.837812086987
			24.8312078019505 2.84287064031395
			24.8437109277319 2.84781112651095
			24.8562140535134 2.85263345044482
			24.8687171792948 2.85733753098556
			24.8812203050763 2.86192330070925
			24.8937234308577 2.86639059590385
			24.9062265566392 2.87073922572274
			24.9187296824206 2.87496906887032
			24.9312328082021 2.87908001068916
			24.9437359339835 2.88307194316001
			24.9562390597649 2.88694476490182
			24.9687421855464 2.89069838117172
			24.9812453113278 2.89433270386503
			24.9937484371093 2.89784765151525
			25.0062515628907 2.90124314929407
			25.0187546886722 2.90451912901136
			25.0312578144536 2.90767552911518
			25.0437609402351 2.91071229469179
			25.0562640660165 2.91362937746561
			25.0687671917979 2.91642673579927
			25.0812703175794 2.91910433469356
			25.0937734433608 2.92166214578749
			25.1062765691423 2.92410014735822
			25.1187796949237 2.92641832432113
			25.1312828207052 2.92861666822976
			25.1437859464866 2.93069517727584
			25.1562890722681 2.93265385628931
			25.1687921980495 2.93449271673826
			25.181295323831 2.93621177672899
			25.1937984496124 2.93781106100599
			25.2063015753938 2.93929060095191
			25.2188047011753 2.94065043458761
			25.2313078269567 2.94189060657213
			25.2438109527382 2.94301116820269
			25.2563140785196 2.94401217741471
			25.2688172043011 2.94489369878177
			25.2813203300825 2.94565580351567
			25.293823455864 2.94629856946637
			25.3063265816454 2.94682208112202
			25.3188297074269 2.94722642960897
			25.3313328332083 2.94751171269175
			25.3438359589898 2.94767803477306
			25.3563390847712 2.9477255068938
			25.3688422105526 2.94765424673307
			25.3813453363341 2.94746437860813
			25.3938484621155 2.94715603347444
			25.406351587897 2.94672934892565
			25.4188547136784 2.94618446919358
			25.4313578394599 2.94552154514824
			25.4438609652413 2.94474073429785
			25.4563640910228 2.94384220078878
			25.4688672168042 2.94282611540562
			25.4813703425856 2.94169265557112
			25.4938734683671 2.94044200534623
			25.5063765941485 2.93907435543008
			25.51887971993 2.93758990315999
			25.5313828457114 2.93598885251146
			25.5438859714929 2.93427141409818
			25.5563890972743 2.93243780517204
			25.5688922230558 2.93048824962309
			25.5813953488372 2.92842297797958
			25.5938984746187 2.92624222740794
			25.6064016004001 2.92394624171281
			25.6189047261815 2.92153527133697
			25.631407851963 2.91900957336144
			25.6439109777444 2.91636941150538
			25.6564141035259 2.91361505612616
			25.6689172293073 2.91074678421933
			25.6814203550888 2.90776487941864
			25.6939234808702 2.90466963199599
			25.7064266066517 2.90146133886151
			25.7189297324331 2.89814030356349
			25.7314328582146 2.89470683628841
			25.743935983996 2.89116125386093
			25.7564391097774 2.88750387974392
			25.7689422355589 2.88373504403841
			25.7814453613403 2.87985508348363
			25.7939484871218 2.87586434145699
			25.8064516129032 2.87176316797408
			25.8189547386847 2.8675519196887
			25.8314578644661 2.86323095989281
			25.8439609902476 2.85880065851657
			25.856464116029 2.85426139212832
			25.8689672418105 2.84961354393459
			25.8814703675919 2.84485750378009
			25.8939734933733 2.83999366814773
			25.9064766191548 2.83502244015859
			25.9189797449362 2.82994422957195
			25.9314828707177 2.82475945278527
			25.9439859964991 2.81946853283418
			25.9564891222806 2.81407192316986
			25.968992248062 2.80857083920757
			25.9814953738435 2.80296596767201
			25.9939984996249 2.79725758150328
			26.0065016254064 2.79144596635384
			26.0190047511878 2.78553142058852
			26.0315078769692 2.77951425528449
			26.0440110027507 2.7733947942313
			26.0565141285321 2.76717337393085
			26.0690172543136 2.7608503435974
			26.081520380095 2.7544260651576
			26.0940235058765 2.74790091325041
			26.1065266316579 2.74127527522721
			26.1190297574394 2.7345495511517
			26.1315328832208 2.72772415379995
			26.1440360090023 2.72079950866041
			26.1565391347837 2.71377605393387
			26.1690422605651 2.70665424053349
			26.1815453863466 2.69943453208479
			26.194048512128 2.69211740492566
			26.2065516379095 2.68470334810634
			26.2190547636909 2.67719286338944
			26.2315578894724 2.66958646524992
			26.2440610152538 2.66188468087513
			26.2565641410353 2.65408805016474
			26.2690672668167 2.64619712573082
			26.2815703925982 2.63821247289777
			26.2940735183796 2.63013466970238
			26.306576644161 2.62196430689378
			26.3190797699425 2.61370198793347
			26.3315828957239 2.60534832899532
			26.3440860215054 2.59690395896555
			26.3565891472868 2.58836951944274
			26.3690922730683 2.57974566473785
			26.3815953988497 2.57103306187417
			26.3940985246312 2.56223239058739
			26.4066016504126 2.55334434332553
			26.4191047761941 2.54436962524898
			26.4316079019755 2.53530895423051
			26.4441110277569 2.52616306085523
			26.4566141535384 2.51693268842061
			26.4691172793198 2.5076185929365
			26.4816204051013 2.4982215431251
			26.4941235308827 2.48874232042098
			26.5066266566642 2.47918171897106
			26.5191297824456 2.46954054563462
			26.5316329082271 2.45981961998333
			26.5441360340085 2.45001977430117
			26.5566391597899 2.44014185358454
			26.5691422855714 2.43018671554216
			26.5816454113528 2.42015523059513
			26.5941485371343 2.4100482818769
			26.6066516629157 2.3998667652333
			26.6191547886972 2.3896115892225
			26.6316579144786 2.37928367511506
			26.6441610402601 2.36888395689386
			26.6566641660415 2.35841338125418
			26.669167291823 2.34787290760365
			26.6816704176044 2.33726350806225
			26.6941735433858 2.32658616746234
			26.7066766691673 2.31584188334862
			26.7191797949487 2.30503166597818
			26.7316829207302 2.29415653832045
			26.7441860465116 2.28321753605722
			26.7566891722931 2.27221570758265
			26.7691922980745 2.26115211400328
			26.781695423856 2.25002782913797
			26.7941985496374 2.23884393951797
			26.8067016754189 2.22760154438689
			26.8192048012003 2.2163017557007
			26.8317079269817 2.20494569812772
			26.8442110527632 2.19353450904865
			26.8567141785446 2.18206933855653
			26.8692173043261 2.1705513494568
			26.8817204301075 2.15898171726721
			26.894223555889 2.1473616302179
			26.9067266816704 2.13569228925139
			26.9192298074519 2.12397490802252
			26.9317329332333 2.11221071289853
			26.9442360590148 2.10040094295899
			26.9567391847962 2.08854684999585
			26.9692423105776 2.07664969851342
			26.9817454363591 2.06471076572837
			26.9942485621405 2.05273134156973
			27.006751687922 2.04071272867889
			27.0192548137034 2.02865624240961
			27.0317579394849 2.016563210828
			27.0442610652663 2.00443497471255
			27.0567641910478 1.99227288755409
			27.0692673168292 1.98007831555582
			27.0817704426107 1.96785263763331
			27.0942735683921 1.95559724541448
			27.1067766941735 1.94331354323961
			27.119279819955 1.93100294816136
			27.1317829457364 1.91866688994474
			27.1442860715179 1.90630681106711
			27.1567891972993 1.89392416671821
			27.1692923230808 1.88152016625206
			27.1817954488622 1.86909576715262
			27.1942985746437 1.85665262697466
			27.2068017004251 1.84419245139782
			27.2193048262066 1.83171696530693
			27.231807951988 1.81922791279198
			27.2443110777694 1.80672705714811
			27.2568142035509 1.79421618087564
			27.2693173293323 1.78169708568005
			27.2818204551138 1.76917159247196
			27.2943235808952 1.75664154136719
			27.3068267066767 1.74410879168669
			27.3193298324581 1.73157522195659
			27.3318329582396 1.71904272990819
			27.344336084021 1.70651323247794
			27.3568392098025 1.69398866580745
			27.3693423355839 1.6814709852435
			27.3818454613653 1.66896216533805
			27.3943485871468 1.65646419984819
			27.4068517129282 1.6439791017362
			27.4193548387097 1.6315089031695
			27.4318579644911 1.6190556555207
			27.4443610902726 1.60662142936755
			27.456864216054 1.59420831449298
			27.4693673418355 1.58181841988507
			27.4818704676169 1.56945387373707
			27.4943735933984 1.55711682344739
			27.5068767191798 1.54480943561961
			27.5193798449612 1.53253389606247
			27.5318829707427 1.52029240978986
			27.5443860965241 1.50808720102086
			27.5568892223056 1.49592051317968
			27.569392348087 1.48379460889572
			27.5818954738685 1.47171177000355
			27.5943985996499 1.45967429754286
			27.6069017254314 1.44768451175854
			27.6194048512128 1.43574475210064
			27.6319079769942 1.42385737722436
			27.6444111027757 1.41202476499007
			27.6569142285571 1.40024931246331
			27.6694173543386 1.38853343591478
			27.68192048012 1.37687957082032
			27.6944236059015 1.36529017186097
			27.7069267316829 1.3537677129229
			27.7194298574644 1.34231468709748
			27.7319329832458 1.33093360668121
			27.7444361090273 1.31962700317576
			27.7569392348087 1.30839742728798
			27.7694423605901 1.29724744892987
			27.7819454863716 1.28617965721858
			27.794448612153 1.27519666047646
			27.8069517379345 1.26430108623098
			27.8194548637159 1.25349558121482
			27.8319579894974 1.24278281136577
			27.8444611152788 1.23216546182682
			27.8569642410603 1.22164623694613
			27.8694673668417 1.21122786027698
			27.8819704926232 1.20091307457786
			27.8944736184046 1.1907046418124
			27.906976744186 1.18060534314939
			27.9194798699675 1.17061797896279
			27.9319829957489 1.16074536883173
			27.9444861215304 1.15099035154049
			27.9569892473118 1.14135578507852
			27.9694923730933 1.13184454664043
			27.9819954988747 1.12245953262601
			27.9944986246562 1.11320362580667
			28.0070017504376 1.10407571256367
			28.0195048762191 1.09507640916164
			28.0320080020005 1.0862092875527
			28.0445111277819 1.07747785377067
			28.0570142535634 1.06888554793106
			28.0695173793448 1.06043574423114
			28.0820205051263 1.05213175094987
			28.0945236309077 1.04397681044793
			28.1070267566892 1.03597409916773
			28.1195298824706 1.02812672763337
			28.1320330082521 1.02043774045069
			28.1445361340335 1.01291011630724
			28.157039259815 1.00554676797227
			28.1695423855964 0.998350542296783
			28.1820455113778 0.991324220213461
			28.1945486371593 0.984470516736723
			28.2070517629407 0.977792080962693
			28.2195548887222 0.97129149606922
			28.2320580145036 0.964971279315865
			28.2445611402851 0.958833882043909
			28.2570642660665 0.952881689676343
			28.269567391848 0.94711702171788
			28.2820705176294 0.941542131754948
			28.2945736434109 0.936159207455687
			28.3070767691923 0.93097037056996
			28.3195798949737 0.925977676929343
			28.3320830207552 0.921183116447128
			28.3445861465366 0.916588613118323
			28.3570892723181 0.912196025019653
			28.3695923980995 0.908007144309561
			28.382095523881 0.904023697228205
			28.3945986496624 0.900247344097456
			28.4071017754439 0.896679679320906
			28.4196049012253 0.893322231383862
			28.4321080270068 0.890176462853348
			28.4446111527882 0.887243770378101
			28.4571142785696 0.884525484688577
			28.4696174043511 0.882022870596948
			28.4821205301325 0.879737126997104
			28.494623655914 0.877669386864646
			28.5071267816954 0.875820717256897
			28.5196299074769 0.874192119312895
			28.5321330332583 0.872784528253391
			28.5446361590398 0.871598813380855
			28.5571392848212 0.870635778079474
			28.5696424106027 0.869896159815151
			28.5821455363841 0.869380630135503
			28.5946486621655 0.869089794669865
			28.607151787947 0.869024193129289
			28.6196549137284 0.869184299306542
			28.6321580395099 0.869570521076108
			28.6446611652913 0.870183200394187
			28.6571642910728 0.871022613298695
			28.6696674168542 0.872088969909265
			28.6821705426357 0.873382414427247
			28.6946736684171 0.874903025135706
			28.7071767941985 0.876650814399422
			28.71967991998 0.878625728664895
			28.7321830457614 0.880827648460339
			28.7446861715429 0.883256388395683
			28.7571892973243 0.885911697162575
			28.7696924231058 0.888793257534378
			28.7821955488872 0.891900686366172
			28.7946986746687 0.895233534594752
			28.8072018004501 0.89879128723863
			28.8197049262316 0.902573363398035
			28.832208052013 0.906578995842984
			28.8447111777945 0.910806264354378
			28.8572143035759 0.915253473835208
			28.8697174293573 0.919919044535241
			28.8822205551388 0.92480135211404
			28.8947236809202 0.92989872764097
			28.9072268067017 0.935209457595193
			28.9197299324831 0.940731783865677
			28.9322330582646 0.946463903751185
			28.944736184046 0.952403969960278
			28.9572393098275 0.958550090611326
			28.9697424356089 0.964900329232488
			28.9822455613904 0.97145270476173
			28.9947486871718 0.978205191546813
			29.0072518129532 0.985155719345305
			29.0197549387347 0.992302173324566
			29.0322580645161 0.99964239406176
			29.0447611902976 1.00717417754385
			29.057264316079 1.0148952751676
			29.0697674418605 1.02280339373957
			29.0822705676419 1.03089619547613
			29.0947736934234 1.03917129800343
			29.1072768192048 1.04762627435744
			29.1197799449862 1.05625865298393
			29.1322830707677 1.06506591773845
			29.1447861965491 1.07404550788636
			29.1572893223306 1.08319481810284
			29.169792448112 1.09251119847284
			29.1822955738935 1.10199195449112
			29.1947986996749 1.11163434706224
			29.2073018254564 1.12143559250058
			29.2198049512378 1.13139286253028
			29.2323080770193 1.1415032842853
			29.2448112028007 1.15176394030942
			29.2573143285821 1.16217186855619
			29.2698174543636 1.17272406238897
			29.282320580145 1.18341747058093
			29.2948237059265 1.19424899731502
			29.3073268317079 1.205215502184
			29.3198299574894 1.21631380019044
			29.3323330832708 1.2275406617467
			29.3448362090523 1.23889281267493
			29.3573393348337 1.2503669342071
			29.3698424606152 1.26195966298496
			29.3823455863966 1.27366759106008
			29.394848712178 1.28548726589381
			29.4073518379595 1.29741519035733
			29.4198549637409 1.30944782273157
			29.4323580895224 1.32158157670731
			29.4448612153038 1.33381282138511
			29.4573643410853 1.34613788127532
			29.4698674668667 1.3585530362981
			29.4823705926482 1.37105452178341
			29.4948737184296 1.38363852847102
			29.5073768442111 1.39630120251047
			29.5198799699925 1.40903864546113
			29.5323830957739 1.42184691429216
			29.5448862215554 1.43472202138251
			29.5573893473368 1.44765993452094
			29.5698924731183 1.46065657690602
			29.5823955988997 1.47370782714609
			29.5948987246812 1.48680951925932
			29.6074018504626 1.49995744267367
			29.6199049762441 1.51314734222689
			29.6324081020255 1.52637500335598
			29.644911227807 1.53964133483247
			29.6574143535884 1.55294612274251
			29.6699174793698 1.56628648156905
			29.6824206051513 1.57965955378932
			29.6949237309327 1.59306250987478
			29.7074268567142 1.60649254829117
			29.7199299824956 1.61994689549851
			29.7324331082771 1.63342280595105
			29.7449362340585 1.64691756209732
			29.75743935984 1.66042847438011
			29.7699424856214 1.67395288123646
			29.7824456114029 1.68748814909769
			29.7949487371843 1.70103167238938
			29.8074518629657 1.71458087353135
			29.8199549887472 1.7281332029377
			29.8324581145286 1.74168613901681
			29.8449612403101 1.75523718817127
			29.8574643660915 1.76878388479799
			29.869967491873 1.7823237912881
			29.8824706176544 1.79585449802701
			29.8949737434359 1.8093736233944
			29.9074768692173 1.82287881376419
			29.9199799949988 1.83636774350457
			29.9324831207802 1.84983811497801
			29.9449862465616 1.86328765854121
			29.9574893723431 1.87671413254516
			29.9699924981245 1.89011532333511
			29.982495623906 1.90348904525054
			29.9949987496874 1.91683314062523
			30.0075018754689 1.93014547978721
			30.0200050012503 1.94342396105876
			30.0325081270318 1.95666651075643
			30.0450112528132 1.96987108319104
			30.0575143785947 1.98303566066766
			30.0700175043761 1.99615825348563
			30.0825206301575 2.00923689993855
			30.095023755939 2.02226966631427
			30.1075268817204 2.03525464689493
			30.1200300075019 2.0481899639569
			30.1325331332833 2.06107376777084
			30.1450362590648 2.07390423660164
			30.1575393848462 2.08667957670849
			30.1700425106277 2.09939802234481
			30.1825456364091 2.1120578357583
			30.1950487621905 2.12465730719091
			30.207551887972 2.13719475487887
			30.2200550137534 2.14966852505265
			30.2325581395349 2.16207699193699
			30.2450612653163 2.17441855775091
			30.2575643910978 2.18669165270766
			30.2700675168792 2.19889473501478
			30.2825706426607 2.21102629087405
			30.2950737684421 2.22308483448153
			30.3075768942236 2.23506890802753
			30.320080020005 2.24697708169663
			30.3325831457864 2.25880795366766
			30.3450862715679 2.27056015011373
			30.3575893973493 2.2822323252022
			30.3700925231308 2.29382316109468
			30.3825956489122 2.3053313687943
			30.3950987746937 2.31675701840526
			30.4076019004751 2.32810023039443
			30.4201050262566 2.339360012523
			30.432608152038 2.35053538749789
			30.4451112778195 2.36162539297172
			30.4576144036009 2.37262908154284
			30.4701175293823 2.38354552075536
			30.4826206551638 2.39437379309908
			30.4951237809452 2.40511299600954
			30.5076269067267 2.415762241868
			30.5201300325081 2.42632065800148
			30.5326331582896 2.43678738668267
			30.545136284071 2.44716158513004
			30.5576394098525 2.45744242550775
			30.5701425356339 2.46762909492571
			30.5826456614154 2.47772079543954
			30.5951487871968 2.48771674405059
			30.6076519129782 2.49761617270595
			30.6201550387597 2.50741832829844
			30.6326581645411 2.51712247266657
			30.6451612903226 2.52672788259461
			30.657664416104 2.53623384981254
			30.6701675418855 2.5456396809961
			30.6826706676669 2.5549446977667
			30.6951737934484 2.56414823669153
			30.7076769192298 2.57324964928348
			30.7201800450113 2.58224830200116
			30.7326831707927 2.59114357624893
			30.7451862965741 2.59993486837687
			30.7576894223556 2.60862158968076
			30.770192548137 2.61720316640215
			30.7826956739185 2.62567903972829
			30.7951987996999 2.63404866579215
			30.8077019254814 2.64231151567245
			30.8202050512628 2.65046707539362
			30.8327081770443 2.65851484592582
			30.8452113028257 2.66645434318495
			30.8577144286072 2.67428509803262
			30.8702175543886 2.68200665627617
			30.88272068017 2.68961857866867
			30.8952238059515 2.69712044090891
			30.9077269317329 2.70451183364142
			30.9202300575144 2.71179236245644
			30.9327331832958 2.71896164788996
			30.9452363090773 2.72601932542367
			30.9577394348587 2.73296504548501
			30.9702425606402 2.73979847344713
			30.9827456864216 2.74651928962891
			30.9952488122031 2.75312718929496
			31.0077519379845 2.75962188265563
			31.0202550637659 2.76600309486696
			31.0327581895474 2.77227056603075
			31.0452613153288 2.77842405119453
			31.0577644411103 2.78446332035152
			31.0702675668917 2.7903881584407
			31.0827706926732 2.79619836534677
			31.0952738184546 2.80189375590015
			31.1077769442361 2.80747415987699
			31.1202800700175 2.81293942199917
			31.132783195799 2.81828940193429
			31.1452863215804 2.82352393758415
			31.1577894473618 2.82864271633857
			31.1702925731433 2.83364553628683
			31.1827956989247 2.83853222053412
			31.1952988247062 2.84330259893506
			31.2078019504876 2.84795650809373
			31.2203050762691 2.85249379136364
			31.2328082020505 2.85691429884774
			31.245311327832 2.86121788739841
			31.2578144536134 2.86540442061748
			31.2703175793948 2.86947376885623
			31.2828207051763 2.87342580921535
			31.2953238309577 2.87726042554499
			31.3078269567392 2.88097750844473
			31.3203300825206 2.88457695526361
			31.3328332083021 2.88805867010007
			31.3453363340835 2.89142256380203
			31.357839459865 2.89466855396682
			31.3703425856464 2.89779656494122
			31.3828457114279 2.90080652782146
			31.3953488372093 2.90369838045319
			31.4078519629907 2.90647206743151
			31.4203550887722 2.90912754010095
			31.4328582145536 2.91166475655549
			31.4453613403351 2.91408368163855
			31.4578644661165 2.91638428694298
			31.470367591898 2.91856655081108
			31.4828707176794 2.92063045833457
			31.4953738434609 2.92257600135462
			31.5078769692423 2.92440317846186
			31.5203800950238 2.92611199499633
			31.5328832208052 2.92770246304751
			31.5453863465866 2.92917460145434
			31.5578894723681 2.93052843580518
			31.5703925981495 2.93176399843785
			31.582895723931 2.93288132843958
			31.5953988497124 2.93388047164706
			31.6079019754939 2.93476148064642
			31.6204051012753 2.93552441477321
			31.6329082270568 2.93616934011245
			31.6454113528382 2.93669632949857
			31.6579144786197 2.93710546251545
			31.6704176044011 2.93739682549642
			31.6829207301825 2.93757051152423
			31.695423855964 2.93762662043108
			31.7079269817454 2.93756525879861
			31.7204301075269 2.93738653995789
			31.7329332333083 2.93709058398945
			31.7454363590898 2.93667751772323
			31.7579394848712 2.93614747473863
			31.7704426106527 2.93550059536448
			31.7829457364341 2.93473702667906
			31.7954488622156 2.93385692251008
			31.807951987997 2.93286044343469
			31.8204551137784 2.93174775677947
			31.8329582395599 2.93051903662046
			31.8454613653413 2.92917446378312
			31.8579644911228 2.92771422584237
			31.8704676169042 2.92613851712255
			31.8829707426857 2.92444753869744
			31.8954738684671 2.92264149839027
			31.9079769942486 2.92072061077371
			31.92048012003 2.91868509716985
			31.9329832458115 2.91653518565024
			31.9454863715929 2.91427111103587
			31.9579894973743 2.91189311489714
			31.9704926231558 2.90940144555393
			31.9829957489372 2.90679635807553
			31.9954988747187 2.90407811428067
			32.0080020005001 2.90124698273755
			32.0205051262816 2.89830323876376
			32.033008252063 2.89524716442638
			32.0455113778445 2.89207904854189
			32.0580145036259 2.88879918667623
			32.0705176294074 2.88540788114476
			32.0830207551888 2.88190544101231
			32.0955238809702 2.87829218209313
			32.1080270067517 2.8745684269509
			32.1205301325331 2.87073450489875
			32.1330332583146 2.86679075199926
			32.145536384096 2.86273751106443
			32.1580395098775 2.85857513165572
			32.1705426356589 2.85430397008399
			32.1830457614404 2.84992438940959
			32.1955488872218 2.84543678715442
			32.2080520130033 2.8408422917663
			32.2205551387847 2.83614149139162
			32.2330582645661 2.83133460100528
			32.2455613903476 2.82642184744416
			32.258064516129 2.82140346940702
			32.2705676419105 2.8162797174546
			32.2830707676919 2.81105085400957
			32.2955738934734 2.80571715335651
			32.3080770192548 2.80027890164197
			32.3205801450363 2.79473639687442
			32.3330832708177 2.78908994892426
			32.3455863965992 2.78333987952384
			32.3580895223806 2.77748652226744
			32.370592648162 2.77153022261128
			32.3830957739435 2.76547133787353
			32.3955988997249 2.75931023723426
			32.4081020255064 2.7530473017355
			32.4206051512878 2.74668292428123
			32.4331082770693 2.74021750963734
			32.4456114028507 2.73365147443167
			32.4581145286322 2.72698524715399
			32.4706176544136 2.72021926815603
			32.4831207801951 2.71335398965141
			32.4956239059765 2.70638987571574
			32.5081270317579 2.69932740228653
			32.5206301575394 2.69216705716324
			32.5331332833208 2.68490934000726
			32.5456364091023 2.67755476234192
			32.5581395348837 2.6701038475525
			32.5706426606652 2.6625571308862
			32.5831457864466 2.65491515945215
			32.5956489122281 2.64717849222144
			32.6081520380095 2.63934770002707
			32.6206551637909 2.63142336556401
			32.6331582895724 2.62340608338913
			32.6456614153538 2.61529645992127
			32.6581645411353 2.60709511344118
			32.6706676669167 2.59880267409155
			32.6831707926982 2.59041978387703
			32.6956739184796 2.58194709666419
			32.7081770442611 2.57338527818152
			32.7206801700425 2.56473500601948
			32.733183295824 2.55599696963045
			32.7456864216054 2.54717187032873
			32.7581895473868 2.53826042129059
			32.7706926731683 2.52926334755422
			32.7831957989497 2.52018138601974
			32.7956989247312 2.51101528544921
			32.8082020505126 2.50176580646665
			32.8207051762941 2.49243372155797
			32.8332083020755 2.48301981507106
			32.845711427857 2.47352488321572
			32.8582145536384 2.46394973406371
			32.8707176794199 2.4542951875487
			32.8832208052013 2.44456207546631
			32.8957239309827 2.43475124147411
			32.9082270567642 2.42486354109159
			32.9207301825456 2.41489984170016
			32.9332333083271 2.40486102254321
			32.9457364341085 2.39474797472603
			32.95823955989 2.38456160121585
			32.9707426856714 2.37430281684188
			32.9832458114529 2.36397254829519
			32.9957489372343 2.35357173412886
			33.0082520630158 2.34310132475787
			33.0207551887972 2.33256228245913
			33.0332583145786 2.32195558137151
			33.0457614403601 2.31128220749581
			33.0582645661415 2.30054315869474
			33.070767691923 2.289739444693
			33.0832708177044 2.27887208707717
			33.0957739434859 2.26794211929581
			33.1082770692673 2.25695058665939
			33.1207801950488 2.24589854634032
			33.1332833208302 2.23478706737296
			33.1457864466117 2.2236172306536
			33.1582895723931 2.21239012894046
			33.1707926981745 2.20110686685371
			33.183295823956 2.18976856087544
			33.1957989497374 2.17837633934968
			33.2083020755189 2.16693134248242
			33.2208052013003 2.15543472234155
			33.2333083270818 2.14388764285693
			33.2458114528632 2.13229127982033
			33.2583145786447 2.12064682088547
			33.2708177044261 2.10895546556801
			33.2833208302076 2.09721842524554
			33.295823955989 2.08543692315758
			33.3083270817704 2.07361219440561
			33.3208302075519 2.06174548595302
			33.3333333333333 2.04983805662515
			33.3458364591148 2.03789117710927
			33.3583395848962 2.0259061299546
			33.3708427106777 2.01388420957229
			33.3833458364591 2.00182672223541
			33.3958489622406 1.98973498607899
			33.408352088022 1.97761012509081
			33.4208552138034 1.96545309786053
			33.4333583395849 1.95326537655042
			33.4458614653663 1.94104847118223
			33.4583645911478 1.92880391261308
			33.4708677169292 1.91653325253554
			33.4833708427107 1.90423806347756
			33.4958739684921 1.89191993880247
			33.5083770942736 1.87958049270903
			33.520880220055 1.86722136023141
			33.5333833458365 1.85484419723915
			33.5458864716179 1.84245068043722
			33.5583895973993 1.83004250736597
			33.5708927231808 1.81762139640118
			33.5833958489622 1.80518908675401
			33.5958989747437 1.79274733847102
			33.6084021005251 1.7802979324342
			33.6209052263066 1.76784267036091
			33.633408352088 1.75538337480393
			33.6459114778695 1.74292188915144
			33.6584146036509 1.73046007762703
			33.6709177294324 1.71799982528965
			33.6834208552138 1.70554303803373
			33.6959239809953 1.69309164258902
			33.7084271067767 1.68064758652074
			33.7209302325581 1.66821283822947
			33.7334333583396 1.65578938695119
			33.745936484121 1.64337924275732
			33.7584396099025 1.63098443655465
			33.7709427356839 1.61860702008538
			33.7834458614654 1.60624906592712
			33.7959489872468 1.59391266749287
			33.8084521130283 1.58159993903104
			33.8209552388097 1.56931301562545
			33.8334583645912 1.55705405319529
			33.8459614903726 1.5448252284952
			33.858464616154 1.5326287391152
			33.8709677419355 1.52046680348068
			33.8834708677169 1.5083416608525
			33.8959739934984 1.49625557132686
			33.9084771192798 1.48421081583539
			33.9209802450613 1.47220969614514
			33.9334833708427 1.46025453485851
			33.9459864966242 1.44834767541336
			33.9584896224056 1.43649148208292
			33.9709927481871 1.42468833997582
			33.9834958739685 1.41294065503612
			33.9959989997499 1.40125085404324
			34.0085021255314 1.38962138461204
			34.0210052513128 1.37805471519277
			34.0335083770943 1.36655333507108
			34.0460115028757 1.35511975436801
			34.0585146286572 1.34375650404003
			34.0710177544386 1.33246613587899
			34.0835208802201 1.32125122251216
			34.0960240060015 1.31011435740219
			34.1085271317829 1.29905815484714
			34.1210302575644 1.2880852499805
			34.1335333833458 1.27719829877112
			34.1460365091273 1.26639997802328
			34.1585396349087 1.25569298537665
			34.1710427606902 1.2450800393063
			34.1835458864716 1.23456387912273
			34.1960490122531 1.2241472649718
			34.2085521380345 1.21383297783479
			34.221055263816 1.20362381952841
			34.2335583895974 1.19352261270473
			34.2460615153788 1.18353220085124
			34.2585646411603 1.17365375702499
			34.2710677669417 1.16388562888503
			34.2835708927232 1.15423111036538
			34.2960740185046 1.14469376124418
			34.3085771442861 1.13527708436794
			34.3210802700675 1.12598452565163
			34.333583395849 1.11681947407864
			34.3460865216304 1.10778526170077
			34.3585896474119 1.09888516363826
			34.3710927731933 1.09012239807977
			34.3835958989747 1.08150012628238
			34.3960990247562 1.0730214525716
			34.4086021505376 1.06468942434136
			34.4211052763191 1.05650703205402
			34.4336084021005 1.04847720924036
			34.446111527882 1.04060283249959
			34.4586146536634 1.03288672149934
			34.4711177794449 1.02533163897567
			34.4836209052263 1.01794029073305
			34.4961240310078 1.0107153256444
			34.5086271567892 1.00365933565105
			34.5211302825706 0.996774855762743
			34.5336334083521 0.990064364057669
			34.5461365341335 0.983530281682425
			34.558639659915 0.97717497285205
			34.5711427856964 0.971000744849992
			34.5836459114779 0.965009848028127
			34.5961490372593 0.959204475806765
			34.6086521630408 0.953586764674632
			34.6211552888222 0.948158794188877
			34.6336584146037 0.942922586975083
			34.6461615403851 0.937880108727247
			34.6586646661665 0.933033268207802
			34.671167791948 0.928383917247596
			34.6836709177294 0.923933850745904
			34.6961740435109 0.91968480667043
			34.7086771692923 0.915638466057299
			34.7211802950738 0.911796453011059
			34.7336834208552 0.90816033470469
			34.7461865466367 0.904731621379588
			34.7586896724181 0.901511766345576
			34.7711927981996 0.898502165980909
			34.783695923981 0.895704159732255
			34.7961990497624 0.893119030114718
			34.8087021755439 0.890748002711818
			34.8212053013253 0.888592246175503
			34.8337084271068 0.886652872226147
			34.8462115528882 0.884930935652547
			34.8587146786697 0.883427434311925
			34.8712178044511 0.882143309129928
			34.8837209302326 0.881079444100628
			34.896224056014 0.88023666628652
			34.9087271817954 0.879615745818527
			34.9212303075769 0.879217395895992
			34.9337334333583 0.879042272786687
			34.9462365591398 0.879090975826808
			34.9587396849212 0.879364047420973
			34.9712428107027 0.879861973042226
			34.9837459364841 0.880585181232038
			34.9962490622656 0.881534043600303
			35.008752188047 0.882708874825337
			35.0212553138285 0.884109932653886
			35.0337584396099 0.885737417901116
			35.0462615653913 0.887591474450621
			35.0587646911728 0.889672189254418
			35.0712678169542 0.891979592332948
			35.0837709427357 0.894513656775079
			35.0962740685171 0.897274298738103
			35.1087771942986 0.900260846105099
			35.12128032008 0.903470664706607
			35.1337834458615 0.90690243170969
			35.1462865716429 0.91055495410191
			35.1587896974244 0.914426987367639
			35.1712928232058 0.918517235488041
			35.1837959489872 0.922824350941088
			35.1962990747687 0.927346934701554
			35.2088022005501 0.932083536241003
			35.2213053263316 0.937032653527812
			35.233808452113 0.942192733027157
			35.2463115778945 0.947562169701006
			35.2588147036759 0.953139307008141
			35.2713178294574 0.958922436904131
			35.2838209552388 0.964909799841356
			35.2963240810203 0.971099584768999
			35.3088272068017 0.977489929133032
			35.3213303325831 0.984078918876236
			35.3338334583646 0.990864588438199
			35.346336584146 0.997844920755292
			35.3588397099275 1.0050178472607
			35.3713428357089 1.01238124788442
			35.3838459614904 1.01993295105322
			35.3963490872718 1.0276707336907
			35.4088522130533 1.03559232121723
			35.4213553388347 1.04369538755001
			35.4338584646162 1.05197755510302
			35.4463615903976 1.06043639478706
			35.458864716179 1.06906942600971
			35.4713678419605 1.07787411667537
			35.4838709677419 1.08684788318522
			35.4963740935234 1.09598809043727
			35.5088772193048 1.1052920518263
			35.5213803450863 1.1147570292439
			35.5338834708677 1.12438023307849
			35.5463865966492 1.13415882221525
			35.5588897224306 1.14408990403617
			35.5713928482121 1.15417053442007
			35.5838959739935 1.16439771774253
			35.5963990997749 1.17476840687597
			35.6089022255564 1.18527950318957
			35.6214053513378 1.19592785654935
			35.6339084771193 1.20671026531811
			35.6464116029007 1.21762347635544
			35.6589147286822 1.22866418501776
			35.6714178544636 1.23982903515828
			35.6839209802451 1.25111461912699
			35.6964241060265 1.26251747777071
			35.708927231808 1.27403410043306
			35.7214303575894 1.28566092495442
			35.7339334833708 1.29739433767203
			35.7464366091523 1.30923067341988
			35.7589397349337 1.3211662155288
			35.7714428607152 1.33319719582639
			35.7839459864966 1.34531979463708
			35.7964491122781 1.35753014078207
			35.8089522380595 1.36982431157939
			35.821455363841 1.38219833284384
			35.8339584896224 1.39464817888705
			35.8464616154039 1.40716977251745
			35.8589647411853 1.41975898504024
			35.8714678669667 1.43241163625746
			35.8839709927482 1.44512349446792
			35.8964741185296 1.45789027646724
			35.9089772443111 1.47070767374743
			35.9214803700925 1.48357622444966
			35.933983495874 1.49649617372505
			35.9464866216554 1.50946456912716
			35.9589897474369 1.52247848506357
			35.9714928732183 1.53553502279591
			35.9839959989998 1.54863131043978
			35.9964991247812 1.56176450296484
			36.0090022505626 1.57493178219476
			36.0215053763441 1.58813035680724
			36.0340085021255 1.60135746233397
			36.046511627907 1.61461036116071
			36.0590147536884 1.62788634252718
			36.0715178794699 1.64118272252718
			36.0840210052513 1.6544968441085
			36.0965241310328 1.66782607707295
			36.1090272568142 1.68116781807636
			36.1215303825957 1.69451949062859
			36.1340335083771 1.70787854509353
			36.1465366341585 1.72124245868906
			36.15903975994 1.73460873548711
			36.1715428857214 1.74797490641362
			36.1840460115029 1.76133852924855
			36.1965491372843 1.77469718862587
			36.2090522630658 1.78804849603359
			36.2215553888472 1.80139008981374
			36.2340585146287 1.81471963516235
			36.2465616404101 1.8280348241295
			36.2590647661915 1.84133337561926
			36.271567891973 1.85461303538974
			36.2840710177544 1.86787157605307
			36.2965741435359 1.88110679707539
			36.3090772693173 1.89431652477688
			36.3215803950988 1.90749861233173
			36.3340835208802 1.92065093976813
			36.3465866466617 1.93377141396833
			36.3590897724431 1.94685796866856
			36.3715928982246 1.95990856445912
			36.384096024006 1.97292118878428
			36.3965991497874 1.98589385594236
			36.4091022755689 1.9988246070857
			36.4216054013503 2.01171151022066
			36.4341085271318 2.02455266020759
			36.4466116529132 2.03734617876091
			36.4591147786947 2.05009021444903
			36.4716179044761 2.06278294269438
			36.4841210302576 2.07542256577344
			36.496624156039 2.08800731281667
			36.5091272818205 2.10053543980857
			36.5216304076019 2.11300522958768
			36.5341335333833 2.12541499184652
			36.5466366591648 2.13776306313166
			36.5591397849462 2.1500478068437
			36.5716429107277 2.16226761323722
			36.5841460365091 2.17442089942085
			36.5966491622906 2.18650610935725
			36.609152288072 2.19852171386306
			36.6216554138535 2.210466210609
			36.6341585396349 2.22233812411975
			36.6466616654164 2.23413600577406
			36.6591647911978 2.24585848370238
			36.6716679169792 2.25750602767942
			36.6841710427607 2.26907840814957
			36.6966741685421 2.2805745391136
			36.7091772943236 2.29199335024107
			36.721680420105 2.30333378687032
			36.7341835458865 2.3145948100085
			36.7466866716679 2.32577539633152
			36.7591897974494 2.33687453818412
			36.7716929232308 2.3478912435798
			36.7841960490123 2.35882453620086
			36.7966991747937 2.36967345539842
			36.8092023005751 2.38043705619232
			36.8217054263566 2.39111440927127
			36.834208552138 2.40170460099272
			36.8467116779195 2.41220673338293
			36.8592148037009 2.42261992413696
			36.8717179294824 2.43294330661863
			36.8842210552638 2.44317602986057
			36.8967241810453 2.45331725856422
			36.9092273068267 2.46336617309977
			36.9217304326082 2.47332196950624
			36.9342335583896 2.48318385949142
			36.946736684171 2.49295107043188
			36.9592398099525 2.50262284537301
			36.9717429357339 2.51219844302897
			36.9842460615154 2.52167713778272
			36.9967491872968 2.53105821968601
			37.0092523130783 2.54034099445938
			37.0217554388597 2.54952478349215
			37.0342585646412 2.55860892384245
			37.0467616904226 2.56759276823718
			37.0592648162041 2.57647568507207
			37.0717679419855 2.58525705841158
			37.0842710677669 2.59393628798902
			37.0967741935484 2.60251278920646
			37.1092773193298 2.61098599313475
			37.1217804451113 2.61935534651357
			37.1342835708927 2.62762031175136
			37.1467866966742 2.63578036692536
			37.1592898224556 2.64383500578159
			37.1717929482371 2.65178373773489
			37.1842960740185 2.65962608786886
			37.1967991998 2.66736159693591
			37.2093023255814 2.67498982135722
			37.2218054513628 2.68251033322279
			37.2343085771443 2.68992272029139
			37.2468117029257 2.69722658599059
			37.2593148287072 2.70442154941674
			37.2718179544886 2.711507245335
			37.2843210802701 2.71848332417931
			37.2968242060515 2.72534945205239
			37.309327331833 2.73210531072576
			37.3218304576144 2.73875059763974
			37.3343335833959 2.74528502590344
			37.3468367091773 2.75170832429474
			37.3593398349587 2.75802023726034
			37.3718429607402 2.76422052491571
			37.3843460865216 2.7703089630451
			37.3968492123031 2.7762853431016
			37.4093523380845 2.78214947172238
			37.421855463866 2.78790102768174
			37.4343585896474 2.79353967950598
			37.4468617154289 2.79906519299805
			37.4593648412103 2.80447734084311
			37.4718679669918 2.80977590260854
			37.4843710927732 2.8149606647439
			37.4968742185546 2.82003142058097
			37.5093773443361 2.82498797033375
			37.5218804701175 2.82983012109843
			37.534383595899 2.83455768685339
			37.5468867216804 2.83917048845925
			37.5593898474619 2.84366835365881
			37.5718929732433 2.84805111707708
			37.5843960990248 2.85231862022129
			37.5968992248062 2.85647071148085
			37.6094023505877 2.8605072461274
			37.6219054763691 2.86442808631477
			37.6344086021505 2.868233101079
			37.646911727932 2.87192216633834
			37.6594148537134 2.87549516489324
			37.6719179794949 2.87895198642636
			37.6844211052763 2.88229252750256
			37.6969242310578 2.88551669156892
			37.7094273568392 2.88862438895469
			37.7219304826207 2.89161553687137
			37.7344336084021 2.89449005941264
			37.7469367341835 2.89724788755438
			37.759439859965 2.8998889591547
			37.7719429857464 2.9024132189539
			37.7844461115279 2.90482061857448
			37.7969492373093 2.90711111652116
			37.8094523630908 2.90928467818085
			37.8219554888722 2.91134127582268
			37.8344586146537 2.91328088859798
			37.8469617404351 2.91510350254028
			37.8594648662166 2.91680911056533
			37.871967991998 2.91839771247106
			37.8844711177794 2.91986931493763
			37.8969742435609 2.9212239315274
			37.9094773693423 2.92246158268492
			37.9219804951238 2.92358229573697
			37.9344836209052 2.92458610489253
			37.9469867466867 2.92547305124276
			37.9594898724681 2.92624318276106
			37.9719929982496 2.92689655430301
			37.984496124031 2.92743322760641
			37.9969992498125 2.92785327129126
			38.0095023755939 2.92815676085976
			38.0220055013753 2.92834377869634
			38.0345086271568 2.9284144140676
			38.0470117529382 2.92836876312237
			38.0595148787197 2.92820692889168
			38.0720180045011 2.92792902128876
			38.0845211302826 2.92753515710905
			38.097024256064 2.92702546003021
			38.1095273818455 2.92640006061207
			38.1220305076269 2.92565909629669
			38.1345336334084 2.92480271140834
			38.1470367591898 2.92383105715348
			38.1595398849712 2.92274429162079
			38.1720430107527 2.92154257978115
			38.1845461365341 2.92022609348763
			38.1970492623156 2.91879501147554
			38.209552388097 2.91724951936235
			38.2220555138785 2.91558980964778
			38.2345586396599 2.91381608171373
			38.2470617654414 2.91192854182431
			38.2595648912228 2.90992740312584
			38.2720680170043 2.90781288564684
			38.2845711427857 2.90558521629803
			38.2970742685671 2.90324462887236
			38.3095773943486 2.90079136404497
			38.32208052013 2.89822566937318
			38.3345836459115 2.89554779929657
			38.3470867716929 2.89275801513688
			38.3595898974744 2.88985658509807
			38.3720930232558 2.88684378426631
			38.3845961490373 2.88371989460997
			38.3970992748187 2.88048520497963
			38.4096024006001 2.87714001110808
			38.4221055263816 2.8736846156103
			38.434608652163 2.87011932798349
			38.4471117779445 2.86644446460704
			38.4596149037259 2.86266078704594
			38.4721180295074 2.85876916536674
			38.4846211552888 2.85476976770857
			38.4971242810703 2.85066276726377
			38.5096274068517 2.84644834844851
			38.5221305326332 2.84212670690282
			38.5346336584146 2.83769804949057
			38.547136784196 2.83316259429948
			38.5596399099775 2.82852057064111
			38.5721430357589 2.82377221905089
			38.5846461615404 2.81891779128807
			38.5971492873218 2.81395755033577
			38.6096524131033 2.80889177040093
			38.6221555388847 2.80372073691438
			38.6346586646662 2.79844474653075
			38.6471617904476 2.79306410712857
			38.6596649162291 2.78757913781015
			38.6721680420105 2.78199016890172
			38.6846711677919 2.77629754195331
			38.6971742935734 2.77050160973881
			38.7096774193548 2.76460273625596
			38.7221805451363 2.75860129672635
			38.7346836709177 2.75249767759541
			38.7471867966992 2.74629227653242
			38.7596899224806 2.73998550243052
			38.7721930482621 2.73357777540668
			38.7846961740435 2.72706952680173
			38.797199299825 2.72046119918033
			38.8097024256064 2.71375324633101
			38.8222055513878 2.70694613326614
			38.8347086771693 2.70004033622192
			38.8472118029507 2.69303634265844
			38.8597149287322 2.68593465125959
			38.8722180545136 2.67873577193313
			38.8847211802951 2.67144022581067
			38.8972243060765 2.66404854524766
			38.909727431858 2.65656127382341
			38.9222305576394 2.64897896634106
			38.9347336834209 2.64130218882761
			38.9472368092023 2.6335315185339
			38.9597399349837 2.62566754393463
			38.9722430607652 2.61771086472833
			38.9847461865466 2.6096620918374
			38.9972493123281 2.60152184740805
			39.0097524381095 2.59329076481039
			39.022255563891 2.58496948863834
			39.0347586896724 2.57655867470967
			39.0472618154539 2.56805899006601
			39.0597649412353 2.55947111297284
			39.0722680670168 2.55079573291947
			39.0847711927982 2.54203355061908
			39.0972743185796 2.53318527800867
			39.1097774443611 2.52425163824911
			39.1222805701425 2.51523336572511
			39.134783695924 2.50613120604523
			39.1472868217054 2.49694591604189
			39.1597899474869 2.48767826377132
			39.1722930732683 2.47832902851364
			39.1847961990498 2.46889900077278
			39.1972993248312 2.45938898227656
			39.2098024506127 2.44979978597661
			39.2223055763941 2.44013223604842
			39.2348087021755 2.43038716789133
			39.247311827957 2.42056542812854
			39.2598149537384 2.41066787460708
			39.2723180795199 2.40069537639782
			39.2848212053013 2.39064881379551
			39.2973243310828 2.38052907831871
			39.3098274568642 2.37033707270985
			39.3223305826457 2.36007371093521
			39.3348337084271 2.34973991818491
			39.3473368342086 2.33933663087291
			39.35983995999 2.32886479663703
			39.3723430857714 2.31832537433893
			39.3848462115529 2.30771933406414
			39.3973493373343 2.297047657122
			39.4098524631158 2.28631133604571
			39.4223555888972 2.27551137459235
			39.4348587146787 2.2646487877428
			39.4473618404601 2.25372460170182
			39.4598649662416 2.242739853898
			39.472368092023 2.23169559298379
			39.4848712178045 2.22059287883548
			39.4973743435859 2.20943278255322
			39.5098774693673 2.19821638646097
			39.5223805951488 2.1869447841066
			39.5348837209302 2.17561908026177
			39.5473868467117 2.16424039092202
			39.5598899724931 2.15280984330673
			39.5723930982746 2.14132857585911
			39.584896224056 2.12979773824625
			39.5973993498375 2.11821849135907
			39.6099024756189 2.10659200731232
			39.6224056014004 2.09491946944464
			39.6349087271818 2.08320207231849
			39.6474118529632 2.07144102172017
			39.6599149787447 2.0596374707211
			39.6724181045261 2.04779229740651
			39.6849212303076 2.03590676270004
			39.697424356089 2.02398221557995
			39.7099274818705 2.01202002676542
			39.7224306076519 2.00002158871656
			39.7349337334334 1.98798831563439
			39.7474368592148 1.97592164346085
			39.7599399849963 1.9638230298788
			39.7724431107777 1.95169395431204
			39.7849462365591 1.93953591792526
			39.7974493623406 1.9273504436241
			39.809952488122 1.91513907605509
			39.8224556139035 1.90290338160569
			39.8349587396849 1.89064494840431
			39.8474618654664 1.87836538632023
			39.8599649912478 1.86606632696369
			39.8724681170293 1.85374942368583
			39.8849712428107 1.84141635157872
			39.8974743685921 1.82906880747535
			39.9099774943736 1.81670850994962
			39.922480620155 1.80433719931635
			39.9349837459365 1.7919566376313
			39.9474868717179 1.77956860869112
			39.9599899974994 1.76717491803343
			39.9724931232808 1.75477739293671
			39.9849962490623 1.74237788242039
			39.9974993748437 1.72997825724483
			40.0100025006252 1.71758040991129
			40.0225056264066 1.70518625466196
			40.035008752188 1.69279772747995
			40.0475118779695 1.68041678608929
			40.0600150037509 1.66804540995492
			40.0725181295324 1.65568560028272
			40.0850212553138 1.64333938001948
			40.0975243810953 1.6310087938529
			40.1100275068767 1.61869590821163
			40.1225306326582 1.60640281126519
			40.1350337584396 1.59413161292408
			40.1475368842211 1.58188444483968
			40.1600400100025 1.56966346040428
			40.1725431357839 1.55747083475115
			40.1850462615654 1.54530876475442
			40.1975493873468 1.53317946902915
			40.2100525131283 1.52108518793136
			40.2225556389097 1.50902818355794
			40.2350587646912 1.49701073974673
			40.2475618904726 1.48503516207649
			40.2600650162541 1.47310377786687
			40.2725681420355 1.46121893617849
			40.285071267817 1.44938300781285
			40.2975743935984 1.43759838531238
			40.3100775193798 1.42586748296045
			40.3225806451613 1.41419273678131
			40.3350837709427 1.40257660454017
			40.3475868967242 1.39102156574314
			40.3600900225056 1.37953012163726
			40.3725931482871 1.36810479521047
			40.3850962740685 1.35674813119167
			40.39759939985 1.34546269605062
			40.4101025256314 1.33425107799807
			40.4226056514129 1.32311588698564
			40.4351087771943 1.31205975470588
			40.4476119029757 1.30108533459228
			40.4601150287572 1.29019530181923
			40.4726181545386 1.27939235330204
			40.4851212803201 1.26867920769696
			40.4976244061015 1.25805860540113
			40.510127531883 1.24753330855264
			40.5226306576644 1.23710594068672
			40.5351337834459 1.22677488467618
			40.5476369092273 1.21654154540581
			40.5601400350088 1.20640949333273
			40.5726431607902 1.19638224932492
			40.5851462865716 1.18646328466125
			40.5976494123531 1.17665602103145
			40.6101525381345 1.16696383053613
			40.622655663916 1.15739003568677
			40.6351587896974 1.1479379094057
			40.6476619154789 1.13861067502617
			40.6601650412603 1.12941150629226
			40.6726681670418 1.12034352735891
			40.6851712928232 1.11140981279199
			40.6976744186047 1.10261338756819
			40.7101775443861 1.09395722707509
			40.7226806701675 1.08544425711113
			40.735183795949 1.07707735388564
			40.7476869217304 1.06885934401882
			40.7601900475119 1.06079300454172
			40.7726931732933 1.05288106289628
			40.7851962990748 1.0451261969353
			40.7976994248562 1.03753103492247
			40.8102025506377 1.03009815553234
			40.8227056764191 1.02283008785032
			40.8352088022006 1.0157293113727
			40.847711927982 1.00879825600666
			40.8602150537634 1.00203930207023
			40.8727181795449 0.995454780292307
			40.8852213053263 0.989046971812683
			40.8977244311078 0.982818108182002
			40.9102275568892 0.976770371361783
			40.9227306826707 0.970905893724424
			40.9352338084521 0.965226758053185
			40.9477369342336 0.959734997542208
			40.960240060015 0.954432595796496
			40.9727431857965 0.949321486831926
			40.9852463115779 0.944403555075255
			40.9977494373593 0.939680635364101
			41.0102525631408 0.935154512946955
			41.0227556889222 0.930826923483188
			41.0352588147037 0.92669955304303
			41.0477619404851 0.922774038107595
			41.0602650662666 0.91905196556886
			41.072768192048 0.915534872729672
			41.0852713178295 0.91222424730376
			41.0977744436109 0.909121527415714
			41.1102775693924 0.906228101600999
			41.1227806951738 0.903545308805954
			41.1352838209552 0.901074438387787
			41.1477869467367 0.898816730114575
			41.1602900725181 0.896773374165273
			41.1727931982996 0.894945511129702
			41.185296324081 0.893334232008556
			41.1977994498625 0.891940578213403
			41.2103025756439 0.890765541566677
			41.2228057014254 0.889810064301689
			41.2353088272068 0.889075039062619
			41.2478119529883 0.888561308904518
			41.2603150787697 0.888269667293309
			41.2728182045511 0.888200858105789
			41.2853213303326 0.888355575629621
			41.297824456114 0.888734464563345
			41.3103275818955 0.88933812001637
			41.3228307076769 0.890167087508975
			41.3353338334584 0.891221862972314
			41.3478369592398 0.892502892748411
			41.3603400850213 0.894010573590158
			41.3728432108027 0.895745252661325
			41.3853463365841 0.897707227536549
			41.3978494623656 0.89989497095884
			41.410352588147 0.902305750575191
			41.4228557139285 0.904938727056055
			41.4353588397099 0.907793013925537
			41.4478619654914 0.910867668057097
			41.4603650912728 0.914161689673537
			41.4728682170543 0.917674022347018
			41.4853713428357 0.921403552999052
			41.4978744686172 0.925349111900496
			41.5103775943986 0.929509472671563
			41.52288072018 0.93388335228182
			41.5353838459615 0.938469411050177
			41.5478869717429 0.943266252644905
			41.5603900975244 0.948272424083617
			41.5728932233058 0.953486415733282
			41.5853963490873 0.958906661310224
			41.5978994748687 0.964531537880108
			41.6104026006502 0.970359365857959
			41.6229057264316 0.976388409008154
			41.6354088522131 0.982616874444411
			41.6479119779945 0.989042912629814
			41.6604151037759 0.995664617376782
			41.6729182295574 1.0024800258471
			41.6854213553388 1.00948711855189
			41.6979244811203 1.01668381935164
			41.7104276069017 1.02406799545619
			41.7229307326832 1.03163745742471
			41.7354338584646 1.03938995916573
			41.7479369842461 1.04732319793715
			41.7604401100275 1.05543481434621
			41.772943235809 1.06372239234948
			41.7854463615904 1.07218345925292
			41.7979494873718 1.0808154857118
			41.8104526131533 1.08961588573078
			41.8229557389347 1.09858201666385
			41.8354588647162 1.10771117921435
			41.8479619904976 1.11700061743498
			41.8604651162791 1.12644751872779
			41.8729682420605 1.13604901384417
			41.885471367842 1.14580217688487
			41.8979744936234 1.1557040253
			41.9104776194049 1.16575151988901
			41.9229807451863 1.1759415648007
			41.9354838709677 1.18627100753322
			41.9479869967492 1.19673663893409
			41.9604901225306 1.20733519320016
			41.9729932483121 1.21806334787763
			41.9854963740935 1.22891772386207
			41.997999499875 1.23989488539839
			42.0105026256564 1.25099134008085
			42.0230057514379 1.26220353885308
			42.0355088772193 1.27352787600801
			42.0480120030007 1.28496068918798
			42.0605151287822 1.29649825938466
			42.0730182545636 1.30813681093906
			42.0855213803451 1.31987251154155
			42.0980245061265 1.33170147223185
			42.110527631908 1.34361974739904
			42.1230307576894 1.35562333478154
			42.1355338834709 1.36770817546712
			42.1480370092523 1.37987015389291
			42.1605401350338 1.39210509784539
			42.1730432608152 1.40440877846038
			42.1855463865966 1.41677691022307
			42.1980495123781 1.42920538141491
			42.2105526381595 1.44169584604328
			42.223055763941 1.45424761770827
			42.2355588897224 1.46685771638016
			42.2480620155039 1.47952318761086
			42.2605651412853 1.4922411025339
			42.2730682670668 1.50500855786439
			42.2855713928482 1.5178226758991
			42.2980745186297 1.53068060451639
			42.3105776444111 1.54357951717622
			42.3230807701925 1.55651661292019
			42.335583895974 1.56948911637151
			42.3480870217554 1.58249427773498
			42.3605901475369 1.59552937279705
			42.3730932733183 1.60859170292575
			42.3855963990998 1.62167859507074
			42.3980995248812 1.63478740176331
			42.4106026506627 1.64791550111631
			42.4231057764441 1.66106029682428
			42.4356089022256 1.67421921816331
			42.448112028007 1.68738971999113
			42.4606151537884 1.70056928274708
			42.4731182795699 1.71375541245213
			42.4856214053513 1.72694564070883
			42.4981245311328 1.74013752470138
			42.5106276569142 1.75332864719556
			42.5231307826957 1.76651661653879
			42.5356339084771 1.7796990666601
			42.5481370342586 1.79287365707011
			42.56064016004 1.80603807286108
			42.5731432858215 1.81919002470689
			42.5856464116029 1.832327248863
			42.5981495373844 1.84544750716652
			42.6106526631658 1.85854858703614
			42.6231557889472 1.87162830147219
			42.6356589147287 1.88468448905661
			42.6481620405101 1.89771501395293
			42.6606651662916 1.91071776590633
			42.673168292073 1.92369066024359
			42.6856714178545 1.93663163787308
			42.6981745436359 1.94953866528482
			42.7106776694174 1.96240973455043
			42.7231807951988 1.97524286332313
			42.7356839209803 1.98803609483777
			42.7481870467617 2.0007874979108
			42.7606901725431 2.01349516694031
			42.7731932983246 2.02615722190598
			42.785696424106 2.03877180836911
			42.7981995498875 2.05133709747261
			42.8107026756689 2.06385128594102
			42.8232058014504 2.07631259608046
			42.8357089272318 2.0887192757787
			42.8482120530133 2.10106959850513
			42.8607151787947 2.11336186331069
			42.8732183045761 2.12559439482802
			42.8857214303576 2.1377655432713
			42.898224556139 2.14987368443637
			42.9107276819205 2.16191721970066
			42.9232308077019 2.17389457602324
			42.9357339334834 2.18580420594475
			42.9482370592648 2.19764510536998
			42.9607401850463 2.20941812234979
			42.9732433108277 2.22112232529679
			42.9857464366092 2.23275655450688
			42.9982495623906 2.24431966648161
			43.010752688172 2.25581053392812
			43.0232558139535 2.26722804575912
			43.0357589397349 2.27857110709296
			43.0482620655164 2.28983863925358
			43.0607651912978 2.30102957977048
			43.0732683170793 2.31214288237882
			43.0857714428607 2.32317751701934
			43.0982745686422 2.33413246983834
			43.1107776944236 2.34500674318779
			43.1232808202051 2.35579935562519
			43.1357839459865 2.36650934191369
			43.1482870717679 2.37713575302203
			43.1607901975494 2.38767765612452
			43.1732933233308 2.39813413460112
			43.1857964491123 2.40850428803735
			43.1982995748937 2.41878723222434
			43.2108027006752 2.42898209915884
			43.2233058264566 2.43908803704316
			43.2358089522381 2.44910421028524
			43.2483120780195 2.45902979949864
			43.260815203801 2.46886400150245
			43.2733183295824 2.47860602932144
			43.2858214553638 2.48825511218594
			43.2983245811453 2.49781049553186
			43.3108277069267 2.50727144100075
			43.3233308327082 2.51663722643975
			43.3358339584896 2.52590714590159
			43.3483370842711 2.5350805096446
			43.3608402100525 2.54415664413271
			43.373343335834 2.55313489203547
			43.3858464616154 2.56201461222801
			43.3983495873969 2.57079517979105
			43.4108527131783 2.57947598601094
			43.4233558389597 2.58805643837961
			43.4358589647412 2.59653596059459
			43.4483620905226 2.60491399255903
			43.4608652163041 2.61318999038165
			43.4733683420855 2.62136342637678
			43.485871467867 2.62943378906438
			43.4983745936484 2.63740058316997
			43.5108777194299 2.64526332962468
			43.5233808452113 2.65302156556525
			43.5358839709927 2.66067484433402
			43.5483870967742 2.66822273547892
			43.5608902225556 2.67566482475349
			43.5733933483371 2.68300071411687
			43.5858964741185 2.69023002173378
			43.5983995999 2.69735238197457
			43.6109027256814 2.70436744541517
			43.6234058514629 2.71127487883712
			43.6359089772443 2.71807436522755
			43.6484121030258 2.7247656037792
			43.6609152288072 2.7313483098904
			43.6734183545886 2.7378222151651
			43.6859214803701 2.74418706741283
			43.6984246061515 2.75044255569476
			43.710927731933 2.75658824818794
			43.7234308577144 2.76262385311966
			43.7359339834959 2.76854909193143
			43.7484371092773 2.77436369308196
			43.7609402350588 2.78006739204714
			43.7734433608402 2.78565993132002
			43.7859464866217 2.79114106041086
			43.7984496124031 2.79651053584709
			43.8109527381845 2.80176812117332
			43.823455863966 2.80691358695134
			43.8359589897474 2.81194671076014
			43.8484621155289 2.81686727719586
			43.8609652413103 2.82167507787186
			43.8734683670918 2.82636991141866
			43.8859714928732 2.83095158348395
			43.8984746186547 2.83541990673264
			43.9109777444361 2.83977470084679
			43.9234808702176 2.84401579252565
			43.935983995999 2.84814301548566
			43.9484871217804 2.85215621046043
			43.9609902475619 2.85605522520076
			43.9734933733433 2.85983991447464
			43.9859964991248 2.86351014006722
			43.9984996249062 2.86706577078086
			44.0110027506877 2.87050668243508
			44.0235058764691 2.87383275786659
			44.0360090022506 2.87704388692928
			44.048512128032 2.88013996649422
			44.0610152538135 2.88312090044969
			44.0735183795949 2.8859865997011
			44.0860215053763 2.88873698217108
			44.0985246311578 2.89137197279944
			44.1110277569392 2.89389150354316
			44.1235308827207 2.89629551337641
			44.1360340085021 2.89858394829053
			44.1485371342836 2.90075676129407
			44.161040260065 2.90281391241272
			44.1735433858465 2.9047553686894
			44.1860465116279 2.90658110418418
			44.1985496374094 2.90829109997431
			44.2110527631908 2.90988534415424
			44.2235558889722 2.9113638318356
			44.2360590147537 2.91272656514719
			44.2485621405351 2.91397355323501
			44.2610652663166 2.91510481226222
			44.273568392098 2.91612036540917
			44.2860715178795 2.91702024287341
			44.2985746436609 2.91780448186965
			44.3110777694424 2.91847312662979
			44.3235808952238 2.91902622840291
			44.3360840210053 2.91946384545528
			44.3485871467867 2.91978604307035
			44.3610902725681 2.91999289354874
			44.3735933983496 2.92008447620827
			44.386096524131 2.92006087738392
			44.3985996499125 2.91992219042788
			44.4111027756939 2.9196685157095
			44.4236059014754 2.91929996061532
			44.4361090272568 2.91881663954907
			44.4486121530383 2.91821867393164
			44.4611152788197 2.91750619220113
			44.4736184046012 2.9166793298128
			44.4861215303826 2.9157382292391
			44.498624656164 2.91468303996967
			44.5111277819455 2.91351391851132
			44.5236309077269 2.91223102838805
			44.5361340335084 2.91083454014105
			44.5486371592898 2.90932463132866
			44.5611402850713 2.90770148652643
			44.5736434108527 2.9059652973271
			44.5861465366342 2.90411626234057
			44.5986496624156 2.90215458719393
			44.6111527881971 2.90008048453145
			44.6236559139785 2.89789417401458
			44.6361590397599 2.89559588232197
			44.6486621655414 2.89318584314944
			44.6611652913228 2.89066429720998
			44.6736684171043 2.88803149223378
			44.6861715428857 2.88528768296821
			44.6986746686672 2.8824331311778
			44.7111777944486 2.8794681056443
			44.7236809202301 2.87639300409826
			44.7361840460115 2.87320884038153
			44.748687171793 2.86991588103637
			44.7611902975744 2.86651425138302
			44.7736934233558 2.86300408748194
			44.7861965491373 2.85938553613385
			44.7986996749187 2.85565875487974
			44.8112028007002 2.8518239120008
			44.8237059264816 2.84788118651851
			44.8362090522631 2.84383076819457
			44.8487121780445 2.83967285753092
			44.861215303826 2.83540766576978
			44.8737184296074 2.83103541489357
			44.8862215553889 2.82655633762499
			44.8987246811703 2.82197067742698
			44.9112278069517 2.81727868850271
			44.9237309327332 2.81248063579561
			44.9362340585146 2.80757679498936
			44.9487371842961 2.80256745250787
			44.9612403100775 2.79745290551531
			44.973743435859 2.79223346191609
			44.9862465616404 2.78690944035485
			44.9987496874219 2.78148117021652
			45.0112528132033 2.77594899162622
			45.0237559389847 2.77031325544936
			45.0362590647662 2.76457432329158
			45.0487621905476 2.75873256749875
			45.0612653163291 2.75278837115702
			45.0737684421105 2.74674212809275
			45.086271567892 2.74059424287257
			45.0987746936734 2.73434513080335
			45.1112778194549 2.7279952179322
			45.1237809452363 2.72154494104648
			45.1362840710178 2.7149947476738
			45.1487871967992 2.70834509608201
			45.1612903225806 2.7015964552792
			45.1737934483621 2.69474930501373
			45.1862965741435 2.68780413577416
			45.198799699925 2.68076144878936
			45.2113028257064 2.67362175602839
			45.2238059514879 2.66638558020057
			45.2363090772693 2.65905345475549
			45.2488122030508 2.65162592388296
			45.2613153288322 2.64410354251305
			45.2738184546137 2.63648687631606
			45.2863215803951 2.62877650170254
			45.2988247061765 2.62097300582331
			45.311327831958 2.61307698656941
			45.3238309577394 2.60508905257213
			45.3363340835209 2.59700982320301
			45.3488372093023 2.58883992857384
			45.3613403350838 2.58058000953663
			45.3738434608652 2.57223071768369
			45.3863465866467 2.56379271534751
			45.3988497124281 2.55526667560088
			45.4113528382096 2.54665328225681
			45.423855963991 2.53795322986855
			45.4363590897724 2.52916722372961
			45.4488622155539 2.52029597987375
			45.4613653413353 2.51134022507495
			45.4738684671168 2.50230069684747
			45.4863715928982 2.49317814344579
			45.4988747186797 2.48397332386464
			45.5113778444611 2.47468700783901
			45.5238809702426 2.46531997584412
			45.536384096024 2.45587301909545
			45.5488872218055 2.44634693954872
			45.5613903475869 2.43674254989987
			45.5738934733683 2.42706067358513
			45.5863965991498 2.41730214478096
			45.5988997249312 2.40746780840404
			45.6114028507127 2.39755852011134
			45.6239059764941 2.38757514630003
			45.6364091022756 2.37751856410758
			45.648912228057 2.36738966141164
			45.6614153538385 2.35718933683016
			45.6739184796199 2.34691849972131
			45.6864216054013 2.33657807018352
			45.6989247311828 2.32616897905545
			45.7114278569642 2.31569216791601
			45.7239309827457 2.30514858908437
			45.7364341085271 2.29453920561992
			45.7489372343086 2.28386499132233
			45.76144036009 2.27312693073149
			45.7739434858715 2.26232601912754
			45.7864466116529 2.25146326253087
			45.7989497374344 2.2405396777021
			45.8114528632158 2.22955629214214
			45.8239559889972 2.21851414409209
			45.8364591147787 2.20741428253333
			45.8489622405601 2.19625776718749
			45.8614653663416 2.18504566851641
			45.873968492123 2.17377906772223
			45.8864716179045 2.16245905674728
			45.8989747436859 2.15108673827416
			45.9114778694674 2.13966322572573
			45.9239809952488 2.12818963738909
			45.9364841210303 2.11666687952365
			45.9489872468117 2.10509601714685
			45.9614903725931 2.09347826671055
			45.9739934983746 2.08181486695151
			45.986496624156 2.07010707889139
			45.9989997499375 2.05835618583669
			46.0115028757189 2.04656349337884
			46.0240060015004 2.03473032939414
			46.0365091272818 2.02285804404374
			46.0490122530633 2.01094800977374
			46.0615153788447 1.99900162131505
			46.0740185046262 1.98702029568351
			46.0865216304076 1.97500547217984
			46.0990247561891 1.96295861238963
			46.1115278819705 1.95088120018335
			46.1240310077519 1.93877474171638
			46.1365341335334 1.92664076542894
			46.1490372593148 1.91448082204618
			46.1615403850963 1.90229648457811
			46.1740435108777 1.89008934831961
			46.1865466366592 1.87786103085048
			46.1990497624406 1.86561317203536
			46.2115528882221 1.85334743402381
			46.2240560140035 1.84106550125026
			46.236559139785 1.82876908043402
			46.2490622655664 1.81645990057929
			46.2615653913478 1.80413971297514
			46.2740685171293 1.79181029119553
			46.2865716429107 1.77947343109933
			46.2990747686922 1.76713095083025
			46.3115778944736 1.75478469081691
			46.3240810202551 1.7424365137728
			46.3365841460365 1.73008830469631
			46.349087271818 1.7177419708707
			46.3615903975994 1.70539944186411
			46.3740935233809 1.69306266952958
			46.3865966491623 1.68073362800502
			46.3990997749437 1.66841431371324
			46.4116029007252 1.65610674536189
			46.4241060265066 1.64381296394357
			46.4366091522881 1.6315350327357
			46.4491122780695 1.61927503730062
			46.461615403851 1.60703508548556
			46.4741185296324 1.5948173074226
			46.4866216554139 1.58262385552872
			46.4991247811953 1.5704569045058
			46.5116279069767 1.55831865134058
			46.5241310327582 1.54621131530469
			46.5366341585396 1.53413713795465
			46.5491372843211 1.52209838313185
			46.5616404101025 1.51009733696258
			46.574143535884 1.498136307858
			46.5866466616654 1.48621762651417
			46.5991497874469 1.47434364591201
			46.6116529132283 1.46251674131734
			46.6241560390098 1.45073931028087
			46.6366591647912 1.43901377263817
			46.6491622905726 1.4273425705097
			46.6616654163541 1.41572816830082
			46.6741685421355 1.40417305270177
			46.686671667917 1.39267973268765
			46.6991747936984 1.38125073951848
			46.7116779194799 1.36988862673912
			46.7241810452613 1.35859597017936
			46.7366841710428 1.34737536795383
			46.7491872968242 1.33622944046207
			46.7616904226057 1.32516083038851
			46.7741935483871 1.31417220270244
			46.7866966741685 1.30326624465803
			46.79919979995 1.29244566579438
			46.8117029257314 1.2817103630635
			46.8242060515129 1.27105988371471
			46.8367091772943 1.26049775848456
			46.8492123030758 1.25002749174145
			46.8617154288572 1.23965254434414
			46.8742185546387 1.22937633364168
			46.8867216804201 1.21920223347344
			46.8992248062016 1.20913357416911
			46.911727931983 1.1991736425487
			46.9242310577644 1.18932568192252
			46.9367341835459 1.17959289209122
			46.9492373093273 1.16997842934575
			46.9617404351088 1.16048540646739
			46.9742435608902 1.15111689272771
			46.9867466866717 1.14187591388862
			46.9992498124531 1.13276545220234
			47.0117529382346 1.1237884464114
			47.024256064016 1.11494779174865
			47.0367591897975 1.10624633993727
			47.0492623155789 1.09768689919073
			47.0617654413603 1.08927223421284
			47.0742685671418 1.08100506619771
			47.0867716929232 1.07288807282976
			47.0992748187047 1.06492388828376
			47.1117779444861 1.05711510322477
			47.1242810702676 1.04946426480816
			47.136784196049 1.04197387667963
			47.1492873218305 1.0346463989752
			47.1617904476119 1.0274842483212
			47.1742935733933 1.02048979783426
			47.1867966991748 1.01366537712135
			47.1992998249562 1.00701327227976
			47.2118029507377 1.00053572589707
			47.2243060765191 0.994234937051184
			47.2368092023006 0.988113061310345
			47.249312328082 0.982172210733087
			47.2618154538635 0.976414453868267
			47.2743185796449 0.970841815755064
			47.2868217054264 0.965456277922968
			47.2993248312078 0.960259778391782
			47.3118279569892 0.955254211671635
			47.3243310827707 0.950441428762962
			47.3368342085521 0.945823237156524
			47.3493373343336 0.941401400833389
			47.361840460115 0.937177640264943
			47.3743435858965 0.933153632412896
			47.3868467116779 0.929331010729266
			47.3993498374594 0.925711365156387
			47.4118529632408 0.922296242126915
			47.4243560890223 0.919087144563817
			47.4368592148037 0.916085531880381
			47.4493623405851 0.913292819980207
			47.4618654663666 0.91071038125721
			47.474368592148 0.908339544595628
			47.4868717179295 0.906181595370008
			47.4993748437109 0.904237775445216
			47.5118779694924 0.902509283176437
			47.5243810952738 0.900997273409167
			47.5368842210553 0.899702857479221
			47.5493873468367 0.898627103212731
			47.5618904726182 0.897771034926142
			47.5743935983996 0.89713563342622
			47.586896724181 0.896721836010042
			47.5993998499625 0.896530536465005
			47.6119029757439 0.89656258506882
			47.6244061015254 0.896818788589516
			47.6369092273068 0.897299910285436
			47.6494123530883 0.89800666990524
			47.6619154788697 0.898939743687906
			47.6744186046512 0.900099764362726
			47.6869217304326 0.901486149393613
			47.6994248562141 0.903095326365695
			47.7119279819955 0.904926517691925
			47.7244311077769 0.906979126730949
			47.7369342335584 0.909252496143329
			47.7494373593398 0.911745907891543
			47.7619404851213 0.914458583239991
			47.7744436109027 0.917389682754992
			47.7869467366842 0.920538306304778
			47.7994498624656 0.923903493059505
			47.8119529882471 0.927484221491243
			47.8244561140285 0.931279409373984
			47.83695923981 0.935287913783638
			47.8494623655914 0.939508531098028
			47.8619654913728 0.943939996996903
			47.8744686171543 0.948580986461928
			47.8869717429357 0.953430113776681
			47.8994748687172 0.958485932526668
			47.9119779944986 0.963746935599301
			47.9244811202801 0.969211555183922
			47.9369842460615 0.974878162771788
			47.949487371843 0.980745069156068
			47.9619904976244 0.986810524431857
			47.9744936234059 0.99307271799617
			47.9869967491873 0.999529778547928
			47.9994998749687 1.00617977408798
			48.0120030007502 1.0130207119191
			48.0245061265316 1.02005053864596
			48.0370092523131 1.02726714017518
			48.0495123780945 1.03466834171526
			48.062015503876 1.04225190777665
			48.0745186296574 1.05001554217171
			48.0870217554389 1.05795688801471
			48.0995248812203 1.06607352772185
			48.1120280070018 1.07436298301124
			48.1245311327832 1.0828227149029
			48.1370342585646 1.0914501237188
			48.1495373843461 1.1002425490828
			48.1620405101275 1.10919726992068
			48.174543635909 1.11831150446015
			48.1870467616904 1.12758241023082
			48.1995498874719 1.13700708406425
			48.2120530132533 1.1465825620939
			48.2245561390348 1.15630581975513
			48.2370592648162 1.16617377178524
			48.2495623905977 1.17618327222346
			48.2620655163791 1.18633111441091
			48.2745686421605 1.19661403099065
			48.287071767942 1.20702869390764
			48.2995748937234 1.21757171440877
			48.3120780195049 1.22823964304285
			48.3245811452863 1.23902896966061
			48.3370842710678 1.24993612341467
			48.3495873968492 1.26095747275963
			48.3620905226307 1.27208932545193
			48.3745936484121 1.28332792854999
			48.3870967741936 1.29466946841413
			48.399599899975 1.30611007070657
			48.4121030257564 1.31764580039148
			48.4246061515379 1.32927266173491
			48.4371092773193 1.34098659830486
			48.4496124031008 1.35278349297126
			48.4621155288822 1.3646591679059
			48.4746186546637 1.37660938458254
			48.4871217804451 1.38862984377686
			48.4996249062266 1.40071964469407
			48.512128032008 1.4128805560726
			48.5246311577895 1.42510963514501
			48.5371342835709 1.43740390610305
			48.5496374093523 1.44976041740176
			48.5621405351338 1.4621762417595
			48.5746436609152 1.47464847615794
			48.5871467866967 1.48717424184212
			48.5996499124781 1.49975068432032
			48.6121530382596 1.51237497336421
			48.624656164041 1.52504430300873
			48.6371592898225 1.53775589155218
			48.6496624156039 1.55050698155614
			48.6621655413853 1.56329483984553
			48.6746686671668 1.57611675750858
			48.6871717929482 1.58897004989687
			48.6996749187297 1.60185205662525
			48.7121780445111 1.61476014157192
			48.7246811702926 1.6276916928784
			48.737184296074 1.64064412294951
			48.7496874218555 1.65361486845341
			48.7621905476369 1.66660139032156
			48.7746936734184 1.67960117374875
			48.7871967991998 1.6926117281931
			48.7996999249812 1.70563058737601
			48.8122030507627 1.71865530928225
			48.8247061765441 1.73168347615989
			48.8372093023256 1.74471269452029
			48.849712428107 1.75774059513816
			48.8622155538885 1.77076483305154
			48.8747186796699 1.78378308756174
			48.8872218054514 1.79679306223345
			48.8997249312328 1.80979248489463
			48.9122280570143 1.82277910763658
			48.9247311827957 1.83575070681393
			48.9372343085771 1.8487050830446
			48.9497374343586 1.86164006120986
			48.96224056014 1.87455349045428
			48.9747436859215 1.88744324418574
			48.9872468117029 1.90030722007547
			48.9997499374844 1.91314334005799
			49.0122530632658 1.92594955033116
			49.0247561890473 1.93872382135614
			49.0372593148287 1.95146414785743
			49.0497624406102 1.96416854882282
			49.0622655663916 1.97683506750346
			49.074768692173 1.98946177141378
			49.0872718179545 2.00204675233155
			49.0997749437359 2.01458812629786
			49.1122780695174 2.0270840336171
			49.1247811952988 2.039532638857
			49.1372843210803 2.05193213084859
			49.1497874468617 2.06428072268625
			49.1622905726432 2.07657665172765
			49.1747936984246 2.08881817959378
			49.1872968242061 2.10100359216897
			49.1997999499875 2.11313119960086
			49.2123030757689 2.12519933630038
			49.2248062015504 2.13720636094184
			49.2373093273318 2.14915101216709
			49.2498124531133 2.16103415496342
			49.2623155788947 2.17285495358572
			49.2748187046762 2.18461217764378
			49.2873218304576 2.19630461336325
			49.2998249562391 2.20793106358565
			49.3123280820205 2.21949034776837
			49.3248312078019 2.23098130198467
			49.3373343335834 2.24240277892368
			49.3498374593648 2.25375364789039
			49.3623405851463 2.26503279480569
			49.3748437109277 2.27623912220628
			49.3873468367092 2.2873715492448
			49.3998499624906 2.29842901168972
			49.4123530882721 2.30941046192536
			49.4248562140535 2.32031486895196
			49.437359339835 2.3311412183856
			49.4498624656164 2.34188851245822
			49.4623655913978 2.35255577001765
			49.4748687171793 2.36314202652758
			49.4873718429607 2.37364633406757
			49.4998749687422 2.38406776133305
			49.5123780945236 2.39440539363532
			49.5248812203051 2.40465833290154
			49.5373843460865 2.41482569767476
			49.549887471868 2.42490662311387
			49.5623905976494 2.43490026099367
			49.5748937234309 2.44480577970478
			49.5873968492123 2.45462236425373
			49.5998999749938 2.4643492162629
			49.6124031007752 2.47398555397054
			49.6249062265566 2.48353061223077
			49.6374093523381 2.49298364251359
			49.6499124781195 2.50234391290485
			49.662415603901 2.51161070810629
			49.6749187296824 2.52078332943551
			49.6874218554639 2.52986109482597
			49.6999249812453 2.53884333882701
			49.7124281070268 2.54772941260385
			49.7249312328082 2.55651868393754
			49.7374343585897 2.56521053722505
			49.7499374843711 2.57380437347918
			49.7624406101525 2.58229961032862
			49.774943735934 2.59069568201793
			49.7874468617154 2.59899203940752
			49.7999499874969 2.60718814997368
			49.8124531132783 2.61528349780859
			49.8249562390598 2.62327758362027
			49.8374593648412 2.63116992473262
			49.8499624906227 2.6389600550854
			49.8624656164041 2.64664752523426
			49.8749687421856 2.65423190235071
			49.887471867967 2.66171277022211
			49.8999749937484 2.66908972925172
			49.9124781195299 2.67636239645866
			49.9249812453113 2.6835304054779
			49.9374843710928 2.6905934065603
			49.9499874968742 2.69755106657259
			49.9624906226557 2.70440306899735
			49.9749937484371 2.71114911393305
			49.9874968742186 2.71778874505905
			50 2.72432143312062
		};
		\addlegendentry{Squeezed \(\displaystyle \widetilde\eta\)}
		\addplot [very thin, black, forget plot]
		table {%
			0 -0.441425909059053
			0 4.19970647723806
		};
		\addplot [very thin, black, forget plot]
		table {%
			-2.5 -1.77635683940025e-15
			52.5 -1.77635683940025e-15
		};
		
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, font = \tiny, draw=lightgrey204},
		tick align=outside,
		tick pos=left,
		x grid style={darkgrey176},
		xlabel={t},
		xmin=-2.5, xmax=52.5,
		xtick style={color=black},
		y grid style={darkgrey176},
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle \widetilde\eta\)},
		ymin=-0.245366753355493, ymax=4.48551332363989,
		ytick style={color=black},
		x label style={at={(axis description cs:0.5,-0.02)}, anchor=south},
		y label style={at={(axis description cs:0.03,0.5)}, anchor=west}
		]
		\addplot [line width=0.32pt, blue, dashed]
		table {%
			0 3.91402429851377
			0.00287859752725961 3.91138316338424
			0.00575719505451922 3.90873250450949
			0.00863579258177882 3.90607233784841
			0.0115143901090389 3.90340267936664
			0.0143929876362985 3.90072354503656
			0.0172715851635581 3.89803495083729
			0.0201501826908177 3.89533691275467
			0.0230287802180773 3.89262944678133
			0.0259073777453374 3.88991256891659
			0.028785975272597 3.88718629516654
			0.0316645727998566 3.884450641544
			0.0345431703271162 3.88170562406855
			0.0374217678543758 3.87895125876649
			0.0403003653816358 3.87618756167087
			0.0431789629088954 3.87341454882147
			0.0460575604361551 3.87063223626484
			0.0489361579634147 3.86784064005424
			0.0518147554906743 3.86503977624968
			0.0546933530179339 3.86222966091793
			0.0575719505451939 3.85941031013247
			0.0604505480724535 3.85658173997356
			0.0633291455997131 3.85374396652815
			0.0662077431269728 3.85089700588999
			0.0690863406542324 3.84804087415952
			0.0719649381814924 3.84517558744396
			0.074843535708752 3.84230116185724
			0.0777221332360116 3.83941761352005
			0.0806007307632712 3.83652495855982
			0.0834793282905308 3.83362321311072
			0.0863579258177909 3.83071239331366
			0.0892365233450505 3.82779251531628
			0.0921151208723101 3.82486359527299
			0.0949937183995697 3.82192564934491
			0.0978723159268293 3.81897869369992
			0.100750913454089 3.81602274451264
			0.103629510981349 3.81305781796442
			0.106508108508609 3.81008393024336
			0.109386706035868 3.80710109754431
			0.112265303563128 3.80410933606884
			0.115143901090388 3.80110866202528
			0.118022498617647 3.79809909162869
			0.120901096144907 3.79508064110087
			0.123779693672167 3.79205332667039
			0.126658291199426 3.78901716457251
			0.129536888726686 3.78597217104928
			0.132415486253946 3.78291836234945
			0.135294083781206 3.77985575472856
			0.138172681308465 3.77678436444884
			0.141051278835725 3.77370420777929
			0.143929876362984 3.77061530099565
			0.146808473890244 3.7675176603804
			0.149687071417504 3.76441130222275
			0.152565668944764 3.76129624281867
			0.155444266472023 3.75817249847086
			0.158322863999283 3.75504008548875
			0.161201461526543 3.75189902018853
			0.164080059053803 3.74874931889314
			0.166958656581062 3.74559099793222
			0.169837254108322 3.7424240736422
			0.172715851635581 3.73924856236623
			0.175594449162841 3.73606448045418
			0.178473046690101 3.73287184426269
			0.181351644217361 3.72967067015515
			0.18423024174462 3.72646097450165
			0.18710883927188 3.72324277367906
			0.18998743679914 3.72001608407097
			0.192866034326399 3.71678092206773
			0.195744631853659 3.71353730406641
			0.198623229380919 3.71028524647083
			0.201501826908178 3.70702476569155
			0.204380424435438 3.70375587814589
			0.207259021962698 3.70047860025788
			0.210137619489958 3.6971929484583
			0.213016217017217 3.6938989391847
			0.215894814544477 3.69059658888133
			0.218773412071736 3.68728591399921
			0.221652009598996 3.68396693099608
			0.224530607126256 3.68063965633645
			0.227409204653516 3.67730411492987
			0.230287802180775 3.67396040361536
			0.233166399708035 3.67060855712657
			0.236044997235295 3.66724858980092
			0.238923594762555 3.66388051600459
			0.241802192289814 3.66050435013249
			0.244680789817074 3.65712010660832
			0.247559387344333 3.65372779988452
			0.250437984871593 3.65032744444227
			0.253316582398853 3.64691905479153
			0.256195179926113 3.643502645471
			0.259073777453372 3.64007823104814
			0.261952374980632 3.63664582611916
			0.264830972507892 3.63320544530902
			0.267709570035152 3.62975710327146
			0.270588167562411 3.62630081468893
			0.273466765089671 3.62283659427269
			0.27634536261693 3.61936445676271
			0.27922396014419 3.61588441692773
			0.28210255767145 3.61239648956525
			0.28498115519871 3.60890068950151
			0.287859752725969 3.60539703159153
			0.290738350253229 3.60188553071907
			0.293616947780488 3.59836620179663
			0.296495545307748 3.59483905976549
			0.299374142835008 3.59130411959566
			0.302252740362268 3.58776139628594
			0.305131337889527 3.58421090486385
			0.308009935416787 3.58065266038567
			0.310888532944047 3.57708667793646
			0.313767130471307 3.57351297263001
			0.316645727998566 3.56993155960886
			0.319524325525826 3.56634245404434
			0.322402923053085 3.56274567113649
			0.325281520580345 3.55914122611414
			0.328160118107605 3.55552913423486
			0.331038715634865 3.55190941078497
			0.333917313162124 3.54828207107955
			0.336795910689384 3.54464713046243
			0.339674508216644 3.54100460430622
			0.342553105743904 3.53735450801224
			0.345431703271163 3.53369685701061
			0.348310300798423 3.53003166676017
			0.351188898325682 3.52635895274853
			0.354067495852942 3.52267873049206
			0.356946093380202 3.51899101553587
			0.359824690907462 3.51529582345383
			0.362703288434721 3.51159316984859
			0.365581885961981 3.50788307035151
			0.36846048348924 3.50416554062273
			0.3713390810165 3.50044059635114
			0.37421767854376 3.4967082532544
			0.37709627607102 3.4929685270789
			0.379974873598279 3.4892214335998
			0.382853471125539 3.48546698862101
			0.385732068652799 3.48170520797518
			0.388610666180059 3.47793610752376
			0.391489263707318 3.4741597031569
			0.394367861234578 3.47037601079353
			0.397246458761837 3.46658504638135
			0.400125056289097 3.46278682589679
			0.403003653816357 3.45898136534504
			0.405882251343617 3.45516868076006
			0.408760848870876 3.45134878820453
			0.411639446398136 3.44752170376993
			0.414518043925396 3.44368744357647
			0.417396641452656 3.4398460237731
			0.420275238979915 3.43599746053756
			0.423153836507175 3.43214177007632
			0.426032434034434 3.42827896862461
			0.428911031561694 3.42440907244642
			0.431789629088954 3.42053209783448
			0.434668226616214 3.4166480611103
			0.437546824143473 3.41275697862412
			0.440425421670733 3.40885886675494
			0.443304019197992 3.40495374191054
			0.446182616725253 3.40104162052741
			0.449061214252512 3.39712251907084
			0.451939811779772 3.39319645403483
			0.454818409307031 3.38926344194219
			0.457697006834291 3.38532349934442
			0.460575604361551 3.38137664282183
			0.463454201888811 3.37742288898345
			0.46633279941607 3.37346225446709
			0.46921139694333 3.36949475593929
			0.472089994470589 3.36552041009536
			0.474968591997849 3.36153923365936
			0.477847189525109 3.35755124338412
			0.480725787052369 3.35355645605119
			0.483604384579628 3.34955488847091
			0.486482982106888 3.34554655748235
			0.489361579634148 3.34153147995335
			0.492240177161408 3.3375096727805
			0.495118774688667 3.33348115288915
			0.497997372215927 3.32944593723339
			0.500875969743186 3.32540404279607
			0.503754567270446 3.32135548658881
			0.506633164797706 3.31730028565197
			0.509511762324966 3.31323845705467
			0.512390359852225 3.30917001789477
			0.515268957379485 3.30509498529891
			0.518147554906744 3.30101337642247
			0.521026152434005 3.29692520844959
			0.523904749961264 3.29283049859315
			0.526783347488524 3.28872926409481
			0.529661945015783 3.28462152222496
			0.532540542543043 3.28050729028276
			0.535419140070303 3.27638658559611
			0.538297737597563 3.2722594255217
			0.541176335124822 3.26812582744493
			0.544054932652082 3.26398580877998
			0.546933530179341 3.25983938696978
			0.549812127706601 3.25568657948601
			0.552690725233861 3.25152740382911
			0.555569322761121 3.24736187752828
			0.55844792028838 3.24319001814146
			0.56132651781564 3.23901184325536
			0.5642051153429 3.23482737048543
			0.56708371287016 3.23063661747588
			0.569962310397419 3.22643960189969
			0.572840907924679 3.22223634145857
			0.575719505451938 3.21802685388301
			0.578598102979198 3.21381115693222
			0.581476700506458 3.2095892683942
			0.584355298033718 3.2053612060857
			0.587233895560977 3.20112698785219
			0.590112493088237 3.19688663156794
			0.592991090615496 3.19264015513594
			0.595869688142757 3.18838757648797
			0.598748285670016 3.18412891358452
			0.601626883197276 3.17986418441488
			0.604505480724535 3.17559340699706
			0.607384078251795 3.17131659937784
			0.610262675779055 3.16703377963276
			0.613141273306315 3.1627449658661
			0.616019870833574 3.1584501762109
			0.618898468360834 3.15414942882897
			0.621777065888093 3.14984274191086
			0.624655663415354 3.14553013367586
			0.627534260942613 3.14121162237205
			0.630412858469873 3.13688722627623
			0.633291455997132 3.13255696369399
			0.636170053524392 3.12822085295964
			0.639048651051652 3.12387891243626
			0.641927248578912 3.11953116051569
			0.644805846106171 3.11517761561852
			0.647684443633431 3.1108182961941
			0.65056304116069 3.10645322072052
			0.65344163868795 3.10208240770463
			0.65632023621521 3.09770587568205
			0.65919883374247 3.09332364321713
			0.662077431269729 3.08893572890301
			0.664956028796989 3.08454215136154
			0.667834626324249 3.08014292924335
			0.670713223851509 3.07573808122783
			0.673591821378768 3.07132762602312
			0.676470418906028 3.0669115823661
			0.679349016433287 3.06248996902243
			0.682227613960547 3.0580628047865
			0.685106211487807 3.05363010848146
			0.687984809015067 3.04919189895924
			0.690863406542326 3.04474819510049
			0.693742004069586 3.04029901581463
			0.696620601596845 3.03584438003984
			0.699499199124106 3.03138430674305
			0.702377796651365 3.02691881491994
			0.705256394178625 3.02244792359494
			0.708134991705884 3.01797165182127
			0.711013589233144 3.01349001868085
			0.713892186760404 3.00900304328439
			0.716770784287664 3.00451074477136
			0.719649381814923 3.00001314230996
			0.722527979342183 2.99551025509716
			0.725406576869442 2.99100210235868
			0.728285174396702 2.98648870334901
			0.731163771923962 2.98197007735136
			0.734042369451222 2.97744624367772
			0.736920966978481 2.97291722166884
			0.739799564505741 2.96838303069422
			0.742678162033001 2.96384369015209
			0.745556759560261 2.95929921946947
			0.74843535708752 2.95474963810211
			0.75131395461478 2.95019496553453
			0.754192552142039 2.94563522128
			0.757071149669299 2.94107042488054
			0.759949747196559 2.93650059590693
			0.762828344723819 2.93192575395871
			0.765706942251078 2.92734591866415
			0.768585539778338 2.9227611096803
			0.771464137305597 2.91817134669297
			0.774342734832858 2.91357664941669
			0.777221332360117 2.90897703759478
			0.780099929887377 2.9043725309993
			0.782978527414636 2.89976314943107
			0.785857124941896 2.89514891271965
			0.788735722469156 2.89052984072337
			0.791614319996416 2.88590595332932
			0.794492917523675 2.88127727045332
			0.797371515050935 2.87664381203996
			0.800250112578194 2.87200559806259
			0.803128710105454 2.86736264852332
			0.806007307632714 2.86271498345298
			0.808885905159974 2.85806262291119
			0.811764502687233 2.85340558698632
			0.814643100214493 2.84874389579548
			0.817521697741753 2.84407756948454
			0.820400295269013 2.83940662822814
			0.823278892796272 2.83473109222964
			0.826157490323532 2.8300509817212
			0.829036087850791 2.8253663169637
			0.831914685378051 2.82067711824678
			0.834793282905311 2.81598340588886
			0.837671880432571 2.81128520023707
			0.84055047795983 2.80658252166735
			0.84342907548709 2.80187539058433
			0.84630767301435 2.79716382742146
			0.84918627054161 2.7924478526409
			0.852064868068869 2.78772748673359
			0.854943465596129 2.7830027502192
			0.857822063123388 2.77827366364617
			0.860700660650648 2.7735402475917
			0.863579258177908 2.76880252266174
			0.866457855705168 2.76406050949098
			0.869336453232427 2.75931422874289
			0.872215050759687 2.75456370110968
			0.875093648286946 2.74980894731231
			0.877972245814206 2.74504998810051
			0.880850843341466 2.74028684425276
			0.883729440868726 2.73551953657627
			0.886608038395985 2.73074808590705
			0.889486635923245 2.72597251310982
			0.892365233450505 2.72119283907809
			0.895243830977764 2.7164090847341
			0.898122428505024 2.71162127102887
			0.901001026032284 2.70682941894214
			0.903879623559543 2.70203354948243
			0.906758221086803 2.69723368368702
			0.909636818614063 2.69242984262192
			0.912515416141323 2.68762204738191
			0.915394013668582 2.68281031909053
			0.918272611195842 2.67799467890006
			0.921151208723102 2.67317514799155
			0.924029806250361 2.66835174757479
			0.926908403777621 2.66352449888834
			0.929787001304881 2.65869342319949
			0.93266559883214 2.65385854180432
			0.9355441963594 2.64901987602763
			0.93842279388666 2.64417744722301
			0.941301391413919 2.63933127677277
			0.944179988941179 2.63448138608799
			0.947058586468439 2.6296277966085
			0.949937183995699 2.62477052980291
			0.952815781522958 2.61990960716855
			0.955694379050218 2.61504505023152
			0.958572976577478 2.61017688054668
			0.961451574104737 2.60530511969762
			0.964330171631997 2.60042978929673
			0.967208769159257 2.5955509109851
			0.970087366686516 2.59066850643263
			0.972965964213776 2.58578259733792
			0.975844561741036 2.58089320542837
			0.978723159268295 2.57600035246012
			0.981601756795555 2.57110406021804
			0.984480354322815 2.5662043505158
			0.987358951850075 2.56130124519578
			0.990237549377334 2.55639476612916
			0.993116146904594 2.55148493521582
			0.995994744431854 2.54657177438445
			0.998873341959113 2.54165530559246
			1.00175193948637 2.53673555082602
			1.00463053701363 2.53181253210006
			1.00750913454089 2.52688627145827
			1.01038773206815 2.52195679097309
			1.01326632959541 2.51702411274571
			1.01614492712267 2.51208825890607
			1.01902352464993 2.50714925161288
			1.02190212217719 2.5022071130536
			1.02478071970445 2.49726186544444
			1.02765931723171 2.49231353103037
			1.03053791475897 2.4873621320851
			1.03341651228623 2.48240769091112
			1.03629510981349 2.47745022983964
			1.03917370734075 2.47248977123067
			1.04205230486801 2.46752633747294
			1.04493090239527 2.46255995098395
			1.04780949992253 2.45759063420994
			1.05068809744979 2.45261840962592
			1.05356669497705 2.44764329973565
			1.05644529250431 2.44266532707164
			1.05932389003157 2.43768451419516
			1.06220248755883 2.43270088369624
			1.06508108508609 2.42771445819365
			1.06795968261335 2.42272526033493
			1.07083828014061 2.41773331279636
			1.07371687766787 2.41273863828298
			1.07659547519513 2.4077412595286
			1.07947407272238 2.40274119929576
			1.08235267024964 2.39773848037577
			1.0852312677769 2.3927331255887
			1.08810986530416 2.38772515778335
			1.09098846283142 2.3827145998373
			1.09386706035868 2.37770147465687
			1.09674565788594 2.37268580517715
			1.0996242554132 2.36766761436196
			1.10250285294046 2.3626469252039
			1.10538145046772 2.35762376072431
			1.10826004799498 2.35259814397329
			1.11113864552224 2.3475700980297
			1.1140172430495 2.34253964600114
			1.11689584057676 2.33750681102397
			1.11977443810402 2.33247161626331
			1.12265303563128 2.32743408491304
			1.12553163315854 2.32239424019578
			1.1284102306858 2.31735210536292
			1.13128882821306 2.31230770369458
			1.13416742574032 2.30726105849967
			1.13704602326758 2.30221219311583
			1.13992462079484 2.29716113090945
			1.1428032183221 2.2921078952757
			1.14568181584936 2.28705250963848
			1.14856041337662 2.28199499745046
			1.15143901090388 2.27693538219306
			1.15431760843114 2.27187368737645
			1.1571962059584 2.26680993653956
			1.16007480348566 2.26174415325008
			1.16295340101292 2.25667636110444
			1.16583199854018 2.25160658372783
			1.16871059606744 2.24653484477422
			1.17158919359469 2.24146116792629
			1.17446779112195 2.2363855768955
			1.17734638864921 2.23130809542207
			1.18022498617647 2.22622874727497
			1.18310358370373 2.2211475562519
			1.18598218123099 2.21606454617936
			1.18886077875825 2.21097974091257
			1.19173937628551 2.20589316433552
			1.19461797381277 2.20080484036095
			1.19749657134003 2.19571479293035
			1.20037516886729 2.19062304601397
			1.20325376639455 2.18552962361081
			1.20613236392181 2.18043454974865
			1.20901096144907 2.17533784848398
			1.21188955897633 2.17023954390208
			1.21476815650359 2.16513966011697
			1.21764675403085 2.16003822127144
			1.22052535155811 2.154935251537
			1.22340394908537 2.14983077511395
			1.22628254661263 2.14472481623134
			1.22916114413989 2.13961739914696
			1.23203974166715 2.13450854814735
			1.23491833919441 2.12939828754784
			1.23779693672167 2.12428664505129
			1.24067553424893 2.11917372668165
			1.24355413177619 2.11405958935581
			1.24643272930345 2.10894425427257
			1.24931132683071 2.10382774270637
			1.25218992435797 2.09871007600728
			1.25506852188523 2.09359127560098
			1.25794711941249 2.08847136298879
			1.26082571693975 2.08335035974768
			1.26370431446701 2.07822828753023
			1.26658291199426 2.07310516806464
			1.26946150952152 2.06798102315477
			1.27234010704878 2.06285587468007
			1.27521870457604 2.05772974459566
			1.2780973021033 2.05260265493226
			1.28097589963056 2.04747462779623
			1.28385449715782 2.04234568536957
			1.28673309468508 2.03721584990989
			1.28961169221234 2.03208514375044
			1.2924902897396 2.02695358930011
			1.29536888726686 2.0218212090434
			1.29824748479412 2.01668802554045
			1.30112608232138 2.01155406142703
			1.30400467984864 2.00641933941454
			1.3068832773759 2.00128388229
			1.30976187490316 1.99614771291607
			1.31264047243042 1.99101085423104
			1.31551906995768 1.98587332924882
			1.31839766748494 1.98073516105897
			1.3212762650122 1.97559637282665
			1.32415486253946 1.97045698779268
			1.32703346006672 1.96531702927348
			1.32991205759398 1.96017652066112
			1.33279065512124 1.95503548542331
			1.3356692526485 1.94989394710335
			1.33854785017576 1.94475192932021
			1.34142644770302 1.93960945576847
			1.34430504523028 1.93446655021833
			1.34718364275754 1.92932323651566
			1.3500622402848 1.92417953858191
			1.35294083781206 1.91903548041419
			1.35581943533932 1.91389108608523
			1.35869803286657 1.90874637974339
			1.36157663039383 1.90360138561267
			1.36445522792109 1.89845612799268
			1.36733382544835 1.89331063125867
			1.37021242297561 1.88816491986153
			1.37309102050287 1.88301901832777
			1.37596961803013 1.87787295125951
			1.37884821555739 1.87272674333455
			1.38172681308465 1.86758041930626
			1.38460541061191 1.86243400400368
			1.38748400813917 1.85728752233147
			1.39036260566643 1.85214099926992
			1.39324120319369 1.84699445987494
			1.39611980072095 1.84184792927808
			1.39899839824821 1.83670143268652
			1.40187699577547 1.83155499538306
			1.40475559330273 1.82640864272615
			1.40763419082999 1.82126240014983
			1.41051278835725 1.81611629316382
			1.41339138588451 1.81097034735343
			1.41626998341177 1.80582458837963
			1.41914858093903 1.80067904197898
			1.42202717846629 1.79553373396372
			1.42490577599355 1.79038869022168
			1.42778437352081 1.78524393671633
			1.43066297104807 1.78009949948678
			1.43354156857533 1.77495540464777
			1.43642016610259 1.76981167838964
			1.43929876362985 1.76466834697841
			1.44217736115711 1.75952543675567
			1.44505595868437 1.7543829741387
			1.44793455621163 1.74924098562037
			1.45081315373889 1.74409949776918
			1.45369175126614 1.73895853722929
			1.4565703487934 1.73381813072045
			1.45944894632066 1.72867830503808
			1.46232754384792 1.72353908705319
			1.46520614137518 1.71840050371246
			1.46808473890244 1.71326258203815
			1.4709633364297 1.70812534912821
			1.47384193395696 1.70298883215616
			1.47672053148422 1.69785305837119
			1.47959912901148 1.69271805509811
			1.48247772653874 1.68758384973736
			1.485356324066 1.682450469765
			1.48823492159326 1.67731794273272
			1.49111351912052 1.67218629626785
			1.49399211664778 1.66705555807335
			1.49687071417504 1.66192575592781
			1.4997493117023 1.65679691768543
			1.50262790922956 1.65166907127607
			1.50550650675682 1.64654224470519
			1.50838510428408 1.6414164660539
			1.51126370181134 1.63629176347894
			1.5141422993386 1.63116816521266
			1.51702089686586 1.62604569956306
			1.51989949439312 1.62092439491377
			1.52277809192038 1.61580427972403
			1.52565668944764 1.61068538252872
			1.5285352869749 1.60556773193836
			1.53141388450216 1.60045135663909
			1.53429248202942 1.59533628539268
			1.53717107955668 1.59022254703653
			1.54004967708394 1.58511017048367
			1.5429282746112 1.57999918472276
			1.54580687213846 1.57488961881809
			1.54868546966571 1.56978150190958
			1.55156406719297 1.56467486321277
			1.55444266472023 1.55956973201885
			1.55732126224749 1.55446613769462
			1.56019985977475 1.54936410968252
			1.56307845730201 1.54426367750062
			1.56595705482927 1.53916487074261
			1.56883565235653 1.53406771907783
			1.57171424988379 1.52897225225122
			1.57459284741105 1.52387850008338
			1.57747144493831 1.51878649247052
			1.58035004246557 1.51369625938448
			1.58322863999283 1.50860783087274
			1.58610723752009 1.50352123705841
			1.58898583504735 1.49843650814022
			1.59186443257461 1.49335367439253
			1.59474303010187 1.48827276616533
			1.59762162762913 1.48319381388426
			1.60050022515639 1.47811684805056
			1.60337882268365 1.47304189924111
			1.60625742021091 1.46796899810843
			1.60913601773817 1.46289817538066
			1.61201461526543 1.45782946186158
			1.61489321279269 1.45276288843057
			1.61777181031995 1.44769848604268
			1.62065040784721 1.44263628572856
			1.62352900537447 1.43757631859451
			1.62640760290173 1.43251861582244
			1.62928620042899 1.4274632086699
			1.63216479795625 1.42241012847008
			1.63504339548351 1.41735940663177
			1.63792199301077 1.41231107463943
			1.64080059053802 1.40726516405312
			1.64367918806528 1.40222170650853
			1.64655778559254 1.397180733717
			1.6494363831198 1.39214227746547
			1.65231498064706 1.38710636961655
			1.65519357817432 1.38207304210844
			1.65807217570158 1.37704232695498
			1.66095077322884 1.37201425624567
			1.6638293707561 1.36698886214559
			1.66670796828336 1.3619661768955
			1.66958656581062 1.35694623281174
			1.67246516333788 1.35192906228632
			1.67534376086514 1.34691469778686
			1.6782223583924 1.34190317185662
			1.68110095591966 1.33689451711447
			1.68397955344692 1.33188876625493
			1.68685815097418 1.32688595204815
			1.68973674850144 1.32188610733989
			1.6926153460287 1.31688926505156
			1.69549394355596 1.31189545818018
			1.69837254108322 1.30690471979843
			1.70125113861048 1.30191708305459
			1.70412973613774 1.29693258117258
			1.707008333665 1.29195124745196
			1.70988693119226 1.2869731152679
			1.71276552871952 1.28199821807121
			1.71564412624678 1.27702658938833
			1.71852272377404 1.27205826282134
			1.7214013213013 1.26709327204792
			1.72427991882856 1.26213165082141
			1.72715851635582 1.25717343297077
			1.73003711388308 1.25221865240058
			1.73291571141034 1.24726734309106
			1.73579430893759 1.24231953909806
			1.73867290646485 1.23737527455306
			1.74155150399211 1.23243458366316
			1.74443010151937 1.22749750071109
			1.74730869904663 1.22256406005523
			1.75018729657389 1.21763429612956
			1.75306589410115 1.21270824344372
			1.75594449162841 1.20778593658295
			1.75882308915567 1.20286741020815
			1.76170168668293 1.19795269905582
			1.76458028421019 1.19304183793811
			1.76745888173745 1.18813486174279
			1.77033747926471 1.18323180543327
			1.77321607679197 1.17833270404857
			1.77609467431923 1.17343759270337
			1.77897327184649 1.16854650658795
			1.78185186937375 1.16365948096823
			1.78473046690101 1.15877655118577
			1.78760906442827 1.15389775265774
			1.79048766195553 1.14902312087696
			1.79336625948279 1.14415269141186
			1.79624485701005 1.13928649990652
			1.79912345453731 1.13442458208064
			1.80200205206457 1.12956697372954
			1.80488064959183 1.12471371072419
			1.80775924711909 1.11986482901117
			1.81063784464635 1.1150203646127
			1.81351644217361 1.11018035362662
			1.81639503970087 1.10534483222643
			1.81927363722813 1.10051383666121
			1.82215223475539 1.09568740325572
			1.82503083228265 1.09086556841031
			1.82790942980991 1.08604836860098
			1.83078802733716 1.08123584037936
			1.83366662486442 1.07642802037271
			1.83654522239168 1.0716249452839
			1.83942381991894 1.06682665189146
			1.8423024174462 1.06203317704952
			1.84518101497346 1.05724455768787
			1.84805961250072 1.0524608308119
			1.85093821002798 1.04768203350265
			1.85381680755524 1.04290820291679
			1.8566954050825 1.0381393762866
			1.85957400260976 1.03337559092
			1.86245260013702 1.02861688420056
			1.86533119766428 1.02386329358744
			1.86820979519154 1.01911485661547
			1.8710883927188 1.01437161089508
			1.87396699024606 1.00963359411235
			1.87684558777332 1.00490084402897
			1.87972418530058 1.00017339848227
			1.88260278282784 0.995451295385219
			1.8854813803551 0.990734572726401
			1.88835997788236 0.986023268570035
			1.89123857540962 0.981317421055971
			1.89411717293688 0.976617068399685
			1.89699577046414 0.971922248892287
			1.8998743679914 0.967233000900514
			1.90275296551866 0.962549362866733
			1.90563156304592 0.957871373308941
			1.90851016057318 0.953199070820766
			1.91138875810044 0.948532494071462
			1.9142673556277 0.943871681805916
			1.91714595315496 0.939216672844644
			1.92002455068222 0.934567506083791
			1.92290314820947 0.929924220495132
			1.92578174573673 0.925286855126071
			1.92866034326399 0.920655449099642
			1.93153894079125 0.916030041614511
			1.93441753831851 0.911410671944969
			1.93729613584577 0.906797379440941
			1.94017473337303 0.902190203527979
			1.94305333090029 0.897589183707265
			1.94593192842755 0.892994359555613
			1.94881052595481 0.888405770725463
			1.95168912348207 0.883823456944888
			1.95456772100933 0.879247458017588
			1.95744631853659 0.874677813822894
			1.96032491606385 0.870114564315768
			1.96320351359111 0.865557749526798
			1.96608211111837 0.861007409562206
			1.96896070864563 0.856463584603839
			1.97183930617289 0.851926314909178
			1.97471790370015 0.847395640811331
			1.97759650122741 0.842871602719038
			1.98047509875467 0.838354241116665
			1.98335369628193 0.833843596564211
			1.98623229380919 0.829339709697302
			1.98911089133645 0.824842621227197
			1.99198948886371 0.820352371940783
			1.99486808639097 0.815869002700574
			1.99774668391823 0.811392554444718
			2.00062528144549 0.80692306818699
			2.00350387897275 0.802460585016796
			2.00638247650001 0.798005146099171
			2.00926107402727 0.79355679267478
			2.01213967155453 0.789115566059916
			2.01501826908178 0.784681507646504
			2.01789686660904 0.780254658902098
			2.0207754641363 0.775835061369881
			2.02365406166356 0.771422756668666
			2.02653265919082 0.767017786492896
			2.02941125671808 0.762620192612642
			2.03228985424534 0.758230016873608
			2.0351684517726 0.753847301197125
			2.03804704929986 0.749472087580154
			2.04092564682712 0.745104418095286
			2.04380424435438 0.740744334890743
			2.04668284188164 0.736391880190373
			2.0495614394089 0.732047096293656
			2.05244003693616 0.727710027545657
			2.05531863446342 0.723380721125466
			2.05819723199068 0.71905921996763
			2.06107582951794 0.714745566919112
			2.0639544270452 0.710439804929907
			2.06683302457246 0.706141977053033
			2.06971162209972 0.701852126444542
			2.07259021962698 0.69757029636351
			2.07546881715424 0.693296530172044
			2.0783474146815 0.68903087133528
			2.08122601220876 0.684773363421381
			2.08410460973602 0.680524050101538
			2.08698320726328 0.676282975149974
			2.08986180479054 0.672050182443936
			2.0927404023178 0.667825715963703
			2.09561899984506 0.66360961979258
			2.09849759737232 0.659401938116903
			2.10137619489958 0.655202715226034
			2.10425479242684 0.651011995512365
			2.1071333899541 0.646829823471316
			2.11001198748135 0.642656243701337
			2.11289058500861 0.638491300903904
			2.11576918253587 0.634335039883524
			2.11864778006313 0.630187505547729
			2.12152637759039 0.626048742907085
			2.12440497511765 0.621918797075181
			2.12728357264491 0.617797713268637
			2.13016217017217 0.613685536807103
			2.13304076769943 0.609582313113255
			2.13591936522669 0.605488087712798
			2.13879796275395 0.601402906234465
			2.14167656028121 0.597326814410021
			2.14455515780847 0.593259858074256
			2.14743375533573 0.589202083164988
			2.15031235286299 0.585153535723066
			2.15319095039025 0.581114261892368
			2.15606954791751 0.577084307919797
			2.15894814544477 0.573063720155288
			2.16182674297203 0.569052545051802
			2.16470534049929 0.56505082916533
			2.16758393802655 0.56105861915489
			2.17046253555381 0.557075961782532
			2.17334113308107 0.553102903913331
			2.17621973060833 0.549139492515392
			2.17909832813559 0.545185774659847
			2.18197692566285 0.541241797520858
			2.18485552319011 0.537307608375617
			2.18773412071737 0.533383254604341
			2.19061271824463 0.529468783690278
			2.19349131577189 0.525564243219704
			2.19636991329915 0.521669680881922
			2.19924851082641 0.517785144469266
			2.20212710835367 0.513910681877097
			2.20500570588092 0.510046341103806
			2.20788430340818 0.506192170250809
			2.21076290093544 0.502348217522554
			2.2136414984627 0.498514531226518
			2.21652009598996 0.494691159773203
			2.21939869351722 0.490878151676142
			2.22227729104448 0.487075555551896
			2.22515588857174 0.483283420120055
			2.228034486099 0.479501794203235
			2.23091308362626 0.475730726727085
			2.23379168115352 0.47197026672028
			2.23667027868078 0.468220463314521
			2.23954887620804 0.464481365744543
			2.2424274737353 0.460753023348105
			2.24530607126256 0.457035485565996
			2.24818466878982 0.453328801942035
			2.25106326631708 0.449633022123067
			2.25394186384434 0.445948195858967
			2.2568204613716 0.442274373002637
			2.25969905889886 0.438611603510011
			2.26257765642612 0.434959937440048
			2.26545625395338 0.431319424954737
			2.26833485148064 0.427690116319095
			2.2712134490079 0.424072061901168
			2.27409204653516 0.42046531217203
			2.27697064406242 0.416869917705784
			2.27984924158968 0.413285929179562
			2.28272783911694 0.409713397373523
			2.2856064366442 0.406152373170856
			2.28848503417146 0.402602907557776
			2.29136363169872 0.399065051623532
			2.29424222922598 0.395538856560395
			2.29712082675323 0.392024373663668
			2.29999942428049 0.388521654331682
			2.30287802180775 0.385030750065798
			2.30575661933501 0.381551712470403
			2.30863521686227 0.378084593252912
			2.31151381438953 0.374629444223773
			2.31439241191679 0.371186317296457
			2.31727100944405 0.367755264487467
			2.32014960697131 0.364336337916334
			2.32302820449857 0.360929589805617
			2.32590680202583 0.357535072480903
			2.32878539955309 0.354152838370808
			2.33166399708035 0.350782940006979
			2.33454259460761 0.347425430024086
			2.33742119213487 0.344080361159833
			2.34029978966213 0.340747786254949
			2.34317838718939 0.337427758253194
			2.34605698471665 0.334120330201354
			2.34893558224391 0.330825555249245
			2.35181417977117 0.327543486649711
			2.35469277729843 0.324274177758626
			2.35757137482569 0.321017682034891
			2.36044997235295 0.317774053040435
			2.36332856988021 0.314543344440217
			2.36620716740747 0.311325610002225
			2.36908576493473 0.308120903597472
			2.37196436246199 0.304929279200004
			2.37484295998925 0.301750790886892
			2.37772155751651 0.298585492838238
			2.38060015504377 0.295433439337171
			2.38347875257103 0.292294684769849
			2.38635735009829 0.289169283625459
			2.38923594762555 0.286057290496215
			2.3921145451528 0.282958760077362
			2.39499314268006 0.279873747167172
			2.39787174020732 0.276802306666944
			2.40075033773458 0.273744493581009
			2.40362893526184 0.270700363016723
			2.4065075327891 0.267669970184473
			2.40938613031636 0.264653370397673
			2.41226472784362 0.261650619072768
			2.41514332537088 0.258661771729228
			2.41802192289814 0.255686883989553
			2.4209005204254 0.252726011579273
			2.42377911795266 0.249779210326945
			2.42665771547992 0.246846536164155
			2.42953631300718 0.243928045125516
			2.43241491053444 0.241023793348672
			2.4352935080617 0.238133837074293
			2.43817210558896 0.235258232646081
			2.44105070311622 0.232397036510763
			2.44392930064348 0.229550305218096
			2.44680789817074 0.226718095420866
			2.449686495698 0.223900463874886
			2.45256509322526 0.221097467438999
			2.45544369075252 0.218309163075076
			2.45832228827978 0.215535607848017
			2.46120088580704 0.212776858925749
			2.4640794833343 0.210032973579229
			2.46695808086156 0.207304009182441
			2.46983667838882 0.204590023212401
			2.47271527591608 0.201891073249149
			2.47559387344334 0.199207216975756
			2.4784724709706 0.196538512178322
			2.48135106849786 0.193885016745974
			2.48422966602512 0.191246788670868
			2.48710826355237 0.188623886048189
			2.48998686107963 0.18601636707615
			2.49286545860689 0.183424290055992
			2.49574405613415 0.180847713391986
			2.49862265366141 0.178286695591432
			2.50150125118867 0.175741295264655
			2.50437984871593 0.173211571125012
			2.50725844624319 0.170697581988888
			2.51013704377045 0.168199386775694
			2.51301564129771 0.165717044507872
			2.51589423882497 0.163250614310893
			2.51877283635223 0.160800155413254
			2.52165143387949 0.158365727146482
			2.52453003140675 0.155947388945134
			2.52740862893401 0.153545200346792
			2.53028722646127 0.151159220992069
			2.53316582398853 0.148789510624606
			2.53604442151579 0.146436129091074
			2.53892301904305 0.144099136341168
			2.54180161657031 0.141778592427617
			2.54468021409757 0.139474557506176
			2.54755881162483 0.137187091835627
			2.55043740915209 0.134916255777783
			2.55331600667935 0.132662109797485
			2.55619460420661 0.130424714462601
			2.55907320173387 0.128204130444029
			2.56195179926113 0.126000418038956
			2.56483039678839 0.123813615631529
			2.56770899431565 0.1216437713574
			2.57058759184291 0.119490945479311
			2.57346618937017 0.11735519824221
			2.57634478689743 0.115236589873248
			2.57922338442468 0.113135180581782
			2.58210198195194 0.111051030559371
			2.5849805794792 0.108984199979779
			2.58785917700646 0.106934748998976
			2.59073777453372 0.104902737755135
			2.59361637206098 0.102888226368632
			2.59649496958824 0.100891274942051
			2.5993735671155 0.0989119435601771
			2.60225216464276 0.0969502922900008
			2.60513076217002 0.0950063811807172
			2.60800935969728 0.0930802702637252
			2.61088795722454 0.0911720195526285
			2.6137665547518 0.0892816890432349
			2.61664515227906 0.0874093387135564
			2.61952374980632 0.08555502852381
			2.62240234733358 0.0837188184164163
			2.62528094486084 0.0819007683160006
			2.6281595423881 0.0801009381293925
			2.63103813991536 0.0783193877456255
			2.63391673744262 0.0765561770359383
			2.63679533496988 0.0748113658537735
			2.63967393249714 0.0730850140347777
			2.6425525300244 0.0713771813968023
			2.64543112755166 0.0696879277399026
			2.64830972507892 0.0680173128463391
			2.65118832260618 0.0663653964805757
			2.65406692013344 0.064732238389281
			2.6569455176607 0.0631178983013281
			2.65982411518796 0.0615224359277938
			2.66270271271522 0.0599459109619604
			2.66558131024248 0.0583883830793135
			2.66845990776974 0.0568499119375435
			2.67133850529699 0.0553305571765449
			2.67421710282425 0.0538303784184165
			2.67709570035151 0.052349435267462
			2.67997429787877 0.050887787310189
			2.68285289540603 0.0494454941153093
			2.68573149293329 0.0480226152337393
			2.68861009046055 0.0466192101985994
			2.69148868798781 0.0452353385252152
			2.69436728551507 0.0438710597111155
			2.69724588304233 0.0425264332360343
			2.70012448056959 0.0412015185619094
			2.70300307809685 0.0398963751328833
			2.70588167562411 0.0386110623753024
			2.70876027315137 0.0373456396977182
			2.71163887067863 0.0361001664908857
			2.71451746820589 0.0348747021277648
			2.71739606573315 0.0336693059635195
			2.72027466326041 0.0324840373355179
			2.72315326078767 0.0313189555633333
			2.72603185831493 0.0301741199487423
			2.72891045584219 0.0290495897757265
			2.73178905336945 0.0279454243104715
			2.73466765089671 0.0268616828013673
			2.73754624842397 0.0257984244790087
			2.74042484595123 0.0247557085561941
			2.74330344347849 0.0237335942279268
			2.74618204100575 0.0227321406714141
			2.74906063853301 0.0217514070460676
			2.75193923606027 0.0207914524935038
			2.75481783358753 0.019852336137543
			2.75769643111479 0.0189341170842098
			2.76057502864205 0.0180368544217335
			2.76345362616931 0.0171606072205475
			2.76633222369657 0.0163054345332895
			2.76921082122382 0.0154713953948018
			2.77208941875108 0.0146585488221309
			2.77496801627834 0.0138669538145274
			2.7778466138056 0.0130966693534467
			2.78072521133286 0.0123477544025479
			2.78360380886012 0.0116202679076953
			2.78648240638738 0.0109142687969569
			2.78936100391464 0.010229815980605
			2.7922396014419 0.00956696835111673
			2.79511819896916 0.00892578478317299
			2.79799679649642 0.00830632413365954
			2.80087539402368 0.00770864524166614
			2.80375399155094 0.00713280692848699
			2.8066325890782 0.00657886799762062
			2.80951118660546 0.00604688723476982
			2.81238978413272 0.00553692340784196
			2.81526838165998 0.00504903526694852
			2.81814697918724 0.00458328154440537
			2.8210255767145 0.0041397200716283
			2.82390417424176 0.0037183958032939
			2.82678277176902 0.00331936100262669
			2.82966136929628 0.002942671986256
			2.83253996682354 0.0025883849087182
			2.8354185643508 0.0022565557624566
			2.83829716187806 0.00194724037782144
			2.84117575940532 0.00166049442307005
			2.84405435693258 0.00139637340436657
			2.84693295445984 0.00115493266578217
			2.8498115519871 0.000936227389294962
			2.85269014951436 0.000740312594790016
			2.85556874704162 0.000567243140059342
			2.85844734456888 0.000417073720801985
			2.86132594209613 0.000289858870623869
			2.86420453962339 0.000185652961037904
			2.86708313715065 0.000104510201463959
			2.86996173467791 4.64846392288562e-05
			2.87284033220517 1.16300678814791e-05
			2.87571892973243 0
			2.87571892973243 0
			2.89143226119968 0.000348244631540456
			2.90714559266692 0.00139866743899639
			2.92285892413417 0.00315964985183855
			2.93857225560141 0.00563927080769555
			2.95428558706866 0.00884503805525479
			2.9699989185359 0.0127849544027425
			2.98571225000315 0.0174667534120495
			3.00142558147039 0.0228977481783695
			3.01713891293764 0.0290848313301988
			3.03285224440488 0.0360344750293368
			3.04856557587213 0.0437527309708853
			3.06427890733937 0.0522452303832489
			3.07999223880662 0.0615171840281354
			3.09570557027386 0.0715733822005549
			3.11141890174111 0.08241819472882
			3.12713223320835 0.0940555709745471
			3.1428455646756 0.106489039832654
			3.15855889614284 0.119721709731363
			3.17427222761009 0.133756268632197
			3.18998555907733 0.14859496622355
			3.20569889054458 0.164238125494252
			3.22141222201182 0.180686159076062
			3.23712555347907 0.197939745373097
			3.25283888494631 0.215998786712958
			3.26855221641356 0.23486240934673
			3.2842655478808 0.254528963448984
			3.29997887934805 0.274996023117774
			3.31569221081529 0.296260386374637
			3.33140554228254 0.318318075164595
			3.34711887374978 0.341164335356156
			3.36283220521703 0.364793636741309
			3.37854553668427 0.38919967303553
			3.39425886815152 0.414375361877776
			3.40997219961876 0.440312844830493
			3.42568553108601 0.467003487379605
			3.44139886255325 0.494437878934525
			3.4571121940205 0.522605832828149
			3.47282552548774 0.551496386316855
			3.48853885695499 0.581097800580509
			3.50425218842223 0.611397560722458
			3.51996551988948 0.642382375769533
			3.53567885135672 0.674038178672053
			3.55139218282397 0.706350126303817
			3.56710551429121 0.739302599462109
			3.58281884575846 0.772879202867699
			3.5985321772257 0.80706276516484
			3.61424550869295 0.841835338921269
			3.62995884016019 0.877178200628208
			3.64567217162744 0.913071850700361
			3.66138550309468 0.949496013475919
			3.67709883456193 0.986430567570005
			3.69281216602917 1.02386859100147
			3.70852549749642 1.06178937626732
			3.72423882896366 1.10016612404002
			3.7399521604309 1.13897234302753
			3.75566549189815 1.17818184997333
			3.77137882336539 1.21776876965642
			3.78709215483264 1.25770753489131
			3.80280548629988 1.29797288652803
			3.81851881776713 1.33853987345212
			3.83423214923437 1.37938385258462
			3.84994548070162 1.4204804888821
			3.86565881216886 1.46180575533665
			3.88137214363611 1.50333593297584
			3.89708547510335 1.5450476108628
			3.9127988065706 1.58691768609615
			3.92851213803784 1.62892336381
			3.94422546950509 1.67104215717403
			3.95993880097233 1.71325188739338
			3.97565213243958 1.75553068370874
			3.99136546390682 1.79785698339629
			4.00707879537407 1.84020953176774
			4.02279212684131 1.8825673821703
			4.03850545830856 1.92490989598672
			4.0542187897758 1.96721674263522
			4.06993212124305 2.00946789956958
			4.08564545271029 2.05164365227905
			4.10135878417754 2.09372459428844
			4.11707211564478 2.13569162715804
			4.13278544711203 2.17752596048366
			4.14849877857927 2.21920911189664
			4.16421211004652 2.26072290706381
			4.17992544151376 2.30204947968753
			4.19563877298101 2.34317127150566
			4.21135210444825 2.3840710322916
			4.2270654359155 2.42473181985425
			4.24277876738274 2.465137000038
			4.25849209884999 2.50527024672278
			4.27420543031723 2.54511554182404
			4.28991876178448 2.58465717529273
			4.30563209325172 2.6238797451153
			4.32134542471897 2.66276815731375
			4.33705875618621 2.70130762594556
			4.35277208765346 2.73948367310374
			4.3684854191207 2.77728212891682
			4.38419875058795 2.81468912306152
			4.39991208205519 2.8516814516686
			4.41562541352244 2.88824205954328
			4.43133874498968 2.92436496060456
			4.44705207645693 2.96004437757581
			4.46276540792417 2.9952747419847
			4.47847873939142 3.03005069416321
			4.49419207085866 3.06436708324765
			4.50990540232591 3.09821896717867
			4.52561873379315 3.13160161270123
			4.5413320652604 3.16451049536459
			4.55704539672764 3.19694129952236
			4.57275872819489 3.22888991833247
			4.58847205966213 3.26035245375715
			4.60418539112938 3.29132521656299
			4.61989872259662 3.32180472632086
			4.63561205406387 3.35178771140598
			4.65132538553111 3.38127110899787
			4.66703871699836 3.4102520650804
			4.6827520484656 3.43872793444175
			4.69846537993285 3.4666962806744
			4.71417871140009 3.49415487617519
			4.72989204286734 3.52110170214524
			4.74560537433458 3.54753494859004
			4.76131870580183 3.57345301431936
			4.77703203726907 3.59885450694732
			4.79274536873632 3.62373824289234
			4.80845870020356 3.64810324737718
			4.82417203167081 3.67194875442891
			4.83988536313805 3.69527420687893
			4.8555986946053 3.71807925636295
			4.87131202607254 3.74036376332102
			4.88702535753979 3.7621277969975
			4.90273868900703 3.78337163544107
			4.91845202047427 3.80409576550474
			4.93416535194152 3.82430088284584
			4.94987868340877 3.84398789192602
			4.96559201487601 3.86315790601124
			4.98130534634326 3.88181224717181
			4.9970186778105 3.89995244628234
			5.01273200927774 3.91758024302176
			5.02844534074499 3.93469758587335
			5.04415867221223 3.95130663212467
			5.05987200367948 3.96741042904263
			5.07558533514672 3.98301623504499
			5.09129866661397 3.99812763332929
			5.10701199808121 4.01274733162782
			5.12272532954846 4.02687804381595
			5.1384386610157 4.0405224899121
			5.15415199248295 4.05368339607777
			5.16986532395019 4.06636349461753
			5.18557865541744 4.078565523979
			5.20129198688468 4.09029222875289
			5.21700531835193 4.10154635967299
			5.23271864981917 4.11233067361612
			5.24843198128642 4.12264793360221
			5.26414531275366 4.13250090879423
			5.27985864422091 4.14189237449824
			5.29557197568815 4.15082511216335
			5.3112853071554 4.15930190938176
			5.32699863862264 4.16732555988873
			5.34271197008989 4.17489886356258
			5.35842530155713 4.18202462642472
			5.37413863302438 4.18870566063961
			5.38985196449162 4.19494478451479
			5.40556529595887 4.20074482250086
			5.42127862742611 4.2061086051915
			5.43699195889336 4.21103896932346
			5.4527052903606 4.21553875777654
			5.46841862182785 4.21961081957364
			5.48413195329509 4.2232580098807
			5.49984528476234 4.22648319000675
			5.51555861622958 4.22928922740389
			5.53127194769683 4.23167899566726
			5.54698527916407 4.2336553745351
			5.56269861063132 4.23522124988872
			5.57841194209856 4.23637951375248
			5.59412527356581 4.23713306429381
			5.60983860503305 4.23748480582324
			5.6255519365003 4.23743764879433
			5.64126526796754 4.23699450980373
			5.65697859943479 4.23615831159115
			5.67269193090203 4.2349319830394
			5.68840526236928 4.2333184591743
			5.70411859383652 4.23132053235809
			5.71983192530377 4.22894073431718
			5.73554525677101 4.22618180175092
			5.75125858823826 4.22304647498647
			5.7669719197055 4.21953749003663
			5.78268525117275 4.2156575785998
			5.79839858263999 4.21140946806002
			5.81411191410724 4.20679588148693
			5.82982524557448 4.20181953763581
			5.84553857704173 4.19648315094753
			5.86125190850897 4.19078943154862
			5.87696523997622 4.18474108525119
			5.89267857144346 4.178340813553
			5.90839190291071 4.1715913136374
			5.92410523437795 4.16449527837338
			5.9398185658452 4.15705539631554
			5.95553189731244 4.14927435170411
			5.97124522877969 4.14115482446493
			5.98695856024693 4.13269949020945
			6.00267189171418 4.12391102023476
			6.01838522318142 4.11479208152357
			6.03409855464867 4.10534533674418
			6.04981188611591 4.09557344425053
			6.06552521758316 4.08547905808219
			6.0812385490504 4.07506482796432
			6.09695188051765 4.06433339930773
			6.11266521198489 4.05328741320883
			6.12837854345214 4.04192950644966
			6.14409187491938 4.03026231149786
			6.15980520638663 4.01828845650671
			6.17551853785387 4.0060105653151
			6.19123186932111 3.99343125744755
			6.20694520078836 3.98055314811418
			6.2226585322556 3.96737884821074
			6.23837186372285 3.9539109643186
			6.2540851951901 3.94015209870476
			6.26979852665734 3.92610484932181
			6.28551185812458 3.91177180980799
			6.30122518959183 3.89715556948713
			6.31693852105907 3.88225871336871
			6.33265185252632 3.86708382214781
			6.34836518399356 3.85163347220514
			6.36407851546081 3.83591023560701
			6.37979184692805 3.81991668010537
			6.3955051783953 3.80365536913777
			6.41121850986254 3.78712886182741
			6.42693184132979 3.77033971298307
			6.44264517279703 3.75329047309919
			6.45835850426428 3.73598368835579
			6.47407183573152 3.71842190061854
			6.48978516719877 3.7006076474387
			6.50549849866601 3.68254346205319
			6.52121183013326 3.6642318733845
			6.5369251616005 3.64567540604079
			6.55263849306775 3.62687658031579
			6.56835182453499 3.60783791218889
			6.58406515600224 3.58856287126249
			6.59977848746948 3.56905547721625
			6.61549181893673 3.54931833848695
			6.63120515040397 3.52935406830336
			6.64691848187122 3.5091653005808
			6.66263181333846 3.4887546899211
			6.67834514480571 3.4681249116126
			6.69405847627295 3.4472786616302
			6.7097718077402 3.4262186566353
			6.72548513920744 3.40494763397583
			6.74119847067469 3.38346835168624
			6.75691180214193 3.36178358848751
			6.77262513360918 3.33989614378715
			6.78833846507642 3.31780883767918
			6.80405179654367 3.29552451094417
			6.81976512801091 3.27304602504917
			6.83547845947816 3.2503762621478
			6.8511917909454 3.22751812508019
			6.86690512241265 3.20447453737297
			6.88261845387989 3.18124844323934
			6.89833178534714 3.15784280757899
			6.91404511681438 3.13426061597814
			6.92975844828163 3.11050487470954
			6.94547177974887 3.08657861073247
			6.96118511121612 3.06248487169272
			6.97689844268336 3.03822672592262
			6.99261177415061 3.01380726244102
			7.00832510561785 2.98922959095329
			7.0240384370851 2.96449684185132
			7.03975176855234 2.93961216621354
			7.05546510001959 2.91457873580488
			7.07117843148683 2.88939974307683
			7.08689176295408 2.86407840116737
			7.10260509442132 2.83861794390103
			7.11831842588857 2.81302162578885
			7.13403175735581 2.7872927220284
			7.14974508882306 2.76143452850376
			7.1654584202903 2.73545036178557
			7.18117175175755 2.70934355913095
			7.19688508322479 2.68311747848358
			7.21259841469204 2.65677549847365
			7.22831174615928 2.63032101841788
			7.24402507762653 2.6037574583195
			7.25973840909377 2.57708825886827
			7.27545174056102 2.5503168814405
			7.29116507202826 2.52344680809899
			7.30687840349551 2.49648154159308
			7.32259173496275 2.46942460535863
			7.33830506643 2.44227954351804
			7.35401839789724 2.41504992088021
			7.36973172936449 2.38773932294058
			7.38544506083173 2.36035135588111
			7.40115839229898 2.3328896465703
			7.41687172376622 2.30535784256314
			7.43258505523347 2.27775961210117
			7.44829838670071 2.25009864411246
			7.46401171816796 2.22237864821159
			7.4797250496352 2.19460335469966
			7.49543838110244 2.16677651456431
			7.51115171256969 2.1389018994797
			7.52686504403693 2.11098330180651
			7.54257837550418 2.08302453459194
			7.55829170697143 2.05502943156973
			7.57400503843867 2.02700184716014
			7.58971836990591 1.99894565646994
			7.60543170137316 1.97086475529244
			7.6211450328404 1.94276306010747
			7.63685836430765 1.91464450808139
			7.65257169577489 1.88651305706706
			7.66828502724214 1.85837205324544
			7.68399835870938 1.83022490179946
			7.69971169017663 1.80207590482149
			7.71542502164387 1.77392943111983
			7.73113835311112 1.74578991471021
			7.74685168457836 1.71766185481588
			7.76256501604561 1.68954981586753
			7.77827834751285 1.66145842750335
			7.7939916789801 1.633392384569
			7.80970501044734 1.60535644711763
			7.82541834191459 1.57735544040985
			7.84113167338183 1.54939425491375
			7.85684500484908 1.5214778463049
			7.87255833631632 1.49361123546635
			7.88827166778357 1.46579950848862
			7.90398499925081 1.43804781666973
			7.91969833071806 1.41036137651513
			7.9354116621853 1.3827454697378
			7.95112499365255 1.35520544325817
			7.96683832511979 1.32774670920414
			7.98255165658704 1.30037474491111
			7.99826498805428 1.27309509292194
			8.01397831952153 1.24591336098697
			8.02969165098877 1.21883522206402
			8.04540498245602 1.1918664143184
			8.06111831392326 1.16501274112286
			8.07683164539051 1.13828007105767
			8.09254497685775 1.11167433791055
			8.108258308325 1.0852015406767
			8.12397163979224 1.05886774355882
			8.13968497125949 1.03267907596705
			8.15539830272673 1.00664173251904
			8.17111163419398 0.980761973039901
			8.18682496566122 0.955046122562221
			8.20253829712847 0.929500571326077
			8.21825162859571 0.904131774779002
			8.23396496006296 0.87894625357603
			8.2496782915302 0.853950593579656
			8.26539162299745 0.829151445859858
			8.28110495446469 0.80455552669409
			8.29681828593194 0.780169617567282
			8.31253161739918 0.75600056517185
			8.32824494886643 0.732055281407668
			8.34395828033367 0.708340743382109
			8.35967161180092 0.68486399341001
			8.37538494326816 0.661632139013685
			8.39109827473541 0.638652352922938
			8.40681160620265 0.61593187307503
			8.4225249376699 0.593478002614717
			8.43823826913714 0.571298109894223
			8.45395160060439 0.549399628473252
			8.46966493207163 0.527790057118983
			8.48537826353888 0.506476959806073
			8.50109159500612 0.485467965716663
			8.51680492647337 0.464770769240356
			8.53251825794061 0.444393129974249
			8.54823158940786 0.424342872722905
			8.5639449208751 0.404627887498367
			8.57965825234234 0.38525612952016
			8.59537158380959 0.366235619215276
			8.61108491527684 0.347574442218194
			8.62679824674408 0.329280749370866
			8.64251157821133 0.311362756722719
			8.65822490967857 0.293828745530666
			8.67393824114582 0.276687062259083
			8.68965157261306 0.259946118579836
			8.70536490408031 0.243614391372263
			8.72107823554755 0.227700422723178
			8.73679156701479 0.212212819926874
			8.75250489848204 0.197160255485119
			8.76821822994928 0.182551467107166
			8.78393156141653 0.168395257709731
			8.79964489288377 0.154700495417021
			8.81535822435102 0.141476113560714
			8.83107155581827 0.128731110679963
			8.84678488728551 0.116475052879019
			8.86249821875276 0.10471910548041
			8.87821155022 0.0934742344423027
			8.89392488168724 0.0827512635026758
			8.90963821315449 0.0725608908314765
			8.92535154462173 0.0629136890306264
			8.94106487608898 0.0538201051340083
			8.95677820755622 0.0452904606074818
			8.97249153902347 0.0373349513488719
			8.98820487049071 0.0299636476879736
			9.00391820195796 0.0231864943865512
			9.0196315334252 0.0170133106383377
			9.03534486489245 0.0114537900690381
			9.05105819635969 0.00651750073632189
			9.06677152782694 0.00221388512983241
			9.08248485929418 -0.00144773982882024
			9.09819819076143 -0.00445818278605636
			9.11391152222867 -0.0068083779563258
			9.12962485369592 -0.00848938512211106
			9.14533818516316 -0.00949238963392365
			9.16105151663041 -0.00980870241030676
			9.17676484809765 -0.00942975993783404
			9.1924781795649 -0.00834712427110978
			9.20819151103214 -0.00655248303276895
			9.22390484249939 -0.00403764941347803
			9.23961817396663 -0.000794562171932439
			9.25533150543388 0.0031847143651394
			9.27104483690112 0.00790799030297992
			9.28675816836837 0.013382950178801
			9.30247149983561 0.0196171529617812
			9.31818483130286 0.0266180320530732
			9.3338981627701 0.0343928952857936
			9.34961149423735 0.0429489249250318
			9.36532482570459 0.0522918056538211
			9.38103815717184 0.0624208090252334
			9.39675148863908 0.0733411056900318
			9.41246482010633 0.0850582852735234
			9.42817815157357 0.0975771805209739
			9.44389148304082 0.110901867297601
			9.45960481450806 0.125035664588578
			9.47531814597531 0.13998113449903
			9.49103147744255 0.155740082254032
			9.5067448089098 0.172313556198624
			9.52245814037704 0.189701847797786
			9.53817147184429 0.20790449163646
			9.55388480331153 0.226920265419542
			9.56959813477878 0.246747189971874
			9.58531146624602 0.267382529238263
			9.60102479771327 0.288822790283459
			9.61673812918051 0.311063723292171
			9.63245146064776 0.334100321569062
			9.648164792115 0.357926821538748
			9.66387812358225 0.382536702745798
			9.67959145504949 0.407922687854733
			9.69530478651674 0.434076742650029
			9.71101811798398 0.460990076036117
			9.72673144945123 0.488653140037382
			9.74244478091847 0.517055629798163
			9.75815811238571 0.546186483582741
			9.77387144385296 0.576033882775375
			9.78958477532021 0.606585251880253
			9.80529810678745 0.637827258521529
			9.8210114382547 0.669745813443314
			9.83672476972194 0.702326070509655
			9.85243810118919 0.735552426704579
			9.86815143265643 0.769408522132043
			9.88386476412368 0.803877844845079
			9.89957809559092 0.838955891058734
			9.91529142705816 0.874624977716443
			9.93100475852541 0.910860362187686
			9.94671808999265 0.94763742606059
			9.9624314214599 0.984931675141968
			9.97814475292714 1.02271873945726
			9.99385808439439 1.0609743732506
			10.0095714158616 1.09967445498476
			10.0252847473289 1.13879498734115
			10.0409980787961 1.17831209721991
			10.0567114102634 1.21820203573976
			10.0724247417306 1.25844117823813
			10.0881380731979 1.2990060242711
			10.1038514046651 1.33987319761339
			10.1195647361324 1.38101944625842
			10.1352780675996 1.42242164241822
			10.1509913990668 1.46405678252351
			10.1667047305341 1.50590198722367
			10.1824180620013 1.54793450138673
			10.1981313934686 1.59013169409939
			10.2138447249358 1.63247105866699
			10.2295580564031 1.67493021261356
			10.2452713878703 1.71748689768176
			10.2609847193376 1.76011897983293
			10.2766980508048 1.80280444924706
			10.292411382272 1.8455214203228
			10.3081247137393 1.88824813167747
			10.3238380452065 1.93096294614704
			10.3395513766738 1.97364435078613
			10.355264708141 2.01627095686805
			10.3709780396083 2.05882149988473
			10.3866913710755 2.10127483954681
			10.4024047025428 2.14360995978353
			10.41811803401 2.18580596874283
			10.4338313654772 2.22784209879132
			10.4495446969445 2.26969770651422
			10.4652580284117 2.31135227271547
			10.480971359879 2.35278540241761
			10.4966846913462 2.3939768248619
			10.5123980228135 2.4349063935082
			10.5281113542807 2.47555408603508
			10.543824685748 2.51589900831174
			10.5595380172152 2.55591800747649
			10.5752513486825 2.59559778917642
			10.5909646801497 2.63492681762159
			10.6066780116169 2.67389391617441
			10.6223913430842 2.71248826734959
			10.6381046745514 2.75069941281419
			10.6538180060187 2.78851725338755
			10.6695313374859 2.82593204904134
			10.6852446689532 2.86293441889957
			10.7009580004204 2.89951534123855
			10.7166713318877 2.93566615348692
			10.7323846633549 2.97137855222564
			10.7480979948221 3.00664459318796
			10.7638113262894 3.04145669125949
			10.7795246577566 3.07580762047814
			10.7952379892239 3.10969051403414
			10.8109513206911 3.14309886427005
			10.8266646521584 3.17602652268072
			10.8423779836256 3.20846769991337
			10.8580913150929 3.24041696576748
			10.8738046465601 3.27186924919489
			10.8895179780274 3.30281983829975
			10.9052313094946 3.33326438033852
			10.9209446409618 3.36319888172
			10.9366579724291 3.39261970800528
			10.9523713038963 3.4215235839078
			10.9680846353636 3.44990759329329
			10.9837979668308 3.47776917917983
			10.9995112982981 3.50510614373779
			11.0152246297653 3.53191664828987
			11.0309379612326 3.55819921331112
			11.0466512926998 3.58395271842884
			11.062364624167 3.60917640242273
			11.0780779556343 3.63386986322474
			11.0937912871015 3.65803305791919
			11.1095046185688 3.68166630274269
			11.125217950036 3.70477027308417
			11.1409312815033 3.727346004444
			11.1566446129705 3.74939663034743
			11.1723579444378 3.77092560164087
			11.188071275905 3.79193495165503
			11.2037846073722 3.81242674342182
			11.2194979388395 3.83240306967429
			11.2352112703067 3.85186605284668
			11.250924601774 3.8708178450744
			11.2666379332412 3.88926062819401
			11.2823512647085 3.90719661374327
			11.2980645961757 3.92462804296109
			11.313777927643 3.94155718678755
			11.3294912591102 3.95798634586392
			11.3452045905775 3.97391785053263
			11.3609179220447 3.98935406083726
			11.3766312535119 4.0042973665226
			11.3923445849792 4.01875018703457
			11.4080579164464 4.0327149715203
			11.4237712479137 4.04619419882806
			11.4394845793809 4.0591903775073
			11.4551979108482 4.07170604580865
			11.4709112423154 4.08374377168389
			11.4866245737827 4.095306152786
			11.5023379052499 4.10639581646911
			11.5180512367171 4.11701541978851
			11.5337645681844 4.1271676495007
			11.5494778996516 4.1368552220633
			11.5651912311189 4.14608088363514
			11.5809045625861 4.1548474100762
			11.5966178940534 4.16315760694765
			11.6123312255206 4.17101430951181
			11.6280445569879 4.17842038273218
			11.6437578884551 4.18537872127343
			11.6594712199224 4.1918922495014
			11.6751845513896 4.1979639214831
			11.6908978828568 4.20359672098671
			11.7066112143241 4.20879366148158
			11.7223245457913 4.21355778613824
			11.7380378772586 4.21789216782838
			11.7537512087258 4.22179990912486
			11.7694645401931 4.22528414230171
			11.7851778716603 4.22834799784528
			11.8008912031276 4.23099434124185
			11.8166045345948 4.23322604069293
			11.832317866062 4.23504598321976
			11.8480311975293 4.23645704744191
			11.8637445289965 4.23746210357724
			11.8794578604638 4.23806401344192
			11.895171191931 4.23826563045043
			11.9108845233983 4.23806979961554
			11.9265978548655 4.23747935754833
			11.9423111863328 4.23649713245819
			11.9580245178 4.23512594415279
			11.9737378492673 4.23336860403814
			11.9894511807345 4.23122791511851
			12.0051645122017 4.22870667199652
			12.020877843669 4.22580766087306
			12.0365911751362 4.22253365954734
			12.0523045066035 4.21888743741685
			12.0680178380707 4.21487175547742
			12.083731169538 4.21048936632316
			12.0994445010052 4.20574301414649
			12.1151578324725 4.20063543473812
			12.1308711639397 4.19516935548709
			12.1465844954069 4.18934749538072
			12.1622978268742 4.18317256500465
			12.1780111583414 4.1766472665428
			12.1937244898087 4.16977429377743
			12.2094378212759 4.16255633208907
			12.2251511527432 4.15499605845656
			12.2408644842104 4.14709614145707
			12.2565778156777 4.13885924126603
			12.2722911471449 4.13028800965722
			12.2880044786122 4.12138509000268
			12.3037178100794 4.11215311727279
			12.3194311415466 4.10259471803621
			12.3351444730139 4.09271251045991
			12.3508578044811 4.08250910430917
			12.3665711359484 4.07198710094756
			12.3822844674156 4.06114909333697
			12.3979977988829 4.04999766603757
			12.4137111303501 4.03853539520787
			12.4294244618174 4.02676484860465
			12.4451377932846 4.01468858558301
			12.4608511247518 4.00230915709634
			12.4765644562191 3.98962910569635
			12.4922777876863 3.97665096553305
			12.5079911191536 3.96337726235474
			12.5237044506208 3.94981051350804
			12.5394177820881 3.93595322793786
			12.5551311135553 3.92180790618743
			12.5708444450226 3.90737704039827
			12.5865577764898 3.89266343874747
			12.6022711079571 3.87767061106337
			12.6179844394243 3.86240116078534
			12.6336977708915 3.84685763171905
			12.6494111023588 3.8310425796597
			12.665124433826 3.81495857239209
			12.6808377652933 3.79860818969056
			12.6965510967605 3.78199402331901
			12.7122644282278 3.76511867703091
			12.727977759695 3.74798476656928
			12.7436910911623 3.73059491966669
			12.7594044226295 3.7129517760453
			12.7751177540967 3.69505798741681
			12.790831085564 3.67691621748249
			12.8065444170312 3.65852914193316
			12.8222577484985 3.6398994484492
			12.8379710799657 3.62102983670056
			12.853684411433 3.60192301834675
			12.8693977429002 3.58258171703682
			12.8851110743675 3.56300866840942
			12.9008244058347 3.54320662009272
			12.9165377373019 3.52317833170448
			12.9322510687692 3.50292657485198
			12.9479644002364 3.48245413313212
			12.9636777317037 3.46176380213131
			12.9793910631709 3.44085838942554
			12.9951043946382 3.41974071458036
			13.0108177261054 3.39841360915087
			13.0265310575727 3.37687991668175
			13.0422443890399 3.35514249270722
			13.0579577205072 3.33320420475108
			13.0736710519744 3.31106793232667
			13.0893843834416 3.28873656693691
			13.1050977149089 3.26621301207426
			13.1208110463761 3.24350018322075
			13.1365243778434 3.22060100784797
			13.1522377093106 3.19751842541708
			13.1679510407779 3.17425538737878
			13.1836643722451 3.15081485717336
			13.1993777037124 3.12719981023063
			13.2150910351796 3.10341323396999
			13.2308043666468 3.07945812780039
			13.2465176981141 3.05533750312035
			13.2622310295813 3.03105438331793
			13.2779443610486 3.00661180377078
			13.2936576925158 2.98201281184608
			13.3093710239831 2.95726046690059
			13.3250843554503 2.93235784028061
			13.3407976869176 2.90730801532204
			13.3565110183848 2.88211408735029
			13.3722243498521 2.85677916368037
			13.3879376813193 2.83130636361682
			13.4036510127865 2.80569881845378
			13.4193643442538 2.7799596714749
			13.435077675721 2.75409207795342
			13.4507910071883 2.72809920515215
			13.4665043386555 2.70198423232343
			13.4822176701228 2.67575035070919
			13.49793100159 2.64940076354089
			13.5136443330573 2.62293868603958
			13.5293576645245 2.59636734541587
			13.5450709959917 2.56968998086989
			13.560784327459 2.54290984359137
			13.5764976589262 2.51603019675959
			13.5922109903935 2.48905441190551
			13.6079243218607 2.46198712935951
			13.623637653328 2.43483204773845
			13.6393509847952 2.40759246347388
			13.6550643162625 2.38027172498097
			13.6707776477297 2.3528732326585
			13.686490979197 2.32540043888882
			13.7022043106642 2.2978568480379
			13.7179176421314 2.27024601645534
			13.7336309735987 2.24257155247427
			13.7493443050659 2.2148371164115
			13.7650576365332 2.18704642056738
			13.7807709680004 2.1592032292259
			13.7964842994677 2.13131135865463
			13.8121976309349 2.10337467710475
			13.8279109624022 2.07539710481104
			13.8436242938694 2.04738261399188
			13.8593376253366 2.01933522884926
			13.8750509568039 1.99125902556875
			13.8907642882711 1.96315813231954
			13.9064776197384 1.93503672925442
			13.9221909512056 1.90689904850976
			13.9379042826729 1.87874937420557
			13.9536176141401 1.85059204244543
			13.9693309456074 1.82243144131652
			13.9850442770746 1.79427201088965
			14.0007576085418 1.7661182432192
			14.0164709400091 1.73797468234317
			14.0321842714763 1.70984592428315
			14.0478976029436 1.68173661704434
			14.0636109344108 1.65365146061553
			14.0793242658781 1.62559520696913
			14.0950375973453 1.59757266006114
			14.1107509288126 1.56958867583115
			14.1264642602798 1.54164816220238
			14.1421775917471 1.51375607908161
			14.1578909232143 1.48591743835926
			14.1736042546815 1.45813730390933
			14.1893175861488 1.43042079158943
			14.205030917616 1.40277306924078
			14.2207442490833 1.37519935668816
			14.2364575805505 1.34770492574001
			14.2521709120178 1.32029510018833
			14.267884243485 1.29297525580873
			14.2835975749523 1.26575082036043
			14.2993109064195 1.23862727358624
			14.3150242378867 1.21161014721258
			14.330737569354 1.18470502494948
			14.3464509008212 1.15791754249053
			14.3621642322885 1.13125338751298
			14.3778775637557 1.10471829967764
			14.393590895223 1.07831807062893
			14.4093042266902 1.05205854399487
			14.4250175581575 1.0259456153871
			14.4407308896247 0.999985232400838
			14.456444221092 0.974183394614906
			14.4721575525592 0.948546153591744
			14.4878708840264 0.923079612877371
			14.5035842154937 0.897789928001423
			14.5192975469609 0.872683306477139
			14.5350108784282 0.847766007801341
			14.5507242098954 0.823044343454475
			14.5664375413627 0.798524676900566
			14.5821508728299 0.774213423587256
			14.5978642042972 0.750117050945791
			14.6135775357644 0.726242078390997
			14.6292908672316 0.702595077321327
			14.6450041986989 0.679182671118813
			14.6607175301661 0.656011535149108
			14.6764308616334 0.633088396761446
			14.6921441931006 0.610420035288678
			14.7078575245679 0.588013282047256
			14.7235708560351 0.565875020337217
			14.7392841875024 0.544012185442222
			14.7549975189696 0.522431764629511
			14.7707108504369 0.50114079714994
			14.7864241819041 0.480146374237967
			14.8021375133713 0.459455639111637
			14.8178508448386 0.43907579247143
			14.8335641763058 0.419015403111466
			14.8492775077731 0.399284046794733
			14.8649908392403 0.379890872591062
			14.8807041707076 0.360845050411807
			14.8964175021748 0.342155771009835
			14.9121308336421 0.323832245979512
			14.9278441651093 0.305883707756733
			14.9435574965765 0.288319409618887
			14.9592708280438 0.271148625684887
			14.974984159511 0.254380650915159
			14.9906974909783 0.238024801111629
			15.0064108224455 0.222090412917748
			15.0221241539128 0.206586843818467
			15.03783748538 0.191523472140257
			15.0535508168473 0.176909697051102
			15.0692641483145 0.162754938560488
			15.0849774797817 0.149068637519424
			15.100690811249 0.135860255620421
			15.1164041427162 0.123139275397512
			15.1321174741835 0.11091520022623
			15.1478308056507 0.0991975543236299
			15.163544137118 0.0879958827482765
			15.1792574685852 0.0773197514002392
			15.1949708000525 0.0671787470211097
			15.2106841315197 0.0575824771939814
			15.226397462987 0.0485405703434666
			15.2421107944542 0.0400626757356893
			15.2578241259214 0.0321584634782788
			15.2735374573887 0.0248376245203846
			15.2892507888559 0.0181098706526602
			15.3049641203232 0.0119849345072777
			15.3206774517904 0.00647256955791514
			15.3363907832577 0.0015825501197666
			15.3521041147249 -0.00267532865046294
			15.3678174461922 -0.00629125075455894
			15.3835307776594 -0.00925537935279219
			15.3992441091266 -0.0115578567639242
			15.4149574405939 -0.0131888044652024
			15.4306707720611 -0.0141383230923638
			15.4463841035284 -0.0143964924396335
			15.4620974349956 -0.0139533714597246
			15.4778107664629 -0.0127998665687449
			15.4935240979301 -0.0109383159210871
			15.5092374293974 -0.0083612765033937
			15.5249507608646 -0.00505742136692736
			15.5406640923319 -0.00101608204015901
			15.5563774237991 0.00377275147123831
			15.5720907552663 0.00931843068438204
			15.5878040867336 0.0156296486391889
			15.6035174182008 0.0227144398983663
			15.6192307496681 0.0305801805474156
			15.6349440811353 0.039233588194638
			15.6506574126026 0.0486807219711219
			15.6663707440698 0.0589269825307582
			15.6820840755371 0.0699771120502261
			15.6977974070043 0.0818351942289987
			15.7135107384715 0.0945046542893515
			15.7292240699388 0.107988258976344
			15.744937401406 0.12228811655784
			15.7606507328733 0.137405676824493
			15.7763640643405 0.153341731089745
			15.7920773958078 0.170096412189848
			15.807790727275 0.187669194483831
			15.8235040587423 0.206058893853534
			15.8392173902095 0.225263667703575
			15.8549307216768 0.245281014961383
			15.870644053144 0.26610777607717
			15.8863573846112 0.287740133023941
			15.9020707160785 0.310173609297509
			15.9177840475457 0.333403069916465
			15.933497379013 0.357422721422211
			15.9492107104802 0.38222611187893
			15.9649240419475 0.4078061308736
			15.9806373734147 0.434155009516009
			15.996350704882 0.461264320438716
			16.0120640363492 0.4891249777971
			16.0277773678164 0.517727237269308
			16.0434906992837 0.54706069605631
			16.0592040307509 0.577114292881847
			16.0749173622182 0.607876307992458
			16.0906306936854 0.639334363157494
			16.1063440251527 0.671475421669075
			16.1220573566199 0.704285788342142
			16.1377706880872 0.737753152386327
			16.1534840195544 0.771869896697437
			16.1691973510217 0.806614405072752
			16.1849106824889 0.841963274028023
			16.2006240139561 0.877893129112755
			16.2163373454234 0.914380624910152
			16.2320506768906 0.951402445037139
			16.2477640083579 0.988935302144389
			16.2634773398251 1.02695593791626
			16.2791906712924 1.06544112307088
			16.2949040027596 1.10436765736004
			16.3106173342269 1.14371236956931
			16.3263306656941 1.18345211751795
			16.3420439971613 1.22356378805894
			16.3577573286286 1.26402429707901
			16.3734706600958 1.30481058949857
			16.3891839915631 1.3458996392718
			16.4048973230303 1.38726844938657
			16.4206106544976 1.42889405186446
			16.4363239859648 1.47075350776083
			16.4520373174321 1.51282390716469
			16.4677506488993 1.55508236919884
			16.4834639803666 1.59750604201975
			16.4991773118338 1.64007210281762
			16.514890643301 1.68275775781641
			16.5306039747683 1.72554024227376
			16.5463173062355 1.76839682048107
			16.5620306377028 1.81130478576341
			16.57774396917 1.85424146047962
			16.5934573006373 1.89718419602226
			16.6091706321045 1.94011037281756
			16.6248839635718 1.98299740032554
			16.640597295039 2.0258227170399
			16.6563106265062 2.06856379048808
			16.6720239579735 2.11119811723123
			16.6877372894407 2.15370322286423
			16.703450620908 2.1960566620157
			16.7191639523752 2.23823601834793
			16.7348772838425 2.28021890455699
			16.7505906153097 2.32198296237263
			16.766303946777 2.36350586255836
			16.7820172782442 2.40476437421713
			16.7977306097114 2.44573869079292
			16.8134439411787 2.48641455622153
			16.8291572726459 2.5267782232211
			16.8448706041132 2.5668163610952
			16.8605839355804 2.60651605573271
			16.8762972670477 2.64586480960793
			16.8920105985149 2.68485054178051
			16.9077239299822 2.72346158789545
			16.9234372614494 2.76168670018319
			16.9391505929167 2.79951504745946
			16.9548639243839 2.83693621512541
			16.9705772558511 2.87394020516755
			16.9862905873184 2.91051743615776
			17.0020039187856 2.9466587432533
			17.0177172502529 2.98235537819678
			17.0334305817201 3.01759900931622
			17.0491439131874 3.05238172152497
			17.0648572446546 3.08669601632177
			17.0805705761219 3.12053481179074
			17.0962839075891 3.15389144260135
			17.1119972390563 3.18675966000847
			17.1277105705236 3.21913363185231
			17.1434239019908 3.25100794255848
			17.1591372334581 3.28237759313794
			17.1748505649253 3.31323800118703
			17.1905638963926 3.34358500088748
			17.2062772278598 3.37341484300635
			17.2219905593271 3.40272419489611
			17.2377038907943 3.43151014049458
			17.2534172222616 3.45977018032495
			17.2691305537288 3.48750223149581
			17.284843885196 3.51470462770108
			17.3005572166633 3.5413761192201
			17.3162705481305 3.56751587291753
			17.3319838795978 3.59312347224343
			17.347697211065 3.61819891723324
			17.3634105425323 3.64274276788106
			17.3791238739995 3.66675743339078
			17.3948372054668 3.6902448680136
			17.410550536934 3.71320676124514
			17.4262638684012 3.73564484273093
			17.4419771998685 3.7575608822663
			17.4576905313357 3.77895668979647
			17.473403862803 3.79983411541649
			17.4891171942702 3.82019504937126
			17.5048305257375 3.84004142205554
			17.5205438572047 3.85937520401394
			17.536257188672 3.87819840594093
			17.5519705201392 3.89651307868081
			17.5676838516064 3.91432131322776
			17.5833971830737 3.93162524072578
			17.5991105145409 3.94842703246874
			17.6148238460082 3.96472889990038
			17.6305371774754 3.98053309461424
			17.6462505089427 3.99584190835376
			17.6619638404099 4.01065767301222
			17.6776771718772 4.02498276063273
			17.6933905033444 4.03881958340828
			17.7091038348117 4.0521705936817
			17.7248171662789 4.06503828394566
			17.7405304977461 4.0774251868427
			17.7562438292134 4.0893338751652
			17.7719571606806 4.1007669618554
			17.7876704921479 4.11172710000539
			17.8033838236151 4.1222169828571
			17.8190971550824 4.13223934380232
			17.8348104865496 4.14179695638271
			17.8505238180169 4.15089263428974
			17.8662371494841 4.15952923136477
			17.8819504809513 4.167709641599
			17.8976638124186 4.17543679913346
			17.9133771438858 4.18271367825908
			17.9290904753531 4.18954329341658
			17.9448038068203 4.19592869919658
			17.9605171382876 4.20187299033954
			17.9762304697548 4.20737930173576
			17.9919438012221 4.21245080842539
			18.0076571326893 4.21709072794309
			18.0233704641566 4.22130219555305
			18.0390837956238 4.2250881719533
			18.054797127091 4.2284515980029
			18.0705104585583 4.23139540513867
			18.0862237900255 4.23392251537518
			18.1019371214928 4.23603584130473
			18.11765045296 4.2377382860974
			18.1333637844273 4.23903274350096
			18.1490771158945 4.23992209784099
			18.1647904473618 4.24040922402077
			18.180503778829 4.24049698752135
			18.1962171102962 4.24018824440152
			18.2119304417635 4.23948584129781
			18.2276437732307 4.2383926154245
			18.243357104698 4.23691139457363
			18.2590704361652 4.23504499711497
			18.2747837676325 4.23279623199604
			18.2904970990997 4.23016789874211
			18.306210430567 4.22716278745619
			18.3219237620342 4.22378367881906
			18.3376370935015 4.2200333440892
			18.3533504249687 4.21591454510289
			18.3690637564359 4.21143003427411
			18.3847770879032 4.20658255459462
			18.4004904193704 4.20137483963392
			18.4162037508377 4.19580961353923
			18.4319170823049 4.18988959103555
			18.4476304137722 4.18361747742562
			18.4633437452394 4.1769959685899
			18.4790570767067 4.17002775098664
			18.4947704081739 4.16271550165179
			18.5104837396411 4.15506188819908
			18.5261970711084 4.14706956881998
			18.5419104025756 4.1387411922837
			18.5576237340429 4.1300793979372
			18.5733370655101 4.12108681570517
			18.5890503969774 4.11176606609008
			18.6047637284446 4.10211976017212
			18.6204770599119 4.09215049960924
			18.6361903913791 4.08186087663713
			18.6519037228464 4.07125347406922
			18.6676170543136 4.06033086529671
			18.6833303857808 4.04909561428851
			18.6990437172481 4.03755027559132
			18.7147570487153 4.02569739432954
			18.7304703801826 4.01353950620536
			18.7461837116498 4.00107913749869
			18.7618970431171 3.98831880506718
			18.7776103745843 3.97526101634626
			18.7933237060516 3.96190878263217
			18.8090370375188 3.94826522970738
			18.824750368986 3.93433289234398
			18.8404637004533 3.9201143136634
			18.8561770319205 3.90561204626757
			18.8718903633878 3.89082865223884
			18.887603694855 3.87576670314004
			18.9033170263223 3.86042878001445
			18.9190303577895 3.84481747338581
			18.9347436892568 3.8289353832583
			18.950457020724 3.81278511911659
			18.9661703521912 3.79636929992576
			18.9818836836585 3.7796905541314
			18.9975970151257 3.76275151965952
			19.013310346593 3.74555484391659
			19.0290236780602 3.72810318378956
			19.0447370095275 3.7103992056458
			19.0604503409947 3.69244558533318
			19.076163672462 3.67424500817999
			19.0918770039292 3.65580016899499
			19.1075903353965 3.63711377206741
			19.1233036668637 3.61818853116691
			19.1390169983309 3.59902716954363
			19.1547303297982 3.57963241992816
			19.1704436612654 3.56000702453153
			19.1861569927327 3.54015373504527
			19.2018703241999 3.52007531264131
			19.2175836556672 3.49977452797209
			19.2332969871344 3.47925416117046
			19.2490103186017 3.45851700184975
			19.2647236500689 3.43756584910377
			19.2804369815361 3.41640351150674
			19.2961503130034 3.39503280711337
			19.3118636444706 3.3734565634588
			19.3275769759379 3.35167761755867
			19.3432903074051 3.32969881590902
			19.3590036388724 3.3075230144864
			19.3747169703396 3.28515307874778
			19.3904303018069 3.2625918836306
			19.4061436332741 3.23984231355277
			19.4218569647414 3.21690726241262
			19.4375702962086 3.19378963358898
			19.4532836276758 3.17049233994112
			19.4689969591431 3.14701830380874
			19.4847102906103 3.12337045701205
			19.5004236220776 3.09955174085166
			19.5161369535448 3.07556510610868
			19.5318502850121 3.05141351304467
			19.5475636164793 3.02709993140161
			19.5632769479466 3.00262734040199
			19.5789902794138 2.97799872874871
			19.594703610881 2.95321709462517
			19.6104169423483 2.92828544569519
			19.6261302738155 2.90320679910307
			19.6418436052828 2.87798418147355
			19.65755693675 2.85262062891184
			19.6732702682173 2.82711918700361
			19.6889835996845 2.80148291081496
			19.7046969311518 2.77571486489247
			19.720410262619 2.74981812326319
			19.7361235940863 2.7237957694346
			19.7518369255535 2.69765089639464
			19.7675502570207 2.67138662888994
			19.783263588488 2.64500758605828
			19.7989769199552 2.6185177535227
			19.8146902514225 2.59192022146066
			19.8304035828897 2.56521812704818
			19.846116914357 2.53841465445978
			19.8618302458242 2.51151303486852
			19.8775435772915 2.48451654644593
			19.8932569087587 2.45742851436211
			19.9089702402259 2.43025231078567
			19.9246835716932 2.40299135488371
			19.9403969031604 2.37564911282188
			19.9561102346277 2.34822909776433
			19.9718235660949 2.32073486987374
			19.9875368975622 2.29317003631131
			20.0032502290294 2.26553825123674
			20.0189635604967 2.23784321580827
			20.0346768919639 2.21008867818265
			20.0503902234311 2.18227843351517
			20.0661035548984 2.15441632395959
			20.0818168863656 2.12650623866823
			20.0975302178329 2.09855211379193
			20.1132435493001 2.07055793248001
			20.1289568807674 2.04252772488037
			20.1446702122346 2.01446556813937
			20.1603835437019 1.98637558640191
			20.1760968751691 1.95826195081144
			20.1918102066364 1.93012887950987
			20.2075235381036 1.90198063763768
			20.2232368695708 1.87382153733384
			20.2389502010381 1.84565593773586
			20.2546635325053 1.81748824497975
			20.2703768639726 1.78932291220004
			20.2860901954398 1.76116443952979
			20.3018035269071 1.73301737410058
			20.3175168583743 1.7048863100425
			20.3332301898416 1.67677588848415
			20.3489435213088 1.64869079755268
			20.364656852776 1.62063577237374
			20.3803701842433 1.59261559507147
			20.3960835157105 1.5646350947686
			20.4117968471778 1.5366991475863
			20.427510178645 1.50881267664432
			20.4432235101123 1.4809806520609
			20.4589368415795 1.45320809095279
			20.4746501730468 1.4255000574353
			20.490363504514 1.3978616626222
			20.5060768359813 1.37029806462583
			20.5217901674485 1.34281446855703
			20.5375034989157 1.31541612652514
			20.553216830383 1.28810833763807
			20.5689301618502 1.26089644800219
			20.5846434933175 1.23378585072243
			20.6003568247847 1.20678198590221
			20.616070156252 1.17989034064349
			20.6317834877192 1.15311644904676
			20.6474968191865 1.12646589221098
			20.6632101506537 1.09994429823369
			20.6789234821209 1.0735573422109
			20.6946368135882 1.04731074623716
			20.7103501450554 1.02121027940554
			20.7260634765227 0.995261757807633
			20.7417768079899 0.969471044533541
			20.7574901394572 0.943844049671881
			20.7732034709244 0.918386730309805
			20.7889168023917 0.893105090532967
			20.8046301338589 0.868005181425551
			20.8203434653262 0.843093101070265
			20.8360567967934 0.818374994548315
			20.8517701282606 0.79385705393945
			20.8674834597279 0.769545518321918
			20.8831967911951 0.745446673772497
			20.8989101226624 0.721566853366491
			20.9146234541296 0.697912437177699
			20.9303367855969 0.674489852278469
			20.9460501170641 0.651305572739638
			20.9617634485314 0.628366119630585
			20.9774767799986 0.605678061019202
			20.9931901114658 0.583248061865556
			21.0089034429331 0.561084433001583
			21.0246167744003 0.53919578839285
			21.0403301058676 0.517590386230363
			21.0560434373348 0.49627653748369
			21.0717567688021 0.475262605900994
			21.0874701002693 0.454557008009019
			21.1031834317366 0.434168213113075
			21.1188967632038 0.414104743297073
			21.1346100946711 0.394375173423485
			21.1503234261383 0.37498813113338
			21.1660367576055 0.355952296846405
			21.1817500890728 0.337276403760775
			21.19746342054 0.318969237853306
			21.2131767520073 0.301039637879375
			21.2288900834745 0.283496495372953
			21.2446034149418 0.266348754646593
			21.260316746409 0.249605412791416
			21.2760300778763 0.233275519677139
			21.2917434093435 0.217368177952047
			21.3074567408107 0.201892543043018
			21.323170072278 0.186857823155498
			21.3388834037452 0.172273279273524
			21.3545967352125 0.158148225159713
			21.3703100666797 0.144492027355256
			21.386023398147 0.131314105179934
			21.4017367296142 0.118623930732098
			21.4174500610815 0.10643102888869
			21.4331633925487 0.0947449773052312
			21.4488767240159 0.0835754064158165
			21.4645900554832 0.0729319994331318
			21.4803033869504 0.0628244923484337
			21.4960167184177 0.0532626739315698
			21.5117300498849 0.0442563857309591
			21.5274433813522 0.0358155220736082
			21.5431567128194 0.0279500300651044
			21.5588700442867 0.0206699095896102
			21.5745833757539 0.0139852133098761
			21.5902967072212 0.00790604666722705
			21.6060100386884 0.0024425678815736
			21.6217233701556 -0.00239501204859316
			21.6374367016229 -0.00659642934620519
			21.6531500330901 -0.0101513674556083
			21.6688633645574 -0.013049457042572
			21.6845766960246 -0.0152847699339654
			21.7002900274919 -0.0168591893813825
			21.7160033589591 -0.0177604894482193
			21.7317166904264 -0.0179759914394796
			21.7474300218936 -0.0174935920453761
			21.7631433533608 -0.0163017633413307
			21.7788566848281 -0.0143895527879726
			21.7945700162953 -0.0117465832311408
			21.8102833477626 -0.00836305290188319
			21.8259966792298 -0.00422973541645416
			21.8417100106971 0.000662020223680004
			21.8574233421643 0.00632028963184851
			21.8731366736316 0.0127525730361687
			21.8888500050988 0.0199657952795486
			21.9045633365661 0.0279663058196927
			21.9202766680333 0.0367598787290899
			21.9359899995005 0.046351712695028
			21.9517033309678 0.0567464310195806
			21.967416662435 0.0679480816196117
			21.9831299939023 0.0799601370267847
			21.9988433253695 0.0927854943875434
			22.0145566568368 0.106426475463135
			22.030269988304 0.120884826629585
			22.0459833197713 0.136161718877724
			22.0616966512385 0.152257747813164
			22.0774099827057 0.169172933656307
			22.093123314173 0.186906721242359
			22.1088366456402 0.205457980021302
			22.1245499771075 0.224825004057924
			22.1402633085747 0.245005512031793
			22.155976640042 0.265996647237269
			22.1716899715092 0.287794977583514
			22.1874033029765 0.310396495594467
			22.2031166344437 0.333796618408874
			22.2188299659109 0.357990187780253
			22.2345432973782 0.382971470076938
			22.2502566288454 0.408734156282034
			22.2659699603127 0.435271361993437
			22.2816832917799 0.462575627423855
			22.2973966232472 0.490638917400762
			22.3131099547144 0.519452621366447
			22.3288232861817 0.549007553377973
			22.3445366176489 0.579293952107193
			22.3602499491162 0.610301556206191
			22.3759632805834 0.642022592971083
			22.3916766120506 0.674440797374667
			22.4073899435179 0.707535498589722
			22.4231032749851 0.741285899773169
			22.4388166064524 0.775671078066092
			22.4545299379196 0.810669984593683
			22.4702432693869 0.846261444465305
			22.4859566008541 0.882424156774432
			22.5016699323214 0.919136694598705
			22.5173832637886 0.956377504999885
			22.5330965952558 0.994124909023871
			22.5488099267231 1.03235710170073
			22.5645232581903 1.07105215204462
			22.5802365896576 1.1101880030539
			22.5959499211248 1.14974247171103
			22.6116632525921 1.18969324898259
			22.6273765840593 1.23001789981936
			22.6430899155266 1.2706938631562
			22.6588032469938 1.31169845191216
			22.6745165784611 1.3530088529904
			22.6902299099283 1.39460212727821
			22.7059432413955 1.43645520964706
			22.7216565728628 1.47854490895252
			22.73736990433 1.52084790803433
			22.7530832357973 1.56334076371633
			22.7687965672645 1.60599990680656
			22.7845098987318 1.64880164209714
			22.800223230199 1.69172214836436
			22.8159365616663 1.73473747836866
			22.8316498931335 1.77782355885459
			22.8473632246007 1.82095619055087
			22.863076556068 1.86411104817033
			22.8787898875352 1.90726368040995
			22.8945032190025 1.95038950995088
			22.9102165504697 1.99346383345837
			22.925929881937 2.03646182158182
			22.9416432134042 2.07935851895478
			22.9573565448715 2.12212884419495
			22.9730698763387 2.16474758990413
			22.988783207806 2.20718949038596
			23.0044965392732 2.24943270629367
			23.0202098707404 2.29145951664136
			23.0359232022077 2.33325267374776
			23.0516365336749 2.37479541538817
			23.0673498651422 2.41607146479444
			23.0830631966094 2.457065030655
			23.0987765280767 2.49776080711485
			23.1144898595439 2.53814397377556
			23.1302031910112 2.57820019569525
			23.1459165224784 2.61791562338861
			23.1616298539456 2.65727689282692
			23.1773431854129 2.69627112543801
			23.1930565168801 2.73488592810629
			23.2087698483474 2.77310939317271
			23.2244831798146 2.81093009843483
			23.2401965112819 2.84833710714673
			23.2559098427491 2.88531996801909
			23.2716231742164 2.92186871521916
			23.2873365056836 2.95797386837073
			23.3030498371509 2.99362643255419
			23.3187631686181 3.02881789830648
			23.3344765000853 3.06354024162109
			23.3501898315526 3.09778592394812
			23.3659031630198 3.1315478921942
			23.3816164944871 3.16481957872255
			23.3973298259543 3.19759490135295
			23.4130431574216 3.22986826336174
			23.4287564888888 3.26163455348185
			23.4444698203561 3.29288914590274
			23.4601831518233 3.32362790027048
			23.4758964832905 3.35384716168768
			23.4916098147578 3.38354376071353
			23.507323146225 3.41271501336378
			23.5230364776923 3.44135872111074
			23.5387498091595 3.46947317088332
			23.5544631406268 3.49705713506695
			23.570176472094 3.52410975346057
			23.5858898035613 3.55063103806247
			23.6016031350285 3.57662201559875
			23.6173164664958 3.60208379413827
			23.633029797963 3.62701753614382
			23.6487431294302 3.65142445847221
			23.6644564608975 3.67530583237421
			23.6801697923647 3.69866298349459
			23.695883123832 3.72149729187206
			23.7115964552992 3.74381019193935
			23.7273097867665 3.76560317252315
			23.7430231182337 3.78687777684412
			23.758736449701 3.80763560251692
			23.7744497811682 3.82787830155017
			23.7901631126354 3.84760758034648
			23.8058764441027 3.86682519970244
			23.8215897755699 3.88553297480862
			23.8373031070372 3.90373277524955
			23.8530164385044 3.92142652500377
			23.8687297699717 3.93861620244376
			23.8844431014389 3.95530384033603
			23.9001564329062 3.97149152584102
			23.9158697643734 3.98718140051317
			23.9315830958406 4.00237566030091
			23.9472964273079 4.01707655554663
			23.9630097587751 4.03128639098671
			23.9787230902424 4.04500752575149
			23.9944364217096 4.05824237336533
			24.0101497531769 4.07099340174652
			24.0258630846441 4.08326313320737
			24.0415764161114 4.09505414445415
			24.0572897475786 4.10636906658709
			24.0730030790459 4.11721058510045
			24.0887164105131 4.12758143988241
			24.1044297419803 4.13748442521517
			24.1201430734476 4.1469223897749
			24.1358564049148 4.15589823663174
			24.1515697363821 4.16441492324981
			24.1672830678493 4.17247546148722
			24.1829963993166 4.18008291759606
			24.1987097307838 4.18724041222237
			24.2144230622511 4.19395112040621
			24.2301363937183 4.20021866434226
			24.2458497251855 4.20604653171113
			24.2615630566528 4.21143772200722
			24.27727638812 4.21639522473075
			24.2929897195873 4.22092201939099
			24.3087030510545 4.22502107550622
			24.3244163825218 4.22869535260373
			24.340129713989 4.23194780021988
			24.3558430454563 4.23478135790003
			24.3715563769235 4.23719895519856
			24.3872697083908 4.2392035116789
			24.402983039858 4.24079793691347
			24.4186963713252 4.24198513048376
			24.4344097027925 4.24276798198026
			24.4501230342597 4.24314937100249
			24.465836365727 4.24313216715899
			24.4815496971942 4.24271923006736
			24.4972630286615 4.24191340935418
			24.5129763601287 4.24071754465508
			24.528689691596 4.23913446561473
			24.5444030230632 4.2371669918868
			24.5601163545304 4.234817933134
			24.5758296859977 4.23209008902806
			24.5915430174649 4.22898624924976
			24.6072563489322 4.22550919348886
			24.6229696803994 4.2216616914442
			24.6386830118667 4.2174465028236
			24.6543963433339 4.21286637734395
			24.6701096748012 4.20792405473112
			24.6858230062684 4.20262226472005
			24.7015363377357 4.19696372705468
			24.7172496692029 4.19095115148798
			24.7329630006701 4.18458723778196
			24.7486763321374 4.17787467570764
			24.7643896636046 4.17081614504507
			24.7801029950719 4.16341431558334
			24.7958163265391 4.15567184712055
			24.8115296580064 4.14759138946383
			24.8272429894736 4.13917558242935
			24.8429563209409 4.13042705584229
			24.8586696524081 4.12134842953686
			24.8743829838753 4.11194231335631
			24.8900963153426 4.10221130715289
			24.9058096468098 4.09215800078791
			24.9215229782771 4.08178497413168
			24.9372363097443 4.07109479706354
			24.9529496412116 4.06009002947187
			24.9686629726788 4.0487732375714
			24.9843763041461 4.03714745779514
			25.0000896356133 4.02521546380686
			25.0158029670805 4.0129798029212
			25.0315162985478 4.00044302903994
			25.047229630015 3.987607702652
			25.0629429614823 3.97447639083343
			25.0786562929495 3.96105166724743
			25.0943696244168 3.94733611214433
			25.110082955884 3.93333231236161
			25.1257962873513 3.91904286132389
			25.1415096188185 3.90447035904292
			25.1572229502858 3.88961741211761
			25.172936281753 3.87448663373398
			25.1886496132202 3.85908064366522
			25.2043629446875 3.84340206827164
			25.2200762761547 3.8274535405007
			25.235789607622 3.811237699887
			25.2515029390892 3.79475719255228
			25.2672162705565 3.77801467120542
			25.2829296020237 3.76101279514242
			25.298642933491 3.74375423024646
			25.3143562649582 3.72624164898782
			25.3300695964254 3.70847773042396
			25.3457829278927 3.69046516019944
			25.3614962593599 3.67220663054599
			25.3772095908272 3.65370484028246
			25.3929229222944 3.63496249481486
			25.4086362537617 3.61598230613631
			25.4243495852289 3.59676699282712
			25.4400629166962 3.57731928005468
			25.4557762481634 3.55764189957356
			25.4714895796307 3.53773758972547
			25.4872029110979 3.51760909543923
			25.5029162425651 3.49725916823084
			25.5186295740324 3.47669056620341
			25.5343429054996 3.45590605404721
			25.5500562369669 3.43490840303962
			25.5657695684341 3.41370039104519
			25.5814828999014 3.39228480251562
			25.5971962313686 3.3706644284897
			25.6129095628359 3.34884206659342
			25.6286228943031 3.32682052103985
			25.6443362257703 3.30460260262926
			25.6600495572376 3.28219112874902
			25.6757628887048 3.25958892337364
			25.6914762201721 3.2367988170648
			25.7071895516393 3.2138236469713
			25.7229028831066 3.19066625682907
			25.7386162145738 3.1673294969612
			25.7543295460411 3.14381622427791
			25.7700428775083 3.12012930227656
			25.7857562089756 3.09627160104166
			25.8014695404428 3.07224599724485
			25.81718287191 3.04805537414491
			25.8328962033773 3.02370262158777
			25.8486095348445 2.99919063600648
			25.8643228663118 2.97452232042125
			25.880036197779 2.94970058443943
			25.8957495292463 2.92472834425549
			25.9114628607135 2.89960852265107
			25.9271761921808 2.87434404899491
			25.942889523648 2.84893925088883
			25.9586028551152 2.82339845038687
			25.9743161865825 2.79772456056877
			25.9900295180497 2.77192053567524
			26.005742849517 2.74598937114587
			26.0214561809842 2.71993410361915
			26.0371695124515 2.69375781093244
			26.0528828439187 2.66746361212198
			26.068596175386 2.64105466742292
			26.0843095068532 2.61453417826928
			26.1000228383204 2.58790538729395
			26.1157361697877 2.56117157832874
			26.1314495012549 2.5343360764043
			26.1471628327222 2.50740224775022
			26.1628761641894 2.48037349979492
			26.1785894956567 2.45325328116574
			26.1943028271239 2.42604508168889
			26.2100161585912 2.39875243238948
			26.2257294900584 2.37137890549149
			26.2414428215257 2.34392811441778
			26.2571561529929 2.31640371379012
			26.2728694844601 2.28880939942914
			26.2885828159274 2.26114890835436
			26.3042961473946 2.23342601878421
			26.3200094788619 2.20564455013596
			26.3357228103291 2.17780836302581
			26.3514361417964 2.1499213592688
			26.3671494732636 2.12198748187891
			26.3828628047309 2.09401071506895
			26.3985761361981 2.06599508425065
			26.4142894676653 2.03794465603462
			26.4300027991326 2.00986353823033
			26.4457161305998 1.98175587984618
			26.4614294620671 1.95362587108941
			26.4771427935343 1.92547774336616
			26.4928561250016 1.89731576928149
			26.5085694564688 1.86914426263928
			26.5242827879361 1.84096757844235
			26.5399961194033 1.81279011289237
			26.5557094508706 1.78461630338992
			26.5714227823378 1.75645062853445
			26.587136113805 1.7282976081243
			26.6028494452723 1.70016180315669
			26.6185627767395 1.67204781582774
			26.6342761082068 1.64396028953243
			26.649989439674 1.61590390886465
			26.6657027711413 1.58788339961715
			26.6814161026085 1.55990352878161
			26.6971294340758 1.53196910454852
			26.712842765543 1.50408497630734
			26.7285560970102 1.47625603464634
			26.7442694284775 1.44848721135273
			26.7599827599447 1.42078347941258
			26.775696091412 1.39314985301084
			26.7914094228792 1.36559138753137
			26.8071227543465 1.33811317955688
			26.8228360858137 1.310720366869
			26.838549417281 1.28341812844821
			26.8542627487482 1.25621168447391
			26.8699760802155 1.22910629632437
			26.8856894116827 1.20210726657673
			26.9014027431499 1.17521993900704
			26.9171160746172 1.14844969859022
			26.9328294060844 1.12180197150007
			26.9485427375517 1.0952822251093
			26.9642560690189 1.06889596798947
			26.9799694004862 1.04264874991106
			26.9956827319534 1.01654616184341
			27.0113960634207 0.990593835954754
			27.0271093948879 0.964797445612215
			27.0428227263551 0.939162705381786
			27.0585360578224 0.913695371028368
			27.0742493892896 0.888401239515721
			27.0899627207569 0.863286149006516
			27.1056760522241 0.838355978862285
			27.1213893836914 0.813616649643461
			27.1371027151586 0.789074123109363
			27.1528160466259 0.764735243138753
			27.1685293780931 0.740607882332026
			27.1842427095604 0.716699270644094
			27.1999560410276 0.69301670628755
			27.2156693724948 0.669567561035146
			27.2313827039621 0.646359280219782
			27.2470960354293 0.623399382734539
			27.2628093668966 0.600695461032639
			27.2785226983638 0.578255181127485
			27.2942360298311 0.556086282592624
			27.3099493612983 0.534196578561777
			27.3256626927656 0.512593955728827
			27.3413760242328 0.491286374347805
			27.3570893557 0.470281868232921
			27.3728026871673 0.449588544758529
			27.3885160186345 0.429214584859158
			27.4042293501018 0.409168243029498
			27.419942681569 0.389457847324387
			27.4356560130363 0.370091799358845
			27.4513693445035 0.351078574308031
			27.4670826759708 0.332426720907282
			27.482796007438 0.314144861452096
			27.4985093389053 0.29624169179812
			27.5142226703725 0.278725981361177
			27.5299360018397 0.261606573117238
			27.545649333307 0.24489238360245
			27.5613626647742 0.228592402913105
			27.5770759962415 0.212715694705671
			27.5927893277087 0.197271396196775
			27.608502659176 0.182268718163195
			27.6242159906432 0.167716944941884
			27.6399293221105 0.153625434429944
			27.6556426535777 0.140003618084649
			27.6713559850449 0.126861000923433
			27.6870693165122 0.114207161523883
			27.7027826479794 0.102051752023758
			27.7184959794467 0.0904044981209693
			27.7342093109139 0.0792751990735994
			27.7499226423812 0.0686737276998822
			27.7656359738484 0.0586100303782205
			27.7813493053157 0.0490941270471785
			27.7970626367829 0.0401361112054746
			27.8127759682501 0.0317461499119981
			27.8284892997174 0.0239344837857917
			27.8442026311846 0.0167114270060649
			27.8599159626519 0.0100873579267632
			27.8756292941191 0.00406633445247532
			27.8913426255864 -0.00134492797675071
			27.9070559570536 -0.00613372083546842
			27.9227692885209 -0.0102877259903875
			27.9384826199881 -0.0137950157003784
			27.9541959514554 -0.0166440526164737
			27.9699092829226 -0.0188236897818633
			27.9856226143898 -0.0203231706318994
			28.0013359458571 -0.0211321289940923
			28.0170492773243 -0.0212405890881137
			28.0327626087916 -0.0206389655257944
			28.0484759402588 -0.0193180633111262
			28.0641892717261 -0.0172690778402595
			28.0799026031933 -0.0144835949015068
			28.0956159346606 -0.0109535906753379
			28.1113292661278 -0.00667143173438473
			28.127042597595 -0.00162987504343987
			28.1427559290623 0.00417793204054762
			28.1584692605295 0.0107584517684637
			28.1741825919968 0.01811775599904
			28.189895923464 0.0262615261988436
			28.2056092549313 0.0351950534422811
			28.2213225863985 0.044923238411605
			28.2370359178658 0.0554505913968993
			28.252749249333 0.0667812322960974
			28.2684625808003 0.0789188906149625
			28.2841759122675 0.0918669054671088
			28.2998892437347 0.105628225573982
			28.315602575202 0.120205409264867
			28.3313159066692 0.135600624476898
			28.3470292381365 0.151815648755038
			28.3627425696037 0.168851869252101
			28.378455901071 0.186710282728734
			28.3941692325382 0.205391495553418
			28.4098825640055 0.224895723702492
			28.4255958954727 0.245222792760115
			28.4413092269399 0.266372137918304
			28.4570225584072 0.288342803976897
			28.4727358898744 0.311133445343594
			28.4884492213417 0.334740403056682
			28.5041625528089 0.359155280521225
			28.5198758842762 0.384369389487206
			28.5355892157434 0.410373435498962
			28.5513025472107 0.437157510701745
			28.5670158786779 0.46471109384168
			28.5827292101451 0.493023050265782
			28.5984425416124 0.522081631921976
			28.6141558730796 0.55187447735905
			28.6298692045469 0.582388611726712
			28.6455825360141 0.613610446775539
			28.6612958674814 0.645525780856998
			28.6770091989486 0.678119798923468
			28.6927225304159 0.711377072528191
			28.7084358618831 0.745281559825327
			28.7241491933504 0.779816605569898
			28.7398625248176 0.814964941117847
			28.7555758562848 0.850708684425986
			28.7712891877521 0.887029340052014
			28.7870025192193 0.923907799154546
			28.8027158506866 0.961324339493058
			28.8184291821538 0.999258625427946
			28.8341425136211 1.03768970792047
			28.8498558450883 1.07659602453279
			28.8655691765556 1.11595539942797
			28.8812825080228 1.15574504336994
			28.89699583949 1.19594155372355
			28.9127091709573 1.23652091445452
			28.9284225024245 1.27745849612944
			28.9441358338918 1.31872905591585
			28.959849165359 1.36030673758213
			28.9755624968263 1.40216507149757
			28.9912758282935 1.44427697463234
			29.0069891597608 1.48661475055752
			29.022702491228 1.52915008944507
			29.0384158226953 1.57185406806782
			29.0541291541625 1.61469740444831
			29.0698424856297 1.65766214517429
			29.085555817097 1.70072740212085
			29.1012691485642 1.74386709673364
			29.1169824800315 1.78705569677803
			29.1326958114987 1.83026821633918
			29.148409142966 1.87348021582191
			29.1641224744332 1.91666780195085
			29.1798358059005 1.95980762777029
			29.1955491373677 2.00287689264432
			29.2112624688349 2.04585334225671
			29.2269758003022 2.088715268611
			29.2426891317694 2.13144151003045
			29.2584024632367 2.17401145115804
			29.2741157947039 2.21640502295653
			29.2898291261712 2.25860270270836
			29.3055424576384 2.30058551401572
			29.3212557891057 2.34233502680056
			29.3369691205729 2.38383335730453
			29.3526824520402 2.42506316808904
			29.3683957835074 2.46600766803522
			29.3841091149746 2.50665061234392
			29.3998224464419 2.54697630253576
			29.4155357779091 2.58696958645106
			29.4312491093764 2.62661585824991
			29.4469624408436 2.66590105841208
			29.4626757723109 2.70481167373712
			29.4783891037781 2.74333473734431
			29.4941024352454 2.78145782867263
			29.5098157667126 2.81916907348084
			29.5255290981798 2.85645714384739
			29.5412424296471 2.89331125817051
			29.5569557611143 2.92972118116812
			29.5726690925816 2.96567722387789
			29.5883824240488 3.00117024365723
			29.6040957555161 3.03619164418329
			29.6198090869833 3.07073337545294
			29.6355224184506 3.10478793378278
			29.6512357499178 3.13834836180915
			29.6669490813851 3.17140824848814
			29.6826624128523 3.20396172909555
			29.6983757443195 3.23600348522693
			29.7140890757868 3.26752874479755
			29.729802407254 3.29853328204243
			29.7455157387213 3.32901498011459
			29.7612290701885 3.35897502624776
			29.7769424016558 3.38841352007018
			29.792655733123 3.41733059743403
			29.8083690645903 3.44572645966911
			29.8240823960575 3.47360137358277
			29.8397957275247 3.50095567145994
			29.855509058992 3.52778975106316
			29.8712223904592 3.55410407563254
			29.8869357219265 3.57989917388575
			29.9026490533937 3.60517564001808
			29.918362384861 3.62993413370237
			29.9340757163282 3.65417538008905
			29.9497890477955 3.67790016980614
			29.9655023792627 3.70110935895925
			29.9812157107299 3.72380386913153
			29.9969290421972 3.74598468738378
			30.0126423736644 3.76765286625431
			30.0283557051317 3.78880952375905
			30.0440690365989 3.80945584339153
			30.0597823680662 3.82959307412281
			30.0754956995334 3.84922253040158
			30.0912090310007 3.86834559215408
			30.1069223624679 3.88696370478415
			30.1226356939352 3.9050783791732
			30.1383490254024 3.92269119168024
			30.1540623568696 3.93980378414185
			30.1697756883369 3.95641786387217
			30.1854890198041 3.97253520366297
			30.2012023512714 3.98815764178356
			30.2169156827386 4.00328708198085
			30.2326290142059 4.01792549347934
			30.2483423456731 4.03207491098108
			30.2640556771404 4.04573743466574
			30.2797690086076 4.05891523019055
			30.2954823400748 4.07161052869033
			30.3111956715421 4.08382562677747
			30.3269090030093 4.09556288654196
			30.3426223344766 4.10682473555136
			30.3583356659438 4.11761366685081
			30.3740489974111 4.12793223896303
			30.3897623288783 4.13778307588835
			30.4054756603456 4.14716886710464
			30.4211889918128 4.15609236756738
			30.4369023232801 4.16455639770963
			30.4526156547473 4.17256437870346
			30.4683289862145 4.18012230980862
			30.4840423176818 4.18723366130435
			30.499755649149 4.19390141618031
			30.5154689806163 4.2001285481457
			30.5311823120835 4.20591802162931
			30.5468956435508 4.21127279177942
			30.562608975018 4.21619580446391
			30.5783223064853 4.22068999627017
			30.5940356379525 4.22475829450516
			30.6097489694197 4.22840361719539
			30.625462300887 4.23162887308691
			30.6411756323542 4.23443696164532
			30.6568889638215 4.23683077305575
			30.6726022952887 4.23881318822292
			30.688315626756 4.24038707877107
			30.7040289582232 4.24155530704398
			30.7197422896905 4.24232072610501
			30.7354556211577 4.24268617973704
			30.751168952625 4.2426545024425
			30.7668822840922 4.2422285194434
			30.7825956155594 4.24141104668126
			30.7983089470267 4.24020489081716
			30.8140222784939 4.23861284923174
			30.8297356099612 4.23663771002518
			30.8454489414284 4.23428225201721
			30.8611622728957 4.2315492447471
			30.8768756043629 4.22844144847368
			30.8925889358302 4.22496161417533
			30.9083022672974 4.22111248354996
			30.9240155987646 4.21689678901505
			30.9397289302319 4.21231725370762
			30.9554422616991 4.20737659148423
			30.9711555931664 4.202077506921
			30.9868689246336 4.1964226953136
			31.0025822561009 4.19041484267723
			31.0182955875681 4.18405662574666
			31.0340089190354 4.17735071197619
			31.0497222505026 4.1702997595397
			31.0654355819699 4.16290641733057
			31.0811489134371 4.15517332496177
			31.0968622449043 4.1471031127658
			31.1125755763716 4.13869840179471
			31.1282889078388 4.1299618038201
			31.1440022393061 4.12089592267586
			31.1597155707733 4.11150351902068
			31.1754289022406 4.10178727320558
			31.1911422337078 4.09174974173987
			31.2068555651751 4.08139348490103
			31.2225688966423 4.07072106673467
			31.2382822281095 4.05973505505457
			31.2539955595768 4.04843802144268
			31.269708891044 4.03683254124909
			31.2854222225113 4.02492119359205
			31.3011355539785 4.01270656135797
			31.3168488854458 4.00019123120142
			31.332562216913 3.98737779354512
			31.3482755483803 3.97426884257996
			31.3639888798475 3.96086697626496
			31.3797022113148 3.94717479632733
			31.395415542782 3.93319490826241
			31.4111288742492 3.91892992133372
			31.4268422057165 3.90438244857291
			31.4425555371837 3.88955510677981
			31.458268868651 3.8744505165224
			31.4739822001182 3.85907130213683
			31.4896955315855 3.84342009172736
			31.5054088630527 3.82749951716647
			31.52112219452 3.81131221409476
			31.5368355259872 3.79486082192098
			31.5525488574544 3.77814798382207
			31.5682621889217 3.76117634674309
			31.5839755203889 3.74394856139729
			31.5996888518562 3.72646728226606
			31.6154021833234 3.70873516759894
			31.6311155147907 3.69075487941364
			31.6468288462579 3.67252908349603
			31.6625421777252 3.65406044940013
			31.6782555091924 3.6353516504481
			31.6939688406596 3.61640536373029
			31.7096821721269 3.59722427010519
			31.7253955035941 3.57781105419944
			31.7411088350614 3.55816840440785
			31.7568221665286 3.53829901289338
			31.7725354979959 3.51820557558715
			31.7882488294631 3.49789079218844
			31.8039621609304 3.47735736616467
			31.8196754923976 3.45660800475145
			31.8353888238649 3.4356454189525
			31.8511021553321 3.41447232353975
			31.8668154867993 3.39309143705324
			31.8825288182666 3.37150548180121
			31.8982421497338 3.34971718386001
			31.9139554812011 3.32772927307418
			31.9296688126683 3.30554448305642
			31.9453821441356 3.28316555118757
			31.9610954756028 3.26059521861662
			31.9768088070701 3.23783623026075
			31.9925221385373 3.21489133480526
			32.0082354700045 3.19176328470362
			32.0239488014718 3.16845483617748
			32.039662132939 3.14496874921663
			32.0553754644063 3.12130778757899
			32.0710887958735 3.09747471879067
			32.0868021273408 3.07347233218526
			32.102515458808 3.04930517534396
			32.1182287902753 3.02497718140982
			32.1339421217425 3.00049113159568
			32.1496554532098 2.97584984270953
			32.165368784677 2.95105616715447
			32.1810821161442 2.92611299292867
			32.1967954476115 2.90102324362548
			32.2125087790787 2.8757898784333
			32.228222110546 2.85041589213566
			32.2439354420132 2.82490431511123
			32.2596487734805 2.79925821333377
			32.2753621049477 2.77348068837215
			32.291075436415 2.74757487739035
			32.3067887678822 2.72154395314748
			32.3225020993494 2.69539112399774
			32.3382154308167 2.66911963389049
			32.3539287622839 2.64273276237011
			32.3696420937512 2.61623382457619
			32.3853554252184 2.58962617124338
			32.4010687566857 2.56291318870146
			32.4167820881529 2.53609829887531
			32.4324954196202 2.50918495928493
			32.4482087510874 2.48217666304543
			32.4639220825547 2.45507693886704
			32.4796354140219 2.42788935105509
			32.4953487454891 2.40061749951005
			32.5110620769564 2.37326501972744
			32.5267754084236 2.34583558279797
			32.5424887398909 2.3183328954074
			32.5582020713581 2.29076069983665
			32.5739154028254 2.26312277396173
			32.5896287342926 2.23542293125375
			32.6053420657599 2.20766502077895
			32.6210553972271 2.17985292719868
			32.6367687286943 2.15199057076941
			32.6524820601616 2.1240819073427
			32.6681953916288 2.09613092836524
			32.6839087230961 2.06814166087883
			32.6996220545633 2.04011816752037
			32.7153353860306 2.0120645465219
			32.7310487174978 1.98398493171056
			32.7467620489651 1.95588349250857
			32.7624753804323 1.9277644339333
			32.7781887118996 1.89963199659723
			32.7939020433668 1.87149045670796
			32.809615374834 1.84334412606816
			32.8253287063013 1.81519735207565
			32.8410420377685 1.78705451772335
			32.8567553692358 1.7589200415993
			32.872468700703 1.73079837788666
			32.8881820321703 1.70269401636366
			32.9038953636375 1.67461148240369
			32.9196086951048 1.64655533697523
			32.935322026572 1.61853017664188
			32.9510353580392 1.59054063356236
			32.9667486895065 1.56259137549048
			32.9824620209737 1.53468710577516
			32.998175352441 1.50683256336047
			33.0138886839082 1.47903252278556
			33.0296020153755 1.45129179418471
			33.0453153468427 1.42361522328729
			33.06102867831 1.39600769141781
			33.0767420097772 1.36847411549586
			33.0924553412445 1.34101944803618
			33.1081686727117 1.31364867714862
			33.1238820041789 1.28636682653808
			33.1395953356462 1.25917895550465
			33.1553086671134 1.23209015894349
			33.1710219985807 1.20510556734488
			33.1867353300479 1.17823034679425
			33.2024486615152 1.15146969897207
			33.2181619929824 1.12482886115396
			33.2338753244497 1.09831310621068
			33.2495886559169 1.07192774260806
			33.2653019873841 1.04567811440707
			33.2810153188514 1.01956975978739
			33.2967286503186 0.993609367532537
			33.3124419817859 0.967803328636361
			33.3281553132531 0.942157977715984
			33.3438686447204 0.916679729918449
			33.3595819761876 0.891375080920782
			33.3752953076549 0.866250606929948
			33.3910086391221 0.841312964682862
			33.4067219705893 0.816568891446401
			33.4224353020566 0.792025205017356
			33.4381486335238 0.767688803722504
			33.4538619649911 0.743566666418558
			33.4695752964583 0.719665852492184
			33.4852886279256 0.695993501860007
			33.5010019593928 0.672556834968569
			33.5167152908601 0.649363152794396
			33.5324286223273 0.626419836843952
			33.5481419537946 0.603734349153651
			33.5638552852618 0.581314232289867
			33.579568616729 0.559167109348893
			33.5952819481963 0.537300683957004
			33.6109952796635 0.515722740270414
			33.6267086111308 0.494441142975286
			33.642421942598 0.473463837287743
			33.6581352740653 0.45279884895383
			33.6738486055325 0.43245428424957
			33.6895619369998 0.412438329980926
			33.705275268467 0.392759253483812
			33.7209885999342 0.373425402624099
			33.7367019314015 0.354445205797584
			33.7524152628687 0.335827171930037
			33.768128594336 0.317579890477172
			33.7838419258032 0.299712031424661
			33.7995552572705 0.282232345288098
			33.8152685887377 0.265149663113056
			33.830981920205 0.248472896475047
			33.8466952516722 0.232211037479535
			33.8624085831394 0.216373158761936
			33.8781219146067 0.200968413487602
			33.8938352460739 0.18600603535185
			33.9095485775412 0.171495338579943
			33.9252619090084 0.157445717927094
			33.9409752404757 0.143866648678469
			33.9566885719429 0.130767686649171
			33.9724019034102 0.118158468184265
			33.9881152348774 0.106048710158765
			34.0038285663447 0.0944482099776314
			34.0195418978119 0.0833668455757812
			34.0352552292791 0.0728145754180662
			34.0509685607464 0.0628014384993034
			34.0666818922136 0.053334929237663
			34.0823952236809 0.0444233491412099
			34.0981085551481 0.0360785090032947
			34.1138218866154 0.0283119995346306
			34.1295352180826 0.0211351871502681
			34.1452485495499 0.0145592139695792
			34.1609618810171 0.00859499781626172
			34.1766752124843 0.00325323221834135
			34.1923885439516 -0.00145561359183773
			34.2081018754188 -0.00552129467759825
			34.2238152068861 -0.00893379039793993
			34.2395285383533 -0.0116833044075357
			34.2552418698206 -0.0137602646567365
			34.2709552012878 -0.0151553233915636
			34.2866685327551 -0.0158593571537143
			34.3023818642223 -0.0158634667805598
			34.3180951956896 -0.0151589774051467
			34.3338085271568 -0.0137374384561944
			34.349521858624 -0.0115906236580977
			34.3652351900913 -0.00871053103092556
			34.3809485215585 -0.00508938289042117
			34.3966618530258 -0.000719625848004363
			34.412375184493 0.00440606918923678
			34.4280885159603 0.0102948070185341
			34.4438018474275 0.0169534681414469
			34.4595151788948 0.0243887087638601
			34.475228510362 0.0326069607959803
			34.4909418418292 0.0416144318523511
			34.5066551732965 0.0514171052518309
			34.5223685047637 0.0620207400176071
			34.538081836231 0.0734308708771928
			34.5537951676982 0.0856528082624211
			34.5695084991655 0.0986916383094674
			34.5852218306327 0.112552222858816
			34.6009351621 0.127238838171416
			34.6166484935672 0.142748812094732
			34.6323618250345 0.159082034421601
			34.6480751565017 0.176239922486912
			34.6637884879689 0.194223068699444
			34.6795018194362 0.213031240541895
			34.6952151509034 0.232663380570869
			34.7109284823707 0.253117606416874
			34.7266418138379 0.274391210784356
			34.7423551453052 0.296480661451641
			34.7580684767724 0.319381601270976
			34.7737818082397 0.343088848168508
			34.7894951397069 0.367596395144325
			34.8052084711741 0.392897410272393
			34.8209218026414 0.418984236700599
			34.8366351341086 0.445848392650742
			34.8523484655759 0.473480571418516
			34.8680617970431 0.501870641373562
			34.8837751285104 0.531007645959398
			34.8994884599776 0.56087980369346
			34.9152017914449 0.591474508167096
			34.9309151229121 0.622778328045565
			34.9466284543794 0.654777007068019
			34.9623417858466 0.687455464047568
			34.9780551173138 0.720797792871183
			34.9937684487811 0.754787262499763
			35.0094817802483 0.789406316968118
			35.0251951117156 0.82463657538495
			35.0409084431828 0.86045883193292
			35.0566217746501 0.89685305586855
			35.0723351061173 0.93379839152229
			35.0880484375846 0.971273158298499
			35.1037617690518 1.00925496012749
			35.119475100519 1.04773384159238
			35.1351884319863 1.08669177386829
			35.1509017634535 1.12610023650845
			35.1666150949208 1.16593107159098
			35.182328426388 1.20615648371886
			35.1980417578553 1.24674904002003
			35.2137550893225 1.28768167014723
			35.2294684207898 1.32892766627811
			35.245181752257 1.37046068311521
			35.2608950837243 1.41225473788594
			35.2766084151915 1.45428421034262
			35.2923217466587 1.49652384276243
			35.308035078126 1.53894873994743
			35.3237484095932 1.58153436922456
			35.3394617410605 1.62425656044569
			35.3551750725277 1.66709150598752
			35.370888403995 1.71001576075164
			35.3866017354622 1.75300624216455
			35.4023150669295 1.79604023017758
			35.4180283983967 1.83909536726703
			35.4337417298639 1.88214965843401
			35.4494550613312 1.92518147120453
			35.4651683927984 1.9681695356295
			35.4808817242657 2.01109294428467
			35.4965950557329 2.05393115227075
			35.5123083872002 2.09666397721327
			35.5280217186674 2.13927159926266
			35.5437350501347 2.18173456109423
			35.5594483816019 2.22403376790816
			35.5751617130691 2.26615048742957
			35.5908750445364 2.3080663499084
			35.6065883760036 2.34976334811951
			35.6223017074709 2.39122383736261
			35.6380150389381 2.4324305354623
			35.6537283704054 2.47336652276812
			35.6694417018726 2.51401524215442
			35.6851550333399 2.55436049902047
			35.7008683648071 2.59438646129041
			35.7165816962744 2.63407765941325
			35.7322950277416 2.67341898636293
			35.7480083592088 2.71239569763824
			35.7637216906761 2.75099341126284
			35.7794350221433 2.78919810778529
			35.7951483536106 2.82699613027905
			35.8108616850778 2.86437080050135
			35.8265750165451 2.90129507783846
			35.8422883480123 2.93776097404506
			35.8580016794796 2.97376329849031
			35.8737150109468 3.00929705871194
			35.889428342414 3.04435746041622
			35.9051416738813 3.07893990747799
			35.9208550053485 3.11304000194064
			35.9365683368158 3.14665354401612
			35.952281668283 3.17977653208498
			35.9679949997503 3.21240516269628
			35.9837083312175 3.24453583056766
			35.9994216626848 3.27616512858533
			36.015134994152 3.30728984780401
			36.0308483256193 3.33790697744708
			36.0465616570865 3.36801370490638
			36.0622749885537 3.39760741574237
			36.077988320021 3.42668569368404
			36.0937016514882 3.45524632062894
			36.1094149829555 3.48328727664322
			36.1251283144227 3.51080673996155
			36.14084164589 3.53780308698716
			36.1565549773572 3.56427489229188
			36.1722683088245 3.59022092861603
			36.1879816402917 3.61564016686858
			36.2036949717589 3.64053177612699
			36.2194083032262 3.66489512363731
			36.2351216346934 3.68872977481414
			36.2508349661607 3.71203549324064
			36.2665482976279 3.73481224066855
			36.2822616290952 3.75706017701814
			36.2979749605624 3.77877966037827
			36.3136882920297 3.79997124700632
			36.3294016234969 3.82063569132829
			36.3451149549642 3.84077394593869
			36.3608282864314 3.8603871616006
			36.3765416178986 3.87947668724568
			36.3922549493659 3.89804406997412
			36.4079682808331 3.91609105505471
			36.4236816123004 3.93361958592476
			36.4393949437676 3.95063180419017
			36.4551082752349 3.96713004962538
			36.4708216067021 3.9831171997919
			36.4865349381694 3.99860124742641
			36.5022482696366 4.01358691623666
			36.5179616011038 4.02807716925144
			36.5336749325711 4.04207497038912
			36.5493882640383 4.05558328445767
			36.5651015955056 4.06860507715468
			36.5808149269728 4.08114331506728
			36.5965282584401 4.09320096567225
			36.6122415899073 4.10478099733593
			36.6279549213746 4.11588637931426
			36.6436682528418 4.12652008175279
			36.6593815843091 4.13668507568665
			36.6750949157763 4.14638433304057
			36.6908082472435 4.15562082662887
			36.7065215787108 4.16439753015547
			36.722234910178 4.17271741821388
			36.7379482416453 4.18058346628721
			36.7536615731125 4.18799865074817
			36.7693749045798 4.19496594885904
			36.785088236047 4.20148833877172
			36.8008015675143 4.20756879952769
			36.8165148989815 4.21321031105804
			36.8322282304487 4.21841585418344
			36.847941561916 4.22318841061415
			36.8636548933832 4.22753096295006
			36.8793682248505 4.2314464946806
			36.8950815563177 4.23493799018483
			36.910794887785 4.23800843473142
			36.9265082192522 4.24066081447858
			36.9422215507195 4.24289811647416
			36.9579348821867 4.24472332865561
			36.973648213654 4.24613943984993
			36.9893615451212 4.24714943977375
			37.0050748765884 4.24775631903328
			37.0207882080557 4.24796306912435
			37.0365015395229 4.24777268243234
			37.0522148709902 4.24718815223227
			37.0679282024574 4.24621247268872
			37.0836415339247 4.24484863885588
			37.0993548653919 4.24309961391781
			37.1150681968592 4.2409680313719
			37.1307815283264 4.23845661971642
			37.1464948597936 4.23556815942891
			37.1622081912609 4.23230542472752
			37.1779215227281 4.22867118357108
			37.1936348541954 4.22466819765904
			37.2093481856626 4.22029922243154
			37.2250615171299 4.21556700706933
			37.2407748485971 4.21047429449382
			37.2564881800644 4.20502382136707
			37.2722015115316 4.19921831809179
			37.2879148429989 4.19306050881134
			37.3036281744661 4.18655311140972
			37.3193415059333 4.17969883751158
			37.3350548374006 4.17250039248223
			37.3507681688678 4.16496047542762
			37.3664815003351 4.15708177919434
			37.3821948318023 4.14886699036964
			37.3979081632696 4.14031878928142
			37.4136214947368 4.13143984999821
			37.4293348262041 4.12223284032922
			37.4450481576713 4.11270042182427
			37.4607614891385 4.10284524977387
			37.4764748206058 4.09266997320914
			37.492188152073 4.08217723490186
			37.5079014835403 4.07136967136448
			37.5236148150075 4.06024991285007
			37.5393281464748 4.04882058335238
			37.555041477942 4.03708430060575
			37.5707548094093 4.02504367608524
			37.5864681408765 4.01270131500651
			37.6021814723438 4.00005981632589
			37.617894803811 3.98712177274035
			37.6336081352782 3.9738897706875
			37.6493214667455 3.96036639034562
			37.6650347982127 3.94655420563362
			37.68074812968 3.93245578421107
			37.6964614611472 3.91807368747818
			37.7121747926145 3.90341047057581
			37.7278881240817 3.88846868238548
			37.743601455549 3.87325086552933
			37.7593147870162 3.85775955637018
			37.7750281184834 3.84199728501148
			37.7907414499507 3.82596657529733
			37.8064547814179 3.80966994481249
			37.8221681128852 3.79310990488235
			37.8378814443524 3.77628896057298
			37.8535947758197 3.75920961069104
			37.8693081072869 3.7418743477839
			37.8850214387542 3.72428565813955
			37.9007347702214 3.70644602178663
			37.9164481016886 3.68835791249443
			37.9321614331559 3.67002379777288
			37.9478747646231 3.65144613887258
			37.9635880960904 3.63262755509394
			37.9793014275576 3.61357227253151
			37.9950147590249 3.59428329797245
			38.0107280904921 3.57476319019506
			38.0264414219594 3.55501452722955
			38.0421547534266 3.53503990635806
			38.0578680848939 3.51484194411463
			38.0735814163611 3.49442327628525
			38.0892947478283 3.47378655790777
			38.1050080792956 3.45293446327201
			38.1207214107628 3.43186968591968
			38.1364347422301 3.4105949386444
			38.1521480736973 3.38911295349173
			38.1678614051646 3.36742648175913
			38.1835747366318 3.34553829399597
			38.1992880680991 3.32345118000356
			38.2150013995663 3.30116794883511
			38.2307147310335 3.27869142879573
			38.2464280625008 3.25602446744249
			38.262141393968 3.23316993158433
			38.2778547254353 3.21013070728215
			38.2935680569025 3.18690969984873
			38.3092813883698 3.16350983384878
			38.324994719837 3.13993405309892
			38.3407080513043 3.1161853206677
			38.3564213827715 3.09226661887559
			38.3721347142387 3.06818094929496
			38.387848045706 3.04393133275008
			38.4035613771732 3.01952080931718
			38.4192747086405 2.99495243832438
			38.4349880401077 2.97022929835172
			38.450701371575 2.94535448723117
			38.4664147030422 2.92033112204657
			38.4821280345095 2.89516233913374
			38.4978413659767 2.86985129408036
			38.513554697444 2.84440116172608
			38.5292680289112 2.81881513616243
			38.5449813603784 2.79309643073285
			38.5606946918457 2.76724827803273
			38.5764080233129 2.74127392990934
			38.5921213547802 2.71517665746189
			38.6078346862474 2.68895975104152
			38.6235480177147 2.66262652025124
			38.6392613491819 2.636180293946
			38.6549746806492 2.60962442023269
			38.6706880121164 2.5829622664701
			38.6864013435836 2.5561972192689
			38.7021146750509 2.52933268449173
			38.7178280065181 2.50237208725311
			38.7335413379854 2.47531887191951
			38.7492546694526 2.44817650210929
			38.7649680009199 2.42094846069272
			38.7806813323871 2.39363824979202
			38.7963946638544 2.36624939078128
			38.8121079953216 2.33878542428656
			38.8278213267889 2.3112499101858
			38.8435346582561 2.28364642760885
			38.8592479897233 2.2559785749375
			38.8749613211906 2.22824996980545
			38.8906746526578 2.20046424909832
			38.9063879841251 2.17262506895363
			38.9221013155923 2.14473610476083
			38.9378146470596 2.11680105116127
			38.9535279785268 2.08882362204825
			38.9692413099941 2.06080755056695
			38.9849546414613 2.0327565891145
			39.0006679729285 2.0046745093399
			39.0163813043958 1.97656510214412
			39.032094635863 1.9484321203402
			39.0478079673303 1.92027840849921
			39.0635212987975 1.89210760746228
			39.0792346302648 1.86392381856405
			39.094947961732 1.83573120953187
			39.1106612931993 1.80753401448578
			39.1263746246665 1.77933653393853
			39.1420879561338 1.75114313479556
			39.157801287601 1.72295825035496
			39.1735146190682 1.69478638030757
			39.1892279505355 1.6666320907369
			39.2049412820027 1.63850001411917
			39.22065461347 1.61039484932326
			39.2363679449372 1.58232136161078
			39.2520812764045 1.55428438263602
			39.2677946078717 1.52628881044597
			39.283507939339 1.4983396094803
			39.2992212708062 1.47044181057138
			39.3149346022734 1.44260051094428
			39.3306479337407 1.41482087421677
			39.3463612652079 1.38710813039929
			39.3620745966752 1.35946757589501
			39.3777879281424 1.33190457349976
			39.3935012596097 1.30442455240207
			39.4092145910769 1.27703300818318
			39.4249279225442 1.24973550281703
			39.4406412540114 1.22253766467023
			39.4563545854786 1.19544518850209
			39.4720679169459 1.16846383546462
			39.4877812484131 1.14159943310252
			39.5034945798804 1.1148578753532
			39.5192079113476 1.08824512254675
			39.5349212428149 1.06176720140595
			39.5506345742821 1.03543020504627
			39.5663479057494 1.0092402929759
			39.5820612372166 0.983203691095694
			39.5977745686839 0.95732669169924
			39.6134879001511 0.931615653472765
			39.6292012316183 0.906077001495231
			39.6449145630856 0.880717227238285
			39.6606278945528 0.855542888566276
			39.6763412260201 0.830560609736215
			39.6920545574873 0.80577708139784
			39.7077678889546 0.781199060593574
			39.7234812204218 0.756833370758532
			39.7391945518891 0.732686901720534
			39.7549078833563 0.708766609700065
			39.7706212148235 0.685079517310332
			39.7863345462908 0.661632713557229
			39.802047877758 0.638433353839341
			39.8177612092253 0.615488659947961
			39.8334745406925 0.592805920067043
			39.8491878721598 0.570392488773267
			39.864901203627 0.548255787035994
			39.8806145350943 0.526403302217284
			39.8963278665615 0.504842588071899
			39.9120411980288 0.483581264747264
			39.927754529496 0.462627018783529
			39.9434678609632 0.44198760311353
			39.9591811924305 0.421670837062794
			39.9748945238977 0.401684606349553
			39.990607855365 0.382036863084706
			40.0063211868322 0.362735625771873
			40.0220345182995 0.343788979307361
			40.0377478497667 0.325205074980166
			40.053461181234 0.306992130471994
			40.0691745127012 0.289158429857213
			40.0848878441684 0.271712323602915
			40.1006011756357 0.254662228568875
			40.1163145071029 0.238016628007573
			40.1320278385702 0.221784071564156
			40.1477411700374 0.205973175276492
			40.1634545015047 0.190592621575133
			40.1791678329719 0.175651159283327
			40.1948811644392 0.16115760361702
			40.2105944959064 0.147120836184837
			40.2263078273737 0.133549804988112
			40.2420211588409 0.120453524420871
			40.2577344903081 0.10784107526983
			40.2734478217754 0.095721937607156
			40.2891611532426 0.0841088020535904
			40.3048744847099 0.0730134040973702
			40.3205878161771 0.062446851266788
			40.3363011476444 0.0524201345849214
			40.3520144791116 0.0429441285696374
			40.3677278105789 0.0340295912335752
			40.3834411420461 0.0256871640841723
			40.3991544735133 0.0179273721236466
			40.4148678049806 0.0107606238490015
			40.4305811364478 0.00419721125202797
			40.4462944679151 -0.00175269018070648
			40.4620077993823 -0.00707902146784022
			40.4777211308496 -0.0117718401332297
			40.4934344623168 -0.0158213202059461
			40.5091477937841 -0.0192177522202744
			40.5248611252513 -0.0219515432157185
			40.5405744567186 -0.0240132167369929
			40.5562877881858 -0.0253934128340284
			40.572001119653 -0.0260828880619707
			40.5877144511203 -0.0260725154811806
			40.6034277825875 -0.0253532846572339
			40.6191411140548 -0.0239163016609205
			40.634854445522 -0.021752789068246
			40.6505677769893 -0.018854085960432
			40.6662811084565 -0.015211647923911
			40.6819944399238 -0.0108170470503343
			40.697707771391 -0.00566197193656663
			40.7134211028582 0.000261772315312062
			40.7291344343255 0.00696226409800393
			40.7448477657927 0.0144474652990055
			40.76056109726 0.0227252213005893
			40.7762744287272 0.0318014570376491
			40.7919877601945 0.0416764364328367
			40.8077010916617 0.0523565380880272
			40.823414423129 0.063848155085421
			40.8391277545962 0.0761568943178307
			40.8548410860635 0.0892875764886993
			40.8705544175307 0.103244236112096
			40.8862677489979 0.118030121512709
			40.9019810804652 0.133647694825874
			40.9176944119324 0.150098631997531
			40.9334077433997 0.167383822784254
			40.9491210748669 0.185503370753242
			40.9648344063342 0.204456593282312
			40.9805477378014 0.224242021559934
			40.9962610692687 0.244857400585176
			41.0119744007359 0.266299689167743
			41.0276877322031 0.288565059927964
			41.0434010636704 0.311648899296785
			41.0591143951376 0.335545807515809
			41.0748277266049 0.360249598637234
			41.0905410580721 0.385753300523895
			41.1062543895394 0.412049154849239
			41.1219677210066 0.439128617097376
			41.1376810524739 0.466982356563008
			41.1533943839411 0.495600256351474
			41.1691077154084 0.524971413378736
			41.1848210468756 0.555084138371374
			41.2005343783428 0.585925955866631
			41.2162477098101 0.617483604212336
			41.2319610412773 0.649743035566958
			41.2476743727446 0.682689415899593
			41.2633877042118 0.716307124989946
			41.2791010356791 0.750586140123129
			41.2948143671463 0.785519445640784
			41.3105276986136 0.821082977424144
			41.3262410300808 0.857252168178899
			41.341954361548 0.894002500746669
			41.3576676930153 0.931309508105078
			41.3733810244825 0.969148773367647
			41.3890943559498 1.00749592978386
			41.404807687417 1.04632666073917
			41.4205210188843 1.08561669975492
			41.4362343503515 1.12534183048851
			41.4519476818188 1.1654778867332
			41.467661013286 1.20600075241822
			41.4833743447533 1.24688636160876
			41.4990876762205 1.28811069850594
			41.5148010076877 1.32964979744688
			41.530514339155 1.3714797429046
			41.5462276706222 1.41357666948809
			41.5619410020895 1.45591676194226
			41.5776543335567 1.49847625514803
			41.593367665024 1.54123143412223
			41.6090809964912 1.58415863401763
			41.6247943279585 1.62723424012297
			41.6405076594257 1.67043468786291
			41.6562209908929 1.71373646279813
			41.6719343223602 1.75711610062519
			41.6876476538274 1.80055018717663
			41.7033609852947 1.84401535842092
			41.7190743167619 1.88748830046248
			41.7347876482292 1.93094574954173
			41.7505009796964 1.97436449203499
			41.7662143111637 2.01772136445454
			41.7819276426309 2.06099325344861
			41.7976409740981 2.10415709580135
			41.8133543055654 2.14718987843295
			41.8290676370326 2.19006863839946
			41.8447809684999 2.23277046289291
			41.8604942999671 2.27527248924129
			41.8762076314344 2.3175519049085
			41.8919209629016 2.35958594749447
			41.9076342943689 2.40135149886821
			41.9233476258361 2.44282401676453
			41.9390609573034 2.48398741953875
			41.9547742887706 2.52482778584488
			41.9704876202378 2.56533162489714
			41.9862009517051 2.60548587646984
			42.0019142831723 2.64527791089743
			42.0176276146396 2.68469552907451
			42.0333409461068 2.72372696245582
			42.0490542775741 2.76236087305626
			42.0647676090413 2.80058635345085
			42.0804809405086 2.83839292677477
			42.0961942719758 2.87577054672329
			42.111907603443 2.91270959755191
			42.1276209349103 2.9492008940762
			42.1433342663775 2.98523568167189
			42.1590475978448 3.02080563627487
			42.174760929312 3.05590286438113
			42.1904742607793 3.09051990304687
			42.2061875922465 3.12464971988836
			42.2219009237138 3.15828571308205
			42.237614255181 3.19142171136453
			42.2533275866482 3.2240519740325
			42.2690409181155 3.25617119094286
			42.2847542495827 3.2877744825126
			42.30046758105 3.31885739971887
			42.3161809125172 3.34941592409897
			42.3318942439845 3.37944646775031
			42.3476075754517 3.40894587333049
			42.363320906919 3.43791141405721
			42.3790342383862 3.46634079370834
			42.3947475698535 3.49423214662186
			42.4104609013207 3.52158403769592
			42.4261742327879 3.54839546238881
			42.4418875642552 3.57466584671894
			42.4576008957224 3.60039504726488
			42.4733142271897 3.62558335116534
			42.4890275586569 3.65023177409404
			42.5047408901242 3.67434334999839
			42.5204542215914 3.69792022308759
			42.5361675530587 3.72096433948458
			42.5518808845259 3.74347768247396
			42.5675942159931 3.76546227250204
			42.5833075474604 3.78692016717679
			42.5990208789276 3.80785346126788
			42.6147342103949 3.82826428670664
			42.6304475418621 3.84815481258608
			42.6461608733294 3.86752724516094
			42.6618742047966 3.88638382784759
			42.6775875362639 3.90472684122409
			42.6933008677311 3.92255860303021
			42.7090141991984 3.93988146816736
			42.7247275306656 3.95669782869867
			42.7404408621328 3.97301011384894
			42.7561541936001 3.98882079000464
			42.7718675250673 4.00413236071393
			42.7875808565346 4.01894736668666
			42.8032941880018 4.03326838579435
			42.8190075194691 4.0470980330702
			42.8347208509363 4.06043896070911
			42.8504341824036 4.07329385806765
			42.8661475138708 4.08566545166405
			42.881860845338 4.09755650517827
			42.8975741768053 4.10896981945192
			42.9132875082725 4.11990823248829
			42.9290008397398 4.13037461945236
			42.944714171207 4.1403718926708
			42.9604275026743 4.14990300163194
			42.9761408341415 4.15897093298582
			42.9918541656088 4.16757871054413
			43.007567497076 4.17572939528028
			43.0232808285432 4.18342608532932
			43.0389941600105 4.19067191598802
			43.0547074914777 4.19747005971481
			43.070420822945 4.2038237261298
			43.0861341544122 4.20973616201479
			43.1018474858795 4.21521065131326
			43.1175608173467 4.22025053254721
			43.133274148814 4.22485914611014
			43.1489874802812 4.22903955647987
			43.1647008117485 4.232794784456
			43.1804141432157 4.23612783922295
			43.1961274746829 4.23904171834993
			43.2118408061502 4.24153940779095
			43.2275541376174 4.24362388188484
			43.2432674690847 4.2452981033552
			43.2589808005519 4.24656502331047
			43.2746941320192 4.24742758124387
			43.2904074634864 4.24788870503342
			43.3061207949537 4.24795131094195
			43.3218341264209 4.24761830361708
			43.3375474578881 4.24689257609126
			43.3532607893554 4.24577700978171
			43.3689741208226 4.24427447449046
			43.3846874522899 4.24238782840436
			43.4004007837571 4.24011991809504
			43.4161141152244 4.23747357851894
			43.4318274466916 4.23445163301731
			43.4475407781589 4.23105689331618
			43.4632541096261 4.22729215952642
			43.4789674410934 4.22316022014365
			43.4946807725606 4.21866385204834
			43.5103941040278 4.21380582050573
			43.5261074354951 4.20858887916588
			43.5418207669623 4.20301577006364
			43.5575340984296 4.19708922361868
			43.5732474298968 4.19081195863544
			43.5889607613641 4.1841866823032
			43.6046740928313 4.17721609019602
			43.6203874242986 4.16990286627275
			43.6361007557658 4.16224968287708
			43.651814087233 4.15425920073745
			43.6675274187003 4.14593406896716
			43.6832407501675 4.13727692506426
			43.6989540816348 4.12829039491165
			43.714667413102 4.11897709277698
			43.7303807445693 4.10933962131274
			43.7460940760365 4.09938057155621
			43.7618074075038 4.08910252292947
			43.777520738971 4.07850804323941
			43.7932340704383 4.06759968867771
			43.8089474019055 4.05638000382085
			43.8246607333727 4.04485152163014
			43.84037406484 4.03301676345166
			43.8560873963072 4.0208782390163
			43.8718007277745 4.00843844643977
			43.8875140592417 3.99570008144095
			43.903227390709 3.98266639140982
			43.9189407221762 3.96933995987455
			43.9346540536435 3.95572331117948
			43.9503673851107 3.94181897765692
			43.9660807165779 3.92762949962716
			43.9817940480452 3.91315742539851
			43.9975073795124 3.89840531126725
			44.0132207109797 3.88337572151763
			44.0289340424469 3.86807122842193
			44.0446473739142 3.85249441224037
			44.0603607053814 3.8366478612212
			44.0760740368487 3.82053417160064
			44.0917873683159 3.80415594760289
			44.1075006997832 3.78751580144014
			44.1232140312504 3.77061635331259
			44.1389273627176 3.7534602314084
			44.1546406941849 3.73605007190374
			44.1703540256521 3.71838851896275
			44.1860673571194 3.70047822473757
			44.2017806885866 3.68232184936832
			44.2174940200539 3.66392206098312
			44.2332073515211 3.64528153569807
			44.2489206829884 3.62640295761725
			44.2646340144556 3.60728901883273
			44.2803473459228 3.58794241942459
			44.2960606773901 3.56836586746088
			44.3117740088573 3.54856207899764
			44.3274873403246 3.52853377807888
			44.3432006717918 3.50828369673663
			44.3589140032591 3.4878145749909
			44.3746273347263 3.46712916084967
			44.3903406661936 3.44623021030894
			44.4060539976608 3.42512048735265
			44.4217673291281 3.40380276395278
			44.4374806605953 3.38227982006925
			44.4531939920625 3.36055444365002
			44.4689073235298 3.33862943063099
			44.484620654997 3.31650758493608
			44.5003339864643 3.29419171847717
			44.5160473179315 3.27168465115416
			44.5317606493988 3.24898921085492
			44.547473980866 3.2261082334553
			44.5631873123333 3.20304456281916
			44.5789006438005 3.17980105079832
			44.5946139752677 3.15638055723262
			44.610327306735 3.13278594994988
			44.6260406382022 3.10902010476587
			44.6417539696695 3.0850859054844
			44.6574673011367 3.06098624389724
			44.673180632604 3.03672401978415
			44.6888939640712 3.0123021409129
			44.7046072955385 2.98772352303921
			44.7203206270057 2.96299108990681
			44.736033958473 2.93810777324742
			44.7517472899402 2.91307651278075
			44.7674606214074 2.8879002562145
			44.7831739528747 2.86258195924432
			44.7988872843419 2.83712458555389
			44.8146006158092 2.81153110681488
			44.8303139472764 2.78580450268692
			44.8460272787437 2.75994776081766
			44.8617406102109 2.73396483476642
			44.8774539416782 2.70786040905128
			44.8931672731454 2.68163747278639
			44.9088806046126 2.65529902425201
			44.9245939360799 2.62884810652414
			44.9403072675471 2.60228780747461
			44.9560205990144 2.57562125977103
			44.9717339304816 2.54885164087681
			44.9874472619489 2.52198217305113
			45.0031605934161 2.49501612334897
			45.0188739248834 2.46795680362111
			45.0345872563506 2.4408075705141
			45.0503005878179 2.41357182547032
			45.0660139192851 2.38625301472791
			45.0817272507523 2.35885462932078
			45.0974405822196 2.33138020507869
			45.1131539136868 2.30383332262714
			45.1288672451541 2.27621760738745
			45.1445805766213 2.24853672957674
			45.1602939080886 2.22079440420786
			45.1760072395558 2.19299439108952
			45.1917205710231 2.16514049482619
			45.2074339024903 2.13723656481814
			45.2231472339575 2.10928649526143
			45.2388605654248 2.08129422514789
			45.254573896892 2.05326373826517
			45.2702872283593 2.0251990631967
			45.2860005598265 1.99710427332169
			45.3017138912938 1.96898348681519
			45.317427222761 1.94084086664795
			45.3331405542283 1.91268062058659
			45.3488538856955 1.8845070011935
			45.3645672171628 1.85632430582685
			45.38028054863 1.82813687664061
			45.3959938800972 1.79994910058453
			45.4117072115645 1.77176540940416
			45.4274205430317 1.74359027964084
			45.443133874499 1.71542823263172
			45.4588472059662 1.6872838345097
			45.4745605374335 1.65916169620349
			45.4902738689007 1.63106647343761
			45.505987200368 1.60300286673235
			45.5217005318352 1.57497562140381
			45.5374138633024 1.54698952756384
			45.5531271947697 1.51904942012012
			45.5688405262369 1.49116017877611
			45.5845538577042 1.46332672803107
			45.6002671891714 1.43555403718004
			45.6159805206387 1.40784712031383
			45.6316938521059 1.38021103631908
			45.6474071835732 1.35265088887821
			45.6631205150404 1.32517182646941
			45.6788338465076 1.2977790423667
			45.6945471779749 1.27047777463985
			45.7102605094421 1.24327330615444
			45.7259738409094 1.21617096457184
			45.7416871723766 1.18917612234921
			45.7574005038439 1.16229419673952
			45.7731138353111 1.13553064979149
			45.7888271667784 1.10889098834966
			45.8045404982456 1.08238076405435
			45.8202538297129 1.05600557334169
			45.8359671611801 1.02977105744359
			45.8516804926473 1.00368290238772
			45.8673938241146 0.977746838997594
			45.8831071555818 0.951968642892483
			45.8988204870491 0.926354134487472
			45.9145338185163 0.900909178993399
			45.9302471499836 0.875639686416931
			45.9459604814508 0.85055161156051
			45.9616738129181 0.825650954022373
			45.9773871443853 0.800943758196555
			45.9931004758525 0.776436113272854
			46.0088138073198 0.752134153236888
			46.024527138787 0.728044056870057
			46.0402404702543 0.704172047749551
			46.0559538017215 0.680524394248362
			46.0716671331888 0.657107409535242
			46.087380464656 0.63392862622191
			46.1030937961233 0.610996655194421
			46.1188071275905 0.588319320841456
			46.1345204590577 0.565904515905596
			46.150233790525 0.543760202544995
			46.1659471219922 0.521894412333433
			46.1816604534595 0.50031524626028
			46.1973737849267 0.479030874730507
			46.213087116394 0.458049537564691
			46.2288004478612 0.437379543998981
			46.2445137793285 0.417029272685154
			46.2602271107957 0.397007171690576
			46.275940442263 0.377321758498212
			46.2916537737302 0.357981620006637
			46.3073671051974 0.338995412529996
			46.3230804366647 0.320371861798061
			46.3387937681319 0.302119762956193
			46.3545070995992 0.284247980565364
			46.3702204310664 0.266765448602116
			46.3859337625337 0.249681170458618
			46.4016470940009 0.233004218942629
			46.4173604254682 0.216743736277507
			46.4330737569354 0.200908934102215
			46.4487870884026 0.185509093471297
			46.4645004198699 0.170553564854915
			46.4802137513371 0.156051768138824
			46.4959270828044 0.142013192624377
			46.5116404142716 0.128447397028535
			46.5273537457389 0.115364009483836
			46.5430670772061 0.102772727538439
			46.5587804086734 0.0906833181560953
			46.5744937401406 0.0791056177161535
			46.5902070716078 0.0680495320135682
			46.6059204030751 0.0575250362588775
			46.6216337345423 0.0475421750782338
			46.6373470660096 0.0381110625133838
			46.6530603974768 0.0292418820216735
			46.6687737289441 0.0209448864760511
			46.6844870604113 0.0132303981650536
			46.7002003918786 0.00610880879282794
			46.7159137233458 -0.000409420520883441
			46.7316270548131 -0.0063137592407384
			46.7473403862803 -0.0115936074157943
			46.7630537177475 -0.0162382956795157
			46.7787670492148 -0.0202387226506568
			46.794480380682 -0.0235940499940113
			46.8101937121493 -0.0262931155003383
			46.8259070436165 -0.0283230767783478
			46.8416203750838 -0.0296715779910408
			46.857333706551 -0.0303267498557031
			46.8730470380183 -0.03027720964391
			46.8887603694855 -0.0295120611815252
			46.9044737009527 -0.0280208948486992
			46.92018703242 -0.0257937875798717
			46.9359003638872 -0.0228213028637701
			46.9516136953545 -0.01909449074341
			46.9673270268217 -0.0146048878160972
			46.983040358289 -0.00934451723341949
			46.9987536897562 -0.00330588870125848
			47.0144670212235 0.00351800152021795
			47.0301803526907 0.0111336706165538
			47.045893684158 0.0195471492190009
			47.0616070156252 0.0287639814045349
			47.0773203470924 0.0387892246958317
			47.0930336785597 0.0496274500612832
			47.1087470100269 0.0612827419149928
			47.1244603414942 0.0737586981167704
			47.1401736729614 0.0870584299721544
			47.1558870044287 0.101184562232379
			47.1716003358959 0.116139233094395
			47.1873136673632 0.131924094200866
			47.2030269988304 0.148540310640159
			47.2187403302976 0.165988560946376
			47.2344536617649 0.184269037099309
			47.2501669932321 0.203381444524469
			47.2658803246994 0.223325002093078
			47.2815936561666 0.244098442122061
			47.2973069876339 0.265700010374084
			47.3130203191011 0.288127466057497
			47.3287336505684 0.311378081826368
			47.3444469820356 0.33544864378047
			47.3601603135029 0.360335451465319
			47.3758736449701 0.38603431787211
			47.3915869764373 0.412540625417037
			47.4073003079046 0.439848955889907
			47.4230136393718 0.467947480122984
			47.4387269708391 0.496822338210368
			47.4544403023063 0.526459201617144
			47.4701536337736 0.556843273179434
			47.4858669652408 0.587959287104386
			47.5015802967081 0.619791508970157
			47.5172936281753 0.652323735725972
			47.5330069596425 0.685539295692039
			47.5487202911098 0.719421048559602
			47.564433622577 0.753951385390932
			47.5801469540443 0.789112228619309
			47.5958602855115 0.824885032049084
			47.6115736169788 0.861250780855585
			47.627286948446 0.898189991585182
			47.6430002799133 0.935682712155269
			47.6587136113805 0.973708521854246
			47.6744269428478 1.01224653134159
			47.690140274315 1.05127538264775
			47.7058536057822 1.09077324917423
			47.7215669372495 1.13071783569353
			47.7372802687167 1.17108637834918
			47.752993600184 1.21185564465579
			47.7687069316512 1.25300193349892
			47.7844202631185 1.2945010751352
			47.8001335945857 1.33632843119223
			47.815846926053 1.37845889466874
			47.8315602575202 1.42086688993438
			47.8472735889874 1.46352637272987
			47.8629869204547 1.50641083016695
			47.8787002519219 1.54949328072837
			47.8944135833892 1.59274627426795
			47.9101269148564 1.63614189201048
			47.9258402463237 1.6796517465518
			47.9415535777909 1.72324698185878
			47.9572669092582 1.76689827326928
			47.9729802407254 1.81057582749225
			47.9886935721927 1.85425160203684
			48.0044069036599 1.8979081738217
			48.0201202351271 1.94152252870448
			48.0358335665944 1.9850710107792
			48.0515468980616 2.02853054323235
			48.0672602295289 2.07187862834277
			48.0829735609961 2.1150933474817
			48.0986868924634 2.1581533611128
			48.1144002239306 2.2010379087921
			48.1301135553979 2.2437268091681
			48.1458268868651 2.28620045998163
			48.1615402183323 2.32843983806594
			48.1772535497996 2.3704264993467
			48.1929668812668 2.41214257884194
			48.2086802127341 2.45357079066216
			48.2243935442013 2.4946944280102
			48.2401068756686 2.53549736318132
			48.2558202071358 2.57596404756318
			48.2715335386031 2.61607951163583
			48.2872468700703 2.65582936497177
			48.3029602015376 2.69519979623584
			48.3186735330048 2.73417757318531
			48.334386864472 2.77275004266982
			48.3501001959393 2.81090513063148
			48.3658135274065 2.84863134210474
			48.3815268588738 2.88591776121647
			48.397240190341 2.92275405118594
			48.4129535218083 2.9591304543248
			48.4286668532755 2.99503779203715
			48.4443801847428 3.03046746481946
			48.46009351621 3.06541145226059
			48.4758068476772 3.09986231304182
			48.4915201791445 3.13381318493682
			48.5072335106117 3.16725778481168
			48.522946842079 3.20019040862486
			48.5386601735462 3.23260593142726
			48.5543735050135 3.26449980736214
			48.5700868364807 3.29586806966517
			48.585800167948 3.32670731732009
			48.6015134994152 3.35701309606601
			48.6172268308825 3.38678386868727
			48.6329401623497 3.41602020952175
			48.6486534938169 3.44472274871285
			48.6643668252842 3.47289217220951
			48.6800801567514 3.50052922176612
			48.6957934882187 3.52763469494263
			48.7115068196859 3.55420944510448
			48.7272201511532 3.58025438142262
			48.7429334826204 3.60577046887352
			48.7586468140877 3.63075872823917
			48.7743601455549 3.65522023610704
			48.7900734770221 3.67915612487013
			48.8057868084894 3.70256758272697
			48.8215001399566 3.72545585368156
			48.8372134714239 3.74782223754344
			48.8529268028911 3.76966808992765
			48.8686401343584 3.79099482225473
			48.8843534658256 3.81180390175078
			48.9000667972929 3.83209685144734
			48.9157801287601 3.85187525018152
			48.9314934602274 3.87114073259591
			48.9472067916946 3.88989498913861
			48.9629201231618 3.90813976606325
			48.9786334546291 3.92587686542895
			48.9943467860963 3.94310814510036
			49.0100601175636 3.95983551874763
			49.0257734490308 3.97606095584642
			49.0414867804981 3.99178648167791
			49.0572001119653 4.00701417732877
			49.0729134434326 4.02174617969122
			49.0886267748998 4.03598468146294
			49.104340106367 4.04973193114716
			49.1200534378343 4.06299023305261
			49.1357667693015 4.07576194729353
			49.1514801007688 4.08804948978966
			49.167193432236 4.09985533226628
			49.1829067637033 4.11118200225414
			49.1986200951705 4.12203208308954
			49.2143334266378 4.13240821391426
			49.230046758105 4.14231308967562
			49.2457600895722 4.15174946112642
			49.2614734210395 4.160720134825
			49.2771867525067 4.1692279731352
			49.292900083974 4.17727589422635
			49.3086134154412 4.18486781040876
			49.3243267469085 4.19201020924581
			49.3400400783757 4.19870651673701
			49.355753409843 4.2049598339956
			49.3714667413102 4.21077325010632
			49.3871800727775 4.21614984212538
			49.4028934042447 4.22109267508044
			49.4186067357119 4.22560480197065
			49.4343200671792 4.22968926376662
			49.4500333986464 4.23334908941041
			49.4657467301137 4.23658729581557
			49.4814600615809 4.23940688786712
			49.4971733930482 4.24181085842153
			49.5128867245154 4.24380218830674
			49.5286000559827 4.24538384632219
			49.5443133874499 4.24655878923874
			49.5600267189171 4.24732996179875
			49.5757400503844 4.24770029671605
			49.5914533818516 4.24767271467591
			49.6071667133189 4.2472501243351
			49.6228800447861 4.24643542232183
			49.6385933762534 4.24523149323581
			49.6543067077206 4.24364120964819
			49.6700200391879 4.2416674321016
			49.6857333706551 4.23931300911013
			49.7014467021224 4.23658077715935
			49.7171600335896 4.2334735607063
			49.7328733650568 4.22999417217947
			49.7485866965241 4.22614541197883
			49.7643000279913 4.22193006847582
			49.7800133594586 4.21735091801334
			49.7957266909258 4.21241072490577
			49.8114400223931 4.20711224143895
			49.8271533538603 4.20145820787018
			49.8428666853276 4.19545135242825
			49.8585800167948 4.18909439131339
			49.874293348262 4.18239002869733
			49.8900066797293 4.17534095672324
			49.9057200111965 4.16794985550577
			49.9214333426638 4.16021939313104
			49.937146674131 4.15215222565665
			49.9528600055983 4.14375099711162
			49.9685733370655 4.1350183394965
			49.9842866685328 4.12595687278327
			50 4.11656926979913
		};
		\addlegendentry{\(\displaystyle \eta_1\)}
		\addplot [line width=0.32pt, green01270, dashed]
		table {%
			0 2.14393086917542
			0.00464330296788429 2.15220022843857
			0.00928660593576858 2.16046548762704
			0.013929908903652 2.16872655068605
			0.0185732118715363 2.17698332170408
			0.0232165148394206 2.18523570491284
			0.0278598178073048 2.1934836046873
			0.0325031207751891 2.2017269255457
			0.0371464237430725 2.20996557214952
			0.0417897267109568 2.2181994493035
			0.0464330296788411 2.22642846195563
			0.0510763326467254 2.23465251519715
			0.0557196356146097 2.24287151426257
			0.060362938582494 2.25108536452963
			0.0650062415503774 2.25929397151934
			0.0696495445182617 2.26749724089597
			0.074292847486146 2.27569507846702
			0.0789361504540302 2.28388739018327
			0.0835794534219145 2.29207408213873
			0.0882227563897979 2.30025506057069
			0.0928660593576822 2.30843023185967
			0.0975093623255665 2.31659950252946
			0.102152665293451 2.32476277924709
			0.106795968261335 2.33291996882286
			0.111439271229218 2.34107097821031
			0.116082574197103 2.34921571450624
			0.120725877164987 2.35735408495071
			0.125369180132871 2.36548599692702
			0.130012483100756 2.37361135796172
			0.134655786068639 2.38173007572465
			0.139299089036523 2.38984205802886
			0.143942392004408 2.39794721283067
			0.148585694972292 2.40604544822968
			0.153228997940176 2.41413667246869
			0.15787230090806 2.4222207939338
			0.162515603875944 2.43029772115435
			0.167158906843828 2.43836736280293
			0.171802209811712 2.44642962769539
			0.176445512779597 2.45448442479081
			0.18108881574748 2.46253166319157
			0.185732118715364 2.47057125214325
			0.190375421683249 2.47860310103474
			0.195018724651133 2.48662711939813
			0.199662027619017 2.49464321690881
			0.204305330586901 2.50265130338538
			0.208948633554785 2.51065128878974
			0.213591936522669 2.51864308322701
			0.218235239490554 2.52662659694557
			0.222878542458438 2.53460174033706
			0.227521845426321 2.54256842393638
			0.232165148394206 2.55052655842168
			0.23680845136209 2.55847605461434
			0.241451754329974 2.56641682347903
			0.246095057297858 2.57434877612365
			0.250738360265742 2.58227182379936
			0.255381663233626 2.59018587790059
			0.26002496620151 2.598090849965
			0.264668269169395 2.6059866516735
			0.269311572137279 2.61387319485029
			0.273954875105162 2.62175039146279
			0.278598178073047 2.62961815362169
			0.283241481040931 2.63747639358092
			0.287884784008815 2.64532502373767
			0.2925280869767 2.6531639566324
			0.297171389944583 2.66099310494881
			0.301814692912467 2.66881238151384
			0.306457995880351 2.67662169929771
			0.311101298848236 2.68442097141387
			0.31574460181612 2.69221011111906
			0.320387904784003 2.69998903181322
			0.325031207751888 2.70775764703959
			0.329674510719772 2.71551587048465
			0.334317813687656 2.72326361597813
			0.338961116655541 2.731000797493
			0.343604419623424 2.73872732914552
			0.348247722591308 2.74644312519517
			0.352891025559193 2.7541481000447
			0.357534328527077 2.76184216824012
			0.362177631494961 2.76952524447066
			0.366820934462845 2.77719724356886
			0.371464237430729 2.78485808051046
			0.376107540398613 2.79250767041448
			0.380750843366497 2.8001459285432
			0.385394146334382 2.80777277030213
			0.390037449302265 2.81538811124006
			0.394680752270149 2.82299186704902
			0.399324055238034 2.83058395356429
			0.403967358205918 2.83816428676441
			0.408610661173802 2.84573278277117
			0.413253964141687 2.85328935784963
			0.41789726710957 2.86083392840809
			0.422540570077454 2.86836641099809
			0.427183873045339 2.87588672231445
			0.431827176013223 2.88339477919522
			0.436470478981107 2.89089049862174
			0.441113781948991 2.89837379771856
			0.445757084916875 2.90584459375352
			0.450400387884759 2.91330280413768
			0.455043690852643 2.92074834642539
			0.459686993820528 2.92818113831423
			0.464330296788411 2.93560109764503
			0.468973599756295 2.94300814240189
			0.47361690272418 2.95040219071217
			0.478260205692064 2.95778316084646
			0.482903508659948 2.96515097121861
			0.487546811627832 2.97250554038573
			0.492190114595716 2.9798467870482
			0.4968334175636 2.98717463004962
			0.501476720531485 2.99448898837687
			0.506120023499369 3.00178978116007
			0.510763326467252 3.00907692767259
			0.515406629435136 3.01635034733108
			0.520049932403021 3.02360995969542
			0.524693235370905 3.03085568446875
			0.529336538338789 3.03808744149746
			0.533979841306673 3.0453051507712
			0.538623144274557 3.05250873242288
			0.543266447242441 3.05969810672864
			0.547909750210326 3.0668731941079
			0.55255305317821 3.07403391512333
			0.557196356146093 3.08118019048083
			0.561839659113978 3.08831194102958
			0.566482962081862 3.09542908776201
			0.571126265049746 3.10253155181379
			0.57576956801763 3.10961925446386
			0.580412870985514 3.1166921171344
			0.585056173953398 3.12375006139086
			0.589699476921282 3.13079300894193
			0.594342779889167 3.13782088163955
			0.598986082857051 3.14483360147894
			0.603629385824934 3.15183109059853
			0.608272688792819 3.15881327128006
			0.612915991760703 3.16578006594847
			0.617559294728587 3.172731397172
			0.622202597696472 3.1796671876621
			0.626845900664355 3.1865873602735
			0.631489203632239 3.19349183800419
			0.636132506600124 3.2003805439954
			0.640775809568008 3.20725340153161
			0.645419112535892 3.21411033404056
			0.650062415503776 3.22095126509326
			0.65470571847166 3.22777611840394
			0.659349021439544 3.23458481783011
			0.663992324407428 3.24137728737254
			0.668635627375312 3.24815345117522
			0.673278930343197 3.25491323352542
			0.677922233311081 3.26165655885366
			0.682565536278965 3.26838335173372
			0.687208839246849 3.27509353688261
			0.691852142214733 3.28178703916062
			0.696495445182617 3.28846378357129
			0.701138748150501 3.29512369526139
			0.705782051118385 3.30176669952097
			0.71042535408627 3.30839272178333
			0.715068657054153 3.31500168762502
			0.719711960022038 3.32159352276583
			0.724355262989922 3.32816815306882
			0.728998565957806 3.33472550454031
			0.73364186892569 3.34126550332987
			0.738285171893574 3.34778807573029
			0.742928474861458 3.35429314817767
			0.747571777829342 3.36078064725133
			0.752215080797226 3.36725049967385
			0.756858383765111 3.37370263231105
			0.761501686732994 3.38013697217204
			0.766144989700879 3.38655344640914
			0.770788292668763 3.39295198231796
			0.775431595636647 3.39933250733735
			0.780074898604531 3.40569494904941
			0.784718201572415 3.41203923517949
			0.789361504540299 3.41836529359621
			0.794004807508184 3.42467305231143
			0.798648110476067 3.43096243948027
			0.803291413443952 3.43723338340111
			0.807934716411836 3.44348581251557
			0.81257801937972 3.44971965540853
			0.817221322347604 3.45593484080812
			0.821864625315488 3.46213129758574
			0.826507928283372 3.46830895475602
			0.831151231251257 3.47446774147687
			0.83579453421914 3.48060758704943
			0.840437837187025 3.4867284209181
			0.845081140154909 3.49283017267054
			0.849724443122793 3.49891277203767
			0.854367746090677 3.50497614889365
			0.859011049058561 3.5110202332559
			0.863654352026445 3.51704495528509
			0.868297654994329 3.52305024528515
			0.872940957962213 3.52903603370326
			0.877584260930098 3.53500225112985
			0.882227563897982 3.54094882829862
			0.886870866865866 3.5468756960865
			0.89151416983375 3.55278278551369
			0.896157472801634 3.55867002774365
			0.900800775769518 3.56453735408307
			0.905444078737402 3.57038469598192
			0.910087381705286 3.5762119850334
			0.91473068467317 3.58201915297398
			0.919373987641054 3.58780613168339
			0.924017290608939 3.59357285318459
			0.928660593576823 3.59931924964381
			0.933303896544707 3.60504525337054
			0.937947199512591 3.6107507968175
			0.942590502480475 3.6164358125807
			0.947233805448359 3.62210023339936
			0.951877108416243 3.62774399215599
			0.956520411384127 3.63336694969076
			0.961163714352011 3.63896893083766
			0.965807017319896 3.64454987010883
			0.97045032028778 3.65010970314242
			0.975093623255664 3.6556483655456
			0.979736926223548 3.66116579289461
			0.984380229191432 3.66666192073471
			0.989023532159316 3.67213668458023
			0.9936668351272 3.67759001991453
			0.998310138095084 3.68302186219001
			1.00295344106297 3.68843214682814
			1.00759674403085 3.6938208092194
			1.01224004699874 3.69918778472335
			1.01688334996662 3.70453300866857
			1.0215266529345 3.7098564163527
			1.02616995590239 3.71515794304241
			1.03081325887027 3.72043752397344
			1.03545656183816 3.72569509435054
			1.04009986480604 3.73093058934754
			1.04474316777393 3.73614394410729
			1.04938647074181 3.7413350937417
			1.05402977370969 3.74650397333172
			1.05867307667758 3.75165051792735
			1.06331637964546 3.75677466254762
			1.06795968261335 3.76187634218062
			1.07260298558123 3.76695549178348
			1.07724628854911 3.77201204628237
			1.081889591517 3.77704594057252
			1.08653289448488 3.7820571095182
			1.09117619745277 3.78704548795271
			1.09581950042065 3.79201101067841
			1.10046280338854 3.7969536124667
			1.10510610635642 3.80187322805802
			1.1097494093243 3.80676979216188
			1.11439271229219 3.8116432394568
			1.11903601526007 3.81649350459037
			1.12367931822796 3.82132052217921
			1.12832262119584 3.82612422680899
			1.13296592416372 3.83090455303444
			1.13760922713161 3.83566143537932
			1.14225253009949 3.84039480833642
			1.14689583306738 3.84510460636762
			1.15153913603526 3.84979076390379
			1.15618243900314 3.85445321534489
			1.16082574197103 3.8590918950599
			1.16546904493891 3.86370673738686
			1.1701123479068 3.86829767663284
			1.17475565087468 3.87286464707396
			1.17939895384256 3.87740758295541
			1.18404225681045 3.88192641849138
			1.18868555977833 3.88642108786513
			1.19332886274622 3.89089152522898
			1.1979721657141 3.89533766470427
			1.20261546868199 3.89975944038139
			1.20725877164987 3.90415678631978
			1.21190207461775 3.90852963654793
			1.21654537758564 3.91287792506337
			1.22118868055352 3.91720158583266
			1.22583198352141 3.92150055279144
			1.23047528648929 3.92577475984435
			1.23511858945717 3.93002414086513
			1.23976189242506 3.93424862969651
			1.24440519539294 3.9384481601503
			1.24904849836083 3.94262266600734
			1.25369180132871 3.94677208101753
			1.25833510429659 3.95089633889979
			1.26297840726448 3.95499537334212
			1.26762171023236 3.95906911800153
			1.27226501320025 3.9631175065041
			1.27690831616813 3.96714047244493
			1.28155161913602 3.97113794938821
			1.2861949221039 3.97510987086712
			1.29083822507178 3.97905617038392
			1.29548152803967 3.9829767814099
			1.30012483100755 3.98687163738542
			1.30476813397544 3.99074067171984
			1.30941143694332 3.99458381779162
			1.3140547399112 3.99840100894821
			1.31869804287909 4.00219217850616
			1.32334134584697 4.00595725975101
			1.32798464881486 4.00969618593739
			1.33262795178274 4.01340889028894
			1.33727125475062 4.01709530599838
			1.34191455771851 4.02075536622746
			1.34655786068639 4.02438900410695
			1.35120116365428 4.02799615273671
			1.35584446662216 4.03157674518561
			1.36048776959005 4.03513071449158
			1.36513107255793 4.0386579936616
			1.36977437552581 4.04215851567168
			1.3744176784937 4.04563221346689
			1.37906098146158 4.04907901996134
			1.38370428442947 4.05249886803817
			1.38834758739735 4.05589169054959
			1.39299089036523 4.05925742031684
			1.39763419333312 4.06259599013022
			1.402277496301 4.06590733274904
			1.40692079926889 4.06919138090171
			1.41156410223677 4.07244806728563
			1.41620740520465 4.07567732456727
			1.42085070817254 4.07887908538216
			1.42549401114042 4.08205328233485
			1.43013731410831 4.08519984799895
			1.43478061707619 4.08831871491711
			1.43942392004408 4.09140981560101
			1.44406722301196 4.09447308253141
			1.44871052597984 4.09750844815809
			1.45335382894773 4.10051584489987
			1.45799713191561 4.10349520514464
			1.4626404348835 4.10644646124931
			1.46728373785138 4.10936954553984
			1.47192704081926 4.11226439031126
			1.47657034378715 4.11513092782762
			1.48121364675503 4.11796909032201
			1.48585694972292 4.12077880999659
			1.4905002526908 4.12356001902255
			1.49514355565868 4.12631264954011
			1.49978685862657 4.12903663365857
			1.50443016159445 4.13173190345625
			1.50907346456234 4.13439839098052
			1.51371676753022 4.1370360282478
			1.51836007049811 4.13964474724355
			1.52300337346599 4.14222447992228
			1.52764667643387 4.14477515820754
			1.53228997940176 4.14729671399193
			1.53693328236964 4.14978907913708
			1.54157658533753 4.1522521854737
			1.54621988830541 4.15468596480151
			1.55086319127329 4.15709034888929
			1.55550649424118 4.15946526947486
			1.56014979720906 4.16181065826509
			1.56479310017695 4.1641264469359
			1.56943640314483 4.16641256713224
			1.57407970611271 4.16866895046811
			1.5787230090806 4.17089552852657
			1.58336631204848 4.17309223285971
			1.58800961501637 4.17525899498866
			1.59265291798425 4.17739574640362
			1.59729622095213 4.1795024185638
			1.60193952392002 4.1815789428975
			1.6065828268879 4.18362525080201
			1.61122612985579 4.18564127364372
			1.61586943282367 4.18762694275802
			1.62051273579156 4.18958218944938
			1.62515603875944 4.19150694499129
			1.62979934172732 4.1934011406263
			1.63444264469521 4.19526470756599
			1.63908594766309 4.19709757699101
			1.64372925063098 4.19889968005104
			1.64837255359886 4.20067094786479
			1.65301585656674 4.20241131152005
			1.65765915953463 4.20412070207362
			1.66230246250251 4.20579905055137
			1.6669457654704 4.2074462879482
			1.67158906843828 4.20906234522806
			1.67623237140617 4.21064715332396
			1.68087567437405 4.21220064313792
			1.68551897734193 4.21372274554104
			1.69016228030982 4.21521339137346
			1.6948055832777 4.21667251144434
			1.69944888624559 4.21810003653191
			1.70409218921347 4.21949589738343
			1.70873549218135 4.22086002471522
			1.71337879514924 4.22219234921263
			1.71802209811712 4.22349280153008
			1.72266540108501 4.22476131229099
			1.72730870405289 4.22599781208787
			1.73195200702077 4.22720223148226
			1.73659530998866 4.22837450100474
			1.74123861295654 4.22951455115493
			1.74588191592443 4.2306223124015
			1.75052521889231 4.23169771518219
			1.75516852186019 4.23274068990374
			1.75981182482808 4.23375116694197
			1.76445512779596 4.23472907664174
			1.76909843076385 4.23567434931693
			1.77374173373173 4.2365869152505
			1.77838503669962 4.23746670469443
			1.7830283396675 4.23831364786976
			1.78767164263538 4.23912767496656
			1.79231494560327 4.23990871614396
			1.79695824857115 4.24065670153014
			1.80160155153904 4.2413715612223
			1.80624485450692 4.2420532252867
			1.8108881574748 4.24270162375865
			1.81553146044269 4.2433166866425
			1.82017476341057 4.24389834391164
			1.82481806637846 4.24444652550852
			1.82946136934634 4.24496116134461
			1.83410467231422 4.24544219109487
			1.83874797528211 4.24588956708148
			1.84339127824999 4.24630321536223
			1.84803458121788 4.24668306073374
			1.85267788418576 4.24702902804216
			1.85732118715365 4.2473410421831
			1.86196449012153 4.2476190281017
			1.86660779308941 4.24786291079254
			1.8712510960573 4.24807261529975
			1.87589439902518 4.24824806671692
			1.88053770199307 4.24838919018713
			1.88518100496095 4.24849591090298
			1.88982430792883 4.24856815410653
			1.89446761089672 4.24860584508936
			1.8991109138646 4.24860890919252
			1.90375421683249 4.24857727180657
			1.90839751980037 4.24851085837156
			1.91304082276825 4.24840959437703
			1.91768412573614 4.24827340536202
			1.92232742870402 4.24810221691504
			1.92697073167191 4.24789595467412
			1.93161403463979 4.24765454432677
			1.93625733760768 4.24737791161
			1.94090064057556 4.2470659823103
			1.94554394354344 4.24671868226367
			1.95018724651133 4.24633593735558
			1.95483054947921 4.24591767352103
			1.9594738524471 4.24546381674446
			1.96411715541498 4.24497429305986
			1.96876045838286 4.24444902855068
			1.97340376135075 4.24388794934986
			1.97804706431863 4.24329098163984
			1.98269036728652 4.24265805165257
			1.9873336702544 4.24198908566946
			1.99197697322228 4.24128401002145
			1.99662027619017 4.24054275108894
			2.00126357915805 4.23976523530184
			2.00590688212594 4.23895138913954
			2.01055018509382 4.23810113913095
			2.01519348806171 4.23721441185445
			2.01983679102959 4.23629113393791
			2.02448009399747 4.23533123205872
			2.02912339696536 4.23433463294372
			2.03376669993324 4.23330126336928
			2.03841000290113 4.23223105016125
			2.04305330586901 4.23112392019497
			2.04769660883689 4.22997980039529
			2.05233991180478 4.22879861773652
			2.05698321477266 4.22758029924249
			2.06162651774055 4.22632477198651
			2.06626982070843 4.2250319630914
			2.07091312367631 4.22370179972946
			2.0755564266442 4.22233420912247
			2.08019972961208 4.22092911854172
			2.08484303257997 4.219486455308
			2.08948633554785 4.21800614679158
			2.09412963851574 4.21648812041222
			2.09877294148362 4.21493230363918
			2.1034162444515 4.21333862399121
			2.10805954741939 4.21170700903657
			2.11270285038727 4.21003738639298
			2.11734615335516 4.20832968372767
			2.12198945632304 4.20658382875737
			2.12663275929092 4.2047997492483
			2.13127606225881 4.20297737301617
			2.13591936522669 4.20111662792617
			2.14056266819458 4.199217441893
			2.14520597116246 4.19727974288086
			2.14984927413034 4.19530345890342
			2.15449257709823 4.19328851802385
			2.15913588006611 4.19123484835483
			2.163779183034 4.18914237805851
			2.16842248600188 4.18701103534655
			2.17306578896976 4.18484074848009
			2.17770909193765 4.18263144576977
			2.18235239490553 4.18038305557572
			2.18699569787342 4.17809550630757
			2.1916390008413 4.17576872642444
			2.19628230380919 4.17340264443493
			2.20092560677707 4.17099718889715
			2.20556890974495 4.1685522884187
			2.21021221271284 4.16606787165667
			2.21485551568072 4.16354386731763
			2.21949881864861 4.16098020415767
			2.22414212161649 4.15837681098235
			2.22878542458437 4.15573361664674
			2.23342872755226 4.15305055005538
			2.23807203052014 4.15032754016233
			2.24271533348803 4.14756451597112
			2.24735863645591 4.1447614065348
			2.2520019394238 4.14191814095587
			2.25664524239168 4.13903464838638
			2.26128854535956 4.13611085802782
			2.26593184832745 4.1331466991312
			2.27057515129533 4.13014210099702
			2.27521845426322 4.12709699297527
			2.2798617572311 4.12401130446544
			2.28450506019898 4.12088496491649
			2.28914836316687 4.11771790382691
			2.29379166613475 4.11451005074465
			2.29843496910264 4.11126133526717
			2.30307827207052 4.10797168704142
			2.3077215750384 4.10464103576384
			2.31236487800629 4.10126931118036
			2.31700818097417 4.09785644308641
			2.32165148394206 4.09440236132692
			2.32629478690994 4.09090699579629
			2.33093808987782 4.08737027643844
			2.33558139284571 4.08379213324675
			2.34022469581359 4.08017249626413
			2.34486799878148 4.07651129558296
			2.34951130174936 4.07280846134511
			2.35415460471725 4.06906392374197
			2.35879790768513 4.06527761301438
			2.36344121065301 4.06144945945272
			2.3680845136209 4.05757939339682
			2.37272781658878 4.05366734523604
			2.37737111955667 4.0497132454092
			2.38201442252455 4.04571702440465
			2.38665772549243 4.04167861276019
			2.39130102846032 4.03759794106314
			2.3959443314282 4.03347493995032
			2.40058763439609 4.02930954010802
			2.40523093736397 4.02510167227203
			2.40987424033185 4.02085126722765
			2.41451754329974 4.01655825580965
			2.41916084626762 4.01222256890231
			2.42380414923551 4.00784413743938
			2.42844745220339 4.00342289240414
			2.43309075517128 3.99895876482932
			2.43773405813916 3.99445168579718
			2.44237736110704 3.98990158643945
			2.44702066407493 3.98530839793736
			2.45166396704281 3.98067205152163
			2.4563072700107 3.97599247847249
			2.46095057297858 3.97126961011964
			2.46559387594646 3.96650337784228
			2.47023717891435 3.96169363057639
			2.47488048188223 3.95683986491483
			2.47952378485012 3.95194195382704
			2.484167087818 3.94699983586883
			2.48881039078588 3.94201345116883
			2.49345369375377 3.93698274142851
			2.49809699672165 3.93190764992218
			2.50274029968954 3.92678812149699
			2.50738360265742 3.92162410257293
			2.51202690562531 3.91641554114284
			2.51667020859319 3.91116238677236
			2.52131351156107 3.90586459060002
			2.52595681452896 3.90052210533714
			2.53060011749684 3.89513488526792
			2.53524342046473 3.88970288624937
			2.53988672343261 3.88422606571135
			2.54453002640049 3.87870438265655
			2.54917332936838 3.87313779766052
			2.55381663233626 3.86752627287163
			2.55845993530415 3.86186977201109
			2.56310323827203 3.85616826037294
			2.56774654123991 3.85042170482409
			2.5723898442078 3.84463007380426
			2.57703314717568 3.83879333732602
			2.58167645014357 3.83291146697477
			2.58631975311145 3.82698443590875
			2.59096305607934 3.82101221885905
			2.59560635904722 3.8149947921296
			2.6002496620151 3.80893213359714
			2.60489296498299 3.80282422271128
			2.60953626795087 3.79667104049446
			2.61417957091876 3.79047256954195
			2.61882287388664 3.78422879402186
			2.62346617685452 3.77793969967515
			2.62810947982241 3.77160527381561
			2.63275278279029 3.76522550532987
			2.63739608575818 3.75880038467739
			2.64203938872606 3.75232990389049
			2.64668269169394 3.7458140565743
			2.65132599466183 3.73925283790682
			2.65596929762971 3.73264624463887
			2.6606126005976 3.7259942750941
			2.66525590356548 3.71929692916902
			2.66989920653337 3.71255420833296
			2.67454250950125 3.70576611562811
			2.67918581246913 3.69893265566947
			2.68382911543702 3.6920538346449
			2.6884724184049 3.6851296603151
			2.69311572137279 3.67816014201359
			2.69775902434067 3.67114529064674
			2.70240232730855 3.66408511869377
			2.70704563027644 3.65697964020672
			2.71168893324432 3.64982887081047
			2.71633223621221 3.64263282770275
			2.72097553918009 3.63539152965412
			2.72561884214797 3.62810499700798
			2.73026214511586 3.62077325168057
			2.73490544808374 3.61339631716098
			2.73954875105163 3.6059742185111
			2.74419205401951 3.59850698236571
			2.74883535698739 3.5909946369324
			2.75347865995528 3.5834372119916
			2.75812196292316 3.57583473889657
			2.76276526589105 3.56818725057343
			2.76740856885893 3.56049478152113
			2.77205187182682 3.55275736781145
			2.7766951747947 3.54497504708902
			2.78133847776258 3.5371478585713
			2.78598178073047 3.52927584304859
			2.79062508369835 3.52135904288405
			2.79526838666624 3.51339750201363
			2.79991168963412 3.50539126594617
			2.804554992602 3.49734038176332
			2.80919829556989 3.48924489811957
			2.81384159853777 3.48110486524226
			2.81848490150566 3.47292033493157
			2.82312820447354 3.46469136056049
			2.82777150744143 3.45641799707489
			2.83241481040931 3.44810030099344
			2.83705811337719 3.43973833040768
			2.84170141634508 3.43133214498197
			2.84634471931296 3.42288180595352
			2.85098802228085 3.41438737613236
			2.85563132524873 3.40584891990138
			2.86027462821661 3.39726650321629
			2.8649179311845 3.38864019360567
			2.86956123415238 3.37997006017089
			2.87420453712027 3.3712561735862
			2.87884784008815 3.36249860609866
			2.88349114305603 3.35369743152821
			2.88813444602392 3.34485272526757
			2.8927777489918 3.33596456428235
			2.89742105195969 3.32703302711096
			2.90206435492757 3.31805819386468
			2.90670765789545 3.30904014622762
			2.91135096086334 3.29997896745671
			2.91599426383122 3.29087474238174
			2.92063756679911 3.28172755740532
			2.92528086976699 3.27253750050292
			2.92992417273488 3.26330466122284
			2.93456747570276 3.25402913068621
			2.93921077867064 3.24471100158701
			2.94385408163853 3.23535036819204
			2.94849738460641 3.22594732634097
			2.9531406875743 3.21650197344628
			2.95778399054218 3.2070144084933
			2.96242729351006 3.1974847320402
			2.96707059647795 3.18791304621799
			2.97171389944583 3.17829945473051
			2.97635720241372 3.16864406285445
			2.9810005053816 3.15894697743932
			2.98564380834948 3.14920830690748
			2.99028711131737 3.13942816125415
			2.99493041428525 3.12960665204734
			2.99957371725314 3.11974389242795
			3.00421702022102 3.10983999710968
			3.00886032318891 3.0998950823791
			3.01350362615679 3.08990926609558
			3.01814692912467 3.07988266769136
			3.02279023209256 3.06981540817151
			3.02743353506044 3.05970761011395
			3.03207683802833 3.0495593976694
			3.03672014099621 3.03937089656146
			3.04136344396409 3.02914223408656
			3.04600674693198 3.01887353911395
			3.05065004989986 3.00856494208574
			3.05529335286775 2.99821657501685
			3.05993665583563 2.98782857149508
			3.06457995880351 2.97740106668104
			3.0692232617714 2.96693419730818
			3.07386656473928 2.9564281016828
			3.07850986770717 2.94588291968402
			3.08315317067505 2.93529879276382
			3.08779647364294 2.92467586394701
			3.09243977661082 2.91401427783123
			3.0970830795787 2.90331418058697
			3.10172638254659 2.89257571995756
			3.10636968551447 2.88179904525915
			3.11101298848236 2.87098430738076
			3.11565629145024 2.86013165878422
			3.12029959441812 2.8492412535042
			3.12494289738601 2.83831324714824
			3.12958620035389 2.82734779689667
			3.13422950332178 2.81634506150271
			3.13887280628966 2.80530527642524
			3.14351610925754 2.79422993539331
			3.14815941222543 2.78311983379041
			3.15280271519331 2.77197532425118
			3.1574460181612 2.76079676177372
			3.16208932112908 2.74958450371951
			3.16673262409697 2.73833890981349
			3.17137592706485 2.72706034214401
			3.17601923003273 2.71574916516285
			3.18066253300062 2.70440574568522
			3.1853058359685 2.69303045288974
			3.18994913893639 2.68162365831847
			3.19459244190427 2.67018573587689
			3.19923574487215 2.65871706183391
			3.20387904784004 2.64721801482186
			3.20852235080792 2.63568897583651
			3.21316565377581 2.62413032823703
			3.21780895674369 2.61254245774603
			3.22245225971157 2.60092575244955
			3.22709556267946 2.58928060279704
			3.23173886564734 2.57760740160141
			3.23638216861523 2.56590654403895
			3.24102547158311 2.55417842764941
			3.245668774551 2.54242345233595
			3.25031207751888 2.53064202036516
			3.25495538048676 2.51883453636705
			3.25959868345465 2.50700140733506
			3.26424198642253 2.49514304262606
			3.26888528939042 2.48325985396033
			3.2735285923583 2.47135225542161
			3.27817189532618 2.45942066345702
			3.28281519829407 2.44746549687714
			3.28745850126195 2.43548717685597
			3.29210180422984 2.42348612693091
			3.29674510719772 2.41146277300282
			3.3013884101656 2.39941754333596
			3.30603171313349 2.38735086855804
			3.31067501610137 2.37526318166017
			3.31531831906926 2.3631549179969
			3.31996162203714 2.3510265152862
			3.32460492500503 2.33887841360948
			3.32924822797291 2.32671105541156
			3.33389153094079 2.31452488550068
			3.33853483390868 2.30232035104853
			3.34317813687656 2.2900979015902
			3.34782143984445 2.27785798902422
			3.35246474281233 2.26560106761255
			3.35710804578021 2.25332759398055
			3.3617513487481 2.24103802711705
			3.36639465171598 2.22873282837425
			3.37103795468387 2.21641246146782
			3.37568125765175 2.20407739247685
			3.38032456061963 2.19172808984383
			3.38496786358752 2.17936502437469
			3.3896111665554 2.1669886692388
			3.39425446952329 2.15459949996894
			3.39889777249117 2.14219799446131
			3.40354107545906 2.12978463297555
			3.40818437842694 2.11735989813472
			3.41282768139482 2.10492427492531
			3.41747098436271 2.09247825069722
			3.42211428733059 2.0800223151638
			3.42675759029848 2.0675569604018
			3.43140089326636 2.05508268085141
			3.43604419623424 2.04259997331624
			3.44068749920213 2.03010933696334
			3.44533080217001 2.01761127332317
			3.4499741051379 2.00510628628963
			3.45461740810578 1.99259488212001
			3.45926071107366 1.98007756943507
			3.46390401404155 1.96755485921898
			3.46854731700943 1.95502726481932
			3.47319061997732 1.94249530194712
			3.4778339229452 1.92995948867682
			3.48247722591308 1.91742034544629
			3.48712052888097 1.90487839505682
			3.49176383184885 1.89233416267313
			3.49640713481674 1.87978817582338
			3.50105043778462 1.86724096439912
			3.50569374075251 1.85469306065537
			3.51033704372039 1.84214499921054
			3.51498034668827 1.82959731704649
			3.51962364965616 1.81705055350848
			3.52426695262404 1.80450525030522
			3.52891025559193 1.79196195150883
			3.53355355855981 1.77942120355486
			3.53819686152769 1.7668835552423
			3.54284016449558 1.75434955773354
			3.54748346746346 1.74181976455441
			3.55212677043135 1.72929473159416
			3.55677007339923 1.71677501710548
			3.56141337636712 1.70426118170447
			3.566056679335 1.69175378837066
			3.57069998230288 1.67925340244701
			3.57534328527077 1.6667605916399
			3.57998658823865 1.65427592601912
			3.58462989120654 1.64179997801793
			3.58927319417442 1.62933332243298
			3.5939164971423 1.61687653642435
			3.59855980011019 1.60443019951555
			3.60320310307807 1.59199489359351
			3.60784640604596 1.57957120290861
			3.61248970901384 1.56715971407461
			3.61713301198172 1.55476101606875
			3.62177631494961 1.54237570023165
			3.62641961791749 1.53000436026738
			3.63106292088538 1.51764759224343
			3.63570622385326 1.50530599459071
			3.64034952682114 1.49298016810356
			3.64499282978903 1.48067071593975
			3.64963613275691 1.46837824362047
			3.6542794357248 1.45610335903034
			3.65892273869268 1.4438466724174
			3.66356604166057 1.43160879639312
			3.66820934462845 1.41939034593239
			3.67285264759633 1.40719193837354
			3.67749595056422 1.3950141934183
			3.6821392535321 1.38285773313186
			3.68678255649999 1.37072318194279
			3.69142585946787 1.35861116664314
			3.69606916243575 1.34652231638834
			3.70071246540364 1.33445726269727
			3.70535576837152 1.32241663945223
			3.70999907133941 1.31040108289894
			3.71464237430729 1.29841123164656
			3.71928567727517 1.28644772666765
			3.72392898024306 1.27451121129822
			3.72857228321094 1.2626023312377
			3.73321558617883 1.25072173454894
			3.73785888914671 1.23887007165822
			3.7425021921146 1.22704799535524
			3.74714549508248 1.21525616079313
			3.75178879805036 1.20349522548844
			3.75643210101825 1.19176584932117
			3.76107540398613 1.18006869453471
			3.76571870695402 1.16840442573589
			3.7703620099219 1.15677370989498
			3.77500531288978 1.14517721634565
			3.77964861585767 1.13361561678502
			3.78429191882555 1.12208958527361
			3.78893522179344 1.1105997982354
			3.79357852476132 1.09914693445776
			3.79822182772921 1.08773167509151
			3.80286513069709 1.07635470365088
			3.80750843366497 1.06501670601354
			3.81215173663286 1.05371837042057
			3.81679503960074 1.04246038747649
			3.82143834256863 1.03124345014924
			3.82608164553651 1.02006825377018
			3.83072494850439 1.0089354960341
			3.83536825147228 0.997845876999218
			3.84001155444016 0.986800099087177
			3.84465485740805 0.975798867083045
			3.84929816037593 0.964842644221923
			3.85394146334381 0.953930532957261
			3.8585847663117 0.943062830372906
			3.86322806927958 0.932240096511406
			3.86787137224747 0.921462885421557
			3.87251467521535 0.910731745158396
			3.87715797818323 0.900047217783207
			3.88180128115112 0.889409839363518
			3.886444584119 0.8788201399731
			3.89108788708689 0.86827864369197
			3.89573119005477 0.857785868606391
			3.90037449302266 0.847342326808868
			3.90501779599054 0.836948524398153
			3.90966109895842 0.826604961479239
			3.91430440192631 0.816312132163366
			3.91894770489419 0.806070524568021
			3.92359100786208 0.795880620816931
			3.92823431082996 0.785742897040071
			3.93287761379784 0.775657823373657
			3.93752091676573 0.765625863960152
			3.94216421973361 0.755647476948266
			3.9468075227015 0.745723114492949
			3.95145082566938 0.735853222755398
			3.95609412863726 0.726038241903053
			3.96073743160515 0.716278606109601
			3.96538073457303 0.706574743554973
			3.97002403754092 0.696927076425341
			3.9746673405088 0.687336020913128
			3.97931064347669 0.677801987216995
			3.98395394644457 0.668325379541852
			3.98859724941245 0.658906596098853
			3.99324055238034 0.649546029105395
			3.99788385534822 0.640244064785121
			4.00252715831611 0.631001083367916
			4.00717046128399 0.621817459089913
			4.01181376425187 0.612693560193488
			4.01645706721976 0.603629748927264
			4.02110037018764 0.594626381546102
			4.02574367315553 0.585683808311115
			4.03038697612341 0.576802373489656
			4.03503027909129 0.567982415355325
			4.03967358205918 0.559224266187967
			4.04431688502706 0.550528252273667
			4.04896018799495 0.54189469390476
			4.05360349096283 0.533323905379822
			4.05824679393072 0.524816195003676
			4.0628900968986 0.516371865087391
			4.06753339986648 0.507991211948274
			4.07217670283437 0.499674525909883
			4.07682000580225 0.491422091302018
			4.08146330877014 0.483234186460723
			4.08610661173802 0.475111083728291
			4.0907499147059 0.467053049453251
			4.09539321767379 0.459060343990385
			4.10003652064167 0.451133221700716
			4.10467982360956 0.443271930951511
			4.10932312657744 0.435476714116285
			4.11396642954532 0.427747807574791
			4.11860973251321 0.420085441713034
			4.12325303548109 0.412489840923258
			4.12789633844898 0.404961223603955
			4.13253964141686 0.397499802159861
			4.13718294438474 0.390105783001955
			4.14182624735263 0.382779366547461
			4.14646955032051 0.37552074721985
			4.1511128532884 0.368330113448834
			4.15575615625628 0.361207647670374
			4.16039945922417 0.354153526326669
			4.16504276219205 0.347167919866169
			4.16968606515993 0.340250992743566
			4.17432936812782 0.333402903419796
			4.1789726710957 0.326623804362042
			4.18361597406359 0.319913842043727
			4.18825927703147 0.313273156944523
			4.19290257999935 0.306701883550346
			4.19754588296724 0.300200150353354
			4.20218918593512 0.293768079851952
			4.20683248890301 0.28740578855079
			4.21147579187089 0.281113386960758
			4.21611909483878 0.274890979598997
			4.22076239780666 0.268738664988889
			4.22540570077454 0.26265653566006
			4.23004900374243 0.256644678148384
			4.23469230671031 0.250703172995974
			4.2393356096782 0.244832094751194
			4.24397891264608 0.239031511968647
			4.24862221561396 0.233301487209185
			4.25326551858185 0.227642077039903
			4.25790882154973 0.222053332034139
			4.26255212451762 0.216535296771476
			4.2671954274855 0.211088009837744
			4.27183873045338 0.205711503825015
			4.27648203342127 0.200405805331609
			4.28112533638915 0.195170934962085
			4.28576863935704 0.190006907327251
			4.29041194232492 0.184913731044159
			4.29505524529281 0.179891408736104
			4.29969854826069 0.174939937032628
			4.30434185122857 0.170059306569514
			4.30898515419646 0.165249501988793
			4.31362845716434 0.16051050193874
			4.31827176013223 0.155842279073872
			4.32291506310011 0.151244800054954
			4.32755836606799 0.146718025548994
			4.33220166903588 0.142261983027661
			4.33684497200376 0.137876772529517
			4.34148827497165 0.133562350530575
			4.34613157793953 0.129318666058268
			4.35077488090741 0.125145664867697
			4.3554181838753 0.121043289441629
			4.36006148684318 0.117011478990501
			4.36470478981107 0.113050169452419
			4.36934809277895 0.109159293493154
			4.37399139574683 0.105338780506147
			4.37863469871472 0.101588556612507
			4.3832780016826 0.0979085446610106
			4.38792130465049 0.0942986642281019
			4.39256460761837 0.0907588316178946
			4.39720791058626 0.087288959862168
			4.40185121355414 0.0838889587203715
			4.40649451652202 0.0805587346796218
			4.41113781948991 0.0772981909547037
			4.41578112245779 0.0741072274880704
			4.42042442542568 0.0709857409498416
			4.42506772839356 0.0679336247378066
			4.42971103136144 0.0649507689774222
			4.43435433432933 0.0620370605218134
			4.43899763729721 0.0591923829517734
			4.4436409402651 0.0564166165757619
			4.44828424323298 0.0537096384299086
			4.45292754620086 0.0510713222780101
			4.45757084916875 0.0485015386115314
			4.46221415213663 0.0460001546496056
			4.46685745510452 0.0435670343390338
			4.4715007580724 0.0412020383542842
			4.47614406104029 0.0389050240974943
			4.48078736400817 0.0366758456984689
			4.48543066697605 0.0345143540146812
			4.49007396994394 0.0324203966312725
			4.49471727291182 0.030393817861051
			4.49936057587971 0.0284344587444944
			4.50400387884759 0.0265421570497475
			4.50864718181547 0.0247167472726236
			4.51329048478336 0.022958060636604
			4.51793378775124 0.0212659250928372
			4.52257709071913 0.0196401653201407
			4.52722039368701 0.0180806027249997
			4.5318636966549 0.0165870554415674
			4.53650699962278 0.0151593383316651
			4.54115030259066 0.0137972629847816
			4.54579360555855 0.0125006377180744
			4.55043690852643 0.0112692675763688
			4.55508021149432 0.0101029543321579
			4.5597235144622 0.00900149648560337
			4.56436681743008 0.00796468926453398
			4.56901012039797 0.00699232462444728
			4.57365342336585 0.00608419124850861
			4.57829672633374 0.00524007454755134
			4.58294002930162 0.00445975666007696
			4.5875833322695 0.00374304962582656
			4.59222663523739 0.00308979147952959
			4.59686993820527 0.00249977325022298
			4.60151324117316 0.00197278368760884
			4.60615654414104 0.00150860987570233
			4.61079984710892 0.00110703723283129
			4.61544315007681 0.000767849511636786
			4.62008645304469 0.000490828799072764
			4.62472975601258 0.000275755516406116
			4.62937305898046 0.000122408419216715
			4.63401636194834 3.05646060751876e-05
			4.63865966491623 0
			4.63865966491623 0
			4.65378515352413 0.000322618530699696
			4.66891064213202 0.00128518424116004
			4.68403613073992 0.00287966019132816
			4.69916161934782 0.0050979113391235
			4.71428710795572 0.00793191055636589
			4.72941259656361 0.0113731478653978
			4.74453808517151 0.0154129781216984
			4.75966357377941 0.0200427414695336
			4.7747890623873 0.0252537633419574
			4.7899145509952 0.0310373544608102
			4.8050400396031 0.0373848108367194
			4.820165528211 0.0442874137691004
			4.83529101681889 0.0517364298461546
			4.85041650542679 0.0597231109448718
			4.86554199403469 0.0682386942310279
			4.88066748264258 0.0772744021591856
			4.89579297125048 0.0868214424726965
			4.91091845985838 0.0968710082036977
			4.92604394846628 0.107414277673113
			4.94116943707417 0.118442414490656
			4.95629492568207 0.129946635853722
			4.97142041428997 0.141918774023839
			4.98654590289787 0.154350134445246
			5.00167139150576 0.167231906004613
			5.01679688011366 0.180555357802244
			5.03192236872156 0.194311839152075
			5.04704785732945 0.208492779581676
			5.06217334593735 0.223089688832245
			5.07729883454525 0.238094156858618
			5.09242432315315 0.25349785382926
			5.10754981176104 0.26929253012627
			5.12267530036894 0.285470016345379
			5.13780078897684 0.302022223295952
			5.15292627758473 0.318941142000982
			5.16805176619263 0.336218843697101
			5.18317725480053 0.353847479834568
			5.19830274340843 0.371819282077277
			5.21342823201632 0.390126562302756
			5.22855372062422 0.408761712602162
			5.24367920923212 0.427717205280287
			5.25880469784002 0.446985592855555
			5.27393018644791 0.46655950806002
			5.28905567505581 0.486431663839375
			5.30418116366371 0.506594853352939
			5.3193066522716 0.527041949973665
			5.3344321408795 0.547765907288141
			5.3495576294874 0.568759759096586
			5.3646831180953 0.590016619412849
			5.37980860670319 0.611529682464418
			5.39493409531109 0.633292222692407
			5.41005958391899 0.655297594751564
			5.42518507252688 0.677539233510273
			5.44031056113478 0.700010654050547
			5.45543604974268 0.722705451668031
			5.47056153835058 0.745617232705967
			5.48568702695847 0.768739635515443
			5.50081251556637 0.792066498145156
			5.51593800417427 0.815591720761186
			5.53106349278216 0.839309262667046
			5.54618898139006 0.863213142303689
			5.56131446999796 0.887297437249501
			5.57643995860586 0.911556284220303
			5.59156544721375 0.935983879069358
			5.60669093582165 0.96057447678736
			5.62181642442955 0.985322391502437
			5.63694191303745 1.01022199648016
			5.65206740164534 1.03526772412353
			5.66719289025324 1.06045406597298
			5.68231837886114 1.0857755727064
			5.69744386746904 1.11122685413909
			5.71256935607693 1.1368025792238
			5.72769484468483 1.16249747605071
			5.74282033329273 1.18830633184745
			5.75794582190062 1.21422399297906
			5.77307131050852 1.24024536494804
			5.78819679911642 1.26636541239431
			5.80332228772432 1.29257915909524
			5.81844777633221 1.31888168796563
			5.83357326494011 1.34526814105771
			5.84869875354801 1.37173371956116
			5.8638242421559 1.39827368380307
			5.8789497307638 1.424883353248
			5.8940752193717 1.45155810649793
			5.9092007079796 1.47829338129226
			5.92432619658749 1.50508467450785
			5.93945168519539 1.53192754215899
			5.95457717380329 1.5588175993974
			5.96970266241119 1.58575052051223
			5.98482815101908 1.61272203893009
			5.99995363962698 1.63972794721501
			6.01507912823488 1.66676409706845
			6.03020461684277 1.69382639932931
			6.04533010545067 1.72091082397395
			6.06045559405857 1.74801340011612
			6.07558108266647 1.77513021600704
			6.09070657127436 1.80225741903536
			6.10583205988226 1.82939121572717
			6.12095754849016 1.85652787174597
			6.13608303709805 1.88366371189273
			6.15120852570595 1.91079512010585
			6.16633401431385 1.93791853946113
			6.18145950292175 1.96503047217186
			6.19658499152964 1.99212747958872
			6.21171048013754 2.01920618219986
			6.22683596874544 2.04626325963084
			6.24196145735333 2.07329545064468
			6.25708694596123 2.10029955314181
			6.27221243456913 2.12727184225963
			6.28733792317703 2.15420646722573
			6.30246341178492 2.18109959581461
			6.31758890039282 2.20794770571621
			6.33271438900072 2.23474729725469
			6.34783987760862 2.26149489338849
			6.36296536621651 2.28818703971025
			6.37809085482441 2.31482030444687
			6.39321634343231 2.3413912784595
			6.4083418320402 2.36789657524351
			6.4234673206481 2.39433283092851
			6.438592809256 2.42069670427837
			6.4537182978639 2.44698487669119
			6.46884378647179 2.47319405219931
			6.48396927507969 2.4993209574693
			6.49909476368759 2.52536234180198
			6.51422025229548 2.55131497713241
			6.52934574090338 2.5771756580299
			6.54447122951128 2.60294120169799
			6.55959671811918 2.62860844797444
			6.57472220672707 2.6541742593313
			6.58984769533497 2.6796355208748
			6.60497318394287 2.70498914034547
			6.62009867255077 2.73023204811803
			6.63522416115866 2.75536119720148
			6.65034964976656 2.78037356323902
			6.66547513837446 2.80526614450813
			6.68060062698235 2.8300359619205
			6.69572611559025 2.85468005902209
			6.71085160419815 2.87919550199306
			6.72597709280605 2.90357937964785
			6.74110258141394 2.92782880343511
			6.75622807002184 2.95194090743775
			6.77135355862974 2.97591284837292
			6.78647904723763 2.999741805592
			6.80160453584553 3.02342498108061
			6.81673002445343 3.04695959945861
			6.83185551306133 3.07034290798011
			6.84698100166922 3.09357217653346
			6.86210649027712 3.11664469764124
			6.87723197888502 3.13955778646027
			6.89235746749292 3.16230878078162
			6.90748295610081 3.1848950410306
			6.92260844470871 3.20731395026675
			6.93773393331661 3.22956291418387
			6.9528594219245 3.25163936110996
			6.9679849105324 3.2735407420073
			6.9831103991403 3.29526453047241
			6.9982358877482 3.31680822273601
			7.01336137635609 3.33816933766311
			7.02848686496399 3.35934541675293
			7.04361235357189 3.38033402413893
			7.05873784217978 3.40113274658883
			7.07386333078768 3.42173919350457
			7.08898881939558 3.44215099692234
			7.10411430800348 3.46236581151257
			7.11923979661137 3.48238131457993
			7.13436528521927 3.50219520606333
			7.14949077382717 3.52180520853591
			7.16461626243507 3.54120906720506
			7.17974175104296 3.56040454991243
			7.19486723965086 3.57938944713386
			7.20999272825876 3.59816157197949
			7.22511821686665 3.61671876019365
			7.24024370547455 3.63505887015493
			7.25536919408245 3.65317978287617
			7.27049468269035 3.67107942074764
			7.28562017129824 3.68875697391216
			7.30074565990614 3.7062106816181
			7.31587114851404 3.72343783542714
			7.33099663712193 3.74043573592358
			7.34612212572983 3.75720169271434
			7.36124761433773 3.77373302442899
			7.37637310294563 3.79002705871972
			7.39149859155352 3.80608113226135
			7.40662408016142 3.82189259075133
			7.42174956876932 3.83745878890975
			7.43687505737721 3.85277709047933
			7.45200054598511 3.86784486822541
			7.46712603459301 3.88265950393597
			7.48225152320091 3.89721838842162
			7.4973770118088 3.9115189215156
			7.5125025004167 3.92555851207377
			7.5276279890246 3.93933457797465
			7.5427534776325 3.95284454611937
			7.55787896624039 3.96608585243168
			7.57300445484829 3.97905594185799
			7.58812994345619 3.99175226836732
			7.60325543206408 4.00417229495133
			7.61838092067198 4.0163134936243
			7.63350640927988 4.02817334542316
			7.64863189788778 4.03974934040746
			7.66375738649567 4.05103897765937
			7.67888287510357 4.06203976528371
			7.69400836371147 4.07274922040792
			7.70913385231936 4.08316486918208
			7.72425934092726 4.0932842467789
			7.73938482953516 4.1031048973937
			7.75451031814306 4.11262437424446
			7.76963580675095 4.12184023957177
			7.78476129535885 4.13075006463887
			7.79988678396675 4.13935142973162
			7.81501227257465 4.1476419241585
			7.83013776118254 4.15561914625064
			7.84526324979044 4.16328070336179
			7.86038873839834 4.17062421186835
			7.87551422700624 4.17764729716931
			7.89063971561413 4.18434759368634
			7.90576520422203 4.1907227448637
			7.92089069282993 4.19677040316832
			7.93601618143782 4.20248823008972
			7.95114167004572 4.20787389614007
			7.96626715865362 4.21292508085419
			7.98139264726152 4.2176394727895
			7.99651813586941 4.22201476952607
			8.01164362447731 4.22604867766659
			8.02676911308521 4.22973891283638
			8.04189460169311 4.23308319968341
			8.057020090301 4.23607927187827
			8.0721455789089 4.23872487211417
			8.0872710675168 4.24101775210695
			8.10239655612469 4.24295567259512
			8.11752204473259 4.24453640333977
			8.13264753334049 4.24575772312464
			8.14777302194839 4.24661741975613
			8.16289851055628 4.24711329006321
			8.17802399916418 4.24724313989755
			8.19314948777208 4.2470047841334
			8.20827497637997 4.24639604666766
			8.22340046498787 4.24541476041986
			8.23852595359577 4.24405876733216
			8.25365144220367 4.24232591836935
			8.26877693081156 4.24021407351885
			8.28390241941946 4.23772110179073
			8.29902790802736 4.23484488121766
			8.31415339663525 4.23158329885495
			8.32927888524315 4.22793425078057
			8.34440437385105 4.22389564209507
			8.35952986245895 4.21946538692168
			8.37465535106684 4.21464140840623
			8.38978083967474 4.20942163871719
			8.40490632828264 4.20380401904566
			8.42003181689054 4.19778649960538
			8.43515730549843 4.19136703963272
			8.45028279410633 4.18454360738665
			8.46540828271423 4.17731418014882
			8.48053377132212 4.16967674422348
			8.49565925993002 4.16163013416151
			8.51078474853792 4.15317349865846
			8.52591023714582 4.14430277912953
			8.54103572575371 4.13501389729701
			8.55616121436161 4.12530291526959
			8.57128670296951 4.11516603554246
			8.5864121915774 4.10459960099725
			8.6015376801853 4.09360009490203
			8.6166631687932 4.08216414091133
			8.6317886574011 4.07028850306613
			8.64691414600899 4.05797008579388
			8.66203963461689 4.04520593390846
			8.67716512322479 4.03199323261021
			8.69229061183269 4.01832930748592
			8.70741610044058 4.00421162450886
			8.72254158904848 3.9896377900387
			8.73766707765638 3.97460555082161
			8.75279256626427 3.95911279399019
			8.76791805487217 3.94315754706349
			8.78304354348007 3.92673797794703
			8.79816903208797 3.90985239493278
			8.81329452069586 3.89249924669914
			8.82842000930376 3.87467712231098
			8.84354549791166 3.85638475121963
			8.85867098651955 3.83762100326285
			8.87379647512745 3.81838488866488
			8.88892196373535 3.79867555803639
			8.90404745234325 3.77849230237451
			8.91917294095114 3.75783455306283
			8.93429842955904 3.73670188187139
			8.94942391816694 3.71509400095667
			8.96454940677484 3.69301076286161
			8.97967489538273 3.67045216051562
			8.99480038399063 3.64741832723453
			9.00992587259853 3.62390953672065
			9.02505136120642 3.59992620306274
			9.04017684981432 3.57546888073598
			9.05530233842222 3.55053826460205
			9.07042782703012 3.52513518990905
			9.08555331563801 3.49926063229155
			9.10067880424591 3.47291570777057
			9.11580429285381 3.44610167275356
			9.1309297814617 3.41881992403446
			9.1460552700696 3.39107199879363
			9.1611807586775 3.3628595745979
			9.1763062472854 3.33418446940056
			9.19143173589329 3.30504864154133
			9.20655722450119 3.2754541897464
			9.22168271310909 3.2454033531284
			9.23680820171698 3.21489851118644
			9.25193369032488 3.18394218380603
			9.26705917893278 3.15253703125919
			9.28218466754068 3.12068585420436
			9.29731015614857 3.08839159368644
			9.31243564475647 3.05565733113678
			9.32756113336437 3.0224870897311
			9.34268662197227 2.98888846811119
			9.35781211058016 2.95486927428242
			9.37293759918806 2.92043763913442
			9.38806308779596 2.88560209677513
			9.40318857640385 2.85037158453077
			9.41831406501175 2.81475544294581
			9.43343955361965 2.77876341578306
			9.44856504222755 2.74240565002358
			9.46369053083544 2.70569269586673
			9.47881601944334 2.66863550673014
			9.49394150805124 2.63124543924974
			9.50906699665913 2.59353425327972
			9.52419248526703 2.5555141118926
			9.53931797387493 2.51719758137915
			9.55444346248283 2.47859763124843
			9.56956895109072 2.43972763422779
			9.58469443969862 2.40060136626286
			9.59981992830652 2.36123300651756
			9.61494541691442 2.3216371373741
			9.63007090552231 2.28182874443296
			9.64519639413021 2.24182321651292
			9.66032188273811 2.20163634565104
			9.675447371346 2.16128432710266
			9.6905728599539 2.1207837593414
			9.7056983485618 2.08015164405918
			9.7208238371697 2.03940538616621
			9.73594932577759 1.99856279379096
			9.75107481438549 1.95764207828021
			9.76620030299339 1.916661854199
			9.78132579160128 1.87564113933067
			9.79645128020918 1.83459935467685
			9.81157676881708 1.79355632445745
			9.82670225742498 1.75253227611066
			9.84182774603287 1.71154784029296
			9.85695323464077 1.67062405087911
			9.87207872324867 1.62978234496216
			9.88720421185656 1.58904456285345
			9.90232970046446 1.54843294808259
			9.91745518907236 1.50797014739749
			9.93258067768026 1.46767921076433
			9.94770616628815 1.42758359136759
			9.96283165489605 1.38770714561003
			9.97795714350395 1.34807413311269
			9.99308263211185 1.3087092167149
			10.0082081207197 1.26963746247427
			10.0233336093276 1.2308843396667
			10.0384590979355 1.19245870164466
			10.0535845865434 1.1543670945473
			10.0687100751513 1.11663338505016
			10.0838355637592 1.07928073887104
			10.0989610523671 1.04233161358817
			10.114086540975 1.00580775864021
			10.1292120295829 0.969730215326275
			10.1443375181908 0.934119316805891
			10.1594630067987 0.898994688099029
			10.1745884954066 0.864375246086103
			10.1897139840145 0.830279199507959
			10.2048394726224 0.796724048965872
			10.2199649612303 0.763726586921555
			10.2350904498382 0.731302897697158
			10.2502159384461 0.69946835747526
			10.265341427054 0.668237634298886
			10.2804669156619 0.637624688071492
			10.2955924042698 0.607642770556966
			10.3107178928777 0.578304425379631
			10.3258433814856 0.54962148802425
			10.3409688700935 0.521605085836013
			10.3560943587014 0.494265638020555
			10.3712198473093 0.467612855643945
			10.3863453359172 0.441655741632681
			10.4014708245251 0.4164025907737
			10.416596313133 0.391860989714373
			10.4317218017409 0.368037816962504
			10.4468472903488 0.344939242886341
			10.4619727789567 0.322570729714556
			10.4770982675646 0.300937031536267
			10.4922237561725 0.280042194301019
			10.5073492447804 0.259889555818795
			10.5224747333882 0.240481745760011
			10.5376002219961 0.221820685655526
			10.552725710604 0.203907588896623
			10.5678511992119 0.186742960735031
			10.5829766878198 0.170326598282907
			10.5981021764277 0.154657590512846
			10.6132276650356 0.139734318257875
			10.6283531536435 0.125554454211463
			10.6434786422514 0.112114962927506
			10.6586041308593 0.0994123247368895
			10.6737296194672 0.0874556417542576
			10.6888551080751 0.0762482507130814
			10.703980596683 0.0657854227495019
			10.7191060852909 0.056062254411569
			10.7342315738988 0.0470736676592332
			10.7493570625067 0.0388144098643547
			10.7644825511146 0.0312790538106961
			10.7796080397225 0.0244619976939262
			10.7947335283304 0.0183574651216185
			10.8098590169383 0.0129595051132542
			10.8249845055462 0.00826199210021684
			10.8401099941541 0.00425862592579788
			10.855235482762 0.000942931845192382
			10.8703609713699 -0.00169173947449865
			10.8854864599778 -0.00365221195426885
			10.9006119485857 -0.0049454841032066
			10.9157374371936 -0.00557872901849457
			10.9308629258015 -0.00555929438541032
			10.9459884144094 -0.00489470247732628
			10.9611139030173 -0.00359265015570914
			10.9762393916252 -0.00166100887012054
			10.9913648802331 0.000892175341783735
			11.006490368841 0.00405868185425277
			11.0216158574489 0.00783011545344049
			11.0367413460568 0.0121979063374073
			11.0518668346647 0.0171533101161184
			11.0669923232725 0.0226874078114446
			11.0821178118804 0.0287911058571623
			11.0972433004883 0.0354551360989524
			11.1123687890962 0.0426700557944007
			11.1274942777041 0.0504262489496088
			11.142619766312 0.0587156639373448
			11.1577452549199 0.0675304413374519
			11.1728707435278 0.0768614366569872
			11.1879962321357 0.0866995718680028
			11.2031217207436 0.0970358354075532
			11.2182472093515 0.107861282177686
			11.2333726979594 0.119167033545452
			11.2484981865673 0.130944277342898
			11.2636236751752 0.14318426786707
			11.2787491637831 0.155878325880008
			11.293874652391 0.169017838608756
			11.3090001409989 0.182594259745352
			11.3241256296068 0.196599109446835
			11.3392511182147 0.211023974335239
			11.3543766068226 0.225860507497602
			11.3695020954305 0.241100428485952
			11.3846275840384 0.256735523317323
			11.3997530726463 0.272757644473739
			11.4148785612542 0.28915871090223
			11.4300040498621 0.30593070801482
			11.44512953847 0.323065687688535
			11.4602550270779 0.340555768265392
			11.4753805156858 0.358393134552414
			11.4905060042937 0.376570037821615
			11.5056314929016 0.395078795810013
			11.5207569815095 0.413911792719622
			11.5358824701174 0.433061479217453
			11.5510079587253 0.452520372435521
			11.5661334473332 0.47228106516281
			11.5812589359411 0.49233632395514
			11.596384424549 0.512679006934276
			11.6115099131568 0.533302035316083
			11.6266354017647 0.554198401723653
			11.6417608903726 0.575361170187311
			11.6568863789805 0.596783476144602
			11.6720118675884 0.618458526440302
			11.6871373561963 0.640379599326416
			11.7022628448042 0.662540044462179
			11.7173883334121 0.68493328291405
			11.73251382202 0.707552807155721
			11.7476393106279 0.730392181068107
			11.7627647992358 0.753445039939349
			11.7778902878437 0.776705090464822
			11.7930157764516 0.800166110747128
			11.8081412650595 0.823821950296095
			11.8232667536674 0.847666530028781
			11.8383922422753 0.87169384226947
			11.8535177308832 0.89589795074967
			11.8686432194911 0.920272990608125
			11.883768708099 0.944813168390803
			11.8988941967069 0.969512762050901
			11.9140196853148 0.994366120948847
			11.9291451739227 1.01936766585229
			11.9442706625306 1.0445118889361
			11.9593961511385 1.0697933537824
			11.9745216397464 1.09520669538053
			11.9896471283543 1.12074662012703
			12.0047726169622 1.14640790582572
			12.0198981055701 1.17218540168761
			12.035023594178 1.19807402833094
			12.0501490827859 1.22406877778119
			12.0652745713938 1.25016471347107
			12.0804000600017 1.27635697024051
			12.0955255486096 1.30264075433667
			12.1106510372175 1.32901134341393
			12.1257765258254 1.35546408653392
			12.1409020144333 1.38199440416547
			12.1560275030411 1.40859778818466
			12.171152991649 1.43526980187478
			12.1862784802569 1.46200607992638
			12.2014039688648 1.4888023284372
			12.2165294574727 1.51565432491222
			12.2316549460806 1.54255791826366
			12.2467804346885 1.56950902881096
			12.2619059232964 1.59650364828078
			12.2770314119043 1.62353782309525
			12.2921569005122 1.65060628885102
			12.3072823891201 1.67770407298046
			12.322407877728 1.70482701866073
			12.3375333663359 1.73197100047995
			12.3526588549438 1.75913192443716
			12.3677843435517 1.78630572794237
			12.3829098321596 1.81348837981653
			12.3980353207675 1.84067588029153
			12.4131608093754 1.86786426101019
			12.4282862979833 1.8950495850263
			12.4434117865912 1.92222794680459
			12.4585372751991 1.94939547222072
			12.473662763807 1.97654831856132
			12.4887882524149 2.00368267452395
			12.5039137410228 2.0307947602171
			12.5190392296307 2.05788082716023
			12.5341647182386 2.08493715828375
			12.5492902068465 2.11196006792898
			12.5644156954544 2.13894590184822
			12.5795411840623 2.1658910372047
			12.5946666726702 2.19279188257259
			12.6097921612781 2.21964487793702
			12.624917649886 2.24644649469405
			12.6400431384939 2.2731932356507
			12.6551686271018 2.29988163502492
			12.6702941157097 2.32650825844561
			12.6854196043176 2.35306970295263
			12.7005450929254 2.37956259699676
			12.7156705815333 2.40598360043974
			12.7307960701412 2.43232940455426
			12.7459215587491 2.45859673202394
			12.761047047357 2.48478233694336
			12.7761725359649 2.51088300481802
			12.7912980245728 2.53689555256441
			12.8064235131807 2.56281682850992
			12.8215490017886 2.58864371239291
			12.8366744903965 2.61437311536268
			12.8517999790044 2.64000197997946
			12.8669254676123 2.66552728021445
			12.8820509562202 2.69094602144979
			12.8971764448281 2.71625524047854
			12.912301933436 2.74145200550474
			12.9274274220439 2.76653341614335
			12.9425529106518 2.79149660342029
			12.9576783992597 2.81633872977241
			12.9728038878676 2.84105698904753
			12.9879293764755 2.86564860650439
			13.0030548650834 2.89011083881268
			13.0181803536913 2.91444097405305
			13.0333058422992 2.93863633171707
			13.0484313309071 2.96269426270728
			13.063556819515 2.98661214933716
			13.0786823081229 3.01038740533112
			13.0938077967308 3.03401747582452
			13.1089332853387 3.05749983736369
			13.1240587739466 3.08083199790587
			13.1391842625545 3.10401149681926
			13.1543097511624 3.12703590488301
			13.1694352397703 3.14990282428721
			13.1845607283782 3.1726098886329
			13.1996862169861 3.19515476293205
			13.214811705594 3.2175351436076
			13.2299371942019 3.2397487584934
			13.2450626828097 3.26179280480901
			13.2601881714176 3.28366400811185
			13.2753136600255 3.30535964425569
			13.2904391486334 3.3268770018889
			13.3055646372413 3.34821337958677
			13.3206901258492 3.36936608585154
			13.3358156144571 3.39033243911237
			13.350941103065 3.41110976772536
			13.3660665916729 3.43169540997354
			13.3811920802808 3.45208671406689
			13.3963175688887 3.4722810381423
			13.4114430574966 3.4922757502636
			13.4265685461045 3.51206822842157
			13.4416940347124 3.5316558605339
			13.4568195233203 3.55103604444524
			13.4719450119282 3.57020618792715
			13.4870705005361 3.58916370867814
			13.502195989144 3.60790603432364
			13.5173214777519 3.62643060241603
			13.5324469663598 3.64473486043461
			13.5475724549677 3.66281626578562
			13.5626979435756 3.68067228580224
			13.5778234321835 3.69830039774457
			13.5929489207914 3.71569808879965
			13.6080744093993 3.73286285608146
			13.6231998980072 3.7497922066309
			13.6383253866151 3.76648365741582
			13.653450875223 3.78293473533099
			13.6685763638309 3.79914297719813
			13.6837018524388 3.81510592976588
			13.6988273410467 3.83082114970982
			13.7139528296546 3.84628620363245
			13.7290783182625 3.86149866806322
			13.7442038068704 3.87645612945852
			13.7593292954783 3.89115618420165
			13.7744547840862 3.90559643860287
			13.789580272694 3.91977450889935
			13.8047057613019 3.93368802125521
			13.8198312499098 3.9473346117615
			13.8349567385177 3.9607119264362
			13.8500822271256 3.97381762122422
			13.8652077157335 3.98664936199742
			13.8803332043414 3.99920482455459
			13.8954586929493 4.01148169462143
			13.9105841815572 4.0234776678506
			13.9257096701651 4.03519044982168
			13.940835158773 4.04661775604121
			13.9559606473809 4.05775731194262
			13.9710861359888 4.06860685288631
			13.9862116245967 4.07916412415959
			14.0013371132046 4.08942688097673
			14.0164626018125 4.09939288847891
			14.0315880904204 4.10905992173425
			14.0467135790283 4.11842576573781
			14.0618390676362 4.12748821541158
			14.0769645562441 4.13624507560449
			14.092090044852 4.14469416109239
			14.1072155334599 4.15283329657807
			14.1223410220678 4.16066031669126
			14.1374665106757 4.16817306598862
			14.1525919992836 4.17536939895375
			14.1677174878915 4.18224717999716
			14.1828429764994 4.18880428345633
			14.1979684651073 4.19503859359565
			14.2130939537152 4.20094800460644
			14.2282194423231 4.20653042060696
			14.243344930931 4.21178375564243
			14.2584704195389 4.21670593368495
			14.2735959081468 4.22129488863361
			14.2887213967547 4.22554856431439
			14.3038468853626 4.22946491448023
			14.3189723739705 4.233041902811
			14.3340978625783 4.2362775029135
			14.3492233511862 4.23916969832145
			14.3643488397941 4.24171648249552
			14.379474328402 4.24391585882333
			14.3945998170099 4.24576584061939
			14.4097253056178 4.2472659473438
			14.4248507942257 4.24841837827222
			14.4399762828336 4.24921971413516
			14.4551017714415 4.24966614100535
			14.4702272600494 4.24975390201289
			14.4853527486573 4.24947929734523
			14.5004782372652 4.24883868424722
			14.5156037258731 4.24782847702104
			14.530729214481 4.24644514702625
			14.5458547030889 4.24468522267978
			14.5609801916968 4.24254528945592
			14.5761056803047 4.24002198988634
			14.5912311689126 4.23711202356005
			14.6063566575205 4.23381214712345
			14.6214821461284 4.2301191742803
			14.6366076347363 4.2260299757917
			14.6517331233442 4.22154147947617
			14.6668586119521 4.21665067020954
			14.68198410056 4.21135458992504
			14.6971095891679 4.20565033761326
			14.7122350777758 4.19953506932214
			14.7273605663837 4.19300599815701
			14.7424860549916 4.18606039428055
			14.7576115435995 4.17869558491281
			14.7727370322074 4.17090895433121
			14.7878625208153 4.16269794387052
			14.8029880094232 4.1540600519229
			14.8181134980311 4.14499283393787
			14.833238986639 4.13549390242229
			14.8483644752469 4.12556092694042
			14.8634899638548 4.11519163411387
			14.8786154524626 4.10438380762162
			14.8937409410705 4.0931352882
			14.9088664296784 4.08144397364274
			14.9239919182863 4.0693078188009
			14.9391174068942 4.05672483558293
			14.9542428955021 4.04369309295464
			14.96936838411 4.0302107169392
			14.9844938727179 4.01627589061714
			14.9996193613258 4.00188685412638
			15.0147448499337 3.98704190466219
			15.0298703385416 3.9717393964772
			15.0449958271495 3.95597774088142
			15.0601213157574 3.93975540624221
			15.0752468043653 3.92307091798432
			15.0903722929732 3.90592285858984
			15.1054977815811 3.88830986759824
			15.120623270189 3.87023064160636
			15.1357487587969 3.85168393426839
			15.1508742474048 3.8326685562959
			15.1659997360127 3.81318337545782
			15.1811252246206 3.79322731658045
			15.1962507132285 3.77279936154744
			15.2113762018364 3.75189854929984
			15.2265016904443 3.73052397583604
			15.2416271790522 3.70867479421178
			15.2567526676601 3.68635021454022
			15.271878156268 3.66354950399182
			15.2870036448759 3.64027198679447
			15.3021291334838 3.61651704423337
			15.3172546220917 3.59228411465113
			15.3323801106996 3.56757269344768
			15.3475055993075 3.54238233308038
			15.3626310879154 3.51671264306389
			15.3777565765233 3.49056328997027
			15.3928820651312 3.46393399742896
			15.4080075537391 3.43682454612672
			15.4231330423469 3.40923725111401
			15.4382585309548 3.38117912326528
			15.4533840195627 3.352651501703
			15.4685095081706 3.32365582006504
			15.4836349967785 3.29419397937053
			15.4987604853864 3.26426834801986
			15.5138859739943 3.23388176179467
			15.5290114626022 3.20303752385785
			15.5441369512101 3.17173940475356
			15.559262439818 3.13999164240719
			15.5743879284259 3.10779894212539
			15.5895134170338 3.07516647659609
			15.6046389056417 3.04209988588844
			15.6197643942496 3.00860527745286
			15.6348898828575 2.97468922612102
			15.6500153714654 2.94035877410584
			15.6651408600733 2.90562143100151
			15.6802663486812 2.87048517378345
			15.6953918372891 2.83495844680836
			15.710517325897 2.79905016181417
			15.7256428145049 2.76276969792008
			15.7407683031128 2.72612690162654
			15.7558937917207 2.68913208681524
			15.7710192803286 2.65179603474915
			15.7861447689365 2.61412999407248
			15.8012702575444 2.57614568081067
			15.8163957461523 2.53785527837047
			15.8315212347602 2.49927143753983
			15.8466467233681 2.46040727648797
			15.861772211976 2.42127638076539
			15.8768977005839 2.38189280330382
			15.8920231891918 2.34227106441623
			15.9071486777997 2.30242615179687
			15.9222741664076 2.26237352052124
			15.9373996550155 2.22212909304607
			15.9525251436234 2.18170925920939
			15.9676506322312 2.14113087623043
			15.9827761208391 2.10041126870971
			15.997901609447 2.059568228629
			16.0130270980549 2.01862001535131
			16.0281525866628 1.97758535562091
			16.0432780752707 1.93648344356333
			16.0584035638786 1.89533394068535
			16.0735290524865 1.85415377827445
			16.0886545410944 1.81295040117948
			16.1037800297023 1.7717474039096
			16.1189055183102 1.73057017012754
			16.1340310069181 1.68944371671696
			16.149156495526 1.64839269378234
			16.1642819841339 1.607441384649
			16.1794074727418 1.56661370586317
			16.1945329613497 1.52593320719186
			16.2096584499576 1.485423071623
			16.2247839385655 1.44510611536534
			16.2399094271734 1.40500478784849
			16.2550349157813 1.36514117172292
			16.2701604043892 1.32553698285994
			16.2852858929971 1.28621357035176
			16.300411381605 1.24719191651136
			16.3155368702129 1.20849263687267
			16.3306623588208 1.1701359801904
			16.3457878474287 1.13214182844017
			16.3609133360366 1.09452969681841
			16.3760388246445 1.05731873374243
			16.3911643132524 1.0205277208504
			16.4062898018603 0.984175073001312
			16.4214152904682 0.948278838275051
			16.4365407790761 0.912856697972333
			16.451666267684 0.877925966614727
			16.4667917562919 0.843503591944691
			16.4819172448998 0.809606154925477
			16.4970427335077 0.776249869741251
			16.5121682221155 0.743450583797001
			16.5272937107234 0.711223777718576
			16.5424191993313 0.679584565352682
			16.5575446879392 0.648547693766871
			16.5726701765471 0.618127543249578
			16.587795665155 0.588338127310045
			16.6029211537629 0.559193092678414
			16.6180466423708 0.530705719305658
			16.6331721309787 0.5028889278828
			16.6482976195866 0.475757444867897
			16.6634231081945 0.449322497413074
			16.6785485968024 0.423591887737581
			16.6936740854103 0.398572898282933
			16.7087995740182 0.37427229171294
			16.7239250626261 0.350696310913699
			16.739050551234 0.327850678993593
			16.7541760398419 0.305740599283312
			16.7693015284498 0.284370755335799
			16.7844270170577 0.263745310926323
			16.7995525056656 0.243867910052419
			16.8146779942735 0.224741676933913
			16.8298034828814 0.206369216012936
			16.8449289714893 0.188752611953877
			16.8600544600972 0.171893429643446
			16.8751799487051 0.155792714190622
			16.890305437313 0.140450990926677
			16.9054309259209 0.125868265405174
			16.9205564145288 0.112044023401958
			16.9356819031367 0.0989772309151788
			16.9508073917446 0.08666633416525
			16.9659328803525 0.0751092595948969
			16.9810583689604 0.0643034138691205
			16.9961838575683 0.0542456838752141
			17.0113093461762 0.0449324367227594
			17.0264348347841 0.0363595197436242
			17.0415603233919 0.0285222604919734
			17.0566858119998 0.0214154667442469
			17.0718113006077 0.0150334264991862
			17.0869367892156 0.00936990797781373
			17.1020622778235 0.00441815962344205
			17.1171877664314 0.000170910101676025
			17.1323132550393 -0.0033796316995981
			17.1474387436472 -0.00624177667019821
			17.1625642322551 -0.00842435547765774
			17.177689720863 -0.00993671856722067
			17.1928152094709 -0.0107878186695387
			17.2079406980788 -0.0109774168485604
			17.2230661866867 -0.0105122816855391
			17.2381916752946 -0.00940195800515663
			17.2533171639025 -0.00765594077042936
			17.2684426525104 -0.00528367508270638
			17.2835681411183 -0.00229455618166967
			17.2986936297262 0.00130207055466216
			17.3138191183341 0.00549690960994272
			17.328944606942 0.010280715329486
			17.3440700955499 0.0156442919202761
			17.3591955841578 0.0215784934509628
			17.3743210727657 0.0280742238518624
			17.3894465613736 0.0351224369149593
			17.4045720499815 0.0427141362938976
			17.4196975385894 0.0508403755040001
			17.4348230271973 0.0594922579222437
			17.4499485158052 0.0686609367872788
			17.4650740044131 0.0783376151994231
			17.480199493021 0.0885135461206514
			17.4953249816289 0.0991800323746214
			17.5104504702368 0.110328426646641
			17.5255759588447 0.121950131483693
			17.5407014474526 0.134036599294426
			17.5558269360605 0.146579332349153
			17.5709524246684 0.15956988277986
			17.5860779132762 0.172999852580184
			17.6012034018841 0.18686089360545
			17.616328890492 0.201144707572631
			17.6314543790999 0.215843046060376
			17.6465798677078 0.230947710509001
			17.6617053563157 0.246450552220476
			17.6768308449236 0.262343472358462
			17.6919563335315 0.278618421948256
			17.7070818221394 0.295267401876854
			17.7222073107473 0.312282462892889
			17.7373327993552 0.329655705606677
			17.7524582879631 0.347379280490202
			17.767583776571 0.365445387877096
			17.7827092651789 0.383846277962689
			17.7978347537868 0.402574250803944
			17.8129602423947 0.421621656319513
			17.8280857310026 0.440980894289705
			17.8432112196105 0.4606444143565
			17.8583367082184 0.480604716023545
			17.8734621968263 0.500854348656138
			17.8885876854342 0.521385911481275
			17.9037131740421 0.542192820185075
			17.91883866265 0.563269404891086
			17.9339641512579 0.584608813152733
			17.9490896398658 0.606204231327672
			17.9642151284737 0.628048915696773
			17.9793406170816 0.650136192464047
			17.9944661056895 0.672459457756704
			18.0095915942974 0.695012177625127
			18.0247170829053 0.717787888042876
			18.0398425715132 0.740780194906695
			18.0549680601211 0.763982774036486
			18.070093548729 0.787389371175364
			18.0852190373369 0.810993801989585
			18.1003445259448 0.834789952068606
			18.1154700145527 0.858771776925061
			18.1305955031605 0.882933301994739
			18.1457209917684 0.907268622636647
			18.1608464803763 0.931771904132931
			18.1759719689842 0.956437381688937
			18.1910974575921 0.981259360433183
			18.2062229462 1.00623221541736
			18.2213484348079 1.03135039161636
			18.2364739234158 1.05660840392821
			18.2515994120237 1.08200083717417
			18.2667249006316 1.10752234609862
			18.2818503892395 1.13316765536916
			18.2969758778474 1.15893155957655
			18.3121013664553 1.18480892323473
			18.3272268550632 1.21079468078083
			18.3423523436711 1.23688383657513
			18.357477832279 1.26307146490113
			18.3726033208869 1.28935270996546
			18.3877288094948 1.31572278589797
			18.4028542981027 1.34217697675167
			18.4179797867106 1.36871063650273
			18.4331052753185 1.39531918905053
			18.4482307639264 1.42199812821761
			18.4633562525343 1.44874301774969
			18.4784817411422 1.47554949131567
			18.4936072297501 1.50241325250763
			18.508732718358 1.52933007484084
			18.5238582069659 1.55629580175369
			18.5389836955738 1.58330634660784
			18.5541091841817 1.61035749850507
			18.5692346727896 1.63744428505622
			18.5843601613975 1.66456238768863
			18.5994856500054 1.69170762206033
			18.6146111386133 1.71887583573039
			18.6297366272212 1.74606290815887
			18.6448621158291 1.77326475070686
			18.659987604437 1.8004773066365
			18.6751130930448 1.82769655111091
			18.6902385816527 1.85491849119425
			18.7053640702606 1.88213916585169
			18.7204895588685 1.90935464594944
			18.7356150474764 1.93656103425472
			18.7507405360843 1.96375446543575
			18.7658660246922 1.99093110606181
			18.7809915133001 2.01808715460315
			18.796117001908 2.04521884143111
			18.8112424905159 2.07232242881798
			18.8263679791238 2.09939421093711
			18.8414934677317 2.12643051386286
			18.8566189563396 2.15342769557061
			18.8717444449475 2.18038214593677
			18.8868699335554 2.20729028673875
			18.9019954221633 2.23414857165501
			18.9171209107712 2.26095348626499
			18.9322463993791 2.28770154804919
			18.947371887987 2.31438930638912
			18.9624973765949 2.34101334256728
			18.9776228652028 2.36757026976723
			18.9927483538107 2.39405673307354
			19.0078738424186 2.42046940947179
			19.0229993310265 2.44680500784859
			19.0381248196344 2.47306026899155
			19.0532503082423 2.49923196558935
			19.0683757968502 2.52531690223162
			19.0835012854581 2.55131191540907
			19.098626774066 2.57721387351341
			19.1137522626739 2.60301967683735
			19.1288777512818 2.62872625757466
			19.1440032398897 2.6543305798201
			19.1591287284976 2.67982963956946
			19.1742542171055 2.70522046471954
			19.1893797057134 2.7305001150682
			19.2045051943213 2.75566568231427
			19.2196306829292 2.78071429005762
			19.2347561715371 2.80564309379915
			19.2498816601449 2.83044928094076
			19.2650071487528 2.8551300707854
			19.2801326373607 2.87968271453702
			19.2952581259686 2.90410449530058
			19.3103836145765 2.92839272808209
			19.3255091031844 2.95254475978856
			19.3406345917923 2.97655796922803
			19.3557600804002 3.00042976710953
			19.3708855690081 3.02415759604317
			19.386011057616 3.04773893054003
			19.4011365462239 3.07117127701222
			19.4162620348318 3.0944521737729
			19.4313875234397 3.1175791910362
			19.4465130120476 3.14054993091732
			19.4616385006555 3.16336202743244
			19.4767639892634 3.1860131464988
			19.4918894778713 3.20850098593462
			19.5070149664792 3.23082327545916
			19.5221404550871 3.25297776010725
			19.537265943695 3.27496111219787
			19.5523914323029 3.29677008363855
			19.5675169209108 3.31840196234
			19.5826424095187 3.33985404600919
			19.5977678981266 3.36112364214935
			19.6128933867345 3.38220806805994
			19.6280188753424 3.40310465083669
			19.6431443639503 3.42381072737155
			19.6582698525582 3.44432364435276
			19.6733953411661 3.46464075826476
			19.688520829774 3.48475943538827
			19.7036463183819 3.50467705180027
			19.7187718069898 3.52439099337393
			19.7338972955977 3.54389865577875
			19.7490227842056 3.56319744448041
			19.7641482728135 3.58228477474088
			19.7792737614213 3.60115807161835
			19.7943992500292 3.61981476996728
			19.8095247386371 3.63825231443837
			19.824650227245 3.65646815947857
			19.8397757158529 3.67445976933109
			19.8549012044608 3.69222461803535
			19.8700266930687 3.70976018942706
			19.8851521816766 3.72706397713817
			19.9002776702845 3.74413348459686
			19.9154031588924 3.76096622502758
			19.9305286475003 3.77755972145101
			19.9456541361082 3.7939115066841
			19.9607796247161 3.81001912334002
			19.975905113324 3.82588012382822
			19.9910306019319 3.84149207035438
			20.0061560905398 3.85685253492042
			20.0212815791477 3.87195909932454
			20.0364070677556 3.88680935516115
			20.0515325563635 3.90140090382094
			20.0666580449714 3.91573135649084
			20.0817835335793 3.929798334154
			20.0969090221872 3.94359946758988
			20.1120345107951 3.95713239737412
			20.127159999403 3.97039477387866
			20.1422854880109 3.98338425727165
			20.1574109766188 3.99609851751753
			20.1725364652267 4.00853523437696
			20.1876619538346 4.02069209740683
			20.2027874424425 4.03256680596034
			20.2179129310504 4.04415706918688
			20.2330384196583 4.05546060603211
			20.2481639082662 4.06647514523795
			20.2632893968741 4.07719842534254
			20.278414885482 4.0876281946803
			20.2935403740899 4.09776221138188
			20.3086658626978 4.10759824337419
			20.3237913513056 4.11713406838037
			20.3389168399135 4.12636747391982
			20.3540423285214 4.1352962573082
			20.3691678171293 4.14391822565739
			20.3842933057372 4.15223119587555
			20.3994187943451 4.16023299466707
			20.414544282953 4.1679214585326
			20.4296697715609 4.17529443376902
			20.4447952601688 4.18234977646946
			20.4599207487767 4.18908535252334
			20.4750462373846 4.19549903761627
			20.4901717259925 4.20158871723014
			20.5052972146004 4.20735228664309
			20.5204227032083 4.2127876509295
			20.5355481918162 4.21789272496001
			20.5506736804241 4.22266543340148
			20.565799169032 4.22710371071705
			20.5809246576399 4.2312055011661
			20.5960501462478 4.23496875880425
			20.6111756348557 4.23839144748337
			20.6263011234636 4.24147154085159
			20.6414266120715 4.24420702235328
			20.6565521006794 4.24659588522905
			20.6716775892873 4.24863613251578
			20.6868030778952 4.2503260526533
			20.7019285665031 4.25166828417009
			20.717054055111 4.2526610434107
			20.7321795437189 4.25330048852769
			20.7473050323268 4.25358283425321
			20.7624305209347 4.25350435189898
			20.7775560095426 4.25306136935633
			20.7926814981505 4.25225027109616
			20.8078069867584 4.25106749816896
			20.8229324753663 4.24950954820484
			20.8380579639742 4.24757297541345
			20.8531834525821 4.24525439058406
			20.8683089411899 4.24255046108552
			20.8834344297978 4.23945791086626
			20.8985599184057 4.23597352045433
			20.9136854070136 4.23209412695731
			20.9288108956215 4.22781662406243
			20.9439363842294 4.22313796203648
			20.9590618728373 4.21805514772582
			20.9741873614452 4.21256524455643
			20.9893128500531 4.20666537253387
			21.004438338661 4.20035270824328
			21.0195638272689 4.19362448484939
			21.0346893158768 4.18647799209653
			21.0498148044847 4.1789105763086
			21.0649402930926 4.17091964038909
			21.0800657817005 4.16250264382111
			21.0951912703084 4.15365710266731
			21.1103167589163 4.14438058956996
			21.1254422475242 4.13467073375092
			21.1405677361321 4.12452522101161
			21.15569322474 4.11394179373308
			21.1708187133479 4.10291825087593
			21.1859442019558 4.09145244798037
			21.2010696905637 4.07954229716618
			21.2161951791716 4.06718576713275
			21.2313206677795 4.05438088315906
			21.2464461563874 4.04112572710364
			21.2615716449953 4.02741843740466
			21.2766971336032 4.01325720907984
			21.2918226222111 3.9986402937265
			21.306948110819 3.98356599952156
			21.3220735994269 3.96803269122151
			21.3371990880348 3.95203879016244
			21.3523245766427 3.93558277426002
			21.3674500652506 3.91866317800952
			21.3825755538585 3.90127859248579
			21.3977010424664 3.88342766534326
			21.4128265310742 3.86510910081597
			21.4279520196821 3.84632165971753
			21.44307750829 3.82706415944115
			21.4582029968979 3.80733547395962
			21.4733284855058 3.78713453382531
			21.4884539741137 3.7664603261702
			21.5035794627216 3.74531189470585
			21.5187049513295 3.7236883397234
			21.5338304399374 3.70158881809359
			21.5489559285453 3.67901254326674
			21.5640814171532 3.65595878527275
			21.5792069057611 3.63242687072113
			21.594332394369 3.60841618280096
			21.6094578829769 3.58392616128093
			21.6245833715848 3.55895630250929
			21.6397088601927 3.5335061594139
			21.6548343488006 3.50757534150219
			21.6699598374085 3.4811635148612
			21.6850853260164 3.45427040215754
			21.7002108146243 3.4268960061068
			21.7153363032322 3.39904670212754
			21.7304617918401 3.37072605590969
			21.745587280448 3.34193522441574
			21.7607127690559 3.31267583431623
			21.7758382576638 3.28294998198972
			21.7909637462717 3.25276023352277
			21.8060892348796 3.22210962470996
			21.8212147234875 3.19100166105389
			21.8363402120954 3.15944031776518
			21.8514657007033 3.12743003976245
			21.8665911893112 3.09497574167236
			21.8817166779191 3.06208280782956
			21.896842166527 3.02875709227673
			21.9119676551349 2.99500491876457
			21.9270931437428 2.96083308075179
			21.9422186323507 2.9262488414051
			21.9573441209585 2.89125993359927
			21.9724696095664 2.85587455991705
			21.9875950981743 2.82010139264921
			22.0027205867822 2.78394957379454
			22.0178460753901 2.74742871505985
			22.032971563998 2.71054889785996
			22.0480970526059 2.67332067331771
			22.0632225412138 2.63575506226397
			22.0783480298217 2.59786355523759
			22.0934735184296 2.55965811248547
			22.1085990070375 2.52115116396252
			22.1237244956454 2.48235560933163
			22.1388499842533 2.44328481796377
			22.1539754728612 2.40395262893787
			22.1691009614691 2.36437335104092
			22.184226450077 2.32456176276788
			22.1993519386849 2.28453311232176
			22.2144774272928 2.24430311761357
			22.2296029159007 2.20388796626236
			22.2447284045086 2.16330431559516
			22.2598538931165 2.12256929264705
			22.2749793817244 2.0817004941611
			22.2901048703323 2.04071598658841
			22.3052303589402 1.99963430608809
			22.3203558475481 1.95847445852726
			22.335481336156 1.91725591948108
			22.3506068247639 1.87599833255733
			22.3657323133718 1.83470987117614
			22.3808578019797 1.79340858560476
			22.3959832905876 1.75212007223342
			22.4111087791955 1.71086956386686
			22.4262342678034 1.66968192972431
			22.4413597564113 1.62858167543949
			22.4564852450192 1.58759294306062
			22.4716107336271 1.54673951105042
			22.4867362222349 1.50604479428608
			22.5018617108428 1.46553184405929
			22.5169871994507 1.42522334807628
			22.5321126880586 1.38514163045771
			22.5472381766665 1.34530865173878
			22.5623636652744 1.30574600886916
			22.5774891538823 1.26647493521303
			22.5926146424902 1.22751630054903
			22.6077401310981 1.18889061107036
			22.622865619706 1.15061800938465
			22.6379911083139 1.11271827451407
			22.6531165969218 1.07521082189525
			22.6682420855297 1.03811470337932
			22.6833675741376 1.00144860723193
			22.6984930627455 0.965230858133204
			22.7136185513534 0.929479417177765
			22.7287440399613 0.894211881874729
			22.7438695285692 0.859445486147705
			22.7589950171771 0.8251971003348
			22.774120505785 0.791483231188605
			22.7892459943929 0.758320021876232
			22.8043714830008 0.72572325197926
			22.8194969716087 0.693708337493774
			22.8346224602166 0.662290330830349
			22.8497479488245 0.631483920814061
			22.8648734374324 0.601303432684467
			22.8799989260403 0.571762828095641
			22.8951244146482 0.542875705116135
			22.9102499032561 0.514655298228996
			22.925375391864 0.487115611116311
			22.9405008804719 0.460270068494161
			22.9556263690798 0.434126997402953
			22.9707518576877 0.408694012622738
			22.9858773462956 0.38397820282269
			23.0010028349035 0.359986130561065
			23.0161283235114 0.336723832285226
			23.0312538121192 0.31419681833164
			23.0463793007271 0.292410072925874
			23.061504789335 0.271368054182593
			23.0766302779429 0.251074694105578
			23.0917557665508 0.231533398587697
			23.1068812551587 0.212747047410925
			23.1220067437666 0.194717994246338
			23.1371322323745 0.177448066654116
			23.1522577209824 0.160938566083535
			23.1673832095903 0.145190267872984
			23.1825086981982 0.130203421249943
			23.1976341868061 0.115977749330999
			23.212759675414 0.102512449121838
			23.2278851640219 0.0898061915172496
			23.2430106526298 0.0778571213011228
			23.2581361412377 0.0666628571464556
			23.2732616298456 0.0562204916153402
			23.2883871184535 0.0465265911589727
			23.3035126070614 0.0375771961176515
			23.3186380956693 0.0293678207207767
			23.3337635842772 0.0218934530868484
			23.3488890728851 0.0151485552234742
			23.364014561493 0.00912706302735733
			23.3791400501009 0.00382238628430531
			23.3942655387088 -0.000772591330772787
			23.4093910273167 -0.00466551225386624
			23.4245165159246 -0.00786454503186274
			23.4396420045325 -0.0103783843225465
			23.4547674931404 -0.0122162508946019
			23.4698929817483 -0.0133878056718837
			23.4850184703562 -0.0138945965469723
			23.5001439589641 -0.0137407137481322
			23.515269447572 -0.0129357587244916
			23.5303949361799 -0.0114892827266579
			23.5455204247878 -0.00941078680671645
			23.5606459133957 -0.00670972181823136
			23.5757714020036 -0.00339548841624516
			23.5908968906114 0.000522562942721093
			23.6060223792193 0.00503513200066893
			23.6211478678272 0.0101329686981181
			23.6362733564351 0.015806873174113
			23.651398845043 0.0220476957662185
			23.6665243336509 0.0288463370105209
			23.6816498222588 0.036193747641628
			23.6967753108667 0.0440809285926691
			23.7119007994746 0.052498930995297
			23.7270262880825 0.0614388561796801
			23.7421517766904 0.070891855674514
			23.7572772652983 0.0808491312070139
			23.7724027539062 0.0913019347029164
			23.7875282425141 0.10224156828648
			23.802653731122 0.113659384280487
			23.8177792197299 0.125546785206233
			23.8329047083378 0.137895223783543
			23.8480301969457 0.150696202930762
			23.8631556855536 0.163941275764754
			23.8782811741615 0.177622045600908
			23.8934066627694 0.191730165953135
			23.9085321513773 0.206257340533858
			23.9236576399852 0.221195323254033
			23.9387831285931 0.236535918223131
			23.953908617201 0.252270979749149
			23.9690341058089 0.268392412338601
			23.9841595944168 0.284892170696529
			23.9992850830247 0.301762259726484
			24.0144105716326 0.31899473453055
			24.0295360602405 0.33658170040933
			24.0446615488484 0.354515312861947
			24.0597870374563 0.372787777586045
			24.0749125260642 0.391391350477795
			24.0900380146721 0.410318337631877
			24.10516350328 0.429561095341503
			24.1202889918879 0.449112030098405
			24.1354144804957 0.468963598592835
			24.1505399691036 0.489108307713567
			24.1656654577115 0.509538714547901
			24.1807909463194 0.530247590036532
			24.1959164349273 0.55122935542277
			24.2110419235352 0.572477486445436
			24.2261674121431 0.593985122350073
			24.241292900751 0.615745472672166
			24.2564183893589 0.63775181723714
			24.2715438779668 0.659997506160347
			24.2866693665747 0.682475959847092
			24.3017948551826 0.705180668992614
			24.3169203437905 0.728105194582091
			24.3320458323984 0.751243167890642
			24.3471713210063 0.774588290483329
			24.3622968096142 0.798134334215137
			24.3774222982221 0.821875141231006
			24.39254778683 0.845804623965812
			24.4076732754379 0.869916765144367
			24.4227987640458 0.894205617781424
			24.4379242526537 0.918665305181676
			24.4530497412616 0.943290020939759
			24.4681752298695 0.968074028940231
			24.4833007184774 0.993011663357609
			24.4984262070853 1.01809732865634
			24.5135516956932 1.04332549959081
			24.5286771843011 1.06869072120535
			24.543802672909 1.09418760883423
			24.5589281615169 1.11981084810165
			24.5740536501248 1.14555519492175
			24.5891791387327 1.17141547549862
			24.6043046273406 1.19738658632627
			24.6194301159485 1.22346349418868
			24.6345556045564 1.24964123615975
			24.6496810931643 1.27591491960331
			24.6648065817722 1.30227972217314
			24.67993207038 1.32873089181296
			24.6950575589879 1.35526374675644
			24.7101830475958 1.38187367552716
			24.7253085362037 1.40855613693867
			24.7404340248116 1.43530666009443
			24.7555595134195 1.46212084438786
			24.7706850020274 1.48899435950232
			24.7858104906353 1.5159229454111
			24.8009359792432 1.54290241237743
			24.8160614678511 1.56992864095449
			24.831186956459 1.59699753549727
			24.8463124450669 1.62410421634868
			24.8614379336748 1.65124417465731
			24.8765634222827 1.67841320635969
			24.8916889108906 1.70560713947742
			24.9068143994985 1.73282183411712
			24.9219398881064 1.76005318247047
			24.9370653767143 1.78729710881419
			24.9521908653222 1.81454956951005
			24.9673163539301 1.84180655300484
			24.982441842538 1.86906407983044
			24.9975673311459 1.89631820260375
			25.0126928197538 1.9235650060267
			25.0278183083617 1.95080060688629
			25.0429437969696 1.97802115405455
			25.0580692855775 2.00522282848856
			25.0731947741854 2.03240184323046
			25.0883202627933 2.05955444340741
			25.1034457514012 2.08667690623163
			25.1185712400091 2.11376554100038
			25.133696728617 2.14081668909596
			25.1488222172249 2.16782672398573
			25.1639477058328 2.19479205122208
			25.1790731944407 2.22170910844246
			25.1941986830486 2.24857436536936
			25.2093241716565 2.27538432381029
			25.2244496602643 2.30213551765785
			25.2395751488722 2.32882451288964
			25.2547006374801 2.35544790756834
			25.269826126088 2.38200233184167
			25.2849516146959 2.40848444794237
			25.3000771033038 2.43489095018825
			25.3152025919117 2.46121856498216
			25.3303280805196 2.48746405081198
			25.3454535691275 2.51362419825067
			25.3605790577354 2.53969582995618
			25.3757045463433 2.56567580067157
			25.3908300349512 2.5915609972249
			25.4059555235591 2.61734833852927
			25.421081012167 2.64303477558287
			25.4362065007749 2.66861729146889
			25.4513319893828 2.69409290135559
			25.4664574779907 2.71945865249627
			25.4815829665986 2.74471162422926
			25.4967084552065 2.76984892797796
			25.5118339438144 2.7948677072508
			25.5269594324223 2.81976513764125
			25.5420849210302 2.84453842682785
			25.5572104096381 2.86918481457416
			25.572335898246 2.89370157272879
			25.5874613868539 2.9180860052254
			25.6025868754618 2.94233544808269
			25.6177123640697 2.96644726940441
			25.6328378526776 2.99041886937936
			25.6479633412855 3.01424768028138
			25.6630888298934 3.03793116646934
			25.6782143185013 3.06146682438717
			25.6933398071092 3.08485218256386
			25.7084652957171 3.10808480161341
			25.723590784325 3.1311622742349
			25.7387162729329 3.15408222521243
			25.7538417615408 3.17684231141516
			25.7689672501486 3.19944022179728
			25.7840927387565 3.22187367739803
			25.7992182273644 3.24414043134172
			25.8143437159723 3.26623749166239
			25.8294692045802 3.28816130840418
			25.8445946931881 3.30990916224462
			25.859720181796 3.33147834804918
			25.8748456704039 3.35286617048966
			25.8899711590118 3.37406994404413
			25.9050966476197 3.39508699299699
			25.9202221362276 3.41591465143889
			25.9353476248355 3.43655026326682
			25.9504731134434 3.45699118218402
			25.9655986020513 3.47723477170007
			25.9807240906592 3.4972784051308
			25.9958495792671 3.51711946559839
			26.010975067875 3.53675534603126
			26.0261005564829 3.55618344916417
			26.0412260450908 3.57540118753813
			26.0563515336987 3.5944059835005
			26.0714770223066 3.61319526920488
			26.0866025109145 3.63176648661122
			26.1017279995224 3.65011708748571
			26.1168534881303 3.66824453340088
			26.1319789767382 3.68614629573553
			26.1471044653461 3.70381985567477
			26.162229953954 3.72126270420999
			26.1773554425619 3.73847234213889
			26.1924809311698 3.75544628006546
			26.2076064197777 3.77218203839999
			26.2227319083856 3.78867714735904
			26.2378573969935 3.8049291469655
			26.2529828856014 3.82093558704855
			26.2681083742093 3.83669402724363
			26.2832338628172 3.85220203699253
			26.2983593514251 3.86745719554329
			26.3134848400329 3.88245709195027
			26.3286103286408 3.89719932507411
			26.3437358172487 3.91168150358175
			26.3588613058566 3.92590124594645
			26.3739867944645 3.93985618044772
			26.3891122830724 3.9535439451714
			26.4042377716803 3.96696218800962
			26.4193632602882 3.98010856666078
			26.4344887488961 3.99298074862962
			26.449614237504 4.00557641122714
			26.4647397261119 4.01789324157064
			26.4798652147198 4.02992893658372
			26.4949907033277 4.0416812029963
			26.5101161919356 4.05314775734454
			26.5252416805435 4.06432632597095
			26.5403671691514 4.07521464502431
			26.5554926577593 4.08581046045968
			26.5706181463672 4.09611152803846
			26.5857436349751 4.10611561332831
			26.600869123583 4.11582049170318
			26.6159946121909 4.12522394834334
			26.6311201007988 4.13432377823535
			26.6462455894067 4.14311778617206
			26.6613710780146 4.1516037867526
			26.6764965666225 4.15977960438244
			26.6916220552304 4.16764307327329
			26.7067475438383 4.17519203744319
			26.7218730324462 4.18242435071647
			26.7369985210541 4.18933787672375
			26.752124009662 4.19593048890195
			26.7672494982699 4.20220007049428
			26.7823749868778 4.20814451455026
			26.7975004754857 4.21376172392568
			26.8126259640936 4.21904961128264
			26.8277514527015 4.22400609908954
			26.8428769413093 4.22862911962108
			26.8580024299172 4.23291661495823
			26.8731279185251 4.23686653698827
			26.888253407133 4.24047684740479
			26.9033788957409 4.24374551770766
			26.9185043843488 4.24667052920303
			26.9336298729567 4.24924987300338
			26.9487553615646 4.25148155002746
			26.9638808501725 4.25336363068707
			26.9790063387804 4.25489832808156
			26.9941318273883 4.25608487352014
			27.0092573159962 4.25691941783178
			27.0243828046041 4.2573981674338
			27.039508293212 4.25751738433184
			27.0546337818199 4.25727338611989
			27.0697592704278 4.25666254598025
			27.0848847590357 4.25568129268359
			27.1000102476436 4.2543261105889
			27.1151357362515 4.2525935396435
			27.1302612248594 4.25048017538305
			27.1453867134673 4.24798266893155
			27.1605122020752 4.24509772700133
			27.1756376906831 4.24182211189306
			27.190763179291 4.23815264149574
			27.2058886678989 4.23408618928672
			27.2210141565068 4.22961968433166
			27.2361396451147 4.22475011128459
			27.2512651337226 4.21947451038784
			27.2663906223305 4.2137899774721
			27.2815161109384 4.20769366395639
			27.2966415995463 4.20118277684806
			27.3117670881542 4.1942545787428
			27.3268925767621 4.18690638782464
			27.34201806537 4.17913557786595
			27.3571435539779 4.1709395782274
			27.3722690425858 4.16231587385805
			27.3873945311936 4.15326200529526
			27.4025200198015 4.14377556866473
			27.4176455084094 4.13385421568049
			27.4327709970173 4.12349565364494
			27.4478964856252 4.11269764544878
			27.4630219742331 4.10145800957106
			27.478147462841 4.08977462007916
			27.4932729514489 4.0776454066288
			27.5083984400568 4.06506835446403
			27.5235239286647 4.05204150441725
			27.5386494172726 4.03856295290918
			27.5537749058805 4.02463085194888
			27.5689003944884 4.01024340913375
			27.5840258830963 3.99539888764953
			27.5991513717042 3.98009560627027
			27.6142768603121 3.9643319393584
			27.62940234892 3.94810631686465
			27.6445278375279 3.93141722432809
			27.6596533261358 3.91426320287613
			27.6747788147437 3.89664284922453
			27.6899043033516 3.87855481567737
			27.7050297919595 3.85999781012706
			27.7201552805674 3.84097059605437
			27.7352807691753 3.82147199252838
			27.7504062577832 3.80150087420653
			27.7655317463911 3.78105617133456
			27.780657234999 3.76013686974658
			27.7957827236069 3.73874201086503
			27.8109082122148 3.71687069170067
			27.8260337008227 3.69452206485261
			27.8411591894306 3.67169533850829
			27.8562846780385 3.64838977644348
			27.8714101666464 3.6246046980223
			27.8865356552543 3.6003394781972
			27.9016611438622 3.57559354750896
			27.9167866324701 3.5503663920867
			27.9319121210779 3.52465755364788
			27.9470376096858 3.49846662949829
			27.9621630982937 3.47179327253205
			27.9772885869016 3.44463719123162
			27.9924140755095 3.4170015222836
			28.0075395641174 3.38889264730093
			28.0226650527253 3.3603115815355
			28.0377905413332 3.33125968412229
			28.0529160299411 3.30173878552981
			28.068041518549 3.27175118756007
			28.0831670071569 3.2412996633486
			28.0982924957648 3.21038745736445
			28.1134179843727 3.17901828541016
			28.1285434729806 3.1471963346218
			28.1436689615885 3.11492626346894
			28.1587944501964 3.08221320175467
			28.1739199388043 3.04906275061561
			28.1890454274122 3.01548098252186
			28.2041709160201 2.98147444127706
			28.219296404628 2.94705014201835
			28.2344218932359 2.91221557121637
			28.2495473818438 2.87697868667528
			28.2646728704517 2.84134791753279
			28.2797983590596 2.80533216426008
			28.2949238476675 2.76894079866184
			28.3100493362754 2.7321836638763
			28.3251748248833 2.69507107437518
			28.3403003134912 2.65761381596372
			28.3554258020991 2.6198231457807
			28.370551290707 2.58171079229836
			28.3856767793149 2.54328895532249
			28.4008022679228 2.50457030599238
			28.4159277565307 2.46556798678084
			28.4310532451386 2.42629561149418
			28.4461787337465 2.38676726527224
			28.4613042223544 2.34699750458835
			28.4764297109623 2.30700135724938
			28.4915551995701 2.2667943223957
			28.506680688178 2.22639237050117
			28.5218061767859 2.1858119433732
			28.5369316653938 2.1450699541527
			28.5520571540017 2.10418378731408
			28.5671826426096 2.06317129866527
			28.5823081312175 2.02205081534772
			28.5974336198254 1.98084113583638
			28.6125591084333 1.93956152993973
			28.6276845970412 1.89823173879974
			28.6428100856491 1.85686405658029
			28.657935574257 1.81547084580325
			28.6730610628649 1.77407772274381
			28.6881865514728 1.73271004881577
			28.7033120400807 1.69139282983709
			28.7184375286886 1.65015071602985
			28.7335630172965 1.60900800202032
			28.7486885059044 1.56798862683887
			28.7638139945123 1.52711617392001
			28.7789394831202 1.4864138711024
			28.7940649717281 1.44590459062885
			28.809190460336 1.40561084914628
			28.8243159489439 1.36555480770579
			28.8394414375518 1.32575827176261
			28.8545669261597 1.28624269117609
			28.8696924147676 1.24702916020973
			28.8848179033755 1.20813841753118
			28.8999433919834 1.16959084621222
			28.9150688805913 1.13140647372878
			28.9301943691992 1.09360497196093
			28.9453198578071 1.05620565719288
			28.960445346415 1.01922749011296
			28.9755708350229 0.982689075813668
			28.9906963236308 0.946608663791626
			29.0058218122387 0.911004147947617
			29.0209473008466 0.875893066586544
			29.0360727894544 0.841292602417456
			29.0511982780623 0.807219582553544
			29.0663237666702 0.77369047851214
			29.0814492552781 0.740721406214709
			29.096574743886 0.708328125986879
			29.1117002324939 0.676526042558395
			29.1268257211018 0.645330205063153
			29.1419512097097 0.614755307039186
			29.1570766983176 0.58481568642867
			29.1722021869255 0.555525325577914
			29.1873276755334 0.526897851237389
			29.2024531641413 0.49894714141301
			29.2175786527492 0.471687488572374
			29.2327041413571 0.445127950883098
			29.247829629965 0.419276529473944
			29.2629551185729 0.394140690105487
			29.2780806071808 0.369727363170141
			29.2932060957887 0.346042943692118
			29.3083315843966 0.323093291327459
			29.3234570730045 0.30088373036402
			29.3385825616124 0.27941904972148
			29.3537080502203 0.258703502951335
			29.3688335388282 0.238740808236896
			29.3839590274361 0.219534148393306
			29.399084516044 0.201086170867516
			29.4142100046519 0.183398987738298
			29.4293354932598 0.166474175716244
			29.4444609818677 0.150312776143766
			29.4595864704756 0.134915294995092
			29.4747119590835 0.120281702876277
			29.4898374476914 0.106411435025187
			29.5049629362993 0.0933033913115097
			29.5200884249072 0.080955936236753
			29.5352139135151 0.0693668989342431
			29.550339402123 0.0585335731691231
			29.5654648907309 0.0484527173383624
			29.5805903793387 0.0391205544707425
			29.5957158679466 0.0305327722268663
			29.6108413565545 0.0226845228991558
			29.6259668451624 0.0155704234118528
			29.6410923337703 0.00918455532101603
			29.6562178223782 0.00352046481452817
			29.6713433109861 -0.00142883728791343
			29.686468799594 -0.00567087553479118
			29.7015942882019 -0.00921370984276748
			29.7167197768098 -0.0120659354966862
			29.7318452654177 -0.0142366831495724
			29.7469707540256 -0.0157356188226304
			29.7620962426335 -0.0165655371851709
			29.7772217312414 -0.0167288111270015
			29.7923472198493 -0.0162350960863311
			29.8074727084572 -0.0150939972955307
			29.8225981970651 -0.0133150695259016
			29.837723685673 -0.0109078170876779
			29.8528491742809 -0.0078816938300233
			29.8679746628888 -0.00424610314103318
			29.8831001514967 -1.03979477338902e-05
			29.8982256401046 0.00481611928391706
			29.9133511287125 0.0102241965490324
			29.9284766173204 0.0162046323037899
			29.9436021059283 0.02274827546544
			29.9587275945362 0.0298460254123008
			29.9738530831441 0.0374888319837592
			29.988978571752 0.0456676954802712
			30.0041040603599 0.0543736666633615
			30.0192295489678 0.063597846755626
			30.0343550375757 0.0733313874407231
			30.0494805261836 0.0835654908633862
			30.0646060147915 0.0942914096294158
			30.0797315033994 0.105500446805681
			30.0948569920073 0.11718395592012
			30.1099824806152 0.129333340961743
			30.125107969223 0.141940056380621
			30.1402334578309 0.1549956070879
			30.1553589464388 0.168491548455794
			30.1704844350467 0.182419486317587
			30.1856099236546 0.196771076967629
			30.2007354122625 0.211538027161345
			30.2158609008704 0.226712094115218
			30.2309863894783 0.242285085506808
			30.2461118780862 0.258248859474743
			30.2612373666941 0.274595324618719
			30.276362855302 0.291316439999501
			30.2914883439099 0.308404215138927
			30.3066138325178 0.325850710019891
			30.3217393211257 0.343648035086369
			30.3368648097336 0.361788351243402
			30.3519902983415 0.380263869857099
			30.3671157869494 0.399066852754639
			30.3822412755573 0.418189612224272
			30.3973667641652 0.437624511015307
			30.4124922527731 0.457363962338132
			30.427617741381 0.477400429864202
			30.4427432299889 0.49772642772604
			30.4578687185968 0.518334520517236
			30.4729942072047 0.539218049466769
			30.4881196958126 0.560371548050634
			30.5032451844205 0.581788171860656
			30.5183706730284 0.603461082714377
			30.5334961616363 0.625383512967125
			30.5486216502442 0.64754876551201
			30.5637471388521 0.66995021377993
			30.57887262746 0.692581301739553
			30.5939981160679 0.715435543897345
			30.6091236046758 0.73850652529755
			30.6242490932837 0.761787901522196
			30.6393745818916 0.785273398691095
			30.6545000704995 0.808956813461846
			30.6696255591073 0.832832013029819
			30.6847510477152 0.856892935128179
			30.6998765363231 0.881133588027872
			30.715002024931 0.905548050537629
			30.7301275135389 0.93013047200396
			30.7452530021468 0.954875072311162
			30.7603784907547 0.979776141881322
			30.7755039793626 1.00482804167429
			30.7906294679705 1.03002520318772
			30.8057549565784 1.05536212845704
			30.8208804451863 1.08083339005546
			30.8360059337942 1.10643363109398
			30.8511314224021 1.1321575652214
			30.86625691101 1.15799997662425
			30.8813823996179 1.1839557200269
			30.8965078882258 1.21001972069148
			30.9116333768337 1.23618697441789
			30.9267588654416 1.26245254754385
			30.9418843540495 1.28881157694483
			30.9570098426574 1.3152592700341
			30.9721353312653 1.34179090476269
			30.9872608198732 1.36840182961946
			31.0023863084811 1.39508746363101
			31.017511797089 1.42184329636175
			31.0326372856969 1.44866488791385
			31.0477627743048 1.47554786892729
			31.0628882629127 1.5024879405798
			31.0780137515206 1.52948087458694
			31.0931392401285 1.556522513202
			31.1082647287364 1.58360876921611
			31.1233902173443 1.6107351993412
			31.1385157059522 1.63789691841736
			31.1536411945601 1.6650896894999
			31.168766683168 1.69230932116879
			31.1838921717759 1.71955165420088
			31.1990176603837 1.74681256156986
			31.2141431489916 1.77408794844631
			31.2292686375995 1.80137375219764
			31.2443941262074 1.82866594238811
			31.2595196148153 1.85596052077888
			31.2746451034232 1.88325352132793
			31.2897705920311 1.91054101019011
			31.304896080639 1.93781908571715
			31.3200215692469 1.9650838784576
			31.3351470578548 1.9923315511569
			31.3502725464627 2.01955829875732
			31.3653980350706 2.04676034839803
			31.3805235236785 2.07393395941501
			31.3956490122864 2.10107542334114
			31.4107745008943 2.12818106390613
			31.4258999895022 2.15524723703657
			31.4410254781101 2.18227033085588
			31.456150966718 2.20924676568437
			31.4712764553259 2.23617299403919
			31.4864019439338 2.26304550063436
			31.5015274325417 2.28986080238075
			31.5166529211496 2.31661544838608
			31.5317784097575 2.34330601995495
			31.5469038983654 2.3699291305888
			31.5620293869733 2.39648142598594
			31.5771548755812 2.42295958404154
			31.5922803641891 2.44936031484762
			31.607405852797 2.47568036069305
			31.6225313414049 2.50191649606357
			31.6376568300128 2.5280655276418
			31.6527823186207 2.55412429430718
			31.6679078072286 2.58008966713603
			31.6830332958365 2.60595854940153
			31.6981587844444 2.6317278765737
			31.7132842730523 2.65739461631943
			31.7284097616602 2.68295576850249
			31.743535250268 2.70840836518346
			31.7586607388759 2.73374947061984
			31.7737862274838 2.75897618126593
			31.7889117160917 2.78408562577292
			31.8040372046996 2.80907496498885
			31.8191626933075 2.83394139195862
			31.8342881819154 2.858682131924
			31.8494136705233 2.8832944423236
			31.8645391591312 2.90777561279291
			31.8796646477391 2.93212296516424
			31.894790136347 2.95633385346679
			31.9099156249549 2.98040566392663
			31.9250411135628 3.00433581496665
			31.9401666021707 3.02812175720663
			31.9552920907786 3.05176097346319
			31.9704175793865 3.07525097874983
			31.9855430679944 3.09858932027687
			32.0006685566023 3.12177357745154
			32.0157940452102 3.14480136187788
			32.0309195338181 3.16767031735682
			32.046045022426 3.19037811988616
			32.0611705110339 3.21292247766049
			32.0762959996418 3.23530113107134
			32.0914214882497 3.25751162507009
			32.1065469768576 3.27955022707544
			32.1216724654655 3.3014140240684
			32.1367979540734 3.32310030752092
			32.1519234426813 3.34460637870481
			32.1670489312892 3.36592954869171
			32.1821744198971 3.38706713835314
			32.197299908505 3.40801647836049
			32.2124253971129 3.42877490918499
			32.2275508857208 3.44933978109772
			32.2426763743287 3.46970845416965
			32.2578018629366 3.48987829827158
			32.2729273515445 3.50984669307416
			32.2880528401523 3.52961102804794
			32.3031783287602 3.5491687024633
			32.3183038173681 3.56851712539047
			32.333429305976 3.58765371569956
			32.3485547945839 3.60657590206053
			32.3636802831918 3.6252811229432
			32.3788057717997 3.64376682661723
			32.3939312604076 3.66203047115216
			32.4090567490155 3.6800695244174
			32.4241822376234 3.69788146408219
			32.4393077262313 3.71546377761562
			32.4544332148392 3.73281396228668
			32.4695587034471 3.74992952516419
			32.484684192055 3.76680798311683
			32.4998096806629 3.78344686281314
			32.5149351692708 3.79984370072154
			32.5300606578787 3.81599604311025
			32.5451861464866 3.83190144604742
			32.5603116350945 3.84755747540102
			32.5754371237024 3.86296170683888
			32.5905626123103 3.87811172582869
			32.6056881009182 3.89300512763801
			32.6208135895261 3.90763951733423
			32.635939078134 3.92201250978463
			32.6510645667419 3.93612172965633
			32.6661900553498 3.94996481141632
			32.6813155439577 3.96353939933144
			32.6964410325656 3.97684314746838
			32.7115665211735 3.98987371969372
			32.7266920097814 4.00262878967386
			32.7418174983893 4.01510604087508
			32.7569429869972 4.02730316656351
			32.7720684756051 4.03921786980515
			32.787193964213 4.05084786346584
			32.8023194528209 4.06219087021129
			32.8174449414288 4.07324462250708
			32.8325704300367 4.08400686261863
			32.8476959186445 4.0944753426112
			32.8628214072524 4.10464782434996
			32.8779468958603 4.11452207949991
			32.8930723844682 4.12409588952589
			32.9081978730761 4.13336704569263
			32.923323361684 4.1423333490647
			32.9384488502919 4.15099261050653
			32.9535743388998 4.15934265068242
			32.9686998275077 4.16738130005652
			32.9838253161156 4.17510639889283
			32.9989508047235 4.18251579725522
			33.0140762933314 4.18960735500742
			33.0292017819393 4.19637894181301
			33.0443272705472 4.20282843713543
			33.0594527591551 4.20895373023798
			33.074578247763 4.21475272018382
			33.0897037363709 4.22022331583596
			33.1048292249788 4.22536343585729
			33.1199547135867 4.23017100871052
			33.1350802021946 4.23464397265827
			33.1502056908025 4.23878027576297
			33.1653311794104 4.24257787588693
			33.1804566680183 4.24603474069232
			33.1955821566262 4.24914884764117
			33.2107076452341 4.25191818399535
			33.225833133842 4.25434074681662
			33.2409586224499 4.25641454296656
			33.2560841110578 4.25813958500177
			33.2712095996657 4.25951790325391
			33.2863350882736 4.26054588357504
			33.3014605768815 4.26121970821568
			33.3165860654894 4.26153561451823
			33.3317115540973 4.26148989491691
			33.3468370427052 4.26107889693777
			33.3619625313131 4.26029902319872
			33.3770880199209 4.25914673140954
			33.3922135085288 4.2576185343718
			33.4073389971367 4.25571099997897
			33.4224644857446 4.25342075121632
			33.4375899743525 4.25074446616099
			33.4527154629604 4.24767887798196
			33.4678409515683 4.24422077494006
			33.4829664401762 4.24036700038793
			33.4980919287841 4.23611445277011
			33.513217417392 4.23146008562294
			33.5283429059999 4.22640090757462
			33.5434683946078 4.2209339823452
			33.5585938832157 4.21505642874657
			33.5737193718236 4.20876542068246
			33.5888448604315 4.20205818714845
			33.6039703490394 4.19493201223196
			33.6190958376473 4.18738423511225
			33.6342213262552 4.17941225006046
			33.6493468148631 4.17101350643951
			33.664472303471 4.16218550870422
			33.6795977920789 4.15292581640123
			33.6947232806868 4.14323204416904
			33.7098487692947 4.13310186173797
			33.7249742579026 4.1225329939302
			33.7400997465105 4.11152322065976
			33.7552252351184 4.10007037693251
			33.7703507237263 4.08817235284616
			33.7854762123342 4.07582709359029
			33.8006017009421 4.06303259944627
			33.81572718955 4.04978692578735
			33.8308526781579 4.03608818307864
			33.8459781667658 4.02193453687707
			33.8611036553737 4.0073242078314
			33.8762291439816 3.99225547168226
			33.8913546325895 3.97672665926213
			33.9064801211974 3.96073615649531
			33.9216056098053 3.94428240439795
			33.9367310984131 3.92736389907808
			33.951856587021 3.90997919173553
			33.9669820756289 3.89212688866198
			33.9821075642368 3.87380565124096
			33.9972330528447 3.85501419594788
			34.0123585414526 3.83575129434994
			34.0274840300605 3.8160157731062
			34.0426095186684 3.79580651396761
			34.0577350072763 3.77512245377689
			34.0728604958842 3.75396258446866
			34.0879859844921 3.73232595306935
			34.1031114731 3.71021166169727
			34.1182369617079 3.68761886756254
			34.1333624503158 3.66454678296714
			34.1484879389237 3.64099467530492
			34.1636134275316 3.61696186706152
			34.1787389161395 3.59244773581444
			34.1938644047474 3.56745171423309
			34.2089898933553 3.54197329007863
			34.2241153819632 3.51601200620411
			34.2392408705711 3.48956746055442
			34.254366359179 3.46263930616632
			34.2694918477869 3.43522774053394
			34.2846173363948 3.40733956929323
			34.2997428250027 3.37897757419879
			34.3148683136106 3.35014282794192
			34.3299938022185 3.32083687647167
			34.3451192908264 3.2910617389949
			34.3602447794343 3.26081990797621
			34.3753702680422 3.23011434913795
			34.3904957566501 3.19894850146024
			34.405621245258 3.167326277181
			34.4207467338659 3.13525206179585
			34.4358722224738 3.1027307140582
			34.4509977110817 3.06976756597924
			34.4661231996895 3.03636842282792
			34.4812486882974 3.00253956313091
			34.4963741769053 2.96828773867269
			34.5114996655132 2.93362017449551
			34.5266251541211 2.89854456889933
			34.541750642729 2.8630690934419
			34.5568761313369 2.82720239293874
			34.5720016199448 2.79095358546315
			34.5871271085527 2.75433226234614
			34.6022525971606 2.71734848817652
			34.6173780857685 2.68001280080088
			34.6325035743764 2.64233621132353
			34.6476290629843 2.60433020410653
			34.6627545515922 2.56600673676979
			34.6778800402001 2.52737824019091
			34.693005528808 2.48845761850525
			34.7081310174159 2.44925824910596
			34.7232565060238 2.40979398264396
			34.7383819946317 2.3700791430279
			34.7535074832396 2.33012852742421
			34.7686329718475 2.28995740625711
			34.7837584604554 2.24958152320854
			34.7988839490633 2.20901709521819
			34.8140094376712 2.16828081248357
			34.8291349262791 2.12738983845994
			34.844260414887 2.08636180986027
			34.8593859034949 2.04521483665534
			34.8745113921028 2.00396750207371
			34.8896368807107 1.96263886260166
			34.9047623693186 1.92124844798322
			34.9198878579265 1.87981381942699
			34.9350133465344 1.83834241305603
			34.9501388351423 1.79685732306282
			34.9652643237502 1.75538411142193
			34.9803898123581 1.71394798853197
			34.9955153009659 1.67257381321558
			35.0106407895738 1.63128609271946
			35.0257662781817 1.5901089827144
			35.0408917667896 1.54906628729527
			35.0560172553975 1.50818145898092
			35.0711427440054 1.46747759871431
			35.0862682326133 1.42697745586248
			35.1013937212212 1.38670342821649
			35.1165192098291 1.34667756199142
			35.131644698437 1.30692155182654
			35.1467701870449 1.26745674078505
			35.1618956756528 1.22830412035425
			35.1770211642607 1.18948433044551
			35.1921466528686 1.15101765939429
			35.2072721414765 1.11292404396002
			35.2223976300844 1.07522306932627
			35.2375231186923 1.03793396910064
			35.2526486073002 1.0010756253148
			35.2677740959081 0.964666568424422
			35.282899584516 0.928724977309316
			35.2980250731239 0.89326867927333
			35.3131505617318 0.858315150044324
			35.3282760503397 0.823881513774269
			35.3434015389476 0.789984543039192
			35.3585270275555 0.756640658839147
			35.3736525161634 0.723865930598249
			35.3887780047713 0.6916760761647
			35.4039034933792 0.660086461810764
			35.4190289819871 0.629112102232716
			35.434154470595 0.598767660550935
			35.4492799592029 0.56906744830986
			35.4644054478108 0.540025425477957
			35.4795309364187 0.511655297449534
			35.4946564250266 0.483972128648489
			35.5097819136345 0.456986494335271
			35.5249074022424 0.430706762240802
			35.5400328908503 0.405140758019196
			35.5551583794581 0.38029576524773
			35.570283868066 0.356178525426812
			35.5854093566739 0.33279523798005
			35.6005348452818 0.310151560254217
			35.6156603338897 0.288252607519229
			35.6307858224976 0.26710295296817
			35.6459113111055 0.246706627717308
			35.6610367997134 0.227067120806077
			35.6761622883213 0.208187379197049
			35.6912877769292 0.190069807775986
			35.7064132655371 0.172716269351819
			35.721538754145 0.156128084656623
			35.7366642427529 0.140306032345644
			35.7517897313608 0.125250348997306
			35.7669152199687 0.110960729113198
			35.7820407085766 0.0974363251180554
			35.7971661971845 0.0846757473597972
			35.8122916857924 0.0726770641095082
			35.8274171744003 0.0614378015614266
			35.8425426630082 0.0509549438329575
			35.8576681516161 0.0412249329646815
			35.872793640224 0.0322436689203435
			35.8879191288319 0.0240065095868415
			35.9030446174398 0.0165082707742511
			35.9181701060477 0.00974322621581303
			35.9332955946556 0.00370510756792597
			35.9484210832635 -0.00161289558984645
			35.9635465718714 -0.00621813575476071
			35.9786720604793 -0.0101185075009229
			35.9937975490872 -0.0133224474792697
			36.0089230376951 -0.0158389344175693
			36.024048526303 -0.0176774891204252
			36.0391740149109 -0.0188442560519274
			36.0542995035188 -0.019338640041529
			36.0694249921267 -0.0191697648521715
			36.0845504807345 -0.0183472968849372
			36.0996759693424 -0.0168808516865593
			36.1148014579503 -0.0147799939494245
			36.1299269465582 -0.0120542375115727
			36.1450524351661 -0.00871304535669248
			36.160177923774 -0.00476582961412799
			36.1753034123819 -0.000221951558876957
			36.1904289009898 0.00490927838841467
			36.2055543895977 0.0106186006614498
			36.2206798782056 0.0168968065482739
			36.2358053668135 0.0237347381912791
			36.2509308554214 0.0311232885872153
			36.2660563440293 0.0390534015871704
			36.2811818326372 0.0475160718965789
			36.2963073212451 0.0565023450752311
			36.311432809853 0.0660033175372703
			36.3265582984609 0.0760101365511607
			36.3416837870688 0.0865140002397407
			36.3568092756767 0.097506157580193
			36.3719347642846 0.108977908404038
			36.3870602528925 0.120920603397143
			36.4021857415004 0.133325644099734
			36.4173112301083 0.146184482906392
			36.4324367187162 0.159488623066008
			36.4475622073241 0.173229618681859
			36.462687695932 0.187399074711563
			36.4778131845399 0.201988646967073
			36.4929386731478 0.216990042114689
			36.5080641617557 0.232395017675079
			36.5231896503636 0.24819538202324
			36.5383151389715 0.264382994388515
			36.5534406275794 0.280949764854608
			36.5685661161873 0.297887654359574
			36.5836916047952 0.315188674695798
			36.5988170934031 0.332844888510013
			36.613942582011 0.350848409303326
			36.6290680706189 0.369191401431164
			36.6441935592267 0.387866080103303
			36.6593190478346 0.406864711383885
			36.6744445364426 0.426179612191407
			36.6895700250504 0.445803150298661
			36.7046955136583 0.46572774433284
			36.7198210022662 0.485945863775468
			36.7349464908741 0.506450028962436
			36.750071979482 0.527232872075436
			36.7651974680899 0.548288793752794
			36.7803229566978 0.56961156343509
			36.7954484453057 0.591194292482001
			36.8105739339136 0.613030163117432
			36.8256994225215 0.635112428429463
			36.8408249111294 0.657434412370284
			36.8559503997373 0.679989509756315
			36.8710758883452 0.702771186268129
			36.8862013769531 0.725772978450491
			36.901326865561 0.748988493712273
			36.9164523541689 0.772411410326584
			36.9315778427768 0.796035477430701
			36.9467033313847 0.819854515026011
			36.9618288199926 0.843862413978134
			36.9769543086005 0.868053136016842
			36.9920797972084 0.892420713736102
			37.0072052858163 0.916959250593979
			37.0223307744242 0.941662920912784
			37.0374562630321 0.966525969878995
			37.05258175164 0.991542713543193
			37.0677072402479 1.0167075388202
			37.0828327288558 1.04201490348899
			37.0979582174637 1.06745933619272
			37.1130837060716 1.09303543643866
			37.1282091946795 1.11873787459832
			37.1433346832874 1.14456139190738
			37.1584601718953 1.17050080046561
			37.1735856605032 1.19655098323704
			37.188711149111 1.22270689404984
			37.203836637719 1.24896355759636
			37.2189621263268 1.27531606943309
			37.2340876149347 1.30175959598071
			37.2492131035426 1.32828937452411
			37.2643385921505 1.35490071321227
			37.2794640807584 1.3815889910584
			37.2945895693663 1.40834965793991
			37.3097150579742 1.43517823459827
			37.3248405465821 1.46207031263923
			37.33996603519 1.48902155453266
			37.3550915237979 1.51602769361265
			37.3702170124058 1.54308453407737
			37.3853425010137 1.57018795098924
			37.4004679896216 1.59733377930008
			37.4155934782295 1.62451707205709
			37.4307189668374 1.65173342068902
			37.4458444554453 1.67897861315319
			37.4609699440532 1.70624846975234
			37.4760954326611 1.73353884313459
			37.491220921269 1.76084561829357
			37.5063464098769 1.78816471256835
			37.5214718984848 1.81549207564333
			37.5365973870927 1.84282368954844
			37.5517228757006 1.87015556865903
			37.5668483643085 1.89748375969589
			37.5819738529164 1.92480434172517
			37.5970993415243 1.95211342615854
			37.6122248301322 1.97940715675309
			37.6273503187401 2.00668170961127
			37.642475807348 2.03393329318106
			37.6576012959559 2.06115814825584
			37.6727267845638 2.08835254797438
			37.6878522731717 2.11551279782094
			37.7029777617796 2.1426352356252
			37.7181032503875 2.16971623156229
			37.7332287389954 2.1967521881527
			37.7483542276032 2.22373954026243
			37.7634797162112 2.25067475510292
			37.778605204819 2.27755433223095
			37.7937306934269 2.30437480354884
			37.8088561820348 2.33113273330429
			37.8239816706427 2.35782471809048
			37.8391071592506 2.38444738684592
			37.8542326478585 2.41099740085467
			37.8693581364664 2.43747145374618
			37.8844836250743 2.46386627149529
			37.8996091136822 2.49017861242234
			37.9147346022901 2.51640526719308
			37.929860090898 2.54254305881871
			37.9449855795059 2.56858884265579
			37.9601110681138 2.59453950640641
			37.9752365567217 2.62039197011806
			37.9903620453296 2.64614318618362
			38.0054875339375 2.67179013934146
			38.0206130225454 2.69732984667537
			38.0357385111533 2.72275935761458
			38.0508639997612 2.7480757539337
			38.0659894883691 2.77327614975284
			38.081114976977 2.79835769153754
			38.0962404655849 2.82331755809871
			38.1113659541928 2.84815296059275
			38.1264914428007 2.87286114252152
			38.1416169314086 2.89743937973222
			38.1567424200165 2.92188498041756
			38.1718679086244 2.94619528511566
			38.1869933972323 2.9703676667101
			38.2021188858402 2.99439953042983
			38.2172443744481 3.01828831384929
			38.232369863056 3.04203148688837
			38.2474953516639 3.0656265518123
			38.2626208402718 3.08907104323183
			38.2777463288796 3.11236252810313
			38.2928718174876 3.1354986057278
			38.3079973060954 3.15847690775284
			38.3231227947033 3.18129509817071
			38.3382482833112 3.20395087331935
			38.3533737719191 3.22644196188202
			38.368499260527 3.24876610462378
			38.3836247491349 3.27091987052622
			38.3987502377428 3.29289996930789
			38.4138757263507 3.31470368914748
			38.4290012149586 3.33632832803982
			38.4441267035665 3.35777119379579
			38.4592521921744 3.37902960404226
			38.4743776807823 3.40010088622224
			38.4895031693902 3.42098237759477
			38.5046286579981 3.44167142523496
			38.519754146606 3.46216538603392
			38.5348796352139 3.4824616266989
			38.5500051238218 3.50255752375319
			38.5651306124297 3.52245046353608
			38.5802561010376 3.54213784220297
			38.5953815896455 3.56161706572535
			38.6105070782534 3.58088554989068
			38.6256325668613 3.59994072030255
			38.6407580554692 3.61878001238059
			38.6558835440771 3.6374008713605
			38.671009032685 3.65580075229399
			38.6861345212929 3.67397712004888
			38.7012600099008 3.69192744930905
			38.7163854985087 3.7096492245744
			38.7315109871166 3.72713994016091
			38.7466364757245 3.74439710020063
			38.7617619643324 3.76141821864168
			38.7768874529403 3.77820081924817
			38.7920129415482 3.79474243560035
			38.8071384301561 3.8110406110945
			38.822263918764 3.82709289894292
			38.8373894073718 3.84289686217403
			38.8525148959797 3.85845007363228
			38.8676403845876 3.87375011597819
			38.8827658731955 3.8887945816883
			38.8978913618034 3.90358107305527
			38.9130168504113 3.91810720218778
			38.9281423390192 3.93237059101056
			38.9432678276271 3.94636887126443
			38.958393316235 3.96009968450626
			38.9735188048429 3.97356068210896
			38.9886442934508 3.98674952526152
			39.0037697820587 3.99966388496898
			39.0188952706666 4.01230144205245
			39.0340207592745 4.02465988714908
			39.0491462478824 4.03673692071208
			39.0642717364903 4.04853025301075
			39.0793972250982 4.0600376041304
			39.0945227137061 4.07125670397244
			39.109648202314 4.08218529225433
			39.1247736909219 4.09282111850957
			39.1398991795298 4.10316194208774
			39.1550246681377 4.11320553215446
			39.1701501567456 4.12294966769144
			39.1852756453535 4.13239213749641
			39.2004011339614 4.14153074018318
			39.2155266225693 4.15036328418162
			39.2306521111772 4.15888758773767
			39.2457775997851 4.16710147891328
			39.260903088393 4.17500279558653
			39.2760285770009 4.1825893854515
			39.2911540656088 4.18985910601836
			39.3062795542167 4.19680982461332
			39.3214050428246 4.20343941837866
			39.3365305314325 4.20974577427274
			39.3516560200404 4.21572678906993
			39.3667815086482 4.2213803693607
			39.3819069972562 4.22670443155157
			39.397032485864 4.23169690186509
			39.4121579744719 4.23635571633992
			39.4272834630798 4.24067882083073
			39.4424089516877 4.24466417100828
			39.4575344402956 4.24830973235938
			39.4726599289035 4.2516134801869
			39.4877854175114 4.25457339960976
			39.5029109061193 4.25718748556296
			39.5180363947272 4.25945374279752
			39.5331618833351 4.26137091313737
			39.548287371943 4.26294194464852
			39.5634128605509 4.2641642250675
			39.5785383491588 4.26503392058528
			39.5936638377667 4.26554725181602
			39.6087893263746 4.26570049379703
			39.6239148149825 4.26548997598876
			39.6390403035904 4.26491208227486
			39.6541657921983 4.26396325096212
			39.6692912808062 4.26263997478049
			39.6844167694141 4.26093880088309
			39.699542258022 4.2588563308462
			39.7146677466299 4.25638922066926
			39.7297932352378 4.25353418077487
			39.7449187238457 4.2502879760088
			39.7600442124536 4.24664742563998
			39.7751697010615 4.24260940336049
			39.7902951896694 4.23817083728559
			39.8054206782773 4.23332870995369
			39.8205461668852 4.22808005832637
			39.8356716554931 4.22242197378837
			39.850797144101 4.21635160214757
			39.8659226327089 4.20986614363505
			39.8810481213168 4.20296285290504
			39.8961736099247 4.1956390390349
			39.9112990985326 4.1878920655252
			39.9264245871404 4.17971935029964
			39.9415500757483 4.17111836570509
			39.9566755643562 4.16208663851159
			39.9718010529641 4.15262174991233
			39.986926541572 4.14272133552368
			40.0020520301799 4.13238308538513
			40.0171775187878 4.1216047439594
			40.0323030073957 4.11038411013231
			40.0474284960036 4.09871903721288
			40.0625539846115 4.08660743293325
			40.0776794732194 4.07404725944879
			40.0928049618273 4.06103653333796
			40.1079304504352 4.04757332560242
			40.1230559390431 4.033655761667
			40.138181427651 4.01928202137967
			40.1533069162589 4.00445033901156
			40.1684324048668 3.98915900325698
			40.1835578934747 3.9734063572334
			40.1986833820826 3.95719079848144
			40.2138088706905 3.94051077896488
			40.2289343592984 3.92336480507069
			40.2440598479063 3.90575143760897
			40.2591853365142 3.88766929181297
			40.2743108251221 3.86911703733918
			40.28943631373 3.85009339826716
			40.3045618023379 3.83059715309968
			40.3196872909458 3.81062713476265
			40.3348127795537 3.79018223060518
			40.3499382681616 3.76926138239949
			40.3650637567695 3.74786358634099
			40.3801892453774 3.72598789304828
			40.3953147339853 3.70363340756306
			40.4104402225932 3.68079928935025
			40.4255657112011 3.65748475229786
			40.440691199809 3.63368906471717
			40.4558166884168 3.60941154934252
			40.4709421770248 3.58465158333145
			40.4860676656326 3.55940859826469
			40.5011931542405 3.5336820801461
			40.5163186428484 3.5074715694027
			40.5314441314563 3.48077666088466
			40.5465696200642 3.45359700386538
			40.5616951086721 3.42593569711795
			40.57682059728 3.39779902783912
			40.5919460858879 3.36918790525701
			40.6070715744958 3.34010358927351
			40.6221970631037 3.31054781458438
			40.6373225517116 3.28052279067923
			40.6524480403195 3.25003120184157
			40.6675735289274 3.21907620714871
			40.6826990175353 3.18766144047181
			40.6978245061432 3.15579101047595
			40.7129499947511 3.12346950062
			40.728075483359 3.09070196915668
			40.7432009719669 3.05749394913263
			40.7583264605748 3.02385144838829
			40.7734519491827 2.98978094955795
			40.7885774377906 2.95528941006975
			40.8037029263985 2.92038426214575
			40.8188284150064 2.88507341280181
			40.8339539036143 2.8493652438476
			40.8490793922222 2.81326861188676
			40.8642048808301 2.7767928483167
			40.879330369438 2.73994775932868
			40.8944558580459 2.70274362590783
			40.9095813466538 2.66519120383318
			40.9247068352617 2.62730172367756
			40.9398323238696 2.58908689080763
			40.9549578124775 2.550558885384
			40.9700833010854 2.51173036236105
			40.9852087896932 2.47261445148704
			41.0003342783012 2.43322475730404
			41.015459766909 2.3935753591481
			41.0305852555169 2.353680811149
			41.0457107441248 2.31355614223037
			41.0608362327327 2.27321685610983
			41.0759617213406 2.23267893129871
			41.0910872099485 2.19195882110221
			41.1062126985564 2.1510734536195
			41.1213381871643 2.11004023174349
			41.1364636757722 2.06887703316097
			41.1515891643801 2.02760221035256
			41.166714652988 1.98623459059284
			41.1818401415959 1.94479347595013
			41.1969656302038 1.90329849947015
			41.2120911188117 1.86175863557353
			41.2272166074196 1.82019117005726
			41.2423420960275 1.77862182962418
			41.2574675846354 1.73707599529879
			41.2725930732433 1.6955787024274
			41.2877185618512 1.65415464067792
			41.3028440504591 1.61282815403995
			41.317969539067 1.57162324082491
			41.3330950276749 1.5305635536658
			41.3482205162828 1.48967239951737
			41.3633460048907 1.44897273965602
			41.3784714934986 1.40848718967998
			41.3935969821065 1.36823801950906
			41.4087224707144 1.32824715338476
			41.4238479593223 1.28853616987042
			41.4389734479302 1.24912630185094
			41.4540989365381 1.21003843653298
			41.469224425146 1.17129311544484
			41.4843499137539 1.13291053443667
			41.4994754023618 1.09491054368018
			41.5146008909697 1.05731264766878
			41.5297263795776 1.0201360052177
			41.5448518681854 0.983399429463774
			41.5599773567934 0.947121387865517
			41.5751028454012 0.91132000220326
			41.5902283340091 0.876013048578928
			41.605353822617 0.841217957416184
			41.6204793112249 0.806951813460358
			41.6356047998328 0.773231355778579
			41.6507302884407 0.74007297775958
			41.6658557770486 0.707492727113795
			41.6809812656565 0.675506305873453
			41.6961067542644 0.64412907039239
			41.7112322428723 0.613376031346177
			41.7263577314802 0.583261853732055
			41.7414832200881 0.553800856869052
			41.756608708696 0.525007014397812
			41.7717341973039 0.496895162993943
			41.7868596859118 0.469477803688072
			41.8019851745197 0.442763716703949
			41.8171106631276 0.416761116707321
			41.8322361517355 0.391477668508484
			41.8473616403434 0.366920487062375
			41.8624871289513 0.343096137468429
			41.8776126175592 0.320010634970655
			41.8927381061671 0.2976694449577
			41.907863594775 0.276077482962714
			41.9229890833829 0.255239114663419
			41.9381145719908 0.235158155882171
			41.9532400605987 0.215837872585834
			41.9683655492066 0.197280980885864
			41.9834910378145 0.179489647038271
			41.9986165264224 0.162465487443686
			42.0137420150303 0.14620956864726
			42.0288675036382 0.130722407338719
			42.0439929922461 0.116003970352401
			42.059118480854 0.102053674667172
			42.0742439694618 0.0888703874064837
			42.0893694580698 0.0764524258383472
			42.1044949466776 0.0647975573753791
			42.1196204352855 0.0539029995747313
			42.1347459238934 0.0437654201381296
			42.1498714125013 0.0343809369118986
			42.1649969011092 0.0257451178869054
			42.1801223897171 0.0178529811985968
			42.195247878325 0.0106989951269847
			42.2103733669329 0.00427707809667166
			42.2254988555408 -0.00141940132318941
			42.2406243441487 -0.00639762441887282
			42.2557498327566 -0.0106653223320672
			42.2708753213645 -0.0142307760599054
			42.2860008099724 -0.0171028164549445
			42.3011262985803 -0.0192908242251724
			42.3162517871882 -0.0208032055635111
			42.3313772757961 -0.0216399433049104
			42.346502764404 -0.0218087607964004
			42.3616282530119 -0.0213191351365202
			42.3767537416198 -0.020180503623789
			42.3918792302277 -0.0184022637567033
			42.4070047188356 -0.0159937732337446
			42.4221302074435 -0.0129643499533694
			42.4372556960514 -0.00932327201401487
			42.4523811846593 -0.00507977771409378
			42.4675066732672 -0.000243065552010684
			42.4826321618751 0.00517770577386191
			42.497757650483 0.0111734173651741
			42.5128831390909 0.0177349901235792
			42.5280086276988 0.0248533847507675
			42.5431341163067 0.0325196017484443
			42.5582596049146 0.0407246814183434
			42.5733850935225 0.0494597038621952
			42.5885105821304 0.058715788981774
			42.6036360707383 0.0684840964788758
			42.6187615593462 0.0787558258552896
			42.633887047954 0.089522216412852
			42.6490125365619 0.100774547253411
			42.6641380251698 0.112504137278846
			42.6792635137777 0.124702345191024
			42.6943890023856 0.137360569491865
			42.7095144909935 0.150470248483311
			42.7246399796014 0.164022860267287
			42.7397654682093 0.178009922745776
			42.7548909568172 0.192422993620768
			42.7700164454251 0.207253670394289
			42.785141934033 0.222493590368342
			42.8002674226409 0.238134430644992
			42.8153929112488 0.254167908126328
			42.8305183998567 0.270585779514411
			42.8456438884646 0.287379841311371
			42.8607693770725 0.304541929819355
			42.8758948656804 0.322063921140486
			42.8910203542883 0.339937731176953
			42.9061458428962 0.358155315630952
			42.9212713315041 0.376708670004715
			42.936396820112 0.395589829600442
			42.9515223087199 0.414790869520407
			42.9666477973278 0.434304510585227
			42.9817732859357 0.454124251019568
			42.9968987745436 0.474242751286893
			43.0120242631515 0.494652726307717
			43.0271497517594 0.515346967242132
			43.0422752403673 0.536318341489733
			43.0574007289752 0.557559792689727
			43.0725262175831 0.579064340720883
			43.087651706191 0.600825081701465
			43.1027771947989 0.622835187989358
			43.1179026834068 0.645087908181983
			43.1330281720147 0.667576567116342
			43.1481536606226 0.690294565868928
			43.1632791492304 0.71323538175586
			43.1784046378384 0.736392568332813
			43.1935301264462 0.759759755394956
			43.2086556150541 0.783330648977078
			43.223781103662 0.807099031353532
			43.2389065922699 0.831058761038158
			43.2540320808778 0.855203772784421
			43.2691575694857 0.879528077585325
			43.2842830580936 0.904025762673452
			43.2994085467015 0.928690991520874
			43.3145340353094 0.953518003839289
			43.3296595239173 0.978501115579956
			43.3447850125252 1.00363471893362
			43.3599105011331 1.02891328233065
			43.375035989741 1.05433135044096
			43.3901614783489 1.07988354417404
			43.4052869669568 1.10556456067886
			43.4204124555647 1.13136917334404
			43.4355379441726 1.15729223179772
			43.4506634327805 1.18332866190757
			43.4657889213884 1.20947346578087
			43.4809144099963 1.23572172176442
			43.4960398986042 1.26206858444463
			43.5111653872121 1.28850928464738
			43.52629087582 1.31503912943817
			43.5414163644279 1.34165350212209
			43.5565418530358 1.36834786224368
			43.5716673416437 1.39511774558713
			43.5867928302516 1.42195846634328
			43.6019183188595 1.44886490425064
			43.6170438074674 1.47583249750631
			43.6321692960753 1.50285674312854
			43.6472947846832 1.52993317490017
			43.6624202732911 1.55705736336856
			43.677545761899 1.58422491584575
			43.6926712505069 1.61143147640836
			43.7077967391148 1.63867272589752
			43.7229222277226 1.66594438191904
			43.7380477163305 1.69324219884329
			43.7531732049384 1.72056196780526
			43.7682986935463 1.74789951670446
			43.7834241821542 1.77525071020507
			43.7985496707621 1.80261144973585
			43.81367515937 1.82997767349009
			43.8288006479779 1.85734535642573
			43.8439261365858 1.8847105102653
			43.8590516251937 1.91206918349594
			43.8741771138016 1.93941746136929
			43.8893026024095 1.96675146590167
			43.9044280910174 1.99406735587401
			43.9195535796253 2.02136132683173
			43.9346790682332 2.04862961108492
			43.9498045568411 2.07586847770826
			43.964930045449 2.10307423254103
			43.9800555340569 2.13024321818702
			43.9951810226648 2.1573718140147
			44.0103065112727 2.18445643615713
			44.0254319998806 2.21149353751189
			44.0405574884885 2.23847960774122
			44.0556829770964 2.26541117327195
			44.0708084657043 2.29228479729545
			44.0859339543122 2.31909707976772
			44.1010594429201 2.34584465740936
			44.116184931528 2.37252420370557
			44.1313104201359 2.39913242890608
			44.1464359087438 2.42566608002527
			44.1615613973517 2.45212194084213
			44.1766868859596 2.47849683190016
			44.1918123745675 2.50478761050751
			44.2069378631754 2.53099117073694
			44.2220633517833 2.55710444342577
			44.2371888403912 2.58312439617589
			44.252314328999 2.60904803335384
			44.267439817607 2.63487239609073
			44.2825653062148 2.66059456228221
			44.2976907948227 2.6862116465886
			44.3128162834306 2.71172080043477
			44.3279417720385 2.73711921201023
			44.3430672606464 2.76240410626898
			44.3581927492543 2.78757274492971
			44.3733182378622 2.81262242647569
			44.3884437264701 2.83755048615472
			44.403569215078 2.86235429597924
			44.4186947036859 2.8870312647263
			44.4338201922938 2.91157883793752
			44.4489456809017 2.93599449791907
			44.4640711695096 2.96027576374178
			44.4791966581175 2.98442019124106
			44.4943221467254 3.00842537301686
			44.5094476353333 3.03228893843378
			44.5245731239412 3.05600853487953
			44.5396986125491 3.07958009843797
			44.554824101157 3.10299982364203
			44.5699495897649 3.12626491888782
			44.5850750783728 3.14937260395678
			44.6002005669807 3.1723201100157
			44.6153260555886 3.19510467961674
			44.6304515441965 3.21772356669745
			44.6455770328044 3.24017403658066
			44.6607025214123 3.26245336597461
			44.6758280100202 3.2845588429729
			44.6909534986281 3.30648776705449
			44.706078987236 3.32823744908365
			44.7212044758439 3.34980521131004
			44.7363299644518 3.3711883873687
			44.7514554530597 3.39238432227997
			44.7665809416676 3.41339037244959
			44.7817064302754 3.43420390566865
			44.7968319188834 3.45482230111361
			44.8119574074912 3.47524294934622
			44.8270828960991 3.49546325231367
			44.842208384707 3.51548062334847
			44.8573338733149 3.53529248716847
			44.8724593619228 3.55489627987691
			44.8875848505307 3.57428944896237
			44.9027103391386 3.5934694532988
			44.9178358277465 3.61243376314548
			44.9329613163544 3.63117986014705
			44.9480868049623 3.64970523733356
			44.9632122935702 3.66800739912034
			44.9783377821781 3.68608386130812
			44.993463270786 3.703932151083
			45.0085887593939 3.72154980701638
			45.0237142480018 3.73893437906508
			45.0388397366097 3.75608342857125
			45.0539652252176 3.77299452826239
			45.0690907138255 3.78966526225136
			45.0842162024334 3.80609322603638
			45.0993416910413 3.82227602650105
			45.1144671796492 3.83821128191427
			45.1295926682571 3.85389662193035
			45.144718156865 3.86932968758892
			45.1598436454729 3.88450813131502
			45.1749691340808 3.89942961691898
			45.1900946226887 3.91409181959652
			45.2052201112966 3.92849242592873
			45.2203455999045 3.94262913388202
			45.2354710885124 3.95649965280819
			45.2505965771203 3.97010170344439
			45.2657220657282 3.98343301791312
			45.2808475543361 3.99649133972223
			45.295973042944 4.00927442376494
			45.3110985315519 4.02178003631983
			45.3262240201598 4.03400595505081
			45.3413495087676 4.04594996900718
			45.3564749973756 4.05760987862358
			45.3716004859834 4.06898349572
			45.3867259745913 4.08006864350181
			45.4018514631992 4.09086315655971
			45.4169769518071 4.10136488086978
			45.432102440415 4.11157167379344
			45.4472279290229 4.12148140407747
			45.4623534176308 4.13109195185403
			45.4774789062387 4.14040120864058
			45.4926043948466 4.14940707734
			45.5077298834545 4.1581074722405
			45.5228553720624 4.16650031901564
			45.5379808606703 4.17458355472434
			45.5531063492782 4.18235512781088
			45.5682318378861 4.18981299810492
			45.583357326494 4.19695513682142
			45.5984828151019 4.20377952656075
			45.6136083037098 4.21028416130861
			45.6287337923177 4.21646704643608
			45.6438592809256 4.22232619869956
			45.6589847695335 4.22786037021538
			45.6741102581414 4.23307285798225
			45.6892357467493 4.23796143840391
			45.7043612353572 4.24252256875349
			45.7194867239651 4.24675274135568
			45.734612212573 4.25064848358676
			45.7497377011809 4.25420635787456
			45.7648631897888 4.25742296169851
			45.7799886783967 4.26029492758959
			45.7951141670046 4.26281892313037
			45.8102396556125 4.26499165095497
			45.8253651442204 4.2668098487491
			45.8404906328283 4.26827028925004
			45.8556161214362 4.26936978024665
			45.870741610044 4.27010516457933
			45.885867098652 4.2704733201401
			45.9009925872599 4.27047115987251
			45.9161180758677 4.27009563177171
			45.9312435644757 4.26934371888441
			45.9463690530835 4.2682124393089
			45.9614945416914 4.26669884619504
			45.9766200302993 4.26480002774425
			45.9917455189072 4.26251310720953
			46.0068710075151 4.25983524289547
			46.021996496123 4.25676362815822
			46.0371219847309 4.25329549140548
			46.0522474733388 4.24942809609656
			46.0673729619467 4.24515874074232
			46.0824984505546 4.2404847589052
			46.0976239391625 4.2354035191992
			46.1127494277704 4.22991242528992
			46.1278749163783 4.22400891589451
			46.1430004049862 4.21769046478169
			46.1581258935941 4.21095458077176
			46.173251382202 4.20379880773661
			46.1883768708099 4.19622072459967
			46.2035023594178 4.18821794533595
			46.2186278480257 4.17978811897206
			46.2337533366336 4.17092892958616
			46.2488788252415 4.16163809630797
			46.2640043138494 4.15191337331881
			46.2791298024573 4.14175254985156
			46.2942552910652 4.13115345019067
			46.3093807796731 4.12011393367216
			46.324506268281 4.10863189468365
			46.3396317568889 4.09670526266428
			46.3547572454968 4.0843320021048
			46.3698827341047 4.07151011254754
			46.3850082227126 4.05823762858638
			46.4001337113205 4.04451261986677
			46.4152591999284 4.03033319108576
			46.4303846885363 4.01569748199194
			46.4455101771441 4.0006036673855
			46.4606356657521 3.98504995711818
			46.4757611543599 3.96903459609331
			46.4908866429678 3.95255586426578
			46.5060121315757 3.93561207664205
			46.5211376201836 3.91820158328018
			46.5362631087915 3.90032276928978
			46.5513885973994 3.88197405483202
			46.5665140860073 3.86315389511965
			46.5816395746152 3.84386078041703
			46.5967650632231 3.82409323604004
			46.611890551831 3.80384982235615
			46.6270160404389 3.78312913478444
			46.6421415290468 3.7619298037955
			46.6572670176547 3.74025049491152
			46.6723925062626 3.71808990870629
			46.6875179948705 3.69544678080513
			46.7026434834784 3.67231988188496
			46.7177689720863 3.64870801767423
			46.7328944606942 3.62461002895305
			46.7480199493021 3.60002592116029
			46.76314543791 3.57496002973276
			46.7782709265179 3.54941188875251
			46.7933964151258 3.52338068539167
			46.8085219037337 3.49686603608679
			46.8236473923416 3.4698679865388
			46.8387728809495 3.44238701171315
			46.8538983695574 3.4144240158396
			46.8690238581653 3.38598033241234
			46.8841493467732 3.35705772419006
			46.8992748353811 3.32765838319576
			46.914400323989 3.2977849307169
			46.9295258125969 3.26744041730534
			46.9446513012048 3.23662832277742
			46.9597767898127 3.20535255621381
			46.9749022784206 3.17361745595959
			46.9900277670285 3.14142778962437
			47.0051532556363 3.10878875408207
			47.0202787442442 3.07570597547104
			47.0354042328521 3.04218550919403
			47.05052972146 3.0082338399183
			47.0656552100679 2.97385788157544
			47.0807806986758 2.93906497736142
			47.0959061872837 2.90386289973675
			47.1110316758916 2.86825985042627
			47.1261571644995 2.83226446041919
			47.1412826531074 2.79588578996928
			47.1564081417153 2.75913332859459
			47.1715336303232 2.72201699507765
			47.1866591189311 2.68454713746535
			47.201784607539 2.6467345330691
			47.2169100961469 2.60859038846463
			47.2320355847548 2.57012633949208
			47.2471610733627 2.53135445125611
			47.2622865619706 2.49228721812569
			47.2774120505785 2.45293756373423
			47.2925375391864 2.41331884097955
			47.3076630277943 2.37344483202395
			47.3227885164022 2.33332974829408
			47.3379140050101 2.29298823048096
			47.353039493618 2.25243534854019
			47.3681649822259 2.21168660169162
			47.3832904708338 2.17075547434061
			47.3984159594417 2.1296445558972
			47.4135414480496 2.08837467441256
			47.4286669366575 2.04696995918453
			47.4437924252654 2.0054543459726
			47.4589179138733 1.96385157699802
			47.4740434024812 1.92218520094359
			47.4891688910891 1.88047857295374
			47.504294379697 1.83875485463468
			47.5194198683049 1.79703701405415
			47.5345453569127 1.75534782574157
			47.5496708455207 1.71370987068799
			47.5647963341285 1.67214553634621
			47.5799218227364 1.63067701663058
			47.5950473113443 1.58932631191708
			47.6101727999522 1.54811522904348
			47.6252982885601 1.50706538130905
			47.640423777168 1.46619818847479
			47.6555492657759 1.42553487676328
			47.6706747543838 1.38509647885889
			47.6858002429917 1.3449038339075
			47.7009257315996 1.30497758751666
			47.7160512202075 1.26533819175567
			47.7311767088154 1.22600590515538
			47.7463021974233 1.18700079270832
			47.7614276860312 1.14834272586863
			47.7765531746391 1.11005138255222
			47.791678663247 1.07214624713653
			47.8068041518549 1.03464661046067
			47.8219296404628 0.997571569825481
			47.8370551290707 0.960940028993364
			47.8521806176786 0.924770698188401
			47.8673061062865 0.889082094096292
			47.8824315948944 0.853892539864489
			47.8975570835023 0.81922016510199
			47.9126825721102 0.785082905879447
			47.9278080607181 0.751498504729258
			47.942933549326 0.718484510645375
			47.9580590379339 0.686058279083403
			47.9731845265418 0.654236971960686
			47.9883100151497 0.623037557656128
			48.0034355037576 0.592476811010315
			48.0185609923655 0.562571306859715
			48.0336864809734 0.533335639476906
			48.0488119695813 0.504780762976532
			48.0639374581892 0.4769167519244
			48.0790629467971 0.449753107608964
			48.0941884354049 0.423298758041168
			48.1093139240128 0.397562057954546
			48.1244394126207 0.372550788805181
			48.1395649012286 0.34827215877179
			48.1546903898365 0.324732802755587
			48.1698158784444 0.301938782380358
			48.1849413670523 0.279895585992519
			48.2000668556602 0.258608128660989
			48.2151923442681 0.238080752177276
			48.230317832876 0.218317225055437
			48.2454433214839 0.199320742532153
			48.2605688100918 0.181093926566615
			48.2756942986997 0.163638825840584
			48.2908197873076 0.146956915758439
			48.3059452759155 0.131049098447075
			48.3210707645234 0.115915702755972
			48.3361962531313 0.101556484257164
			48.3513217417392 0.0879706252452939
			48.3664472303471 0.0751567347375289
			48.381572718955 0.0631128484736079
			48.3966982075629 0.0518364289158701
			48.4118236961708 0.0413243652491887
			48.4269491847787 0.031572973381006
			48.4420746733866 0.0225779959413598
			48.4572001619945 0.0143346022828269
			48.4723256506024 0.00683738848056104
			48.4874511392103 8.03773322778367e-05
			48.5025766278182 -0.00594298164172147
			48.5177021164261 -0.0112398121985876
			48.532827605034 -0.0158178113729009
			48.5479530936419 -0.0196852494766622
			48.5630785822498 -0.0228509700993175
			48.5782040708577 -0.0253243901077411
			48.5933295594656 -0.0271154996462419
			48.6084550480735 -0.0282345532918413
			48.6235805366813 -0.0286826761343869
			48.6387060252893 -0.0284652153508957
			48.6538315138971 -0.0275918580809115
			48.668957002505 -0.0260722423009536
			48.6840824911129 -0.0239159568245167
			48.6992079797208 -0.0211325413020685
			48.7143334683287 -0.0177314862210605
			48.7294589569366 -0.0137222329059123
			48.7445844455445 -0.00911417351801681
			48.7597099341524 -0.00391665105575613
			48.7748354227603 0.0018610406455248
			48.7899609113682 0.00820965691350745
			48.8050863999761 0.0151200022388795
			48.820211888584 0.0225829302753704
			48.8353373771919 0.0305893438397285
			48.8504628657998 0.0391301949117344
			48.8655883544077 0.0481964846341688
			48.8807138430156 0.0577792633128606
			48.8958393316235 0.0678696304166649
			48.9109648202314 0.0784587345774323
			48.9260903088393 0.0895377735900661
			48.9412157974472 0.101097994412485
			48.9563412860551 0.113130693165642
			48.971466774663 0.125627215133482
			48.9865922632709 0.138578954763007
			49.0017177518788 0.151977355664246
			49.0168432404867 0.165813910610212
			49.0319687290946 0.180080161536983
			49.0470942177025 0.194767699543647
			49.0622197063104 0.209868164892331
			49.0773451949183 0.225373247008143
			49.0924706835262 0.241274684479259
			49.1075961721341 0.25756426505688
			49.122721660742 0.274233825655184
			49.1378471493499 0.291275252351422
			49.1529726379577 0.308680480385851
			49.1680981265657 0.326441494161772
			49.1832236151735 0.344550327245457
			49.1983491037814 0.362999062366255
			49.2134745923893 0.38177983141654
			49.2286000809972 0.400884815451655
			49.2437255696051 0.420306244690023
			49.258851058213 0.44003639851309
			49.2739765468209 0.460067605465274
			49.2891020354288 0.480392944114012
			49.3042275240367 0.50100604592944
			49.3193530126446 0.521899772591531
			49.3344785012525 0.543067053251439
			49.3496039898604 0.56450089089568
			49.3647294784683 0.58619436234607
			49.3798549670762 0.608140618259666
			49.3949804556841 0.630332883128887
			49.410105944292 0.652764455281434
			49.4252314328999 0.675428706880327
			49.4403569215078 0.698319083923828
			49.4554824101157 0.721429106245559
			49.4706078987236 0.744752367514448
			49.4857333873315 0.768282535234657
			49.5008588759394 0.792013350745712
			49.5159843645473 0.815938629222423
			49.5311098531552 0.840052259674921
			49.5462353417631 0.86434820494857
			49.561360830371 0.888820501724104
			49.5764863189789 0.913463260517559
			49.5916118075868 0.938270665680201
			49.6067372961947 0.963236975398668
			49.6218627848026 0.988356521694899
			49.6369882734105 1.01362371042606
			49.6521137620184 1.0390330212847
			49.6672392506263 1.06457900779864
			49.6823647392342 1.09025629733101
			49.6974902278421 1.11605959108019
			49.7126157164499 1.14198366407993
			49.7277412050579 1.16802336519928
			49.7428666936657 1.1941736171425
			49.7579921822736 1.22042941644926
			49.7731176708815 1.24678583349448
			49.7882431594894 1.2732380124884
			49.8033686480973 1.29978117147652
			49.8184941367052 1.32641060233968
			49.8336196253131 1.35312167079404
			49.848745113921 1.37990981639099
			49.8638706025289 1.40677055251728
			49.8789960911368 1.43369946639494
			49.8941215797447 1.46069221908134
			49.9092470683526 1.48774454546907
			49.9243725569605 1.51485163503301
			49.9394980455684 1.54200780690796
			49.9546235341763 1.56920862628394
			49.9697490227842 1.59644975401312
			49.9848745113921 1.62372689663103
			50 1.65103580635671
		};
		\addlegendentry{\(\displaystyle \eta_2\)}
		\addplot [line width=0.32pt, red]
		table {%
			0 3
			0.0125031257814454 3.00620068659
			0.0250062515628907 3.01229934441119
			0.0375093773443361 3.01829556509722
			0.0500125031257814 3.02418894812799
			0.0625156289072268 3.02997910082964
			0.0750187546886722 3.03566563837453
			0.0875218804701175 3.0412481837813
			0.100025006251563 3.04672636863281
			0.112528132033008 3.05210006378692
			0.125031257814454 3.05736908185646
			0.137534383595899 3.06253304907288
			0.150037509377344 3.06759159933755
			0.16254063515879 3.07254437422177
			0.175043760940235 3.07739102296673
			0.18754688672168 3.08213120248355
			0.200050012503126 3.08676457735325
			0.212553138284571 3.09129081982678
			0.225056264066017 3.09570960982498
			0.237559389847462 3.10002063493862
			0.250062515628907 3.10422359042839
			0.262565641410353 3.10831817922488
			0.275068767191798 3.11230411192859
			0.287571892973243 3.11618110680995
			0.300075018754689 3.11994888980928
			0.312578144536134 3.12360719453684
			0.325081270317579 3.12715576227279
			0.337584396099025 3.1305943419672
			0.35008752188047 3.13392269024006
			0.362590647661916 3.13714057138127
			0.375093773443361 3.14024775735064
			0.387596899224806 3.1432440277779
			0.400100025006252 3.14612916996269
			0.412603150787697 3.14890297887458
			0.425106276569142 3.15156525715301
			0.437609402350588 3.15411581510738
			0.450112528132033 3.15655447071698
			0.462615653913478 3.15888104963102
			0.475118779694924 3.16109538516861
			0.487621905476369 3.16319731831881
			0.500125031257814 3.16518669774054
			0.51262815703926 3.16706337976268
			0.525131282820705 3.16882722838399
			0.537634408602151 3.17047811527317
			0.550137534383596 3.17201591976883
			0.562640660165041 3.17344052887946
			0.575143785946487 3.17475183728351
			0.587646911727932 3.17594974732931
			0.600150037509377 3.17703416903512
			0.612653163290823 3.17800502008911
			0.625156289072268 3.17886222584936
			0.637659414853713 3.17960571934387
			0.650162540635159 3.18023544127054
			0.662665666416604 3.1807513399972
			0.67516879219805 3.18115337156158
			0.687671917979495 3.18144149967133
			0.70017504376094 3.18161569570402
			0.712678169542386 3.18167593870711
			0.725181295323831 3.18162221539801
			0.737684421105276 3.181454520164
			0.750187546886722 3.18117285506232
			0.762690672668167 3.18077722982008
			0.775193798449612 3.18026766183433
			0.787696924231058 3.17964417617203
			0.800200050012503 3.17890680557004
			0.812703175793949 3.17805559043515
			0.825206301575394 3.17709057884406
			0.837709427356839 3.17601182654337
			0.850212553138285 3.17481939694961
			0.86271567891973 3.17351336114921
			0.875218804701175 3.17209379789853
			0.887721930482621 3.17056079362383
			0.900225056264066 3.16891444242128
			0.912728182045511 3.16715484605698
			0.925231307826957 3.16528211396692
			0.937734433608402 3.16329636325703
			0.950237559389848 3.16119771870313
			0.962740685171293 3.15898631275097
			0.975243810952738 3.15666228551621
			0.987746936734184 3.15422578478442
			1.00025006251563 3.15167696601108
			1.01275318829707 3.14901599232158
			1.02525631407852 3.14624303451124
			1.03775943985996 3.14335827104529
			1.05026256564141 3.14036188805885
			1.06276569142286 3.13725407935699
			1.0752688172043 3.13403504641466
			1.08777194298575 3.13070499837674
			1.10027506876719 3.12726448556913
			1.11277819454864 3.12371483273673
			1.12528132033008 3.12005616190259
			1.13778444611153 3.11628849491785
			1.15028757189297 3.11241186664555
			1.16279069767442 3.10842632496064
			1.17529382345586 3.10433193074992
			1.18779694923731 3.1001287579121
			1.20030007501875 3.09581689335776
			1.2128032008002 3.0913964370094
			1.22530632658165 3.08686750180138
			1.23780945236309 3.08223021367995
			1.25031257814454 3.07748471160325
			1.26281570392598 3.07263114754132
			1.27531882970743 3.06766968647606
			1.28782195548887 3.06260050640128
			1.30032508127032 3.05742379832268
			1.31282820705176 3.05213976625783
			1.32533133283321 3.0467486272362
			1.33783445861465 3.04125061129913
			1.3503375843961 3.03564596149988
			1.36284071017754 3.02993493390357
			1.37534383595899 3.02411779758722
			1.38784696174044 3.01819483463972
			1.40035008752188 3.01216634016187
			1.41285321330333 3.00603262226635
			1.42535633908477 2.99979400207772
			1.43785946486622 2.99345081373244
			1.45036259064766 2.98700340437883
			1.46286571642911 2.98045213417714
			1.47536884221055 2.97379737629948
			1.487871967992 2.96703951692984
			1.50037509377344 2.96017895526412
			1.51287821955489 2.95321610351009
			1.52538134533633 2.94615138688743
			1.53788447111778 2.93898524362767
			1.55038759689922 2.93171812497426
			1.56289072268067 2.92435049518252
			1.57539384846212 2.91688283151968
			1.58789697424356 2.90931562426483
			1.60040010002501 2.90164937670895
			1.61290322580645 2.89388460515493
			1.6254063515879 2.88602183891753
			1.63790947736934 2.8780616203234
			1.65041260315079 2.87000450471107
			1.66291572893223 2.86185106043098
			1.67541885471368 2.85360186884543
			1.68792198049512 2.84525752432864
			1.70042510627657 2.83681863426667
			1.71292823205801 2.82828581905751
			1.72543135783946 2.81965971211103
			1.73793448362091 2.81094095984897
			1.75043760940235 2.80213022170497
			1.7629407351838 2.79322817012455
			1.77544386096524 2.78423549056512
			1.78794698674669 2.775152881496
			1.80045011252813 2.76598105439835
			1.81295323830958 2.75672073376526
			1.82545636409102 2.74737265710169
			1.83795948987247 2.73793757492449
			1.85046261565391 2.72841625076239
			1.86296574143536 2.71880946115602
			1.8754688672168 2.70911799565789
			1.88797199299825 2.6993426568324
			1.9004751187797 2.68948426025583
			1.91297824456114 2.67954363451636
			1.92548137034259 2.66952162121405
			1.93798449612403 2.65941907496084
			1.95048762190548 2.64923686338058
			1.96299074768692 2.63897586710898
			1.97549387346837 2.62863697979366
			1.98799699924981 2.61822110809411
			2.00050012503126 2.60772917168172
			2.0130032508127 2.59716210323976
			2.02550637659415 2.58652084846339
			2.03800950237559 2.57580636605966
			2.05051262815704 2.56501962774751
			2.06301575393848 2.55416161825775
			2.07551887971993 2.5432333353331
			2.08802200550138 2.53223578972815
			2.10052513128282 2.52117000520938
			2.11302825706427 2.51003701855518
			2.12553138284571 2.49883787955579
			2.13803450862716 2.48757365101337
			2.1505376344086 2.47624540874195
			2.16304076019005 2.46485424156744
			2.17554388597149 2.45340125132767
			2.18804701175294 2.44188755287231
			2.20055013753438 2.43031427406297
			2.21305326331583 2.41868255577311
			2.22555638909727 2.40699355188808
			2.23805951487872 2.39524842930514
			2.25056264066017 2.38344836793341
			2.26306576644161 2.37159456069393
			2.27556889222306 2.35968821351958
			2.2880720180045 2.34773054535518
			2.30057514378595 2.33572275668544
			2.31307826956739 2.32366571585762
			2.32558139534884 2.31156060862183
			2.33808452113028 2.29940877049609
			2.35058764691173 2.287211569556
			2.36309077269317 2.27497040643482
			2.37559389847462 2.26268671432336
			2.38809702425606 2.25036195897011
			2.40060015003751 2.23799763868111
			2.41310327581895 2.22559528432007
			2.4256064016004 2.21315645930827
			2.43810952738185 2.20068275962463
			2.45061265316329 2.18817581380567
			2.46311577894474 2.17563728294552
			2.47561890472618 2.16306886069595
			2.48812203050763 2.15047227326631
			2.50062515628907 2.13784927942358
			2.51312828207052 2.12520167049234
			2.52563140785196 2.11253127035482
			2.53813453363341 2.09983993545081
			2.55063765941485 2.08712955477776
			2.5631407851963 2.07440204989071
			2.57564391097774 2.06165937490231
			2.58814703675919 2.04890351648284
			2.60065016254064 2.03613649386017
			2.61315328832208 2.02336035881981
			2.62565641410353 2.01057719570487
			2.63815953988497 1.99778912141607
			2.65066266566642 1.98499828541175
			2.66316579144786 1.97220686970785
			2.67566891722931 1.95941708887796
			2.68817204301075 1.94663119005323
			2.7006751687922 1.93385145292246
			2.71317829457364 1.92108018973206
			2.72568142035509 1.90831974528604
			2.73818454613653 1.89557249694604
			2.75068767191798 1.88284085463129
			2.76319079769942 1.87012726081866
			2.77569392348087 1.85743419054262
			2.78819704926232 1.84476415139524
			2.80070017504376 1.83211968352624
			2.81320330082521 1.81950335964291
			2.82570642660665 1.80691778501018
			2.8382095523881 1.7943655974506
			2.85071267816954 1.7818494673443
			2.86321580395099 1.76937209762906
			2.87571892973243 1.75693622380025
			2.88822205551388 1.74454461391086
			2.90072518129532 1.73220006857151
			2.91322830707677 1.71990542095039
			2.92573143285821 1.70766353677335
			2.93823455863966 1.69547731432383
			2.95073768442111 1.68334968444289
			2.96324081020255 1.67128361052919
			2.975743935984 1.65928208853903
			2.98824706176544 1.64734814698629
			3.00075018754689 1.6354848469425
			3.01325331332833 1.62369528203677
			3.02575643910978 1.6119811558839
			3.03825956489122 1.60034226296633
			3.05076269067267 1.58878257034765
			3.06326581645411 1.57730623664097
			3.07576894223556 1.56591737681671
			3.088272068017 1.55462006220262
			3.10077519379845 1.54341832048376
			3.1132783195799 1.53231613570253
			3.12578144536134 1.52131744825862
			3.13828457114279 1.51042615490909
			3.15078769692423 1.49964610876827
			3.16329082270568 1.48898111930785
			3.17579394848712 1.47843495235682
			3.18829707426857 1.4680113301015
			3.20080020005001 1.45771393108554
			3.21330332583146 1.44754639020989
			3.2258064516129 1.43751229873283
			3.23830957739435 1.42761520426998
			3.25081270317579 1.41785861079426
			3.26331582895724 1.40824597863592
			3.27581895473868 1.39878072448252
			3.28832208052013 1.38946622137897
			3.30082520630158 1.38030579872747
			3.31332833208302 1.37130274228757
			3.32583145786447 1.36246029417611
			3.33833458364591 1.35378165286727
			3.35083770942736 1.34526997319257
			3.3633408352088 1.33692836634081
			3.37584396099025 1.32875989985814
			3.38834708677169 1.32076759764803
			3.40085021255314 1.31295443997126
			3.41335333833458 1.30532336344595
			3.42585646411603 1.29787726104751
			3.43835958989747 1.29061898210872
			3.45086271567892 1.28355133231963
			3.46336584146037 1.27667707372764
			3.47586896724181 1.26999892473747
			3.48837209302326 1.26351956011117
			3.5008752188047 1.25724161096808
			3.51337834458615 1.25116766478489
			3.52588147036759 1.2453002653956
			3.53838459614904 1.23964191299155
			3.55088772193048 1.23419506412137
			3.56339084771193 1.22896213169103
			3.57589397349337 1.22394548496383
			3.58839709927482 1.21914744956037
			3.60090022505626 1.21457030745859
			3.61340335083771 1.21021629699375
			3.62590647661915 1.20608761285842
			3.6384096024006 1.2021864061025
			3.65091272818205 1.1985147841332
			3.66341585396349 1.19507481071508
			3.67591897974494 1.19186850596999
			3.68842210552638 1.18889784637712
			3.70092523130783 1.18616476477297
			3.71342835708927 1.18367115035138
			3.72593148287072 1.18141884866349
			3.73843460865216 1.17940963760507
			3.75093773443361 1.17764171225147
			3.76344086021505 1.17611339966211
			3.7759439859965 1.17482512828754
			3.78844711177794 1.17377723171971
			3.80095023755939 1.17296994869201
			3.81345336334084 1.17240342307919
			3.82595648912228 1.17207770389745
			3.83845961490373 1.17199274530438
			3.85096274068517 1.17214840659899
			3.86346586646662 1.1725444522217
			3.87596899224806 1.17318055175434
			3.88847211802951 1.17405627992014
			3.90097524381095 1.17517111658375
			3.9134783695924 1.17652444675122
			3.92598149537384 1.17811556057003
			3.93848462115529 1.17994365332905
			3.95098774693673 1.18200782545856
			3.96349087271818 1.18430708253027
			3.97599399849963 1.18684033525729
			3.98849712428107 1.18960639949412
			4.00100025006252 1.19260399623669
			4.01350337584396 1.19583175162236
			4.02600650162541 1.19928819692985
			4.03850962740685 1.20297176857933
			4.0510127531883 1.20688080813237
			4.06351587896974 1.21101356229194
			4.07601900475119 1.21536818290243
			4.08852213053263 1.21994272694964
			4.10102525631408 1.22473515656077
			4.11352838209552 1.22974333900445
			4.12603150787697 1.2349650466907
			4.13853463365841 1.24039795717096
			4.15103775943986 1.24603965313807
			4.16354088522131 1.2518876224263
			4.17604401100275 1.25793925801131
			4.1885471367842 1.26419185801018
			4.20105026256564 1.27064262568139
			4.21355338834709 1.27728866942486
			4.22605651412853 1.28412700278187
			4.23855963990998 1.29115454443516
			4.25106276569142 1.29836811820884
			4.26356589147287 1.30576445306846
			4.27606901725431 1.31334018312097
			4.28857214303576 1.32109184761471
			4.3010752688172 1.32901589093947
			4.31357839459865 1.33710866262642
			4.32608152038009 1.34536641734814
			4.33858464616154 1.35378531491864
			4.35108777194299 1.36236142029332
			4.36359089772443 1.37109070356901
			4.37609402350588 1.37996903998392
			4.38859714928732 1.3889922099177
			4.40110027506877 1.3981558988914
			4.41360340085021 1.40745569756747
			4.42610652663166 1.41688710174978
			4.4386096524131 1.42644551238362
			4.45111277819455 1.43612623555566
			4.46361590397599 1.44592924374829
			4.47611902975744 1.45585613609675
			4.48862215553889 1.46590372121147
			4.50112528132033 1.47606882444049
			4.51362840710178 1.48634829265364
			4.52613153288322 1.49673899424252
			4.53863465866467 1.50723781912054
			4.55113778444611 1.51784167872287
			4.56364091022756 1.5285475060065
			4.576144036009 1.53935225545017
			4.58864716179045 1.55025290305444
			4.60115028757189 1.56124644634163
			4.61365341335334 1.57232990435587
			4.62615653913478 1.58350031766306
			4.63865966491623 1.5947547483509
			4.65116279069767 1.60609028002887
			4.66366591647912 1.61750401782824
			4.67616904226057 1.62899308840207
			4.68867216804201 1.64055463992518
			4.70117529382346 1.65218584209423
			4.7136784196049 1.66388388612761
			4.72618154538635 1.67564598476555
			4.73868467116779 1.68746937227001
			4.75118779694924 1.6993513044248
			4.76369092273068 1.71128905853546
			4.77619404851213 1.72327993342936
			4.78869717429357 1.73532124945563
			4.80120030007502 1.74741034848519
			4.81370342585646 1.75954459391077
			4.82620655163791 1.77172137064686
			4.83870967741935 1.78393808512975
			4.8512128032008 1.79619216531751
			4.86371592898225 1.80848106069001
			4.87621905476369 1.8208022422489
			4.88872218054514 1.8331532025176
			4.90122530632658 1.84553145554136
			4.91372843210803 1.85793453688716
			4.92623155788947 1.87036000364382
			4.93873468367092 1.88280543442191
			4.95123780945236 1.89526842935381
			4.96374093523381 1.90774661009368
			4.97624406101525 1.92023761981746
			4.9887471867967 1.93273912322288
			5.00125031257814 1.94524880652947
			5.01375343835959 1.95776437747853
			5.02625656414104 1.97028356533315
			5.03875968992248 1.98280412087822
			5.05126281570393 1.99532381642041
			5.06376594148537 2.00784044578816
			5.07626906726682 2.02035182433173
			5.08877219304826 2.03285578892314
			5.10127531882971 2.0453501979562
			5.11377844461115 2.05783293134653
			5.1262815703926 2.07030225220972
			5.13878469617404 2.08275864320197
			5.15128782195549 2.09520081132432
			5.16379094773693 2.10762704214257
			5.17629407351838 2.12003564131317
			5.18879719929982 2.13242493458326
			5.20130032508127 2.14479326779062
			5.21380345086272 2.15713900686369
			5.22630657664416 2.16946053782157
			5.23880970242561 2.18175626677404
			5.25131282820705 2.19402461992151
			5.2638159539885 2.20626404355506
			5.27631907976994 2.21847300405644
			5.28882220555139 2.23064998789806
			5.30132533133283 2.24279350164298
			5.31382845711428 2.25490207194491
			5.32633158289572 2.26697424554825
			5.33883470867717 2.27900858928804
			5.35133783445862 2.29100369008998
			5.36384096024006 2.30295815497044
			5.37634408602151 2.31487061103643
			5.38884721180295 2.32673970548565
			5.4013503375844 2.33856410560643
			5.41385346336584 2.35034249877778
			5.42635658914729 2.36207359246936
			5.43885971492873 2.3737561142415
			5.45136284071018 2.38538881174518
			5.46386596649162 2.39697045272205
			5.47636909227307 2.40849982500439
			5.48887221805451 2.4199757365152
			5.50137534383596 2.43139701526807
			5.5138784696174 2.4427625093673
			5.52638159539885 2.45407108700783
			5.5388847211803 2.46532163647527
			5.55138784696174 2.47651306614587
			5.56389097274319 2.48764430448656
			5.57639409852463 2.49871430005493
			5.58889722430608 2.50972202149922
			5.60140035008752 2.52066645755832
			5.61390347586897 2.53154661706181
			5.62640660165041 2.54236152892991
			5.63890972743186 2.5531102421735
			5.6514128532133 2.56379182589412
			5.66391597899475 2.57440536928399
			5.67641910477619 2.58494998162595
			5.68892223055764 2.59542479229354
			5.70142535633908 2.60582895075093
			5.71392848212053 2.61616162655298
			5.72643160790198 2.62642200934518
			5.73893473368342 2.6366093088637
			5.75143785946487 2.64672275493536
			5.76394098524631 2.65676159747764
			5.77644411102776 2.6667249585914
			5.7889472368092 2.67661169317916
			5.80145036259065 2.68642097592485
			5.81395348837209 2.69615200912202
			5.82645661415354 2.70580400485777
			5.83895973993498 2.71537618501273
			5.85146286571643 2.72486778126107
			5.86396599149787 2.7342780350705
			5.87646911727932 2.74360619770226
			5.88897224306077 2.75285153021113
			5.90147536884221 2.76201330344544
			5.91397849462366 2.77109079804704
			5.9264816204051 2.78008330445132
			5.93898474618655 2.78899012288721
			5.95148787196799 2.79781056337719
			5.96399099774944 2.80654394573726
			5.97649412353088 2.81518959957697
			5.98899724931233 2.82374686429939
			6.00150037509377 2.83221508910115
			6.01400350087522 2.84059363297239
			6.02650662665666 2.84888186469682
			6.03900975243811 2.85707916285166
			6.05151287821956 2.86518491580769
			6.064016004001 2.8731985217292
			6.07651912978245 2.88111938857404
			6.08902225556389 2.88894693409359
			6.10152538134534 2.89668058583277
			6.11402850712678 2.90431978113004
			6.12653163290823 2.91186396711738
			6.13903475868967 2.91931260072033
			6.15153788447112 2.92666514865794
			6.16404101025256 2.93392108744284
			6.17654413603401 2.94107990338116
			6.18904726181545 2.94814109257257
			6.2015503875969 2.95510416091031
			6.21405351337834 2.96196862408111
			6.22655663915979 2.96873400756527
			6.23905976494124 2.97539984663663
			6.25156289072268 2.98196568636254
			6.26406601650413 2.98843108160391
			6.27656914228557 2.99479559701519
			6.28907226806702 3.00105880704434
			6.30157539384846 3.0072202959329
			6.31407851962991 3.0132796577159
			6.32658164541135 3.01923649622195
			6.3390847711928 3.02509042507316
			6.35158789697424 3.03084106768521
			6.36409102275569 3.0364880572673
			6.37659414853713 3.04203103682217
			6.38909727431858 3.04746965914609
			6.40160040010003 3.05280358682888
			6.41410352588147 3.0580324922539
			6.42660665166292 3.06315605759803
			6.43910977744436 3.06817397483171
			6.45161290322581 3.07308594571889
			6.46411602900725 3.07789168181708
			6.4766191547887 3.08259090447731
			6.48912228057014 3.08718334484418
			6.50162540635159 3.09166874385578
			6.51412853213303 3.09604685224377
			6.52663165791448 3.10031743053334
			6.53913478369592 3.10448024904322
			6.55163790947737 3.10853508788567
			6.56414103525881 3.11248173696649
			6.57664416104026 3.11631999598503
			6.58914728682171 3.12004967443415
			6.60165041260315 3.12367059160027
			6.6141535383846 3.12718257656334
			6.62665666416604 3.13058546819685
			6.63915978994749 3.13387911516783
			6.65166291572893 3.13706337593683
			6.66416604151038 3.14013811875797
			6.67666916729182 3.14310322167887
			6.68917229307327 3.14595855326669
			6.70167541885471 3.14870375531414
			6.71417854463616 3.15133853979613
			6.72668167041761 3.15386267461593
			6.73918479619905 3.15627593578959
			6.7516879219805 3.15857810744602
			6.76419104776194 3.16076898182693
			6.77669417354339 3.16284835928687
			6.78919729932483 3.1648160482932
			6.80170042510628 3.16667186542613
			6.81420355088772 3.16841563537866
			6.82670667666917 3.17004719095664
			6.83920980245061 3.17156637307874
			6.85171292823206 3.17297303077644
			6.8642160540135 3.17426702119406
			6.87671917979495 3.17544820958873
			6.88922230557639 3.17651646933044
			6.90172543135784 3.17747168190195
			6.91422855713929 3.17831373689888
			6.92673168292073 3.17904253202967
			6.93923480870218 3.17965797311558
			6.95173793448362 3.1801599740907
			6.96424106026507 3.18054845700193
			6.97674418604651 3.18082335200902
			6.98924731182796 3.18098459738451
			7.0017504376094 3.18103213951379
			7.01425356339085 3.18096593289506
			7.02675668917229 3.18078594013937
			7.03925981495374 3.18049213197056
			7.05176294073518 3.18008448722531
			7.06426606651663 3.17956299285314
			7.07676919229807 3.17892764391636
			7.08927231807952 3.17817844359014
			7.10177544386097 3.17731540316245
			7.11427856964241 3.17633854203409
			7.12678169542386 3.17524788771869
			7.1392848212053 3.17404347584269
			7.15178794698675 3.17272535014539
			7.16429107276819 3.17129356247886
			7.17679419854964 3.16974817280805
			7.18929732433108 3.16808924921069
			7.20180045011253 3.16631686787736
			7.21430357589397 3.16443111311146
			7.22680670167542 3.1624320773292
			7.23930982745686 3.16031986105964
			7.25181295323831 3.15809457294465
			7.26431607901976 3.15575632973891
			7.2768192048012 3.15330525630995
			7.28932233058265 3.15074148563811
			7.30182545636409 3.14806515881656
			7.31432858214554 3.14527642505129
			7.32683170792698 3.14237544166112
			7.33933483370843 3.13936237407768
			7.35183795948987 3.13623739584545
			7.36434108527132 3.13300068862171
			7.37684421105276 3.12965244217657
			7.38934733683421 3.12619285439298
			7.40185046261565 3.1226221312667
			7.4143535883971 3.11894048690631
			7.42685671417854 3.11514814353323
			7.43935983995999 3.11124533148169
			7.45186296574144 3.10723228919875
			7.46436609152288 3.1031092632443
			7.47686921730433 3.09887650829104
			7.48937234308577 3.09453428712451
			7.50187546886722 3.09008287064306
			7.51437859464866 3.08552253785788
			7.52688172043011 3.08085357589298
			7.53938484621155 3.07607627998518
			7.551887971993 3.07119095348414
			7.56439109777444 3.06619790785234
			7.57689422355589 3.06109746266508
			7.58939734933734 3.05588994561049
			7.60190047511878 3.05057569248953
			7.61440360090023 3.04515504721596
			7.62690672668167 3.0396283618164
			7.63940985246312 3.03399599643027
			7.65191297824456 3.02825831930981
			7.66441610402601 3.0224157068201
			7.67691922980745 3.01646854343905
			7.6894223555889 3.01041722175737
			7.70192548137034 3.0042621424786
			7.71442860715179 2.99800371441914
			7.72693173293323 2.99164235450816
			7.73943485871468 2.98517848778769
			7.75193798449612 2.97861254741257
			7.76444111027757 2.97194497465048
			7.77694423605902 2.96517621888191
			7.78944736184046 2.95830673760018
			7.80195048762191 2.95133706492361
			7.81445361340335 2.94426860884068
			7.8269567391848 2.93710194499354
			7.83945986496624 2.92983731028098
			7.85196299074769 2.92247496025346
			7.86446611652913 2.9150151691132
			7.87696924231058 2.90745822971412
			7.88947236809202 2.89980445356186
			7.90197549387347 2.89205417081376
			7.91447861965491 2.88420773027891
			7.92698174543636 2.8762654994181
			7.9394848712178 2.86822786434383
			7.95198799699925 2.86009522982034
			7.9644911227807 2.85186801926357
			7.97699424856214 2.84354667474117
			7.98949737434359 2.83513165697253
			8.00200050012503 2.82662344532874
			8.01450362590648 2.81802253783263
			8.02700675168792 2.80932945115872
			8.03950987746937 2.80054472063326
			8.05201300325081 2.79166890023422
			8.06451612903226 2.78270256259129
			8.0770192548137 2.77364629898586
			8.08952238059515 2.76450071935107
			8.1020255063766 2.75526645227173
			8.11452863215804 2.74594414498443
			8.12703175793949 2.73653446337742
			8.13953488372093 2.72703809199069
			8.15203800950238 2.71745573401596
			8.16454113528382 2.70778811129665
			8.17704426106527 2.69803596432791
			8.18954738684671 2.68820005225659
			8.20205051262816 2.67828115288128
			8.2145536384096 2.66828006265228
			8.22705676419105 2.65819759667159
			8.23955988997249 2.64803458869294
			8.25206301575394 2.6377918911218
			8.26456614153538 2.62747037501532
			8.27706926731683 2.6170709300824
			8.28957239309828 2.60659446468362
			8.30207551887972 2.59604190583132
			8.31457864466117 2.58541419918953
			8.32708177044261 2.57471230907401
			8.33958489622406 2.56393721845222
			8.3520880220055 2.55308992894336
			8.36459114778695 2.54217146081834
			8.37709427356839 2.53118285299979
			8.38959739934984 2.52012516306204
			8.40210052513128 2.50899946723116
			8.41460365091273 2.49780686038492
			8.42710677669417 2.48654845605283
			8.43960990247562 2.4752253864161
			8.45211302825706 2.46383880230765
			8.46461615403851 2.45238987321214
			8.47711927981996 2.44087978726593
			8.4896224056014 2.42930975125712
			8.50212553138285 2.41768099062549
			8.51462865716429 2.40599474946257
			8.52713178294574 2.3942522905116
			8.53963490872718 2.38245489516753
			8.55213803450863 2.37060386347704
			8.56464116029007 2.35870051413851
			8.57714428607152 2.34674618450206
			8.58964741185296 2.3347422305695
			8.60215053763441 2.32269002699438
			8.61465366341585 2.31059096708197
			8.6271567891973 2.29844646278923
			8.63965991497875 2.28625794472487
			8.65216304076019 2.2740268621493
			8.66466616654164 2.26175468297465
			8.67716929232308 2.24944289376477
			8.68967241810453 2.23709299973522
			8.70217554388597 2.2247065247533
			8.71467866966742 2.21228501133799
			8.72718179544886 2.19983002066003
			8.73968492123031 2.18734313254184
			8.75218804701175 2.17482594545758
			8.7646911727932 2.16228007653312
			8.77719429857464 2.14970716154606
			8.78969742435609 2.1371088549257
			8.80220055013753 2.12448682975307
			8.81470367591898 2.1118427777609
			8.82720680170043 2.09917840933366
			8.83970992748187 2.08649545350753
			8.85221305326332 2.07379565797039
			8.86471617904476 2.06108078906188
			8.87721930482621 2.0483526317733
			8.88972243060765 2.03561298974773
			8.9022255563891 2.02286368527991
			8.91472868217054 2.01010648997913
			8.92723180795199 1.99734283020557
			8.93973493373343 1.98457484245718
			8.95223805951488 1.97180483980735
			8.96474118529632 1.9590351641308
			8.97724431107777 1.94626818610356
			8.98974743685921 1.93350630520298
			9.00225056264066 1.92075194970772
			9.01475368842211 1.90800757669777
			9.02725681420355 1.89527567205441
			9.039759939985 1.88255875046026
			9.05226306576644 1.86985935539925
			9.06476619154789 1.85718005915661
			9.07726931732933 1.84452346281891
			9.08977244311078 1.83189219627402
			9.10227556889222 1.81928891821113
			9.11477869467367 1.80671631612074
			9.12728182045511 1.79417710629468
			9.13978494623656 1.78167403382608
			9.152288072018 1.76920987260939
			9.16479119779945 1.75678742534039
			9.1772943235809 1.74440952351616
			9.18979744936234 1.73207902743509
			9.20230057514379 1.71979882619691
			9.21480370092523 1.70757183770264
			9.22730682670668 1.69540100865463
			9.23980995248812 1.68328931455654
			9.25231307826957 1.67123975971336
			9.26481620405101 1.65925537723137
			9.27731932983246 1.64733922901819
			9.2898224556139 1.63549440578274
			9.30232558139535 1.62372402703526
			9.31482870717679 1.61203124108731
			9.32733183295824 1.60041922505176
			9.33983495873968 1.58889118484281
			9.35233808452113 1.57745035517595
			9.36484121030258 1.566099999568
			9.37734433608402 1.55484341033711
			9.38984746186547 1.54368390860272
			9.40235058764691 1.5326248442856
			9.41485371342836 1.52166959610783
			9.4273568392098 1.51082157159281
			9.43985996499125 1.50008420706526
			9.45236309077269 1.48946096765121
			9.46486621655414 1.478955347278
			9.47736934233559 1.46857086867429
			9.48987246811703 1.45831108337006
			9.50237559389847 1.44817957169661
			9.51487871967992 1.43817994278653
			9.52738184546137 1.42831583457377
			9.53988497124281 1.41859091379355
			9.55238809702426 1.40900887598244
			9.5648912228057 1.39957341647023
			9.57739434858715 1.39028453541664
			9.58989747436859 1.38114386427632
			9.60240060015004 1.37215578320032
			9.61490372593148 1.36332456585657
			9.62740685171293 1.35465437942988
			9.63990997749437 1.34614928462196
			9.65241310327582 1.33781323565136
			9.66491622905727 1.32965008025355
			9.67741935483871 1.32166355968085
			9.68992248062016 1.31385730870247
			9.7024256064016 1.3062348556045
			9.71492873218305 1.29879962218991
			9.72743185796449 1.29155492377854
			9.73993498374594 1.28450396920712
			9.75243810952738 1.27764986082925
			9.76494123530883 1.27099559451542
			9.77744436109027 1.26454405965299
			9.78994748687172 1.2582980391462
			9.80245061265316 1.25226020941617
			9.81495373843461 1.2464331404009
			9.82745686421605 1.24081929555527
			9.8399599899975 1.23542103185103
			9.85246311577895 1.23024059977684
			9.86496624156039 1.22528014333819
			9.87746936734184 1.22054170005748
			9.88997249312328 1.216027200974
			9.90247561890473 1.21173847064388
			9.91497874468617 1.20767722714017
			9.92748187046762 1.20384508205277
			9.93998499624906 1.20024354048848
			9.95248812203051 1.19687400107096
			9.96499124781195 1.19373775594077
			9.9774943735934 1.19083599075532
			9.98999749937484 1.18816978468892
			10.0025006251563 1.18574011043277
			10.0150037509377 1.18354783419492
			10.0275068767192 1.18159371570032
			10.0400100025006 1.17987840819079
			10.0525131282821 1.17840245842503
			10.0650162540635 1.17716630667863
			10.077519379845 1.17617028674403
			10.0900225056264 1.17541462593059
			10.1025256314079 1.17489944506451
			10.1150287571893 1.1746247584889
			10.1275318829707 1.17459047406373
			10.1400350087522 1.17479639316585
			10.1525381345336 1.17524221068901
			10.1650412603151 1.1759275150438
			10.1775443860965 1.17685178815773
			10.190047511878 1.17801440547516
			10.2025506376594 1.17941463595735
			10.2150537634409 1.18105164208242
			10.2275568892223 1.18292470007477
			10.2400600150038 1.18503309787498
			10.2525631407852 1.18737538604413
			10.2650662665666 1.18995003451243
			10.2775693923481 1.19275545799047
			10.2900725181295 1.19579001596918
			10.302575643911 1.19905201271988
			10.3150787696924 1.20253969729424
			10.3275818954739 1.20625126352433
			10.3400850212553 1.21018485002254
			10.3525881470368 1.21433854018168
			10.3650912728182 1.21871036217489
			10.3775943985996 1.22329828895568
			10.3900975243811 1.22810023825796
			10.4026006501625 1.23311407259597
			10.415103775944 1.23833759926434
			10.4276069017254 1.24376857033806
			10.4401100275069 1.24940468267249
			10.4526131532883 1.25524357790337
			10.4651162790698 1.26128284244677
			10.4776194048512 1.26752000749918
			10.4901225306327 1.27395254903742
			10.5026256564141 1.28057788781868
			10.5151287821955 1.28739338938054
			10.527631907977 1.29439636404094
			10.5401350337584 1.30158406689817
			10.5526381595399 1.30895369783091
			10.5651412853213 1.3165024014982
			10.5776444111028 1.32422726733944
			10.5901475368842 1.3321253295744
			10.6026506626657 1.34019356720324
			10.6151537884471 1.34842890400646
			10.6276569142286 1.35682820854494
			10.64016004001 1.36538829415993
			10.6526631657914 1.37410591897304
			10.6651662915729 1.38297778588626
			10.6776694173543 1.39200054258193
			10.6901725431358 1.40117078152277
			10.7026756689172 1.41048503995188
			10.7151787946987 1.41993979989269
			10.7276819204801 1.42953148814905
			10.7401850462616 1.43925647630512
			10.752688172043 1.44911108072549
			10.7651912978245 1.45909156255506
			10.7776944236059 1.46919412771914
			10.7901975493873 1.47941492692338
			10.8027006751688 1.48975005565382
			10.8152038009502 1.50019555417684
			10.8277069267317 1.51074740753923
			10.8402100525131 1.52140154556811
			10.8527131782946 1.53215384287098
			10.865216304076 1.54300011883571
			10.8777194298575 1.55393613763054
			10.8902225556389 1.56495760820408
			10.9027256814204 1.57606070406336
			10.9152288072018 1.58724716412277
			10.9277319329832 1.59851551947837
			10.9402350587647 1.60986286759089
			10.9527381845461 1.62128633263549
			10.9652413103276 1.6327830655018
			10.977744436109 1.64435024379393
			10.9902475618905 1.65598507183045
			11.0027506876719 1.66768478064441
			11.0152538134534 1.67944662798332
			11.0277569392348 1.69126789830914
			11.0402600650163 1.70314590279833
			11.0527631907977 1.71507797934181
			11.0652663165791 1.72706149254495
			11.0777694423606 1.7390938337276
			11.090272568142 1.75117242092409
			11.1027756939235 1.76329469888319
			11.1152788197049 1.77545813906817
			11.1277819454864 1.78766023965674
			11.1402850712678 1.79989852554109
			11.1527881970493 1.81217054832789
			11.1652913228307 1.82447388633826
			11.1777944486122 1.8368061446078
			11.1902975743936 1.84916495488656
			11.202800700175 1.86154797563908
			11.2153038259565 1.87395289204436
			11.2278069517379 1.88637741599587
			11.2403100775194 1.89881928610153
			11.2528132033008 1.91127626768376
			11.2653163290823 1.92374615277943
			11.2778194548637 1.93622676013986
			11.2903225806452 1.94871593523088
			11.3028257064266 1.96121155023276
			11.3153288322081 1.97371150404024
			11.3278319579895 1.98621372226253
			11.3403350837709 1.99871615722331
			11.3528382095524 2.01121678796074
			11.3653413353338 2.02371362022742
			11.3778444611153 2.03620468649045
			11.3903475868967 2.04868804593136
			11.4028507126782 2.0611617844462
			11.4153538384596 2.07362401464543
			11.4278569642411 2.08607287585402
			11.4403600900225 2.0985065341114
			11.452863215804 2.11092318217145
			11.4653663415854 2.12332103950255
			11.4778694673668 2.1356983522875
			11.4903725931483 2.14805339342362
			11.5028757189297 2.16038446252267
			11.5153788447112 2.17268988591088
			11.5278819704926 2.18496801662895
			11.5403850962741 2.19721723443206
			11.5528882220555 2.20943594578983
			11.565391347837 2.22162258388638
			11.5778944736184 2.23377616794211
			11.5903975993999 2.24589594215774
			11.6029007251813 2.25798049173459
			11.6154038509627 2.27002841577808
			11.6279069767442 2.28203832968072
			11.6404101025256 2.29400886512214
			11.6529132283071 2.30593867006904
			11.6654163540885 2.31782640877522
			11.67791947987 2.3296707617816
			11.6904226056514 2.34147042591616
			11.7029257314329 2.353224114294
			11.7154288572143 2.3649305563173
			11.7279319829957 2.37658849767535
			11.7404351087772 2.38819670034453
			11.7529382345586 2.3997539425883
			11.7654413603401 2.41125901895723
			11.7779444861215 2.42271074028899
			11.790447611903 2.43410793370834
			11.8029507376844 2.44544944262714
			11.8154538634659 2.45673412674432
			11.8279569892473 2.46796086204594
			11.8404601150288 2.47912854080513
			11.8529632408102 2.49023607158213
			11.8654663665916 2.50128237922428
			11.8779694923731 2.51226640486599
			11.8904726181545 2.52318710592879
			11.902975743936 2.5340434561213
			11.9154788697174 2.54483444543922
			11.9279819954989 2.55555908016536
			11.9404851212803 2.56621638286964
			11.9529882470618 2.57680539240904
			11.9654913728432 2.58732516392765
			11.9779944986247 2.59777476885668
			11.9904976244061 2.60815329491439
			12.0030007501875 2.61845984610617
			12.015503875969 2.62869354272449
			12.0280070017504 2.63885352134893
			12.0405101275319 2.64893893484615
			12.0530132533133 2.6589489523699
			12.0655163790948 2.66888275936105
			12.0780195048762 2.67873955754754
			12.0905226306577 2.68851856494443
			12.1030257564391 2.69821901585385
			12.1155288822206 2.70784016086503
			12.128032008002 2.71738126685432
			12.1405351337834 2.72684161698514
			12.1530382595649 2.73622051070801
			12.1655413853463 2.74551726376056
			12.1780445111278 2.75473120816748
			12.1905476369092 2.7638616922406
			12.2030507626907 2.77290808057882
			12.2155538884721 2.78186975406813
			12.2280570142536 2.79074610988163
			12.240560140035 2.79953656147951
			12.2530632658165 2.80824053860906
			12.2655663915979 2.81685748730466
			12.2780695173793 2.82538686988778
			12.2905726431608 2.83382796161664
			12.3030757689422 2.84217971044921
			12.3155788947237 2.85044147455747
			12.3280820205051 2.85861263964128
			12.3405851462866 2.8666925998741
			12.353088272068 2.8746807579031
			12.3655913978495 2.88257652484904
			12.3780945236309 2.89037932030638
			12.3905976494124 2.89808857234321
			12.4031007751938 2.90570371750127
			12.4156039009752 2.91322420079595
			12.4281070267567 2.92064947571631
			12.4406101525381 2.92797900422505
			12.4531132783196 2.9352122567585
			12.465616404101 2.94234871222668
			12.4781195298825 2.94938785801324
			12.4906226556639 2.95632918997547
			12.5031257814454 2.96317221244434
			12.5156289072268 2.96991643822446
			12.5281320330083 2.97656138859407
			12.5406351587897 2.9831065933051
			12.5531382845711 2.9895515905831
			12.5656414103526 2.99589592712728
			12.578144536134 3.00213915811051
			12.5906476619155 3.00828084717931
			12.6031507876969 3.01432056645384
			12.6156539134784 3.02025789652791
			12.6281570392598 3.02609242646901
			12.6406601650413 3.03182375381825
			12.6531632908227 3.0374514845904
			12.6656664166042 3.04297523327388
			12.6781695423856 3.04839462283078
			12.690672668167 3.05370928469682
			12.7031757939485 3.05891885878138
			12.7156789197299 3.06402299346748
			12.7281820455114 3.06902134561181
			12.7406851712928 3.0739135805447
			12.7531882970743 3.07869937207013
			12.7656914228557 3.08337840246575
			12.7781945486372 3.08795036248283
			12.7906976744186 3.09241495134632
			12.8032008002001 3.0967718767548
			12.8157039259815 3.10102085488052
			12.8282070517629 3.10516161036936
			12.8407101775444 3.10919387634088
			12.8532133033258 3.11311739438826
			12.8657164291073 3.11693191457836
			12.8782195548887 3.12063719545167
			12.8907226806702 3.12423300402234
			12.9032258064516 3.12771911577817
			12.9157289322331 3.13109531468062
			12.9282320580145 3.13436139316478
			12.9407351837959 3.13751715213942
			12.9532383095774 3.14056240098694
			12.9657414353588 3.1434969575634
			12.9782445611403 3.14632064819851
			12.9907476869217 3.14903330769562
			13.0032508127032 3.15163477933176
			13.0157539384846 3.15412491485758
			13.0282570642661 3.1565035744974
			13.0407601900475 3.15877062694919
			13.053263315829 3.16092594938456
			13.0657664416104 3.16296942744879
			13.0782695673918 3.16490095526079
			13.0907726931733 3.16672043541314
			13.1032758189547 3.16842777897206
			13.1157789447362 3.17002290547743
			13.1282820705176 3.17150574294277
			13.1407851962991 3.17287622785526
			13.1532883220805 3.17413430517573
			13.165791447862 3.17527992833866
			13.1782945736434 3.17631305925218
			13.1907976994249 3.17723366829808
			13.2033008252063 3.17804173433179
			13.2158039509877 3.1787372446824
			13.2283070767692 3.17932019515265
			13.2408102025506 3.17979059001892
			13.2533133283321 3.18014846401816
			13.2658164541135 3.18039415741587
			13.278319579895 3.18052767621063
			13.2908227056764 3.1805488916872
			13.3033258314579 3.18045768448404
			13.3158289572393 3.18025394459328
			13.3283320830208 3.17993757136076
			13.3408352088022 3.17950847348598
			13.3533383345836 3.17896656902215
			13.3658414603651 3.17831178537615
			13.3783445861465 3.17754405930856
			13.390847711928 3.17666333693363
			13.4033508377094 3.17566957371932
			13.4158539634909 3.17456273448725
			13.4283570892723 3.17334279341274
			13.4408602150538 3.17200973402481
			13.4533633408352 3.17056354920613
			13.4658664666167 3.16900424119309
			13.4783695923981 3.16733182157575
			13.4908727181795 3.16554631129786
			13.503375843961 3.16364774065687
			13.5158789697424 3.16163614930389
			13.5283820955239 3.15951158624373
			13.5408852213053 3.15727410983489
			13.5533883470868 3.15492378778956
			13.5658914728682 3.15246069717361
			13.5783945986497 3.14988492440658
			13.5908977244311 3.14719656526173
			13.6034008502126 3.14439572486598
			13.615903975994 3.14148251769994
			13.6284071017754 3.13845706759792
			13.6409102275569 3.13531950774791
			13.6534133533383 3.13206998069158
			13.6659164791198 3.1287086383243
			13.6784196049012 3.1252356418951
			13.6909227306827 3.12165116200673
			13.7034258564641 3.1179553786156
			13.7159289822456 3.11414848103183
			13.728432108027 3.1102306679192
			13.7409352338085 3.10620214729519
			13.7534383595899 3.10206313653098
			13.7659414853713 3.0978138623514
			13.7784446111528 3.09345456083501
			13.7909477369342 3.08898547741403
			13.8034508627157 3.08440686687437
			13.8159539884971 3.07971899335563
			13.8284571142786 3.07492213035108
			13.84096024006 3.07001656070772
			13.8534633658415 3.06500257662618
			13.8659664916229 3.05988047966083
			13.8784696174044 3.05465058071968
			13.8909727431858 3.04931320006445
			13.9034758689672 3.04386866731055
			13.9159789947487 3.03831732142707
			13.9284821205301 3.03265951073678
			13.9409852463116 3.02689559291615
			13.953488372093 3.02102593499532
			13.9659914978745 3.01505091335814
			13.9784946236559 3.00897091374212
			13.9909977494374 3.00278633123847
			14.0035008752188 2.99649757029208
			14.0160040010003 2.99010504470155
			14.0285071267817 2.98360917761913
			14.0410102525631 2.97701040155079
			14.0535133783446 2.97030915835615
			14.066016504126 2.96350589924856
			14.0785196299075 2.95660108479501
			14.0910227556889 2.94959518491622
			14.1035258814704 2.94248867888657
			14.1160290072518 2.93528205533413
			14.1285321330333 2.92797581224066
			14.1410352588147 2.92057045694161
			14.1535383845961 2.91306650612611
			14.1660415103776 2.90546448583697
			14.178544636159 2.89776493147071
			14.1910477619405 2.88996838777752
			14.2035508877219 2.88207540886127
			14.2160540135034 2.87408655817952
			14.2285571392848 2.86600240854354
			14.2410602650663 2.85782354211825
			14.2535633908477 2.84955055042228
			14.2660665166292 2.84118403432794
			14.2785696424106 2.83272460406122
			14.291072768192 2.82417287920182
			14.3035758939735 2.8155294886831
			14.3160790197549 2.80679507079211
			14.3285821455364 2.7979702731696
			14.3410852713178 2.78905575280999
			14.3535883970993 2.78005217606141
			14.3660915228807 2.77096021862565
			14.3785946486622 2.76178056555821
			14.3910977744436 2.75251391126825
			14.4036009002251 2.74316095951864
			14.4161040260065 2.73372242342592
			14.4286071517879 2.72419902605774
			14.4411102775694 2.71459164532394
			14.4536134033508 2.70490099775102
			14.4661165291323 2.69512764595861
			14.4786196549137 2.68527217721968
			14.4911227806952 2.67533520346059
			14.5036259064766 2.66531736126107
			14.5161290322581 2.65521931185422
			14.5286321580395 2.64504174112653
			14.541135283821 2.63478535961785
			14.5536384096024 2.6244509025214
			14.5661415353838 2.61403912968378
			14.5786446611653 2.60355082560496
			14.5911477869467 2.5929867994383
			14.6036509127282 2.58234788499051
			14.6161540385096 2.57163494072168
			14.6286571642911 2.56084884974529
			14.6411602900725 2.54999051982818
			14.653663415854 2.53906088339056
			14.6661665416354 2.52806089750601
			14.6786696674169 2.51699154390151
			14.6911727931983 2.5058538289574
			14.7036759189797 2.49464878370737
			14.7161790447612 2.48337746383851
			14.7286821705426 2.47204094969129
			14.7411852963241 2.46064034625954
			14.7536884221055 2.44917678319045
			14.766191547887 2.43765141478461
			14.7786946736684 2.42606541999597
			14.7911977994499 2.41442000243185
			14.8037009252313 2.40271639035297
			14.8162040510128 2.39095583667338
			14.8287071767942 2.37913961896055
			14.8412103025756 2.36726903943528
			14.8537134283571 2.35534542497177
			14.8662165541385 2.3433701270976
			14.87871967992 2.33134452199371
			14.8912228057014 2.3192700104944
			14.9037259314829 2.30714801808738
			14.9162290572643 2.2949799949137
			14.9287321830458 2.2827674157678
			14.9412353088272 2.2705117800975
			14.9537384346087 2.25821461200397
			14.9662415603901 2.24587746024178
			14.9787446861715 2.23350189821886
			14.991247811953 2.22108952399651
			15.0037509377344 2.20864196028941
			15.0162540635159 2.19616085446562
			15.0287571892973 2.18364787854656
			15.0412603150788 2.17110472920704
			15.0537634408602 2.15853312777522
			15.0662665666417 2.14593482023266
			15.0787696924231 2.13331157721428
			15.0912728182046 2.12066519400837
			15.103775943986 2.1079974905566
			15.1162790697674 2.09531031145402
			15.1287821955489 2.08260552594904
			15.1412853213303 2.06988502794345
			15.1537884471118 2.05715073599242
			15.1662915728932 2.04440459330449
			15.1787946986747 2.03164856774156
			15.1912978244561 2.01888465181892
			15.2038009502376 2.00611486270524
			15.216304076019 1.99334124222253
			15.2288072018005 1.98056585684622
			15.2413103275819 1.96779079770507
			15.2538134533633 1.95501818058125
			15.2663165791448 1.94225014591027
			15.2788197049262 1.92948885878105
			15.2913228307077 1.91673650893586
			15.3038259564891 1.90399531077034
			15.3163290822706 1.89126750333352
			15.328832208052 1.8785553503278
			15.3413353338335 1.86586114010893
			15.3538384596149 1.85318718568608
			15.3663415853964 1.84053582472174
			15.3788447111778 1.82790923772506
			15.3913478369592 1.81530847308389
			15.4038509627407 1.80273624334963
			15.4163540885221 1.79019567599889
			15.4288572143036 1.77768990737175
			15.441360340085 1.76522208267178
			15.4538634658665 1.75279535596603
			15.4663665916479 1.74041289018502
			15.4788697174294 1.72807785712277
			15.4913728432108 1.71579343743678
			15.5038759689922 1.70356282064804
			15.5163790947737 1.691389205141
			15.5288822205551 1.67927579816361
			15.5413853463366 1.66722581582731
			15.553888472118 1.65524248310701
			15.5663915978995 1.64332903384111
			15.5788947236809 1.63148871073148
			15.5913978494624 1.61972476534349
			15.6039009752438 1.60804045810598
			15.6164041010253 1.5964390583113
			15.6289072268067 1.58492384411524
			15.6414103525881 1.57349810253711
			15.6539134783696 1.56216512945968
			15.666416604151 1.55092822962922
			15.6789197299325 1.53979071665547
			15.6914228557139 1.52875591301166
			15.7039259814954 1.51782715003451
			15.7164291072768 1.5070077679242
			15.7289322330583 1.49630111574441
			15.7414353588397 1.48571055142232
			15.7539384846212 1.47523944174855
			15.7664416104026 1.46489116237724
			15.778944736184 1.454669097826
			15.7914478619655 1.44457664147592
			15.8039509877469 1.43461719557159
			15.8164541135284 1.42479417122105
			15.8289572393098 1.41511098839585
			15.8414603650913 1.40557107593102
			15.8539634908727 1.39617787152508
			15.8664666166542 1.38693482174
			15.8789697424356 1.37784538200127
			15.8914728682171 1.36891301659784
			15.9039759939985 1.36014119868217
			15.9164791197799 1.35153341027016
			15.9289822455614 1.34309314224124
			15.9414853713428 1.33482389433829
			15.9539884971243 1.32672917516769
			15.9664916229057 1.31881250219929
			15.9789947486872 1.31107740176644
			15.9914978744686 1.30352740906595
			16.0040010002501 1.29616606815815
			16.0165041260315 1.28899693196681
			16.029007251813 1.28202356227922
			16.0415103775944 1.27524917715411
			16.0540135033758 1.26867264062836
			16.0665166291573 1.26229595874556
			16.0790197549387 1.25612247447045
			16.0915228807202 1.25015539770334
			16.1040260065016 1.24439780528012
			16.1165291322831 1.23885264097226
			16.1290322580645 1.2335227154868
			16.141535383846 1.22841070646634
			16.1540385096274 1.22351915848908
			16.1665416354089 1.21885048306878
			16.1790447611903 1.21440695865477
			16.1915478869717 1.21019073063197
			16.2040510127532 1.20620381132084
			16.2165541385346 1.20244807997746
			16.2290572643161 1.19892528279346
			16.2415603900975 1.19563703289603
			16.254063515879 1.19258481034797
			16.2665666416604 1.18976996214762
			16.2790697674419 1.18719370222891
			16.2915728932233 1.18485711146134
			16.3040760190048 1.18276113765
			16.3165791447862 1.18090659553553
			16.3290822705676 1.17929416679416
			16.3415853963491 1.17792440003769
			16.3540885221305 1.17679771081348
			16.366591647912 1.1759143816045
			16.3790947736934 1.17527456182925
			16.3915978994749 1.17487826784184
			16.4041010252563 1.17472538293193
			16.4166041510378 1.17481565732477
			16.4291072768192 1.17514870818117
			16.4416104026007 1.17572401959754
			16.4541135283821 1.17654094260583
			16.4666166541635 1.17759869517358
			16.479119779945 1.17889636220392
			16.4916229057264 1.18043289553552
			16.5041260315079 1.18220711394266
			16.5166291572893 1.18421770313517
			16.5291322830708 1.18646321575846
			16.5416354088522 1.18894207139351
			16.5541385346337 1.19165255655689
			16.5666416604151 1.19459282470073
			16.5791447861966 1.19776089621274
			16.591647911978 1.2011546584162
			16.6041510377594 1.20477186556996
			16.6166541635409 1.20861157888188
			16.6291572893223 1.21267386555361
			16.6416604151038 1.21695640016789
			16.6541635408852 1.2214567817345
			16.6666666666667 1.22617257446574
			16.6791697924481 1.23110130777654
			16.6916729182296 1.2362404762844
			16.704176044011 1.24158753980939
			16.7166791697924 1.24713992337417
			16.7291822955739 1.25289501720399
			16.7416854213553 1.25885017672668
			16.7541885471368 1.26500272257264
			16.7666916729182 1.27134994057487
			16.7791947986997 1.27788908176894
			16.7916979244811 1.284617362393
			16.8042010502626 1.29153196388781
			16.816704176044 1.29863003289667
			16.8292073018255 1.30590868126549
			16.8417104276069 1.31336498604277
			16.8542135533883 1.32099598947956
			16.8667166791698 1.32879869902952
			16.8792198049512 1.33677008734889
			16.8917229307327 1.34490709229649
			16.9042260565141 1.35320661693371
			16.9167291822956 1.36166552952453
			16.929232308077 1.37028066353552
			16.9417354338585 1.37904881763584
			16.9542385596399 1.3879667556972
			16.9667416854214 1.39703120679392
			16.9792448112028 1.40623886520289
			16.9917479369842 1.4155863904036
			17.0042510627657 1.4250704070781
			17.0167541885471 1.43468750511103
			17.0292573143286 1.44443423958963
			17.04176044011 1.4543071308037
			17.0542635658915 1.46430266424562
			17.0667666916729 1.47441729061038
			17.0792698174544 1.48464742579552
			17.0917729432358 1.49498945090119
			17.1042760690173 1.50543971223011
			17.1167791947987 1.51599452128757
			17.1292823205801 1.52665015478147
			17.1417854463616 1.53740285462227
			17.154288572143 1.54824882792303
			17.1667916979245 1.55918494342308
			17.1792948237059 1.57021043490724
			17.1917979494874 1.58132257054582
			17.2043010752688 1.59251839338377
			17.2168042010503 1.60379497357412
			17.2293073268317 1.61514940837794
			17.2418104526132 1.62657882216436
			17.2543135783946 1.63808036641055
			17.266816704176 1.64965121970175
			17.2793198299575 1.66128858773122
			17.2918229557389 1.67298970330029
			17.3043260815204 1.68475182631835
			17.3168292073018 1.69657224380284
			17.3293323330833 1.70844826987924
			17.3418354588647 1.72037724578108
			17.3543385846462 1.73235653984996
			17.3668417104276 1.74438354753551
			17.3793448362091 1.75645569139543
			17.3918479619905 1.76857042109546
			17.4043510877719 1.7807252134094
			17.4168542135534 1.79291757221908
			17.4293573393348 1.80514502851443
			17.4418604651163 1.81740514039337
			17.4543635908977 1.82969549306192
			17.4668667166792 1.84201369883412
			17.4793698424606 1.85435739713209
			17.4918729682421 1.86672425448598
			17.5043760940235 1.879111964534
			17.516879219805 1.89151824802241
			17.5293823455864 1.90394085280553
			17.5418854713678 1.91637755384571
			17.5543885971493 1.92882615321337
			17.5668917229307 1.94128448008698
			17.5793948487122 1.95375039075306
			17.5918979744936 1.96622176860617
			17.6044011002751 1.97869652414895
			17.6169042260565 1.99117259499207
			17.629407351838 2.00364794585424
			17.6419104776194 2.01612056856225
			17.6544136034009 2.02858848205092
			17.6669167291823 2.04104973236315
			17.6794198549637 2.05350239264985
			17.6919229807452 2.06594456317001
			17.7044261065266 2.07837437129068
			17.7169292323081 2.09078997148693
			17.7294323580895 2.10318954534191
			17.741935483871 2.1155713015468
			17.7544386096524 2.12793347590085
			17.7669417354339 2.14027433131135
			17.7794448612153 2.15259215779365
			17.7919479869967 2.16488527247115
			17.8044511127782 2.1771520219675
			17.8169542385596 2.18939145311919
			17.8294573643411 2.20160255683484
			17.8419604901225 2.21378384100843
			17.854463615904 2.22593383070584
			17.8669667416854 2.23805106816487
			17.8794698674669 2.25013411279524
			17.8919729932483 2.2621815411786
			17.9044761190298 2.27419194706849
			17.9169792448112 2.28616394139038
			17.9294823705926 2.29809615224166
			17.9419854963741 2.30998722489163
			17.9544886221555 2.3218358217815
			17.966991747937 2.3336406225244
			17.9794948737184 2.34540032390539
			17.9919979994999 2.35711363988144
			18.0045011252813 2.36877930158141
			18.0170042510628 2.3803960573061
			18.0295073768442 2.39196267252824
			18.0420105026257 2.40347792989245
			18.0545136284071 2.41494062921527
			18.0670167541885 2.42634958748516
			18.07951987997 2.43770363886251
			18.0920230057514 2.4490016346796
			18.1045261315329 2.46024244344064
			18.1170292573143 2.47142495082176
			18.1295323830958 2.482548059671
			18.1420355088772 2.49361069000832
			18.1545386346587 2.50461177902559
			18.1670417604401 2.51555028108659
			18.1795448862216 2.52642516772704
			18.192048012003 2.53723542765455
			18.2045511377844 2.54798006674867
			18.2170542635659 2.55865810806084
			18.2295573893473 2.56926859181444
			18.2420605151288 2.57981057540474
			18.2545636409102 2.59028313339896
			18.2670667666917 2.60068535753621
			18.2795698924731 2.61101635672752
			18.2920730182546 2.62127525705584
			18.304576144036 2.63146120177604
			18.3170792698175 2.6415733513149
			18.3295823955989 2.65161088327112
			18.3420855213803 2.6615729924153
			18.3545886471618 2.67145889068999
			18.3670917729432 2.68126780720962
			18.3795948987247 2.69099898826056
			18.3920980245061 2.70065169730109
			18.4046011502876 2.71022521496139
			18.417104276069 2.71971883904359
			18.4296074018505 2.7291318845217
			18.4421105276319 2.73846368354166
			18.4546136534134 2.74771358542135
			18.4671167791948 2.75688095665052
			18.4796199049762 2.76596518089087
			18.4921230307577 2.774965658976
			18.5046261565391 2.78388180891144
			18.5171292823206 2.7927128778089
			18.529632408102 2.80145774983663
			18.5421355338835 2.81011573436775
			18.5546386596649 2.81868617558028
			18.5671417854464 2.82716842636008
			18.5796449112278 2.83556184830086
			18.5921480370093 2.84386581170417
			18.6046511627907 2.85207969557942
			18.6171542885721 2.86020288764386
			18.6296574143536 2.86823478432259
			18.642160540135 2.87617479074856
			18.6546636659165 2.88402232076257
			18.6671667916979 2.89177679691326
			18.6796699174794 2.89943765045712
			18.6921730432608 2.9070043213585
			18.7046761690423 2.91447625828958
			18.7171792948237 2.9218529186304
			18.7296824206052 2.92913376846885
			18.7421855463866 2.93631828260066
			18.754688672168 2.9434059445294
			18.7671917979495 2.95039624646651
			18.7796949237309 2.95728868933127
			18.7921980495124 2.9640827827508
			18.8047011752938 2.97077804506006
			18.8172043010753 2.97737400330189
			18.8297074268567 2.98387019322696
			18.8422105526382 2.99026615929377
			18.8547136784196 2.99656145466869
			18.867216804201 3.00275564122594
			18.8797199299825 3.00884828954758
			18.8922230557639 3.01483897892352
			18.9047261815454 3.02072729735151
			18.9172293073268 3.02651284153715
			18.9297324331083 3.03219521689391
			18.9422355588897 3.03777403754308
			18.9547386846712 3.04324892631382
			18.9672418104526 3.0486195147431
			18.9797449362341 3.0538854430758
			18.9922480620155 3.05904636026459
			19.0047511877969 3.06410192397002
			19.0172543135784 3.06905180056047
			19.0297574393598 3.07389566511219
			19.0422605651413 3.07863320140926
			19.0547636909227 3.0832641019436
			19.0672668167042 3.08778806791502
			19.0797699424856 3.09220480923112
			19.0922730682671 3.09651404450739
			19.1047761940485 3.10071550106716
			19.11727931983 3.1048089149416
			19.1297824456114 3.10879403086972
			19.1422855713929 3.11267060229841
			19.1547886971743 3.11643839138237
			19.1672918229557 3.12009716898416
			19.1797949487372 3.12364671467422
			19.1922980745186 3.12708681673079
			19.2048012003001 3.13041727213998
			19.2173043260815 3.13363788659576
			19.229807451863 3.13674847449992
			19.2423105776444 3.13974885896212
			19.2548137034259 3.14263887179987
			19.2673168292073 3.1454183535385
			19.2798199549887 3.14808715341123
			19.2923230807702 3.15064512935909
			19.3048262065516 3.15309214803097
			19.3173293323331 3.15542808478363
			19.3298324581145 3.15765282368164
			19.342335583896 3.15976625749745
			19.3548387096774 3.16176828771134
			19.3673418354589 3.16365882451145
			19.3798449612403 3.16543778679375
			19.3923480870218 3.16710510216208
			19.4048512128032 3.16866070692811
			19.4173543385846 3.17010454611137
			19.4298574643661 3.17143657343923
			19.4423605901475 3.17265675134691
			19.454863715929 3.17376505097749
			19.4673668417104 3.17476148372742
			19.4798699674919 3.17564621451358
			19.4923730932733 3.17641913589997
			19.5048762190548 3.17708009440174
			19.5173793448362 3.17762894546544
			19.5298824706177 3.17806555346898
			19.5423855963991 3.17838979172163
			19.5548887221805 3.17860154246404
			19.567391847962 3.17870069686824
			19.5798949737434 3.17868715503762
			19.5923980995249 3.17856082600695
			19.6049012253063 3.17832162774236
			19.6174043510878 3.17796948714136
			19.6299074768692 3.17750434003283
			19.6424106026507 3.17692613117703
			19.6549137284321 3.17623481426557
			19.6674168542136 3.17543035192146
			19.679919979995 3.17451271569906
			19.6924231057764 3.17348188608411
			19.7049262315579 3.17233785249371
			19.7174293573393 3.17108061327636
			19.7299324831208 3.1697101757119
			19.7424356089022 3.16822655601156
			19.7549387346837 3.16662977931794
			19.7674418604651 3.164919879705
			19.7799449862466 3.16309690017809
			19.792448112028 3.16116089267391
			19.8049512378095 3.15911191806055
			19.8174543635909 3.15695004613747
			19.8299574893723 3.15467535563548
			19.8424606151538 3.15228793421679
			19.8549637409352 3.14978787847497
			19.8674668667167 3.14717529393496
			19.8799699924981 3.14445029505307
			19.8924731182796 3.14161300521699
			19.904976244061 3.13866355674577
			19.9174793698425 3.13560209088985
			19.9299824956239 3.13242875783101
			19.9424856214054 3.12914371668243
			19.9549887471868 3.12574713548865
			19.9674918729682 3.1222391912256
			19.9799949987497 3.11862006980054
			19.9924981245311 3.11488996605215
			20.0050012503126 3.11104908375045
			20.017504376094 3.10709763559684
			20.0300075018755 3.10303584322409
			20.0425106276569 3.09886393719635
			20.0550137534384 3.09458215700913
			20.0675168792198 3.09019075108932
			20.0800200050013 3.08568997679518
			20.0925231307827 3.08108010041634
			20.1050262565641 3.07636139717381
			20.1175293823456 3.07153415121994
			20.130032508127 3.0665986556385
			20.1425356339085 3.06155521244459
			20.1550387596899 3.05640413258471
			20.1675418854714 3.05114573593672
			20.1800450112528 3.04578035130984
			20.1925481370343 3.04030831644469
			20.2050512628157 3.03472997801323
			20.2175543885972 3.02904569161881
			20.2300575143786 3.02325582179616
			20.24256064016 3.01736074201136
			20.2550637659415 3.01136083466187
			20.2675668917229 3.00525649107652
			20.2800700175044 2.99904811151553
			20.2925731432858 2.99273610517046
			20.3050762690673 2.98632089016427
			20.3175793948487 2.97980289355127
			20.3300825206302 2.97318255131716
			20.3425856464116 2.966460308379
			20.355088772193 2.95963661858522
			20.3675918979745 2.95271194471563
			20.3800950237559 2.94568675848141
			20.3925981495374 2.93856154052511
			20.4051012753188 2.93133678042064
			20.4176044011003 2.9240129766733
			20.4301075268817 2.91659063671976
			20.4426106526632 2.90907027692805
			20.4551137784446 2.90145242259758
			20.4676169042261 2.89373760795912
			20.4801200300075 2.88592637617483
			20.4926231557889 2.87801927933823
			20.5051262815704 2.87001687847422
			20.5176294073518 2.86191974353905
			20.5301325331333 2.85372845342037
			20.5426356589147 2.84544359593719
			20.5551387846962 2.83706576783988
			20.5676419104776 2.8285955748102
			20.5801450362591 2.82003363146127
			20.5926481620405 2.81138056133759
			20.605151287822 2.80263699691503
			20.6176544136034 2.79380357960081
			20.6301575393848 2.78488097675359
			20.6426606651663 2.7758702268556
			20.6551637909477 2.7667719840194
			20.6676669167292 2.7575867088749
			20.6801700425106 2.74831488523424
			20.6926731682921 2.73895702009182
			20.7051762940735 2.72951364362427
			20.717679419855 2.71998530919047
			20.7301825456364 2.71037259333154
			20.7426856714179 2.70067609577086
			20.7551887971993 2.69089643941403
			20.7676919229807 2.68103427034891
			20.7801950487622 2.6710902578456
			20.7926981745436 2.66106509435646
			20.8052013003251 2.65095949551607
			20.8177044261065 2.64077420014126
			20.830207551888 2.63050997023111
			20.8427106776694 2.62016759096695
			20.8552138034509 2.60974787071235
			20.8677169292323 2.59925164101312
			20.8802200550138 2.58867975659731
			20.8927231807952 2.57803309537522
			20.9052263065766 2.56731255843942
			20.9177294323581 2.55651907006466
			20.9302325581395 2.54565357770801
			20.942735683921 2.53471705200873
			20.9552388097024 2.52371048678835
			20.9677419354839 2.51263489905064
			20.9802450612653 2.5014913289816
			20.9927481870468 2.4902808399495
			21.0052513128282 2.47900451850483
			21.0177544386097 2.46766347438034
			21.0302575643911 2.45625884049102
			21.0427606901725 2.4447917729341
			21.055263815954 2.43326345098907
			21.0677669417354 2.42167507711764
			21.0802700675169 2.41002787696378
			21.0927731932983 2.39832309935372
			21.1052763190798 2.38656201629588
			21.1177794448612 2.37474592298099
			21.1302825706427 2.36287613778198
			21.1427856964241 2.35095400225405
			21.1552888222056 2.33898088113463
			21.167791947987 2.32695816234339
			21.1802950737684 2.31488725698226
			21.1927981995499 2.30276959933541
			21.2053013253313 2.29060664686924
			21.2178044511128 2.27839988023241
			21.2303075768942 2.26615080325583
			21.2428107026757 2.25386094295264
			21.2553138284571 2.24153184951821
			21.2678169542386 2.2291650963302
			21.28032008002 2.21676227994848
			21.2928232058015 2.20432502011516
			21.3053263315829 2.19185495975462
			21.3178294573643 2.17935376497347
			21.3303325831458 2.16682312506055
			21.3428357089272 2.15426475248698
			21.3553388347087 2.14168038290609
			21.3678419604901 2.12907177515348
			21.3803450862716 2.11644071124697
			21.392848212053 2.10378899638665
			21.4053513378345 2.09111845895483
			21.4178544636159 2.07843095051609
			21.4303575893973 2.06572834581722
			21.4428607151788 2.05301254278729
			21.4553638409602 2.0402854625376
			21.4678669667417 2.02754904936169
			21.4803700925231 2.01480527073534
			21.4928732183046 2.0020561173166
			21.505376344086 1.98930360294573
			21.5178794698675 1.97654976464527
			21.5303825956489 1.96379666261996
			21.5428857214304 1.95104638025684
			21.5553888472118 1.93830102412513
			21.5678919729932 1.92556272397637
			21.5803950987747 1.91283363274427
			21.5928982245561 1.90011592654482
			21.6054013503376 1.88741180467627
			21.617904476119 1.87472348961909
			21.6304076019005 1.86205302959442
			21.6429107276819 1.84940171904564
			21.6554138534634 1.83677225640535
			21.6679169792448 1.8241675902305
			21.6804201050263 1.81159068394461
			21.6929232308077 1.79904451583771
			21.7054263565891 1.78653207906635
			21.7179294823706 1.77405638165363
			21.730432608152 1.76162044648914
			21.7429357339335 1.74922731132903
			21.7554388597149 1.73688002879596
			21.7679419854964 1.72458166637913
			21.7804451112778 1.71233530643425
			21.7929482370593 1.70014404618358
			21.8054513628407 1.68801099771588
			21.8179544886222 1.67593928798644
			21.8304576144036 1.66393205881711
			21.842960740185 1.65199246689624
			21.8554638659665 1.64012368377869
			21.8679669917479 1.62832889588589
			21.8804701175294 1.61661130450576
			21.8929732433108 1.60497412579277
			21.9054763690923 1.5934205907679
			21.9179794948737 1.58195394531868
			21.9304826206552 1.57057745019913
			21.9429857464366 1.55929438102983
			21.9554888722181 1.54810802829788
			21.9679919979995 1.5370216973569
			21.9804951237809 1.52603870842703
			21.9929982495624 1.51516239659497
			22.0055013753438 1.50439611181389
			22.0180045011253 1.49374321890355
			22.0305076269067 1.48320709755019
			22.0430107526882 1.4727911423066
			22.0555138784696 1.46249876259209
			22.0680170042511 1.45233338269249
			22.0805201300325 1.44229844176019
			22.093023255814 1.43239739381405
			22.1055263815954 1.42263370773951
			22.1180295073768 1.41301086728851
			22.1305326331583 1.40353237107952
			22.1430357589397 1.39420173259754
			22.1555388847212 1.3850224801941
			22.1680420105026 1.37599815708724
			22.1805451362841 1.36713232136156
			22.1930482620655 1.35842854596816
			22.205551387847 1.34989041872466
			22.2180545136284 1.34152154231524
			22.2305576394099 1.33332553429058
			22.2430607651913 1.3253060270679
			22.2555638909727 1.31746666793092
			22.2680670167542 1.30981111902994
			22.2805701425356 1.30234278041348
			22.2930732683171 1.29506094663859
			22.3055763940985 1.28796784666206
			22.31807951988 1.28106714224654
			22.3305826456614 1.2743623663424
			22.3430857714429 1.26785692308775
			22.3555888972243 1.26155408780847
			22.3680920230058 1.25545700701814
			22.3805951487872 1.24956869841813
			22.3930982745686 1.24389205089752
			22.4056014003501 1.23842982453314
			22.4181045261315 1.23318465058957
			22.430607651913 1.22815903151914
			22.4431107776944 1.2233553409619
			22.4556139034759 1.21877582374565
			22.4681170292573 1.21442259588596
			22.4806201550388 1.2102976445861
			22.4931232808202 1.20640282823712
			22.5056264066017 1.20273987641778
			22.5181295323831 1.19931038989462
			22.5306326581645 1.1961158406219
			22.543135783946 1.19315757174161
			22.5556389097274 1.19043679758351
			22.5681420355089 1.1879546036651
			22.5806451612903 1.18571194669161
			22.5931482870718 1.18370965455601
			22.6056514128532 1.18194842633903
			22.6181545386347 1.18042883230914
			22.6306576644161 1.17915131392253
			22.6431607901976 1.17811618382317
			22.655663915979 1.17732362584273
			22.6681670417604 1.17677369500067
			22.6806701675419 1.17646631750416
			22.6931732933233 1.17640129074812
			22.7056764191048 1.17657828331522
			22.7181795448862 1.17699683497586
			22.7306826706677 1.1776563566882
			22.7431857964491 1.17855613059813
			22.7556889222306 1.17969531003929
			22.768192048012 1.18107291953305
			22.7806951737935 1.18268785478855
			22.7931982995749 1.18453888270265
			22.8057014253563 1.18662464135995
			22.8182045511378 1.18894364003281
			22.8307076769192 1.19149425918133
			22.8432108027007 1.19427475045334
			22.8557139284821 1.1972843349082
			22.8682170542636 1.20052298046981
			22.880720180045 1.20398869238543
			22.8932233058265 1.20767939323993
			22.9057264316079 1.21159296045216
			22.9182295573893 1.215727226275
			22.9307326831708 1.22007997779528
			22.9432358089522 1.22464895693384
			22.9557389347337 1.22943186044551
			22.9682420605151 1.23442633991911
			22.9807451862966 1.23963000177746
			22.993248312078 1.24504040727736
			23.0057514378595 1.25065507250959
			23.0182545636409 1.25647146839896
			23.0307576894224 1.26248702070422
			23.0432608152038 1.26869911001815
			23.0557639409852 1.27510507176752
			23.0682670667667 1.28170219621306
			23.0807701925481 1.28848772844952
			23.0932733183296 1.29545886840564
			23.105776444111 1.30261277084413
			23.1182795698925 1.30994654536172
			23.1307826956739 1.3174572563891
			23.1432858214554 1.32514192319097
			23.1557889472368 1.33299751986603
			23.1682920730183 1.34102097534696
			23.1807951987997 1.34920917340041
			23.1932983245811 1.35755895262706
			23.2058014503626 1.36606710646156
			23.218304576144 1.37473038317256
			23.2308077019255 1.38354548586268
			23.2433108277069 1.39250907246857
			23.2558139534884 1.40161775576082
			23.2683170792698 1.41086810334406
			23.2808202050513 1.42025663765688
			23.2933233308327 1.42977983597188
			23.3058264566142 1.43943413039564
			23.3183295823956 1.44921590786873
			23.330832708177 1.45912151016572
			23.3433358339585 1.46914723389517
			23.3558389597399 1.47928933049962
			23.3683420855214 1.48954400625561
			23.3808452113028 1.49990742227367
			23.3933483370843 1.51037569449832
			23.4058514628657 1.52094489370808
			23.4183545886472 1.53161136693487
			23.4308577144286 1.54237452472436
			23.4433608402101 1.55323204793153
			23.4558639659915 1.56418091992815
			23.4683670917729 1.5752181505788
			23.4808702175544 1.58634077624082
			23.4933733433358 1.59754585976436
			23.5058764691173 1.60883049049231
			23.5183795948987 1.62019178426037
			23.5308827206802 1.63162688339701
			23.5433858464616 1.64313295672349
			23.5558889722431 1.65470719955384
			23.5683920980245 1.66634683369487
			23.580895223806 1.67804910744619
			23.5933983495874 1.68981129560017
			23.6059014753688 1.70163069944196
			23.6184046011503 1.71350464674951
			23.6309077269317 1.72543049179354
			23.6434108527132 1.73740561533753
			23.6559139784946 1.74942742463779
			23.6684171042761 1.76149335344337
			23.6809202300575 1.77360086199611
			23.693423355839 1.78574743703063
			23.7059264816204 1.79793059177434
			23.7184296074019 1.81014786594743
			23.7309327331833 1.82239682576287
			23.7434358589647 1.83467506392638
			23.7559389847462 1.84698019963652
			23.7684421105276 1.85930987858459
			23.7809452363091 1.87166177295467
			23.7934483620905 1.88403358142363
			23.805951487872 1.89642302916113
			23.8184546136534 1.9088278678296
			23.8309577394349 1.92124587558426
			23.8434608652163 1.93367485707309
			23.8559639909978 1.94611264343687
			23.8684671167792 1.95855709230916
			23.8809702425606 1.97100608781629
			23.8934733683421 1.98345754057738
			23.9059764941235 1.99590938770433
			23.918479619905 2.00835959280182
			23.9309827456864 2.02080614596731
			23.9434858714679 2.03324706379103
			23.9559889972493 2.04568038935601
			23.9684921230308 2.05810419223806
			23.9809952488122 2.07051656850575
			23.9934983745936 2.08291564072044
			24.0060015003751 2.0952995579363
			24.0185046261565 2.10766649570023
			24.031007751938 2.12001465605194
			24.0435108777194 2.13234226752393
			24.0560140035009 2.14464758514147
			24.0685171292823 2.15692910591186
			24.0810202550638 2.1691862993199
			24.0935233808452 2.18141777356754
			24.1060265066267 2.19362200093106
			24.1185296324081 2.20579747140745
			24.1310327581895 2.21794269271442
			24.143535883971 2.2300561902904
			24.1560390097524 2.2421365072945
			24.1685421355339 2.25418220460655
			24.1810452613153 2.26619186082711
			24.1935483870968 2.27816407227742
			24.2060515128782 2.29009745299945
			24.2185546386597 2.30199063475587
			24.2310577644411 2.31384226703006
			24.2435608902226 2.32565101702612
			24.256064016004 2.33741556966885
			24.2685671417854 2.34913462760375
			24.2810702675669 2.36080691119706
			24.2935733933483 2.37243115853569
			24.3060765191298 2.38400612542728
			24.3185796449112 2.3955305854002
			24.3310827706927 2.40700332970349
			24.3435858964741 2.41842316730693
			24.3560890222556 2.42978892490098
			24.368592148037 2.44109944689685
			24.3810952738185 2.45235359542642
			24.3935983995999 2.46355025034231
			24.4061015253813 2.47468830921782
			24.4186046511628 2.48576668734699
			24.4311077769442 2.49678431774455
			24.4436109027257 2.50774015114595
			24.4561140285071 2.51863315600733
			24.4686171542886 2.52946231850557
			24.48112028007 2.54022664253823
			24.4936234058515 2.5509251497236
			24.5061265316329 2.56155687940067
			24.5186296574144 2.57212088862915
			24.5311327831958 2.58261625218944
			24.5436359089772 2.59304206258267
			24.5561390347587 2.60339743003067
			24.5686421605401 2.61368148247597
			24.5811452863216 2.62389336558184
			24.593648412103 2.63403224273221
			24.6061515378845 2.64409729503178
			24.6186546636659 2.65408772130591
			24.6311577894474 2.6640027381007
			24.6436609152288 2.67384157968293
			24.6561640410103 2.68360349804012
			24.6686671667917 2.69328776288049
			24.6811702925731 2.70289366163296
			24.6936734183546 2.71242049944717
			24.706176544136 2.72186759919346
			24.7186796699175 2.73123430146288
			24.7311827956989 2.74051996456721
			24.7436859214804 2.74972396453891
			24.7561890472618 2.75884565164632
			24.7686921730433 2.76788390975971
			24.7811952988247 2.77683791149512
			24.7936984246062 2.78570696730762
			24.8062015503876 2.79449039654745
			24.818704676169 2.80318752746003
			24.8312078019505 2.81179769718596
			24.8437109277319 2.82032025176103
			24.8562140535134 2.82875454611623
			24.8687171792948 2.83709994407769
			24.8812203050763 2.84535581836676
			24.8937234308577 2.85352155059996
			24.9062265566392 2.861596531289
			24.9187296824206 2.86958015984075
			24.9312328082021 2.87747184455728
			24.9437359339835 2.88527100263586
			24.9562390597649 2.89297706016892
			24.9687421855464 2.90058945214407
			24.9812453113278 2.90810762244411
			24.9937484371093 2.91553102384703
			25.0062515628907 2.922859118026
			25.0187546886722 2.93009137554936
			25.0312578144536 2.93722727588065
			25.0437609402351 2.94426630737858
			25.0562640660165 2.95120796729706
			25.0687671917979 2.95805176178515
			25.0812703175794 2.96479720588714
			25.0937734433608 2.97144382354247
			25.1062765691423 2.97799114758576
			25.1187796949237 2.98443871974683
			25.1312828207052 2.99078609065068
			25.1437859464866 2.99703281981748
			25.1562890722681 3.0031784756626
			25.1687921980495 3.00922263549658
			25.181295323831 3.01516488552515
			25.1937984496124 3.02100482084923
			25.2063015753938 3.0267420454649
			25.2188047011753 3.03237617226344
			25.2313078269567 3.03790682303132
			25.2438109527382 3.04333362845017
			25.2563140785196 3.04865622809682
			25.2688172043011 3.05387427044328
			25.2813203300825 3.05898741285674
			25.293823455864 3.06399532159958
			25.3063265816454 3.06889767182935
			25.3188297074269 3.07369414759879
			25.3313328332083 3.07838444185582
			25.3438359589898 3.08296825644357
			25.3563390847712 3.0874453021003
			25.3688422105526 3.09181529845949
			25.3813453363341 3.0960779740498
			25.3938484621155 3.10023306629507
			25.406351587897 3.10428032151432
			25.4188547136784 3.10821949492175
			25.4313578394599 3.11205035062675
			25.4438609652413 3.11577266163388
			25.4563640910228 3.11938620984291
			25.4688672168042 3.12289078604876
			25.4813703425856 3.12628618994155
			25.4938734683671 3.12957223010659
			25.5063765941485 3.13274872402436
			25.51887971993 3.13581549807053
			25.5313828457114 3.13877238751595
			25.5438859714929 3.14161923652664
			25.5563890972743 3.14435589816384
			25.5688922230558 3.14698223438393
			25.5813953488372 3.14949811603849
			25.5938984746187 3.1519034228743
			25.6064016004001 3.15419804353331
			25.6189047261815 3.15638187555263
			25.631407851963 3.15845482536459
			25.6439109777444 3.16041680829668
			25.6564141035259 3.16226774857158
			25.6689172293073 3.16400757930716
			25.6814203550888 3.16563624251645
			25.6939234808702 3.1671536891077
			25.7064266066517 3.16855991927859
			25.7189297324331 3.16985492758914
			25.7314328582146 3.17103854314011
			25.743935983996 3.17211059664722
			25.7564391097774 3.17307092749955
			25.7689422355589 3.17391938375944
			25.7814453613403 3.17465582216255
			25.7939484871218 3.17528010811788
			25.8064516129032 3.17579211570769
			25.8189547386847 3.17619172768758
			25.8314578644661 3.17647883548646
			25.8439609902476 3.17665333920652
			25.856464116029 3.17671514762328
			25.8689672418105 3.17666417818558
			25.8814703675919 3.17650035701554
			25.8939734933733 3.1762236189086
			25.9064766191548 3.17583390733352
			25.9189797449362 3.17533117443235
			25.9314828707177 3.17471538102046
			25.9439859964991 3.17398649658652
			25.9564891222806 3.17314449929251
			25.968992248062 3.17218937597374
			25.9814953738435 3.17112112213879
			25.9939984996249 3.16993974196957
			26.0065016254064 3.16864524832131
			26.0190047511878 3.16723766272251
			26.0315078769692 3.16571701537503
			26.0440110027507 3.16408334515399
			26.0565141285321 3.16233669960785
			26.0690172543136 3.16047713495837
			26.081520380095 3.15850471610061
			26.0940235058765 3.15641951660294
			26.1065266316579 3.15422161870705
			26.1190297574394 3.15191111332792
			26.1315328832208 3.14948810005387
			26.1440360090023 3.14695268714649
			26.1565391347837 3.14430499154069
			26.1690422605651 3.14154513884472
			26.1815453863466 3.13867326334008
			26.194048512128 3.13568950798164
			26.2065516379095 3.13259402439753
			26.2190547636909 3.12938697288921
			26.2315578894724 3.12606852243145
			26.2440610152538 3.12263885067232
			26.2565641410353 3.11909814393321
			26.2690672668167 3.1154465972088
			26.2815703925982 3.11168441416709
			26.2940735183796 3.10781180714939
			26.306576644161 3.10382899717032
			26.3190797699425 3.09973621391779
			26.3315828957239 3.09553369575304
			26.3440860215054 3.09122168971061
			26.3565891472868 3.08680045149835
			26.3690922730683 3.08227024549742
			26.3815953988497 3.07763134476227
			26.3940985246312 3.07288403102069
			26.4066016504126 3.06802859467375
			26.4191047761941 3.06306533479585
			26.4316079019755 3.05799455913468
			26.4441110277569 3.05281658411124
			26.4566141535384 3.04753173481986
			26.4691172793198 3.04214034502816
			26.4816204051013 3.03664275717707
			26.4941235308827 3.03103932238082
			26.5066266566642 3.02533040042697
			26.5191297824456 3.01951635977636
			26.5316329082271 3.01359757756318
			26.5441360340085 3.00757443959488
			26.5566391597899 3.00144734035226
			26.5691422855714 2.99521668298939
			26.5816454113528 2.98888287933368
			26.5941485371343 2.98244634988583
			26.6066516629157 2.97590752381986
			26.6191547886972 2.96926683898309
			26.6316579144786 2.96252474189616
			26.6441610402601 2.95568168775299
			26.6566641660415 2.94873814042083
			26.669167291823 2.94169457244025
			26.6816704176044 2.93455146502511
			26.6941735433858 2.92730930806258
			26.7066766691673 2.91996860011314
			26.7191797949487 2.91252984841057
			26.7316829207302 2.90499356886199
			26.7441860465116 2.89736028604778
			26.7566891722931 2.88963053322167
			26.7691922980745 2.88180485231068
			26.781695423856 2.87388379391513
			26.7941985496374 2.86586791730868
			26.8067016754189 2.85775779043825
			26.8192048012003 2.84955398992412
			26.8317079269817 2.84125710105984
			26.8442110527632 2.83286771781228
			26.8567141785446 2.82438649341026
			26.8692173043261 2.81581458729856
			26.8817204301075 2.8071525785944
			26.894223555889 2.79840086460968
			26.9067266816704 2.78955986477859
			26.9192298074519 2.78063002065761
			26.9317329332333 2.77161179592552
			26.9442360590148 2.76250567638339
			26.9567391847962 2.75331216995461
			26.9692423105776 2.74403180668483
			26.9817454363591 2.73466513874202
			26.9942485621405 2.72521274041645
			27.006751687922 2.71567520812068
			27.0192548137034 2.70605316038955
			27.0317579394849 2.69634723788023
			27.0442610652663 2.68655810337215
			27.0567641910478 2.67668644176707
			27.0692673168292 2.66673296008902
			27.0817704426107 2.65669838748435
			27.0942735683921 2.64658347522167
			27.1067766941735 2.63638899669194
			27.119279819955 2.62611574740836
			27.1317829457364 2.61576454500647
			27.1442860715179 2.60533622924408
			27.1567891972993 2.59483166200132
			27.1692923230808 2.58425172728058
			27.1817954488622 2.57359733120658
			27.1942985746437 2.56286940202633
			27.2068017004251 2.55206889010913
			27.2193048262066 2.54119676794657
			27.231807951988 2.53025403015256
			27.2443110777694 2.51924169346327
			27.2568142035509 2.5081607967372
			27.2693173293323 2.49701240095514
			27.2818204551138 2.48579758922015
			27.2943235808952 2.47451746675763
			27.3068267066767 2.46317316091524
			27.3193298324581 2.45176582116294
			27.3318329582396 2.44029661909302
			27.344336084021 2.42876674842003
			27.3568392098025 2.41717742498082
			27.3693423355839 2.40552988673456
			27.3818454613653 2.3938253937627
			27.3943485871468 2.38206522826898
			27.4068517129282 2.37025069457945
			27.4193548387097 2.35838311914245
			27.4318579644911 2.34646385052862
			27.4443610902726 2.33449425943089
			27.456864216054 2.32247573866449
			27.4693673418355 2.31040970316695
			27.4818704676169 2.29829758999809
			27.4943735933984 2.28614085834003
			27.5068767191798 2.27394098949719
			27.5193798449612 2.26169948689628
			27.5318829707427 2.24941787608632
			27.5443860965241 2.23709770473859
			27.5568892223056 2.22474054264672
			27.569392348087 2.21234798172659
			27.5818954738685 2.1999216360164
			27.5943985996499 2.18746314167664
			27.6069017254314 2.1749741569901
			27.6194048512128 2.16245636236187
			27.6319079769942 2.14991146031931
			27.6444111027757 2.13734117551212
			27.6569142285571 2.12474725471226
			27.6694173543386 2.11213146681401
			27.68192048012 2.09949560283393
			27.6944236059015 2.08684147591088
			27.7069267316829 2.07417092130603
			27.7194298574644 2.06148579640282
			27.7319329832458 2.04878798070701
			27.7444361090273 2.03607937584665
			27.7569392348087 2.02336190557209
			27.7694423605901 2.01063751575596
			27.7819454863716 1.99790817439321
			27.794448612153 1.98517587160106
			27.8069517379345 1.97244261961905
			27.8194548637159 1.95971045280901
			27.8319579894974 1.94698142765505
			27.8444611152788 1.9342576227636
			27.8569642410603 1.92154113886338
			27.8694673668417 1.9088340988054
			27.8819704926232 1.89613863941387
			27.8944736184046 1.88345623403852
			27.906976744186 1.87078904192792
			27.9194798699675 1.85813986075099
			27.9319829957489 1.84551150731287
			27.9444861215304 1.83290681755483
			27.9569892473118 1.82032864655437
			27.9694923730933 1.80777986852512
			27.9819954988747 1.79526337681693
			27.9944986246562 1.78278208391582
			28.0070017504376 1.77033892144399
			28.0195048762191 1.75793684015982
			28.0320080020005 1.74557880995787
			28.0445111277819 1.7332678198689
			28.0570142535634 1.72100687805981
			28.0695173793448 1.70879901183372
			28.0820205051263 1.69664726762991
			28.0945236309077 1.68455471102387
			28.1070267566892 1.67252442672723
			28.1195298824706 1.66055951858782
			28.1320330082521 1.64866310958966
			28.1445361340335 1.63683834185295
			28.157039259815 1.62508837663405
			28.1695423855964 1.61341639432552
			28.1820455113778 1.60182559445611
			28.1945486371593 1.59031919569072
			28.2070517629407 1.57890043583046
			28.2195548887222 1.56757257181262
			28.2320580145036 1.55633887971064
			28.2445611402851 1.54520265473418
			28.2570642660665 1.53416721122906
			28.269567391848 1.52323588267728
			28.2820705176294 1.51241202169704
			28.2945736434109 1.50169900004269
			28.3070767691923 1.4911002086048
			28.3195798949737 1.48061905741008
			28.3320830207552 1.47025897562146
			28.3445861465366 1.46002341153802
			28.3570892723181 1.44991583259504
			28.3695923980995 1.43993972536398
			28.382095523881 1.43009859555247
			28.3945986496624 1.42039596800433
			28.4071017754439 1.41083538669956
			28.4196049012253 1.40142041475433
			28.4321080270068 1.39215463442102
			28.4446111527882 1.38304164708816
			28.4571142785696 1.37408507328048
			28.4696174043511 1.36528855265888
			28.4821205301325 1.35665574402045
			28.494623655914 1.34819032529845
			28.5071267816954 1.33989599356234
			28.5196299074769 1.33177646501775
			28.5321330332583 1.32383433227195
			28.5446361590398 1.31606841823681
			28.5571392848212 1.30848214241468
			28.5696424106027 1.30107941469171
			28.5821455363841 1.29386401808009
			28.5946486621655 1.28683960871797
			28.607151787947 1.2800097158695
			28.6196549137284 1.27337774192483
			28.6321580395099 1.26694696240009
			28.6446611652913 1.26072052593741
			28.6571642910728 1.25470145430491
			28.6696674168542 1.2488926423967
			28.6821705426357 1.24329685823288
			28.6946736684171 1.23791674295955
			28.7071767941985 1.23275481084879
			28.71967991998 1.22781344929869
			28.7321830457614 1.2230949188333
			28.7446861715429 1.2186013531027
			28.7571892973243 1.21433475888294
			28.7696924231058 1.21029701607606
			28.7821955488872 1.2064898777101
			28.7946986746687 1.20291496993909
			28.8072018004501 1.19957379204305
			28.8197049262316 1.19646771642799
			28.832208052013 1.19359798862592
			28.8447111777945 1.19096572729483
			28.8572143035759 1.18857192421871
			28.8697174293573 1.18641744430755
			28.8822205551388 1.18450302559731
			28.8947236809202 1.18282927924995
			28.9072268067017 1.18139668955344
			28.9197299324831 1.18020561392172
			28.9322330582646 1.17925628289473
			28.944736184046 1.1785488001384
			28.9572393098275 1.17808314244465
			28.9697424356089 1.1778591597314
			28.9822455613904 1.17787657504255
			28.9947486871718 1.17813498454801
			29.0072518129532 1.17863385754366
			29.0197549387347 1.17937253645138
			29.0322580645161 1.18035023681905
			29.0447611902976 1.18156604732053
			29.057264316079 1.18301892975568
			29.0697674418605 1.18470771905036
			29.0822705676419 1.18663112325639
			29.0947736934234 1.18878772355161
			29.1072768192048 1.19117597423986
			29.1197799449862 1.19379420275094
			29.1322830707677 1.19664060964066
			29.1447861965491 1.19971326859082
			29.1572893223306 1.20301012640922
			29.169792448112 1.20652900875882
			29.1822955738935 1.21027030638287
			29.1947986996749 1.21423393804636
			29.2073018254564 1.21841757989297
			29.2198049512378 1.22281887352973
			29.2323080770193 1.227435426027
			29.2448112028007 1.23226480991851
			29.2573143285821 1.2373045632013
			29.2698174543636 1.24255218933577
			29.282320580145 1.24800515724565
			29.2948237059265 1.25366090131803
			29.3073268317079 1.25951682140332
			29.3198299574894 1.26557028281527
			29.3323330832708 1.271818616331
			29.3448362090523 1.27825911819096
			29.3573393348337 1.28488905009891
			29.3698424606152 1.291705639222
			29.3823455863966 1.2987060781907
			29.394848712178 1.3058875250988
			29.4073518379595 1.31324710350348
			29.4198549637409 1.32078190242521
			29.4323580895224 1.32848897634784
			29.4448612153038 1.33636534521854
			29.4573643410853 1.34440799444784
			29.4698674668667 1.35261387490959
			29.4823705926482 1.360979902941
			29.4948737184296 1.36950296034261
			29.5073768442111 1.37817989437831
			29.5198799699925 1.38700751777532
			29.5323830957739 1.39598260872422
			29.5448862215554 1.40510191087891
			29.5573893473368 1.41436213335665
			29.5698924731183 1.42375995073803
			29.5823955988997 1.43329200306698
			29.5948987246812 1.44295489585079
			29.6074018504626 1.45274520006008
			29.6199049762441 1.4626594521288
			29.6324081020255 1.47269415395425
			29.644911227807 1.48284577289709
			29.6574143535884 1.49311074178129
			29.6699174793698 1.50348545889419
			29.6824206051513 1.51396628798645
			29.6949237309327 1.52454955827208
			29.7074268567142 1.53523156442844
			29.7199299824956 1.54600856659622
			29.7324331082771 1.55687679037945
			29.7449362340585 1.56783242684552
			29.75743935984 1.57887163252513
			29.7699424856214 1.58999274625177
			29.7824456114029 1.60119506787
			29.7949487371843 1.61247570573431
			29.8074518629657 1.62383179243946
			29.8199549887472 1.63526048796254
			29.8324581145286 1.64675897966289
			29.8449612403101 1.65832448228214
			29.8574643660915 1.66995423794426
			29.869967491873 1.68164551615546
			29.8824706176544 1.69339561380427
			29.8949737434359 1.70520185516151
			29.9074768692173 1.71706159188028
			29.9199799949988 1.728972202996
			29.9324831207802 1.74093109492634
			29.9449862465616 1.7529357014713
			29.9574893723431 1.76498348381317
			29.9699924981245 1.7770719305165
			29.982495623906 1.78919855752817
			29.9949987496874 1.80136090817732
			30.0075018754689 1.81355655317542
			30.0200050012503 1.8257830906162
			30.0325081270318 1.83803814597569
			30.0450112528132 1.85031937211222
			30.0575143785947 1.86262444926642
			30.0700175043761 1.87495108506119
			30.0825206301575 1.88729701450174
			30.095023755939 1.89965999997556
			30.1075268817204 1.91203783125245
			30.1200300075019 1.92442832548448
			30.1325331332833 1.93682932720602
			30.1450362590648 1.94923870833376
			30.1575393848462 1.96165436816664
			30.1700425106277 1.97407423338592
			30.1825456364091 1.98649625805513
			30.1950487621905 1.99891842362013
			30.207551887972 2.01133873890903
			30.2200550137534 2.02375524013226
			30.2325581395349 2.03616599088253
			30.2450612653163 2.04856908213485
			30.2575643910978 2.06096263224652
			30.2700675168792 2.07334478695713
			30.2825706426607 2.08571371938856
			30.2950737684421 2.098067630045
			30.3075768942236 2.1104047468129
			30.320080020005 2.12272332496104
			30.3325831457864 2.13502164714046
			30.3450862715679 2.14729802338451
			30.3575893973493 2.15955079110884
			30.3700925231308 2.17177831511137
			30.3825956489122 2.18397898757232
			30.3950987746937 2.19615122805422
			30.4076019004751 2.20829349430353
			30.4201050262566 2.22040484588815
			30.432608152038 2.23248415681772
			30.4451112778195 2.24453000066663
			30.4576144036009 2.2565409673668
			30.4701175293823 2.26851566320769
			30.4826206551638 2.28045271083633
			30.4951237809452 2.29235074925728
			30.5076269067267 2.30420843383265
			30.5201300325081 2.31602443628209
			30.5326331582896 2.3277974446828
			30.545136284071 2.33952616346953
			30.5576394098525 2.35120931343457
			30.5701425356339 2.36284563172776
			30.5826456614154 2.37443387185648
			30.5951487871968 2.38597280368566
			30.6076519129782 2.39746121343778
			30.6201550387597 2.40889790369286
			30.6326581645411 2.42028169338846
			30.6451612903226 2.43161141781971
			30.657664416104 2.44288592863925
			30.6701675418855 2.45410409385729
			30.6826706676669 2.46526479784159
			30.6951737934484 2.47636694131743
			30.7076769192298 2.48740944136767
			30.7201800450113 2.49839123143269
			30.7326831707927 2.50931126131043
			30.7451862965741 2.52016849715635
			30.7576894223556 2.5309619214835
			30.770192548137 2.54169053316244
			30.7826956739185 2.55235334742129
			30.7951987996999 2.5629493958457
			30.8077019254814 2.57347772637891
			30.8202050512628 2.58393740332164
			30.8327081770443 2.59432750733222
			30.8452113028257 2.60464713542648
			30.8577144286072 2.61489540097781
			30.8702175543886 2.62507143371717
			30.88272068017 2.63517437973302
			30.8952238059515 2.6452034014714
			30.9077269317329 2.65515767773588
			30.9202300575144 2.6650364036876
			30.9327331832958 2.67483879084521
			30.9452363090773 2.68456406708493
			30.9577394348587 2.69421147664052
			30.9702425606402 2.70378028010328
			30.9827456864216 2.71326975442206
			30.9952488122031 2.72267919290327
			31.0077519379845 2.73200790521085
			31.0202550637659 2.74125521736627
			31.0327581895474 2.75042047174859
			31.0452613153288 2.75950302709437
			31.0577644411103 2.76850225849775
			31.0702675668917 2.7774175574104
			31.0827706926732 2.78624833164153
			31.0952738184546 2.79499400535792
			31.1077769442361 2.80365401908386
			31.1202800700175 2.81222782970121
			31.132783195799 2.82071485005055
			31.1452863215804 2.82911395925574
			31.1577894473618 2.83742439593069
			31.1702925731433 2.84564553912137
			31.1827956989247 2.85377677632293
			31.1952988247062 2.86181750347962
			31.2078019504876 2.86976712498485
			31.2203050762691 2.8776250536812
			31.2328082020505 2.88539071086037
			31.245311327832 2.89306352626321
			31.2578144536134 2.90064293807974
			31.2703175793948 2.9081283929491
			31.2828207051763 2.91551934595958
			31.2953238309577 2.92281526064864
			31.3078269567392 2.93001560900285
			31.3203300825206 2.93711987145797
			31.3328332083021 2.94412753689886
			31.3453363340835 2.95103810265957
			31.357839459865 2.95785107452326
			31.3703425856464 2.96456596672227
			31.3828457114279 2.97118230193806
			31.3953488372093 2.97769961130124
			31.4078519629907 2.9841174343916
			31.4203550887722 2.99043531923802
			31.4328582145536 2.99665282231858
			31.4453613403351 3.00276950856048
			31.4578644661165 3.00878495134006
			31.470367591898 3.01469873248283
			31.4828707176794 3.02051044226343
			31.4953738434609 3.02621967940565
			31.5078769692423 3.03182605108243
			31.5203800950238 3.03732917291586
			31.5328832208052 3.04272866897716
			31.5453863465866 3.04802417178671
			31.5578894723681 3.05321532231404
			31.5703925981495 3.05830176997782
			31.582895723931 3.06328317264587
			31.5953988497124 3.06815919663516
			31.6079019754939 3.07292951671179
			31.6204051012753 3.07759381609103
			31.6329082270568 3.08215178643727
			31.6454113528382 3.08660312786408
			31.6579144786197 3.09094754893415
			31.6704176044011 3.09518476665933
			31.6829207301825 3.09931450650061
			31.695423855964 3.10333650236813
			31.7079269817454 3.10725049662117
			31.7204301075269 3.11105624006817
			31.7329332333083 3.11475349196671
			31.7454363590898 3.11834202002351
			31.7579394848712 3.12182160039444
			31.7704426106527 3.12519201768454
			31.7829457364341 3.12845306494795
			31.7954488622156 3.131604543688
			31.807951987997 3.13464626385715
			31.8204551137784 3.137578043857
			31.8329582395599 3.1403997105383
			31.8454613653413 3.14311109920096
			31.8579644911228 3.14571205359402
			31.8704676169042 3.14820242591568
			31.8829707426857 3.15058207681327
			31.8954738684671 3.15285087538329
			31.9079769942486 3.15500869917137
			31.92048012003 3.15705543417228
			31.9329832458115 3.15899097482996
			31.9454863715929 3.16081522403748
			31.9579894973743 3.16252809313707
			31.9704926231558 3.16412950192008
			31.9829957489372 3.16561937862703
			31.9954988747187 3.16699765994759
			32.0080020005001 3.16826429102055
			32.0205051262816 3.16941922543389
			32.033008252063 3.17046242522469
			32.0455113778445 3.17139386087921
			32.0580145036259 3.17221351133284
			32.0705176294074 3.17292136397012
			32.0830207551888 3.17351741462475
			32.0955238809702 3.17400172113141
			32.1080270067517 3.17437460780351
			32.1205301325331 3.17463600937015
			32.1330332583146 3.17478579099868
			32.145536384096 3.17482382707369
			32.1580395098775 3.17475000119694
			32.1705426356589 3.17456420618737
			32.1830457614404 3.17426634408114
			32.1955488872218 3.17385632613156
			32.2080520130033 3.17333407280918
			32.2205551387847 3.1726995138017
			32.2330582645661 3.17195258801403
			32.2455613903476 3.17109324356827
			32.258064516129 3.1701214378037
			32.2705676419105 3.16903713727682
			32.2830707676919 3.16784031776128
			32.2955738934734 3.16653096424795
			32.3080770192548 3.16510907094489
			32.3205801450363 3.16357464127733
			32.3330832708177 3.16192768788771
			32.3455863965992 3.16016823263565
			32.3580895223806 3.15829630659798
			32.370592648162 3.15631195006869
			32.3830957739435 3.154215212559
			32.3955988997249 3.15200615279728
			32.4081020255064 3.14968483872911
			32.4206051512878 3.14725134751728
			32.4331082770693 3.14470576554173
			32.4456114028507 3.14204818839963
			32.4581145286322 3.13927872090531
			32.4706176544136 3.13639747709032
			32.4831207801951 3.13340458020337
			32.4956239059765 3.1303001627104
			32.5081270317579 3.12708436629449
			32.5206301575394 3.12375734185595
			32.5331332833208 3.12031924951228
			32.5456364091023 3.11677025859815
			32.5581395348837 3.11311054766543
			32.5706426606652 3.10934030448319
			32.5831457864466 3.10545972603768
			32.5956489122281 3.10146901853234
			32.6081520380095 3.09736839738781
			32.6206551637909 3.09315808724192
			32.6331582895724 3.08883832194969
			32.6456614153538 3.08440934458332
			32.6581645411353 3.07987140743221
			32.6706676669167 3.07522477200295
			32.6831707926982 3.07046970901933
			32.6956739184796 3.06560649842231
			32.7081770442611 3.06063542937006
			32.7206801700425 3.05555680023793
			32.733183295824 3.05037091861848
			32.7456864216054 3.04507810132142
			32.7581895473868 3.0396786743737
			32.7706926731683 3.03417297301943
			32.7831957989497 3.02856134171991
			32.7956989247312 3.02284413415366
			32.8082020505126 3.01702171321635
			32.8207051762941 3.01109445102088
			32.8332083020755 3.00506272889731
			32.845711427857 2.9989269373929
			32.8582145536384 2.99268747627212
			32.8707176794199 2.98634475451661
			32.8832208052013 2.9798991903252
			32.8957239309827 2.97335121111392
			32.9082270567642 2.966701253516
			32.9207301825456 2.95994976338183
			32.9332333083271 2.95309719577902
			32.9457364341085 2.94614401499237
			32.95823955989 2.93909069452385
			32.9707426856714 2.93193771709264
			32.9832458114529 2.9246855746351
			32.9957489372343 2.91733476830479
			33.0082520630158 2.90988580847245
			33.0207551887972 2.90233921472602
			33.0332583145786 2.89469551587063
			33.0457614403601 2.8869552499286
			33.0582645661415 2.87911896413944
			33.070767691923 2.87118721495984
			33.0832708177044 2.86316056806371
			33.0957739434859 2.85503959834212
			33.1082770692673 2.84682488990335
			33.1207801950488 2.83851703607285
			33.1332833208302 2.8301166393933
			33.1457864466117 2.82162431162454
			33.1582895723931 2.81304067374359
			33.1707926981745 2.8043663559447
			33.183295823956 2.79560199763928
			33.1957989497374 2.78674824745594
			33.2083020755189 2.77780576324048
			33.2208052013003 2.76877521205589
			33.2333083270818 2.75965727018237
			33.2458114528632 2.75045262311729
			33.2583145786447 2.74116196557519
			33.2708177044261 2.73178600856301
			33.2833208302076 2.72232566006776
			33.295823955989 2.71278157837959
			33.3083270817704 2.70315430052941
			33.3208302075519 2.69344438793066
			33.3333333333333 2.68365242637936
			33.3458364591148 2.67377902605407
			33.3583395848962 2.66382482151591
			33.3708427106777 2.65379047170857
			33.3833458364591 2.64367665995827
			33.3958489622406 2.63348409397381
			33.408352088022 2.62321350584654
			33.4208552138034 2.61286565205036
			33.4333583395849 2.60244131344173
			33.4458614653663 2.59194129525967
			33.4583645911478 2.58136642712575
			33.4708677169292 2.57071756304411
			33.4833708427107 2.55999558140142
			33.4958739684921 2.54920138496693
			33.5083770942736 2.53833590089245
			33.520880220055 2.52740008071231
			33.5333833458365 2.51639490034344
			33.5458864716179 2.5053213600853
			33.5583895973993 2.49418048461992
			33.5708927231808 2.48297332301187
			33.5833958489622 2.4717009487083
			33.5958989747437 2.46036445953889
			33.6084021005251 2.44896497771589
			33.6209052263066 2.43750364983412
			33.633408352088 2.42598164687092
			33.6459114778695 2.41440016418623
			33.6584146036509 2.40276042152252
			33.6709177294324 2.3910636630048
			33.6834208552138 2.37931115714068
			33.6959239809953 2.36750419682029
			33.7084271067767 2.35564409931634
			33.7209302325581 2.34373220628408
			33.7334333583396 2.33176988376132
			33.745936484121 2.31975852216844
			33.7584396099025 2.30769953630835
			33.7709427356839 2.29559436536654
			33.7834458614654 2.28344447291105
			33.7959489872468 2.27125134689247
			33.8084521130283 2.25901649964395
			33.8209552388097 2.2467414678812
			33.8334583645912 2.23442781270247
			33.8459614903726 2.2220771195886
			33.858464616154 2.20969099840295
			33.8709677419355 2.19727108339146
			33.8834708677169 2.18481903318261
			33.8959739934984 2.17233653078746
			33.9084771192798 2.15982528359959
			33.9209802450613 2.14728702339518
			33.9334833708427 2.13472350633292
			33.9459864966242 2.1221365129541
			33.9584896224056 2.10952784818254
			33.9709927481871 2.09689934132461
			33.9834958739685 2.08425284606926
			33.9959989997499 2.07159024048799
			34.0085021255314 2.05891342703484
			34.0210052513128 2.04622433254644
			34.0335083770943 2.03352490824193
			34.0460115028757 2.02081712972303
			34.0585146286572 2.00810299697403
			34.0710177544386 1.99538453436175
			34.0835208802201 1.9826637906356
			34.0960240060015 1.96994283892752
			34.1085271317829 1.95722377675199
			34.1210302575644 1.94450872600609
			34.1335333833458 1.93179983296943
			34.1460365091273 1.91909926830418
			34.1585396349087 1.90640922705507
			34.1710427606902 1.89373192864937
			34.1835458864716 1.88106961689695
			34.1960490122531 1.86842455999018
			34.2085521380345 1.85579905050401
			34.221055263816 1.84319540539597
			34.2335583895974 1.83061527761289
			34.2460615153788 1.81806027979163
			34.2585646411603 1.80553347155049
			34.2710677669417 1.7930379437954
			34.2835708927232 1.78057679805277
			34.2960740185046 1.76815314646945
			34.3085771442861 1.75577011181274
			34.3210802700675 1.74343082747039
			34.333583395849 1.73113843745059
			34.3460865216304 1.71889609638198
			34.3585896474119 1.70670696951367
			34.3710927731933 1.69457423271519
			34.3835958989747 1.68250107247652
			34.3960990247562 1.6704906859081
			34.4086021505376 1.65854628074082
			34.4211052763191 1.64667107532602
			34.4336084021005 1.63486829863547
			34.446111527882 1.6231411902614
			34.4586146536634 1.61149300041649
			34.4711177794449 1.59992698993387
			34.4836209052263 1.58844643026711
			34.4961240310078 1.57705460349023
			34.5086271567892 1.5657548022977
			34.5211302825706 1.55455033000444
			34.5336334083521 1.54344450054582
			34.5461365341335 1.53244063847765
			34.558639659915 1.5215420789762
			34.5711427856964 1.51075216783818
			34.5836459114779 1.50007426148073
			34.5961490372593 1.48951172694149
			34.6086521630408 1.4790679418785
			34.6211552888222 1.46874629457026
			34.6336584146037 1.45855018391573
			34.6461615403851 1.4484830194343
			34.6586646661665 1.43854822126583
			34.671167791948 1.42874922017062
			34.6836709177294 1.4190894575294
			34.6961740435109 1.40957238534338
			34.7086771692923 1.40020146623419
			34.7211802950738 1.39098017344392
			34.7336834208552 1.38191199083512
			34.7461865466367 1.37300041289076
			34.7586896724181 1.36424894471428
			34.7711927981996 1.35566110202956
			34.783695923981 1.34724041118094
			34.7961990497624 1.3389904091332
			34.8087021755439 1.33091464347155
			34.8212053013253 1.32301667240168
			34.8337084271068 1.31530006474971
			34.8462115528882 1.30776839996222
			34.8587146786697 1.30042526810621
			34.8712178044511 1.29327426986916
			34.8837209302326 1.28631864714798
			34.896224056014 1.27955738141604
			34.9087271817954 1.27299264138933
			34.9212303075769 1.266627865028
			34.9337334333583 1.2604663573658
			34.9462365591398 1.25451129051012
			34.9587396849212 1.24876570364193
			34.9712428107027 1.24323250301584
			34.9837459364841 1.23791446196007
			34.9962490622656 1.23281422087646
			35.008752188047 1.22793428724045
			35.0212553138285 1.2232770356011
			35.0337584396099 1.2188447075811
			35.0462615653913 1.21463941187674
			35.0587646911728 1.21066312425792
			35.0712678169542 1.20691768756817
			35.0837709427357 1.20340481172463
			35.0962740685171 1.20012607371805
			35.1087771942986 1.19708291761281
			35.12128032008 1.19427665454687
			35.1337834458615 1.19170846273184
			35.1462865716429 1.18937938745294
			35.1587896974244 1.18729034106898
			35.1712928232058 1.18544210301242
			35.1837959489872 1.18383531978931
			35.1962990747687 1.18247050497932
			35.2088022005501 1.18134803923575
			35.2213053263316 1.18046817028549
			35.233808452113 1.17983101292906
			35.2463115778945 1.1794365490406
			35.2588147036759 1.17928462756784
			35.2713178294574 1.17937496453216
			35.2838209552388 1.17970714302853
			35.2963240810203 1.18028061322555
			35.3088272068017 1.18109469236541
			35.3213303325831 1.18214856476395
			35.3338334583646 1.1834412818106
			35.346336584146 1.1849717619684
			35.3588397099275 1.18673879077404
			35.3713428357089 1.18874102083779
			35.3838459614904 1.19097697184354
			35.3963490872718 1.19344503054881
			35.4088522130533 1.19614345078473
			35.4213553388347 1.19907035345603
			35.4338584646162 1.20222372654108
			35.4463615903976 1.2056014677105
			35.458864716179 1.20920365733205
			35.4713678419605 1.21302937392897
			35.4838709677419 1.21707633676775
			35.4963740935234 1.22134222743991
			35.5088772193048 1.22582468986194
			35.5213803450863 1.23052133027538
			35.5338834708677 1.23542971724675
			35.5463865966492 1.24054738166759
			35.5588897224306 1.24587181675446
			35.5713928482121 1.2514004780489
			35.5838959739935 1.25713078341747
			35.5963990997749 1.26306011305176
			35.6089022255564 1.26918580946835
			35.6214053513378 1.27550517750882
			35.6339084771193 1.28201548433978
			35.6464116029007 1.28871395945283
			35.6589147286822 1.29559779466459
			35.6714178544636 1.30266414411668
			35.6839209802451 1.30991012427574
			35.6964241060265 1.31733281393341
			35.708927231808 1.32492925420634
			35.7214303575894 1.33269644853619
			35.7339334833708 1.34063136268964
			35.7464366091523 1.34873092475835
			35.7589397349337 1.356992025159
			35.7714428607152 1.36541151663331
			35.7839459864966 1.37398621424796
			35.7964491122781 1.38271289539468
			35.8089522380595 1.39158829979017
			35.821455363841 1.40060912947617
			35.8339584896224 1.40977204881942
			35.8464616154039 1.41907368451167
			35.8589647411853 1.42851062556966
			35.8714678669667 1.43807942333516
			35.8839709927482 1.44777659147494
			35.8964741185296 1.45759860598079
			35.9089772443111 1.46754190516949
			35.9214803700925 1.47760288968284
			35.933983495874 1.48777792248764
			35.9464866216554 1.49806332887573
			35.9589897474369 1.5084553964639
			35.9714928732183 1.51895037519401
			35.9839959989998 1.52954447733288
			35.9964991247812 1.54023387747237
			36.0090022505626 1.55101595126866
			36.0215053763441 1.56188983400899
			36.0340085021255 1.57285260497126
			36.046511627907 1.58390129968683
			36.0590147536884 1.59503298071479
			36.0715178794699 1.60624473764194
			36.0840210052513 1.61753368708284
			36.0965241310328 1.62889697267977
			36.1090272568142 1.64033176510272
			36.1215303825957 1.65183526204944
			36.1340335083771 1.66340468824538
			36.1465366341585 1.67503729544376
			36.15903975994 1.68673036242548
			36.1715428857214 1.69848119499921
			36.1840460115029 1.71028712600134
			36.1965491372843 1.72214551529597
			36.2090522630658 1.73405374977495
			36.2215553888472 1.74600924335787
			36.2340585146287 1.75800943699201
			36.2465616404101 1.77005179865243
			36.2590647661915 1.78213382334188
			36.271567891973 1.79425303309086
			36.2840710177544 1.8064069769576
			36.2965741435359 1.81859323102805
			36.3090772693173 1.83080939841588
			36.3215803950988 1.84305310926254
			36.3340835208802 1.85532202073714
			36.3465866466617 1.86761381703658
			36.3590897724431 1.87992620938544
			36.3715928982246 1.89225693603608
			36.384096024006 1.90460376226855
			36.3965991497874 1.91696448039065
			36.4091022755689 1.92933690973789
			36.4216054013503 1.94171889667355
			36.4341085271318 1.9541083145886
			36.4466116529132 1.96650306390175
			36.4591147786947 1.97890107205945
			36.4716179044761 1.99130029353588
			36.4841210302576 2.00369870983294
			36.496624156039 2.01609432948025
			36.5091272818205 2.02848518803519
			36.5216304076019 2.04086934808286
			36.5341335333833 2.05324489923606
			36.5466366591648 2.06560995813536
			36.5591397849462 2.07796266844905
			36.5716429107277 2.09030120087313
			36.5841460365091 2.10262375313135
			36.5966491622906 2.11492854997519
			36.609152288072 2.12721384318383
			36.6216554138535 2.13947791156424
			36.6341585396349 2.15171906095105
			36.6466616654164 2.16393571089373
			36.6591647911978 2.17612713777008
			36.6716679169792 2.18829204652272
			36.6841710427607 2.20042893404726
			36.6966741685421 2.21253631457656
			36.7091772943236 2.22461271968073
			36.721680420105 2.23665669826714
			36.7341835458865 2.24866681658038
			36.7466866716679 2.26064165820235
			36.7591897974494 2.27257982405218
			36.7716929232308 2.28447993238623
			36.7841960490123 2.29634061879814
			36.7966991747937 2.30816053621882
			36.8092023005751 2.31993835491638
			36.8217054263566 2.33167276249624
			36.834208552138 2.34336246390104
			36.8467116779195 2.35500618141069
			36.8592148037009 2.36660265464236
			36.8717179294824 2.37815064055045
			36.8842210552638 2.38964891342662
			36.8967241810453 2.40109626489982
			36.9092273068267 2.4124915039362
			36.9217304326082 2.42383345683921
			36.9342335583896 2.43512096724952
			36.946736684171 2.44635289614507
			36.9592398099525 2.45752812184106
			36.9717429357339 2.46864553998994
			36.9842460615154 2.47970406358139
			36.9967491872968 2.49070262294239
			37.0092523130783 2.50164016573714
			37.0217554388597 2.5125156569671
			37.0342585646412 2.52332807897099
			37.0467616904226 2.53407643142478
			37.0592648162041 2.54475973134171
			37.0717679419855 2.55537701307223
			37.0842710677669 2.5659273283041
			37.0967741935484 2.57640974606231
			37.1092773193298 2.58682335270908
			37.1217804451113 2.59716725194393
			37.1342835708927 2.6074405648036
			37.1467866966742 2.61764242966209
			37.1592898224556 2.62777200223067
			37.1717929482371 2.63782845555784
			37.1842960740185 2.64781098002938
			37.1967991998 2.65771878336832
			37.2093023255814 2.6675510906349
			37.2218054513628 2.67730714422668
			37.2343085771443 2.68698620387845
			37.2468117029257 2.69658754666222
			37.2593148287072 2.7061104669873
			37.2718179544886 2.71555427660023
			37.2843210802701 2.72491830458482
			37.2968242060515 2.73420189736212
			37.309327331833 2.74340441869043
			37.3218304576144 2.75252524966532
			37.3343335833959 2.76156378871961
			37.3468367091773 2.77051940014392
			37.3593398349587 2.77939094397734
			37.3718429607402 2.78817760649268
			37.3843460865216 2.79687871549234
			37.3968492123031 2.80549360752783
			37.4093523380845 2.8140216278997
			37.421855463866 2.82246213065757
			37.4343585896474 2.83081447860012
			37.4468617154289 2.83907804327511
			37.4593648412103 2.84725220497935
			37.4718679669918 2.85533635275875
			37.4843710927732 2.86332988440824
			37.4968742185546 2.87123220647185
			37.5093773443361 2.87904273424267
			37.5218804701175 2.88676089176285
			37.534383595899 2.8943861118236
			37.5468867216804 2.90191783596523
			37.5593898474619 2.90935551447708
			37.5718929732433 2.91669860639757
			37.5843960990248 2.92394657951418
			37.5968992248062 2.93109891036348
			37.6094023505877 2.93815508423108
			37.6219054763691 2.94511459515166
			37.6344086021505 2.95197694590898
			37.646911727932 2.95874164803586
			37.6594148537134 2.96540822181419
			37.6719179794949 2.97197619627492
			37.6844211052763 2.97844510919806
			37.6969242310578 2.98481450711271
			37.7094273568392 2.99108394529701
			37.7219304826207 2.99725298777819
			37.7344336084021 3.00332120733253
			37.7469367341835 3.00928818548539
			37.759439859965 3.01515351251118
			37.7719429857464 3.02091678743339
			37.7844461115279 3.02657761802458
			37.7969492373093 3.03213562080635
			37.8094523630908 3.0375904210494
			37.8219554888722 3.04294165277348
			37.8344586146537 3.0481889587474
			37.8469617404351 3.05333199048907
			37.8594648662166 3.05837040826541
			37.871967991998 3.06330388109246
			37.8844711177794 3.0681320867353
			37.8969742435609 3.07285471170807
			37.9094773693423 3.07747145127402
			37.9219804951238 3.0819820094454
			37.9344836209052 3.08638609898358
			37.9469867466867 3.09068344139897
			37.9594898724681 3.09487376695107
			37.9719929982496 3.09895681464841
			37.984496124031 3.10293233224863
			37.9969992498125 3.1068000762584
			38.0095023755939 3.11055981193347
			38.0220055013753 3.11421131327867
			38.0345086271568 3.11775436304788
			38.0470117529382 3.12118875274405
			38.0595148787197 3.12451428261919
			38.0720180045011 3.1277307616744
			38.0845211302826 3.13083800765982
			38.097024256064 3.13383584707467
			38.1095273818455 3.13672411516724
			38.1220305076269 3.13950265593487
			38.1345336334084 3.14217132212399
			38.1470367591898 3.14472997523008
			38.1595398849712 3.14717848549768
			38.1720430107527 3.14951673192042
			38.1845461365341 3.15174460224098
			38.1970492623156 3.15386199295111
			38.209552388097 3.15586880929163
			38.2220555138785 3.15776496525242
			38.2345586396599 3.15955038357243
			38.2470617654414 3.16122499573968
			38.2595648912228 3.16278874199125
			38.2720680170043 3.1642415713133
			38.2845711427857 3.16558344144104
			38.2970742685671 3.16681436319586
			38.3095773943486 3.1679344186569
			38.32208052013 3.16894345683806
			38.3345836459115 3.16984131371079
			38.3470867716929 3.17062783399165
			38.3595898974744 3.17130287114226
			38.3720930232558 3.17186628736931
			38.3845961490373 3.17231795362459
			38.3970992748187 3.17265774960492
			38.4096024006001 3.17288556375226
			38.4221055263816 3.17300129325359
			38.434608652163 3.17300484404099
			38.4471117779445 3.17289613079163
			38.4596149037259 3.17267507692773
			38.4721180295074 3.17234161461661
			38.4846211552888 3.17189568477064
			38.4971242810703 3.17133723704729
			38.5096274068517 3.17066622984909
			38.5221305326332 3.16988263032367
			38.5346336584146 3.16898641436371
			38.547136784196 3.16797756660697
			38.5596399099775 3.16685608043631
			38.5721430357589 3.16562195797964
			38.5846461615404 3.16427521010996
			38.5971492873218 3.16281585644533
			38.6096524131033 3.16124392534892
			38.6221555388847 3.15955945392894
			38.6346586646662 3.15776248803869
			38.6471617904476 3.15585308227657
			38.6596649162291 3.15383129998601
			38.6721680420105 3.15169721325555
			38.6846711677919 3.1494509029188
			38.6971742935734 3.14709245855445
			38.7096774193548 3.14462197848624
			38.7221805451363 3.14203956978303
			38.7346836709177 3.13934534825872
			38.7471867966992 3.13653943847231
			38.7596899224806 3.13362197372785
			38.7721930482621 3.13059309607449
			38.7846961740435 3.12745295630646
			38.797199299825 3.12420171396303
			38.8097024256064 3.1208395373286
			38.8222055513878 3.11736660343261
			38.8347086771693 3.11378309804957
			38.8472118029507 3.1100892156991
			38.8597149287322 3.10628515964586
			38.8722180545136 3.10237114189962
			38.8847211802951 3.0983473832152
			38.8972243060765 3.09421411309251
			38.909727431858 3.08997156977653
			38.9222305576394 3.08562000025733
			38.9347336834209 3.08115966027003
			38.9472368092023 3.07659081429486
			38.9597399349837 3.0719137355571
			38.9722430607652 3.06712870602711
			38.9847461865466 3.06223601642033
			38.9972493123281 3.05723596619729
			39.0097524381095 3.05212886356359
			39.022255563891 3.04691502546988
			39.0347586896724 3.04159477761192
			39.0472618154539 3.03616845443053
			39.0597649412353 3.03063639911161
			39.0722680670168 3.02499896358614
			39.0847711927982 3.01925650853017
			39.0972743185796 3.01340940336483
			39.1097774443611 3.00745802625633
			39.1222805701425 3.00140276411594
			39.134783695924 2.99524401260004
			39.1472868217054 2.98898217611004
			39.1597899474869 2.98261766779247
			39.1722930732683 2.97615090953891
			39.1847961990498 2.96958233198603
			39.1972993248312 2.96291237451557
			39.2098024506127 2.95614148525433
			39.2223055763941 2.94927012107423
			39.2348087021755 2.94229874759222
			39.247311827957 2.93522783917036
			39.2598149537384 2.92805787891577
			39.2723180795199 2.92078935868063
			39.2848212053013 2.91342277906225
			39.2973243310828 2.90595864940296
			39.3098274568642 2.89839748779019
			39.3223305826457 2.89073982105645
			39.3348337084271 2.88298618477932
			39.3473368342086 2.87513712328145
			39.35983995999 2.86719318963058
			39.3723430857714 2.85915494563953
			39.3848462115529 2.85102296186618
			39.3973493373343 2.84279781761348
			39.4098524631158 2.83448010092949
			39.4223555888972 2.82607040860732
			39.4348587146787 2.81756934618517
			39.4473618404601 2.80897752794628
			39.4598649662416 2.80029573923044
			39.472368092023 2.79152502657756
			39.4848712178045 2.78266583996276
			39.4973743435859 2.77371860671314
			39.5098774693673 2.76468377676321
			39.5223805951488 2.75556182265496
			39.5348837209302 2.74635323953777
			39.5473868467117 2.73705854516849
			39.5598899724931 2.7276782799114
			39.5723930982746 2.71821300673822
			39.584896224056 2.70866331122809
			39.5973993498375 2.69902980156761
			39.6099024756189 2.68931310855082
			39.6224056014004 2.67951388557917
			39.6349087271818 2.66963280866157
			39.6474118529632 2.65967057641436
			39.6599149787447 2.64962791006133
			39.6724181045261 2.63950555343369
			39.6849212303076 2.62930427297008
			39.697424356089 2.61902485771662
			39.7099274818705 2.60866811932682
			39.7224306076519 2.59823489206166
			39.7349337334334 2.58772603278954
			39.7474368592148 2.5771424209863
			39.7599399849963 2.56648495873523
			39.7724431107777 2.55575457072704
			39.7849462365591 2.54495220425988
			39.7974493623406 2.53407882923935
			39.809952488122 2.52313543817849
			39.8224556139035 2.51212304619775
			39.8349587396849 2.50104269102506
			39.8474618654664 2.48989543299574
			39.8599649912478 2.47868235505259
			39.8724681170293 2.46740456274582
			39.8849712428107 2.45606318423308
			39.8974743685921 2.44465937027949
			39.9099774943736 2.43319429425755
			39.922480620155 2.42166915214725
			39.9349837459365 2.41008516253599
			39.9474868717179 2.39844356661861
			39.9599899974994 2.38674562819741
			39.9724931232808 2.3749926336821
			39.9849962490623 2.36318589208983
			39.9974993748437 2.3513267350452
			40.0100025006252 2.33941651678025
			40.0225056264066 2.32745661413444
			40.035008752188 2.3154484265547
			40.0475118779695 2.30339337609535
			40.0600150037509 2.29129290741818
			40.0725181295324 2.27914848779242
			40.0850212553138 2.26696160709471
			40.0975243810953 2.25473377780918
			40.1100275068767 2.24246653502733
			40.1225306326582 2.23016143644815
			40.1350337584396 2.21782006237804
			40.1475368842211 2.20544401573086
			40.1600400100025 2.19303492202788
			40.1725431357839 2.18059442939783
			40.1850462615654 2.16812420857686
			40.1975493873468 2.15562595290858
			40.2100525131283 2.14310137834402
			40.2225556389097 2.13055222344165
			40.2350587646912 2.11798024936738
			40.2475618904726 2.10538723989457
			40.2600650162541 2.09277500140399
			40.2725681420355 2.08014536288387
			40.285071267817 2.06750017592987
			40.2975743935984 2.05484131474508
			40.3100775193798 2.04217067614005
			40.3225806451613 2.02949017953274
			40.3350837709427 2.01680176694857
			40.3475868967242 2.0041074030204
			40.3600900225056 1.99140907498848
			40.3725931482871 1.97870879270058
			40.3850962740685 1.96600858861183
			40.39759939985 1.95331051778483
			40.4101025256314 1.94061665788964
			40.4226056514129 1.92792910920371
			40.4351087771943 1.91524999461196
			40.4476119029757 1.90258145960674
			40.4601150287572 1.88992567228784
			40.4726181545386 1.87728456249581
			40.4851212803201 1.86465961673446
			40.4976244061015 1.8520535717365
			40.510127531883 1.83946929435849
			40.5226306576644 1.82690966922346
			40.5351337834459 1.81437759872088
			40.5476369092273 1.80187600300674
			40.5601400350088 1.78940782000348
			40.5726431607902 1.77697600540001
			40.5851462865716 1.76458353265174
			40.5976494123531 1.75223339298052
			40.6101525381345 1.73992859537471
			40.622655663916 1.72767216658911
			40.6351587896974 1.71546715114503
			40.6476619154789 1.70331661133023
			40.6601650412603 1.69122362719896
			40.6726681670418 1.67919129657191
			40.6851712928232 1.66722273503631
			40.6976744186047 1.6553210759458
			40.7101775443861 1.64348947042053
			40.7226806701675 1.63173108734712
			40.735183795949 1.62004911337864
			40.7476869217304 1.60844675293468
			40.7601900475119 1.59692722820127
			40.7726931732933 1.58549377913092
			40.7851962990748 1.57414966344262
			40.7976994248562 1.56289815662184
			40.8102025506377 1.55174255192052
			40.8227056764191 1.54068616035707
			40.8352088022006 1.52973231071637
			40.847711927982 1.5188843495498
			40.8602150537634 1.50814564117518
			40.8727181795449 1.49751956767683
			40.8852213053263 1.48700952890554
			40.8977244311078 1.47661894247857
			40.9102275568892 1.46635124377965
			40.9227306826707 1.456209885959
			40.9352338084521 1.4461983399333
			40.9477369342336 1.43632009438572
			40.960240060015 1.42657865576588
			40.9727431857965 1.41697754828989
			40.9852463115779 1.40752031394036
			40.9977494373593 1.39821051246632
			41.0102525631408 1.38905172138332
			41.0227556889222 1.38004753597336
			41.0352588147037 1.37120156928493
			41.0477619404851 1.36251745213298
			41.0602650662666 1.35399883309896
			41.072768192048 1.34564937853076
			41.0852713178295 1.33747277254277
			41.0977744436109 1.32947271701585
			41.1102775693924 1.32165282917402
			41.1227806951738 1.31401287279999
			41.1352838209552 1.30655469060845
			41.1477869467367 1.29928211836426
			41.1602900725181 1.2921988648437
			41.1727931982996 1.28530851183436
			41.185296324081 1.27861451413529
			41.1977994498625 1.27212019955686
			41.2103025756439 1.26582876892084
			41.2228057014254 1.25974329606041
			41.2353088272068 1.2538667278201
			41.2478119529883 1.24820188405582
			41.2603150787697 1.24275145763489
			41.2728182045511 1.23751801443598
			41.2853213303326 1.23250399334916
			41.297824456114 1.22771170627587
			41.3103275818955 1.22314333812895
			41.3228307076769 1.21880094683261
			41.3353338334584 1.21468646332244
			41.3478369592398 1.2108016915454
			41.3603400850213 1.20714830845987
			41.3728432108027 1.20372786403557
			41.3853463365841 1.20054178125362
			41.3978494623656 1.19759135610652
			41.410352588147 1.19487775759817
			41.4228557139285 1.19240202774381
			41.4353588397099 1.19016508157009
			41.4478619654914 1.18816770711505
			41.4603650912728 1.18641056542809
			41.4728682170543 1.18489419056999
			41.4853713428357 1.18361898961295
			41.4978744686172 1.18258524264049
			41.5103775943986 1.18179310274757
			41.52288072018 1.1812425960405
			41.5353838459615 1.18093362163698
			41.5478869717429 1.18086595166608
			41.5603900975244 1.18103923126828
			41.5728932233058 1.1814529785954
			41.5853963490873 1.18210658481069
			41.5978994748687 1.18299931408874
			41.6104026006502 1.18413030361555
			41.6229057264316 1.18549856358848
			41.6354088522131 1.18710297721629
			41.6479119779945 1.18894230071911
			41.6604151037759 1.19101516332845
			41.6729182295574 1.19332006728721
			41.6854213553388 1.19585540813936
			41.6979244811203 1.19862119999564
			41.7104276069017 1.20161670781418
			41.7229307326832 1.20483999589957
			41.7354338584646 1.20828908070643
			41.7479369842461 1.21196193083935
			41.7604401100275 1.21585646705293
			41.772943235809 1.21997056225176
			41.7854463615904 1.22430204149041
			41.7979494873718 1.22884868197348
			41.8104526131533 1.23360821305552
			41.8229557389347 1.23857831624112
			41.8354588647162 1.24375662518482
			41.8479619904976 1.2491407256912
			41.8604651162791 1.2547281557148
			41.8729682420605 1.26051640536017
			41.885471367842 1.26650291688185
			41.8979744936234 1.27268508468437
			41.9104776194049 1.27906025532228
			41.9229807451863 1.28562572750009
			41.9354838709677 1.29237875207233
			41.9479869967492 1.29931653204351
			41.9604901225306 1.30643622256814
			41.9729932483121 1.31373493095073
			41.9854963740935 1.32120971664577
			41.997999499875 1.32885759125778
			42.0105026256564 1.33667551854122
			42.0230057514379 1.34466041440059
			42.0355088772193 1.35280914689036
			42.0480120030007 1.36111853621501
			42.0605151287822 1.36958535472901
			42.0730182545636 1.37820632693683
			42.0855213803451 1.38697812949291
			42.0980245061265 1.39589739120172
			42.110527631908 1.40496069301769
			42.1230307576894 1.41416456804528
			42.1355338834709 1.42350550153892
			42.1480370092523 1.43297993090304
			42.1605401350338 1.44258424569208
			42.1730432608152 1.45231478761044
			42.1855463865966 1.46216785051255
			42.1980495123781 1.47213968040282
			42.2105526381595 1.48222647543565
			42.223055763941 1.49242438591545
			42.2355588897224 1.50272951429662
			42.2480620155039 1.51313791518353
			42.2605651412853 1.52364560164577
			42.2730682670668 1.53425114035554
			42.2855713928482 1.54495330223231
			42.2980745186297 1.55574906403293
			42.3105776444111 1.56663542899353
			42.3230807701925 1.57760942682955
			42.335583895974 1.58866811373574
			42.3480870217554 1.59980857238613
			42.3605901475369 1.61102791193406
			42.3730932733183 1.62232326801216
			42.3855963990998 1.63369180273237
			42.3980995248812 1.64513070468593
			42.4106026506627 1.65663718894336
			42.4231057764441 1.6682084970545
			42.4356089022256 1.6798418970485
			42.448112028007 1.69153468343376
			42.4606151537884 1.70328417719803
			42.4731182795699 1.71508772580834
			42.4856214053513 1.72694270321101
			42.4981245311328 1.73884650983168
			42.5106276569142 1.75079657257526
			42.5231307826957 1.76279034482599
			42.5356339084771 1.7748253064474
			42.5481370342586 1.7868989637823
			42.56064016004 1.79900884965281
			42.5731432858215 1.81115252336038
			42.5856464116029 1.82332757068571
			42.5981495373844 1.83553160388883
			42.6106526631658 1.84776226170905
			42.6231557889472 1.86001720936499
			42.6356589147287 1.87229413855459
			42.6481620405101 1.88459076745505
			42.6606651662916 1.89690484072289
			42.673168292073 1.90923412949393
			42.6856714178545 1.92157643138328
			42.6981745436359 1.93392957048536
			42.7106776694174 1.94629139737388
			42.7231807951988 1.95865978910186
			42.7356839209803 1.9710326492016
			42.7481870467617 1.98340790768472
			42.7606901725431 1.99578352104213
			42.7731932983246 2.00815747224404
			42.785696424106 2.02052777073995
			42.7981995498875 2.03289245245867
			42.8107026756689 2.04524957980832
			42.8232058014504 2.0575972416763
			42.8357089272318 2.06993355342931
			42.8482120530133 2.08225665691336
			42.8607151787947 2.09456472045375
			42.8732183045761 2.10685593885509
			42.8857214303576 2.11912853340127
			42.898224556139 2.1313807518555
			42.9107276819205 2.14361091406032
			42.9232308077019 2.15581834721855
			42.9357339334834 2.16800189102387
			42.9482370592648 2.18016000953078
			42.9607401850463 2.19229118451498
			42.9732433108277 2.20439391547338
			42.9857464366092 2.21646671962405
			42.9982495623906 2.22850813190629
			43.010752688172 2.24051670498059
			43.0232558139535 2.25249100922862
			43.0357589397349 2.26442963275326
			43.0482620655164 2.27633118137857
			43.0607651912978 2.28819427864982
			43.0732683170793 2.30001756583346
			43.0857714428607 2.31179970191717
			43.0982745686422 2.32353936360977
			43.1107776944236 2.33523524534133
			43.1232808202051 2.34688605926307
			43.1357839459865 2.35849053524744
			43.1482870717679 2.37004742088807
			43.1607901975494 2.38155548149978
			43.1732933233308 2.39301350011859
			43.1857964491123 2.40442027750173
			43.1982995748937 2.41577463212759
			43.2108027006752 2.4270754001958
			43.2233058264566 2.43832143562715
			43.2358089522381 2.44951161006365
			43.2483120780195 2.46064481286848
			43.260815203801 2.47171995112603
			43.2733183295824 2.48273594964189
			43.2858214553638 2.49369175094284
			43.2983245811453 2.50458631527685
			43.3108277069267 2.51541862061309
			43.3233308327082 2.52618766264192
			43.3358339584896 2.53689245477491
			43.3483370842711 2.54753202814482
			43.3608402100525 2.55810543160558
			43.373343335834 2.56861173173234
			43.3858464616154 2.57905001282146
			43.3983495873969 2.58941937689047
			43.4108527131783 2.59971894367808
			43.4233558389597 2.60994785064425
			43.4358589647412 2.62010525297008
			43.4483620905226 2.6301903235579
			43.4608652163041 2.6402022530312
			43.4733683420855 2.65014024973472
			43.485871467867 2.66000353973434
			43.4983745936484 2.66979136681717
			43.5108777194299 2.67950299249149
			43.5233808452113 2.68913769598682
			43.5358839709927 2.69869477425381
			43.5483870967742 2.70817354196435
			43.5608902225556 2.71757333151153
			43.5733933483371 2.7268934930096
			43.5858964741185 2.73613339429404
			43.5983995999 2.74529241342301
			43.6109027256814 2.75436949663689
			43.6234058514629 2.76336370332479
			43.6359089772443 2.77227433668804
			43.6484121030258 2.78110070881467
			43.6609152288072 2.78984214067939
			43.6734183545886 2.79849796214357
			43.6859214803701 2.80706751195527
			43.6984246061515 2.8155501377492
			43.710927731933 2.82394519604678
			43.7234308577144 2.83225205225609
			43.7359339834959 2.84047008067188
			43.7484371092773 2.8485986644756
			43.7609402350588 2.85663719573535
			43.7734433608402 2.86458507540591
			43.7859464866217 2.87244171332875
			43.7984496124031 2.88020652823201
			43.8109527381845 2.8878789477305
			43.823455863966 2.89545840832572
			43.8359589897474 2.90294435540582
			43.8484621155289 2.91033624324566
			43.8609652413103 2.91763353500676
			43.8734683670918 2.92483570273729
			43.8859714928732 2.93194222737215
			43.8984746186547 2.93895259873289
			43.9109777444361 2.94586631552771
			43.9234808702176 2.95268288535153
			43.935983995999 2.95940182468591
			43.9484871217804 2.96602265889912
			43.9609902475619 2.97254492224608
			43.9734933733433 2.9789681578684
			43.9859964991248 2.98529191779436
			43.9984996249062 2.99151576293891
			44.0110027506877 2.99763926310369
			44.0235058764691 3.00366199697702
			44.0360090022506 3.00958355213387
			44.048512128032 3.0154035250359
			44.0610152538135 3.02112152103147
			44.0735183795949 3.02673715435557
			44.0860215053763 3.03225004812991
			44.0985246311578 3.03765983436285
			44.1110277569392 3.04296615394943
			44.1235308827207 3.04816865667138
			44.1360340085021 3.05326700119708
			44.1485371342836 3.05826085508161
			44.161040260065 3.06314989476672
			44.1735433858465 3.06793380558083
			44.1860465116279 3.07261228173905
			44.1985496374094 3.07718502634314
			44.2110527631908 3.08165175138157
			44.2235558889722 3.08601217772945
			44.2360590147537 3.09026603514861
			44.2485621405351 3.09441306228751
			44.2610652663166 3.09845300668131
			44.273568392098 3.10238562475186
			44.2860715178795 3.10621068180765
			44.2985746436609 3.10992795204388
			44.3110777694424 3.1135372185424
			44.3235808952238 3.11703827327176
			44.3360840210053 3.12043091708717
			44.3485871467867 3.12371495973052
			44.3610902725681 3.12689021983038
			44.3735933983496 3.129956524902
			44.386096524131 3.13291371134728
			44.3985996499125 3.13576162445483
			44.4111027756939 3.13850011839992
			44.4236059014754 3.14112905624449
			44.4361090272568 3.14364830993718
			44.4486121530383 3.14605776031327
			44.4611152788197 3.14835729709475
			44.4736184046012 3.15054681889028
			44.4861215303826 3.15262623319517
			44.498624656164 3.15459545639143
			44.5111277819455 3.15645441374776
			44.5236309077269 3.15820303941949
			44.5361340335084 3.15984127644867
			44.5486371592898 3.1613691188589
			44.5611402850713 3.16278651389253
			44.5736434108527 3.16409327920541
			44.5861465366342 3.16528923904322
			44.5986496624156 3.16637422621341
			44.6111527881971 3.16734808208524
			44.6236559139785 3.16821065658974
			44.6361590397599 3.16896180821975
			44.6486621655414 3.1696014040299
			44.6611652913228 3.17012931963659
			44.6736684171043 3.17054543921805
			44.6861715428857 3.17084965551428
			44.6986746686672 3.17104186982706
			44.7111777944486 3.17112199201999
			44.7236809202301 3.17108994051845
			44.7361840460115 3.1709456423096
			44.748687171793 3.1706890329424
			44.7611902975744 3.17032005652763
			44.7736934233558 3.16983866573781
			44.7861965491373 3.16924482180729
			44.7986996749187 3.16853849453221
			44.8112028007002 3.16771966227048
			44.8237059264816 3.16678831194182
			44.8362090522631 3.16574443902774
			44.8487121780445 3.16458804757155
			44.861215303826 3.16331915017832
			44.8737184296074 3.16193776801495
			44.8862215553889 3.16044393081011
			44.8987246811703 3.15883767685428
			44.9112278069517 3.1571190529997
			44.9237309327332 3.15528811466044
			44.9362340585146 3.15334492581235
			44.9487371842961 3.15128955899304
			44.9612403100775 3.14912209530197
			44.973743435859 3.14684262440034
			44.9862465616404 3.14445124451118
			44.9987496874219 3.14194806241928
			45.0112528132033 3.13933319347125
			45.0237559389847 3.13660676157547
			45.0362590647662 3.13376889920213
			45.0487621905476 3.13081974738321
			45.0612653163291 3.12775945571246
			45.0737684421105 3.12458818234545
			45.086271567892 3.12130609399952
			45.0987746936734 3.11791336595383
			45.1112778194549 3.1144101820493
			45.1237809452363 3.11079673468866
			45.1362840710178 3.10707322483644
			45.1487871967992 3.10323986201894
			45.1612903225806 3.09929686432426
			45.1737934483621 3.09524445840231
			45.1862965741435 3.09108287946477
			45.198799699925 3.08681237128512
			45.2113028257064 3.08243318619863
			45.2238059514879 3.07794558510236
			45.2363090772693 3.07334983745518
			45.2488122030508 3.06864622127773
			45.2613153288322 3.06383502315245
			45.2738184546137 3.05891653822358
			45.2863215803951 3.05389107019713
			45.2988247061765 3.04875893134094
			45.311327831958 3.0435204424846
			45.3238309577394 3.03817593301951
			45.3363340835209 3.03272574089887
			45.3488372093023 3.02717021263768
			45.3613403350838 3.02150970331269
			45.3738434608652 3.01574457656249
			45.3863465866467 3.00987520458743
			45.3988497124281 3.00390196814967
			45.4113528382096 2.99782525657316
			45.423855963991 2.99164546774363
			45.4363590897724 2.98536300810862
			45.4488622155539 2.97897829267745
			45.4613653413353 2.97249174502122
			45.4738684671168 2.96590379727286
			45.4863715928982 2.95921489012705
			45.4988747186797 2.95242547284029
			45.5113778444611 2.94553600323087
			45.5238809702426 2.93854694767885
			45.536384096024 2.93145878112612
			45.5488872218055 2.92427198707631
			45.5613903475869 2.91698705759489
			45.5738934733683 2.90960449330911
			45.5863965991498 2.90212480340799
			45.5988997249312 2.89454850564237
			45.6114028507127 2.88687612632487
			45.6239059764941 2.87910820032989
			45.6364091022756 2.87124527109365
			45.648912228057 2.86328789061414
			45.6614153538385 2.85523661945115
			45.6739184796199 2.84709202672626
			45.6864216054013 2.83885469012284
			45.6989247311828 2.83052531920207
			45.7114278569642 2.82210508653032
			45.7239309827457 2.81359445973871
			45.7364341085271 2.80499381556443
			45.7489372343086 2.79630355256415
			45.76144036009 2.78752409111398
			45.7739434858715 2.77865587340951
			45.7864466116529 2.76969936346578
			45.7989497374344 2.76065504711729
			45.8114528632158 2.75152343201801
			45.8239559889972 2.74230504764137
			45.8364591147787 2.73300044528026
			45.8489622405601 2.72361019804705
			45.8614653663416 2.71413490087353
			45.873968492123 2.70457517051099
			45.8864716179045 2.69493164553018
			45.8989747436859 2.68520498632128
			45.9114778694674 2.67539587509398
			45.9239809952488 2.6655050158774
			45.9364841210303 2.65553313452011
			45.9489872468117 2.64548097869018
			45.9614903725931 2.63534931787512
			45.9739934983746 2.6251389433819
			45.986496624156 2.61485066833697
			45.9989997499375 2.6044853276862
			46.0115028757189 2.59404377819499
			46.0240060015004 2.58352689844814
			46.0365091272818 2.57293558884994
			46.0490122530633 2.56227077162414
			46.0615153788447 2.55153339081395
			46.0740185046262 2.54072441228203
			46.0865216304076 2.52984482371054
			46.0990247561891 2.51889563460105
			46.1115278819705 2.50787787627464
			46.1240310077519 2.49679260187182
			46.1365341335334 2.48564088635257
			46.1490372593148 2.47442382649635
			46.1615403850963 2.46314254090205
			46.1740435108777 2.45179816998804
			46.1865466366592 2.44039187599216
			46.1990497624406 2.4289248429717
			46.2115528882221 2.41739827680342
			46.2240560140035 2.40581340518353
			46.236559139785 2.39417147762771
			46.2490622655664 2.38247376547111
			46.2615653913478 2.37072156186834
			46.2740685171293 2.35891618179344
			46.2865716429107 2.34705896203996
			46.2990747686922 2.33515126122089
			46.3115778944736 2.32319445976866
			46.3240810202551 2.31118995993522
			46.3365841460365 2.29913918579192
			46.349087271818 2.28704358322961
			46.3615903975994 2.27490461995859
			46.3740935233809 2.26272378550862
			46.3865966491623 2.25050259122893
			46.3990997749437 2.23824257028821
			46.4116029007252 2.22594527767459
			46.4241060265066 2.21361229019571
			46.4366091522881 2.20124520647862
			46.4491122780695 2.18884564696987
			46.461615403851 2.17641525393546
			46.4741185296324 2.16395569146083
			46.4866216554139 2.15146864545093
			46.4991247811953 2.13895582363013
			46.5116279069767 2.12641895554228
			46.5241310327582 2.11385979255068
			46.5366341585396 2.10128010783812
			46.5491372843211 2.0886816964068
			46.5616404101025 2.07606637507845
			46.574143535884 2.06343598249421
			46.5866466616654 2.0507923791147
			46.5991497874469 2.03813744722001
			46.6116529132283 2.02547309090967
			46.6241560390098 2.0128012361027
			46.6366591647912 2.00012383053756
			46.6491622905726 1.98744284377217
			46.6616654163541 1.97476026718395
			46.6741685421355 1.96207811396973
			46.686671667917 1.94939841914583
			46.6991747936984 1.93672323954803
			46.7116779194799 1.92405465383158
			46.7241810452613 1.91139476247117
			46.7366841710428 1.89874541349508
			46.7491872968242 1.88610823484765
			46.7616904226057 1.87348590821963
			46.7741935483871 1.86088119485331
			46.7866966741685 1.84829687682495
			46.79919979995 1.83573575704483
			46.8117029257314 1.82320065925719
			46.8242060515129 1.81069442804025
			46.8367091772943 1.79821992880623
			46.8492123030758 1.78578004780133
			46.8617154288572 1.77337769210573
			46.8742185546387 1.76101578963361
			46.8867216804201 1.74869728913309
			46.8992248062016 1.73642516018633
			46.911727931983 1.72420239320945
			46.9242310577644 1.71203199945253
			46.9367341835459 1.69991701099969
			46.9492373093273 1.68786048076897
			46.9617404351088 1.67586548251246
			46.9742435608902 1.66393511081619
			46.9867466866717 1.65207248110016
			46.9992498124531 1.64028072961842
			47.0117529382346 1.62856301345894
			47.024256064016 1.6169225105437
			47.0367591897975 1.60536241962867
			47.0492623155789 1.59388596030379
			47.0617654413603 1.58249637299299
			47.0742685671418 1.5711969189542
			47.0867716929232 1.5599908802793
			47.0992748187047 1.54888155989419
			47.1117779444861 1.53787228155873
			47.1242810702676 1.52696638986678
			47.136784196049 1.51616725024617
			47.1492873218305 1.50547824895873
			47.1617904476119 1.49490279310026
			47.1742935733933 1.48444431060055
			47.1867966991748 1.47410625022338
			47.1992998249562 1.4638920815665
			47.2118029507377 1.45380529506166
			47.2243060765191 1.44384940197458
			47.2368092023006 1.43402793440499
			47.249312328082 1.42434444528657
			47.2618154538635 1.414802508387
			47.2743185796449 1.40540571830795
			47.2868217054264 1.39615769048507
			47.2993248312078 1.38706206118799
			47.3118279569892 1.37812248752033
			47.3243310827707 1.36934264741969
			47.3368342085521 1.36072623965767
			47.3493373343336 1.35227698383982
			47.361840460115 1.3439986204057
			47.3743435858965 1.33589328341639
			47.3868467116779 1.32796017091579
			47.3993498374594 1.3202030740053
			47.4118529632408 1.31262597395588
			47.4243560890223 1.30523272614855
			47.4368592148037 1.29802706007444
			47.4493623405851 1.29101257933474
			47.4618654663666 1.28419276164072
			47.474368592148 1.27757095881377
			47.4868717179295 1.27115039678533
			47.4993748437109 1.26493417559691
			47.5118779694924 1.25892526940013
			47.5243810952738 1.25312652645669
			47.5368842210553 1.24754066913835
			47.5493873468367 1.24217029392699
			47.5618904726182 1.23701787141453
			47.5743935983996 1.23208574630301
			47.586896724181 1.22737613740452
			47.5993998499625 1.22289113764125
			47.6119029757439 1.21863271404548
			47.6244061015254 1.21460270775956
			47.6369092273068 1.21080283403591
			47.6494123530883 1.20723468223707
			47.6619154788697 1.20389971583562
			47.6744186046512 1.20079927241426
			47.6869217304326 1.19793456366574
			47.6994248562141 1.1953066753929
			47.7119279819955 1.1929165675087
			47.7244311077769 1.19076507403612
			47.7369342335584 1.18885290310828
			47.7494373593398 1.18718063696833
			47.7619404851213 1.18574873196955
			47.7744436109027 1.18455751857528
			47.7869467366842 1.18360720135893
			47.7994498624656 1.18289785900402
			47.8119529882471 1.18242944430413
			47.8244561140285 1.18220178416293
			47.83695923981 1.18221457959419
			47.8494623655914 1.18246740572173
			47.8619654913728 1.18295971177947
			47.8744686171543 1.18369082111142
			47.8869717429357 1.18465993117165
			47.8994748687172 1.18586611352433
			47.9119779944986 1.18730831384372
			47.9244811202801 1.18898535191414
			47.9369842460615 1.19089592163
			47.949487371843 1.1930385909958
			47.9619904976244 1.19541180212612
			47.9744936234059 1.19801387124561
			47.9869967491873 1.20084298868903
			47.9994998749687 1.20389721890119
			48.0120030007502 1.20717556552638
			48.0245061265316 1.21067904624508
			48.0370092523131 1.21440568924566
			48.0495123780945 1.21835327491131
			48.062015503876 1.22251954527019
			48.0745186296574 1.22690220399538
			48.0870217554389 1.23149891640493
			48.0995248812203 1.23630730946182
			48.1120280070018 1.24132497177399
			48.1245311327832 1.24654945359432
			48.1370342585646 1.25197826682064
			48.1495373843461 1.25760888499573
			48.1620405101275 1.26343874330731
			48.174543635909 1.26946523858806
			48.1870467616904 1.2756857293156
			48.1995498874719 1.28209753561249
			48.2120530132533 1.28869793924626
			48.2245561390348 1.29548418362935
			48.2370592648162 1.30245347381918
			48.2495623905977 1.30960297651812
			48.2620655163791 1.31692982007346
			48.2745686421605 1.32443109447745
			48.287071767942 1.3321038513673
			48.2995748937234 1.33994510402516
			48.3120780195049 1.34795182737811
			48.3245811452863 1.3561209579982
			48.3370842710678 1.36444939410242
			48.3495873968492 1.37293399555271
			48.3620905226307 1.38157158385594
			48.3745936484121 1.39035894216396
			48.3870967741936 1.39929281527354
			48.399599899975 1.40836990962641
			48.4121030257564 1.41758689330925
			48.4246061515379 1.42694039605366
			48.4371092773193 1.43642700923623
			48.4496124031008 1.44604328587848
			48.4621155288822 1.45578574064685
			48.4746186546637 1.46565084985277
			48.4871217804451 1.4756350514526
			48.4996249062266 1.48573474504764
			48.512128032008 1.49594629188415
			48.5246311577895 1.50626601485331
			48.5371342835709 1.5166901984913
			48.5496374093523 1.5272150889792
			48.5621405351338 1.53783689414305
			48.5746436609152 1.54855178345384
			48.5871467866967 1.55935588802753
			48.5996499124781 1.57024566135333
			48.6121530382596 1.58122100883506
			48.624656164041 1.59227983010763
			48.6371592898225 1.60341922179778
			48.6496624156039 1.6146363078413
			48.6621655413853 1.62592823948299
			48.6746686671668 1.63729219527667
			48.6871717929482 1.6487253810852
			48.6996749187297 1.66022503008044
			48.7121780445111 1.67178840274329
			48.7246811702926 1.68341278686368
			48.737184296074 1.69509549754054
			48.7496874218555 1.70683387718186
			48.7621905476369 1.7186252955046
			48.7746936734184 1.73046714953479
			48.7871967991998 1.74235686360747
			48.7996999249812 1.7542918893667
			48.8122030507627 1.76626970576556
			48.8247061765441 1.77828781906617
			48.8372093023256 1.79034376283965
			48.849712428107 1.80243509796616
			48.8622155538885 1.81455941263489
			48.8747186796699 1.82671432234403
			48.8872218054514 1.83889746990082
			48.8997249312328 1.8511065254215
			48.9122280570143 1.86333918633135
			48.9247311827957 1.87559317736467
			48.9372343085771 1.88786625056477
			48.9497374343586 1.900156185284
			48.96224056014 1.91246078818375
			48.9747436859215 1.92477789323438
			48.9872468117029 1.93710536171533
			48.9997499374844 1.94944108221502
			49.0122530632658 1.96178297063093
			49.0247561890473 1.97412897016955
			49.0372593148287 1.98647705134637
			49.0497624406102 1.99882521198594
			49.0622655663916 2.01117147722182
			49.074768692173 2.02351389949658
			49.0872718179545 2.03585055856183
			49.0997749437359 2.04817956147821
			49.1122780695174 2.06049904261536
			49.1247811952988 2.07280716365196
			49.1372843210803 2.0851021135757
			49.1497874468617 2.09738210868332
			49.1622905726432 2.10964539258056
			49.1747936984246 2.12189023618219
			49.1872968242061 2.13411493771199
			49.1997999499875 2.14631782270281
			49.2123030757689 2.15849724399647
			49.2248062015504 2.17065158174383
			49.2373093273318 2.18277924340479
			49.2498124531133 2.19487885064404
			49.2623155788947 2.2069495985852
			49.2748187046762 2.21899009892064
			49.2873218304576 2.2309989134854
			49.2998249562391 2.24297462066846
			49.3123280820205 2.25491581541269
			49.3248312078019 2.26682110921489
			49.3373343335834 2.2786891301258
			49.3498374593648 2.29051852275005
			49.3623405851463 2.30230794824622
			49.3748437109277 2.3140560843268
			49.3873468367092 2.32576162525819
			49.3998499624906 2.33742328186075
			49.4123530882721 2.3490397815087
			49.4248562140535 2.36060986813024
			49.437359339835 2.37213230220747
			49.4498624656164 2.3836058607764
			49.4623655913978 2.39502933742697
			49.4748687171793 2.40640154230305
			49.4873718429607 2.41772130210241
			49.4998749687422 2.42898746007678
			49.5123780945236 2.44019887603175
			49.5248812203051 2.4513544263269
			49.5373843460865 2.4624530038757
			49.549887471868 2.47349351814552
			49.5623905976494 2.48447489515769
			49.5748937234309 2.49539607748744
			49.5873968492123 2.50625602426392
			49.5998999749938 2.51705371117022
			49.6124031007752 2.52778813044333
			49.6249062265566 2.53845829087417
			49.6374093523381 2.54906321780759
			49.6499124781195 2.55960195314234
			49.662415603901 2.57007355533111
			49.6749187296824 2.58047709938052
			49.6874218554639 2.59081167685109
			49.6999249812453 2.60107639585726
			49.7124281070268 2.61127038106741
			49.7249312328082 2.62139277370383
			49.7374343585897 2.63144273154274
			49.7499374843711 2.64141942891427
			49.7624406101525 2.65132205670247
			49.774943735934 2.66114982234534
			49.7874468617154 2.67090194983475
			49.7999499874969 2.68057767971655
			49.8124531132783 2.69017626909047
			49.8249562390598 2.69969699161018
			49.8374593648412 2.70913913748326
			49.8499624906227 2.71850201347122
			49.8624656164041 2.72778494288949
			49.8749687421856 2.73698726560742
			49.887471867967 2.74610833804828
			49.8999749937484 2.75514753318927
			49.9124781195299 2.7641042405615
			49.9249812453113 2.77297786625001
			49.9374843710928 2.78176783289375
			49.9499874968742 2.79047357968561
			49.9624906226557 2.79909451041444
			49.9749937484371 2.80762928977373
			49.9874968742186 2.81607703259089
			50 2.82443711158767
		};
		\addlegendentry{Strictly positive \(\displaystyle \widetilde\eta\)}
		\addplot [very thin, black, forget plot]
		table {%
			0 -0.245366753355493
			0 4.48551332363989
		};
		\addplot [very thin, black, forget plot]
		table {%
			-2.5 0
			52.5 0
		};
	\end{groupplot}
	
\end{tikzpicture}


==> TikzCode/Fig-qs.tex <==
\begin{tikzpicture}[xscale=1,yscale=1.2]
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orange}{RGB}{255,165,0}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
		tick align=outside,
		tick pos=left,
		x grid style={darkgrey176},
		xlabel={\(\displaystyle q\)},
		xmin=-0.306486143979138, xmax=0.305316643122971,
		xtick style={color=black},
		x label style={at={(axis description cs:0.5,-0.01)}, anchor=south},
		y grid style={darkgrey176},
		ylabel style={rotate=-90.0},
		ylabel={\(\displaystyle s\)},
		ymin=-0.235507944166903, ymax=0.545666827504971,
		y label style={at={(axis description cs:0.1,0.7)}, anchor=west},
		ytick style={color=black},
		xtick = \empty,
		ytick = \empty
		]
		\addplot [semithick, steelblue31119180]
		table {%
			0.2 -0.1
			0.199299102427522 -0.100498129031651
			0.198597122273505 -0.100992039719845
			0.197894077695398 -0.101481767605934
			0.197189986634096 -0.101967347933002
			0.196484866813942 -0.102448815645868
			0.195778735742724 -0.10292620539108
			0.195071610711678 -0.103399551516924
			0.194363508795486 -0.103868888073415
			0.193654446852276 -0.104334248812303
			0.192944441523624 -0.104795667187072
			0.192233509234551 -0.105253176352937
			0.191521666193527 -0.105706809166848
			0.190808928392466 -0.106156598187487
			0.190095311606731 -0.106602575675269
			0.18938083139513 -0.107044773592342
			0.188665503099918 -0.107483223602588
			0.187949341846797 -0.107917957071621
			0.187232362544916 -0.10834900506679
			0.18651457988687 -0.108776398357175
			0.185795999688184 -0.109200125674317
			0.185076611804231 -0.109620102079174
			0.184356428803532 -0.110036355149016
			0.183635464601623 -0.11044891934223
			0.182913732998631 -0.11085782887433
			0.182191247679272 -0.11126311771796
			0.181468022212857 -0.111664819602892
			0.180744070053287 -0.112062968016028
			0.180019404539054 -0.112457596201396
			0.179294038893243 -0.112848737160155
			0.17856798622353 -0.113236423650592
			0.177841259522182 -0.113620688188122
			0.177113871666057 -0.11400156304529
			0.176385835416607 -0.114379080251769
			0.175657163419874 -0.114753271594361
			0.174927868206491 -0.115124168616995
			0.174197962191684 -0.115491802620732
			0.173467457675269 -0.115856204663759
			0.172736366841655 -0.116217405561392
			0.172004701759842 -0.116575435886076
			0.171272474383422 -0.116930325967386
			0.170539696550577 -0.117282105892024
			0.169806379984082 -0.11763080550382
			0.169072536291304 -0.117976454403736
			0.168338176964201 -0.11831908194986
			0.167603313379321 -0.118658717257408
			0.166867956797806 -0.118995389198728
			0.166132118365389 -0.119329126403293
			0.165395809112394 -0.119659957257707
			0.164659039953736 -0.119987909905702
			0.163921821688923 -0.120313012248139
			0.163184165002053 -0.120635291943007
			0.162446080461817 -0.120954776405424
			0.161707578521498 -0.121271492807637
			0.160968669518968 -0.121585468079022
			0.160229363676693 -0.121896728906083
			0.15948967110173 -0.122205301732452
			0.158749601785727 -0.122511212758892
			0.158009165604923 -0.122814487943292
			0.157268372320151 -0.123115153000671
			0.156527231576833 -0.123413233403178
			0.155785752904984 -0.123708754380087
			0.155043945719211 -0.124001740917806
			0.15430181931871 -0.124292217759866
			0.153559382887271 -0.12458020940693
			0.152816645493276 -0.124865740116791
			0.152073616089696 -0.125148833904366
			0.151330303514096 -0.125429514541705
			0.150586716488632 -0.125707805557985
			0.149842863620049 -0.125983730239512
			0.149098753399689 -0.12625731162972
			0.14835439420348 -0.126528572529172
			0.147609794291944 -0.126797535495561
			0.146864961810196 -0.127064222843707
			0.14611990478794 -0.127328656645558
			0.145374631139472 -0.127590858730194
			0.144629148663682 -0.127850850683821
			0.143883465044048 -0.128108653849774
			0.143137587848643 -0.128364289328517
			0.142391524530129 -0.128617777977643
			0.141645282425761 -0.128869140411873
			0.140898868757384 -0.129118397003057
			0.140152290631437 -0.129365567880175
			0.139405555038948 -0.129610672929333
			0.138658668855539 -0.129853731793769
			0.137911638841421 -0.130094763873845
			0.1371644716414 -0.130333788327057
			0.13641717378487 -0.130570824068027
			0.135669751685818 -0.130805889768505
			0.134922211642823 -0.13103900385737
			0.134174559839056 -0.131270184520632
			0.133426802342278 -0.131499449701428
			0.132678945104842 -0.131726817100022
			0.131930993963695 -0.131952304173809
			0.131182954640371 -0.132175928137313
			0.130434832740999 -0.132397705962185
			0.129686633756299 -0.132617654377205
			0.128938363061583 -0.132835789868283
			0.128190025916752 -0.133052128678456
			0.127441627466302 -0.133266686807892
			0.126693172739318 -0.133479480013884
			0.125944666649479 -0.133690523810858
			0.125196113995052 -0.133899833470365
			0.124447519458899 -0.134107424021086
			0.123698887608472 -0.134313310248833
			0.122950222895816 -0.134517506696543
			0.122201529657564 -0.134720027664283
			0.121452812114945 -0.134920887209251
			0.120704074373777 -0.13512009914577
			0.11995532042447 -0.135317677045293
			0.119206554142026 -0.135513634236404
			0.118457779286038 -0.135707983804812
			0.117708999500691 -0.135900738593357
			0.116960218314761 -0.136091911202007
			0.116211439141617 -0.13628151398786
			0.115462665279218 -0.13646955906514
			0.114713899910115 -0.136656058305202
			0.113965146101451 -0.136841023336528
			0.11321640680496 -0.137024465544731
			0.112467684856969 -0.13720639607255
			0.111718982978394 -0.137386825819855
			0.110970303774744 -0.137565765443643
			0.110221649736121 -0.137743225358041
			0.109473023237217 -0.137919215734303
			0.108724426537314 -0.138093746500814
			0.107975861780289 -0.138266827343085
			0.107227330994608 -0.138438467703758
			0.10647883609333 -0.138608676782602
			0.105730378874105 -0.138777463536517
			0.104981961019175 -0.138944836679528
			0.104233584095372 -0.139110804682793
			0.103485249554122 -0.139275375774596
			0.102736958731441 -0.139438557940349
			0.101988712847936 -0.139600358922595
			0.101240513008808 -0.139760786221005
			0.100492360203847 -0.139919847092377
			0.0997442553074354 -0.14007754855064
			0.0989961990785484 -0.14023389736685
			0.0982481921607513 -0.140388900069193
			0.0975002350822014 -0.140542562942982
			0.0967523282556478 -0.140694892030661
			0.0960044719784308 -0.140845893131801
			0.0952566664324827 -0.140995571803103
			0.094508911684327 -0.141143933358394
			0.0937612076850789 -0.141290982868632
			0.0930135542704453 -0.141436725161904
			0.0922659511607245 -0.141581164823425
			0.0915183979608066 -0.141724306195537
			0.0907708941601729 -0.141866153377714
			0.0900234391328965 -0.142006710226556
			0.0892760321376423 -0.142145980355792
			0.0885286723176663 -0.142283967136282
			0.0877813587008164 -0.142420673696013
			0.087034090199532 -0.142556102920099
			0.086286865610844 -0.142690257450785
			0.0855396836163751 -0.142823139687445
			0.0847925427823392 -0.142954751786579
			0.0840454415595421 -0.14308509566182
			0.083298378283381 -0.143214172983925
			0.0825513511738447 -0.143341985180783
			0.0818043583355137 -0.143468533437409
			0.08105739775756 -0.14359381869595
			0.0803104673137469 -0.143717841655679
			0.0795635647624298 -0.143840602772999
			0.0788166877465553 -0.143962102261442
			0.0780698337936617 -0.144082340091666
			0.0773230003158788 -0.14420131599146
			0.0765761846099279 -0.144319029445743
			0.0758293838571222 -0.14443547969656
			0.0750825951233661 -0.144550665743086
			0.0743358153591559 -0.144664586341624
			0.0735890413995792 -0.144777240005606
			0.0728422699643153 -0.144888625005593
			0.072095497657635 -0.144998739369275
			0.0713487209684009 -0.14510758088147
			0.0706019362700668 -0.145215147084124
			0.0698551398206785 -0.145321435276313
			0.0691083277628729 -0.145426442514242
			0.0683614961238789 -0.145530165611243
			0.0676146408155168 -0.145632601137778
			0.0668677576341984 -0.145733745421437
			0.0661208422609271 -0.14583359454694
			0.0653738902612981 -0.145932144356133
			0.0646268970854978 -0.146029390447994
			0.0638798580683046 -0.146125328178627
			0.0631327684290879 -0.146219952661265
			0.0623856232718094 -0.146313258766273
			0.0616384175850217 -0.14640524112114
			0.0608911462418693 -0.146495894110487
			0.0601438040000884 -0.146585211876061
			0.0593963855020065 -0.146673188316741
			0.0586488852745427 -0.146759817088532
			0.0579012977292079 -0.146845091604568
			0.0571536171621044 -0.146929005035113
			0.056405837753926 -0.147011550307559
			0.0556579535699583 -0.147092720106426
			0.0549099585600784 -0.147172506873364
			0.0541618465587547 -0.147250902807151
			0.0534136112850475 -0.147327899863694
			0.0526652463426086 -0.147403489756027
			0.0519167452196814 -0.147477663954315
			0.0511681012891007 -0.147550413685851
			0.0504193078082931 -0.147621729935056
			0.0496703579192767 -0.14769160344348
			0.0489212446486608 -0.147760024709803
			0.0481719609076471 -0.147826983989831
			0.047422499492028 -0.147892471296501
			0.0466728530821881 -0.147956476399878
			0.0459230142431032 -0.148018988827156
			0.0451729754243409 -0.148079997862656
			0.0444227289600602 -0.148139492547829
			0.0436722670690118 -0.148197461681256
			0.0429215818545378 -0.148253893818645
			0.0421707561793119 -0.14830893931271
			0.0414199763224966 -0.148362934677763
			0.0406692470413623 -0.1484158942151
			0.0399185671024697 -0.148467821489249
			0.039167935280741 -0.148518720001402
			0.0384173503594604 -0.148568593189423
			0.0376668111302733 -0.148617444427843
			0.0369163163931871 -0.148665277027862
			0.0361658649565708 -0.148712094237348
			0.0354154556371548 -0.148757899240837
			0.0346650872600316 -0.148802695159536
			0.0339147586586547 -0.148846485051316
			0.0331644686748399 -0.14888927191072
			0.0324142161587643 -0.148931058668958
			0.0316639999689666 -0.148971848193909
			0.0309138189723474 -0.149011643290121
			0.0301636720441687 -0.149050446698808
			0.0294135580680543 -0.149088261097856
			0.0286634759359896 -0.149125089101816
			0.0279134245483216 -0.149160933261909
			0.0271634028137591 -0.149195796066025
			0.0264134096493723 -0.149229679938722
			0.0256634439805933 -0.149262587241226
			0.0249135047412157 -0.149294520271432
			0.0241635908733947 -0.149325481263902
			0.0234137013276474 -0.149355472389869
			0.0226638350628522 -0.149384495757233
			0.0219139910462494 -0.149412553410562
			0.0211641682534409 -0.149439647331092
			0.0204143656683901 -0.14946577943673
			0.0196645822834224 -0.149490951582049
			0.0189148170992243 -0.149515165558292
			0.0181650691248445 -0.149538423093368
			0.0174153373776929 -0.149560725851858
			0.0166656208835415 -0.149582075435008
			0.0159159186765235 -0.149602473380735
			0.015166229799134 -0.149621921163624
			0.0144165533022297 -0.149640420194926
			0.013666888245029 -0.149657971822564
			0.0129172336951117 -0.149674577331127
			0.0121675887284197 -0.149690237941873
			0.0114179524292561 -0.149704954812729
			0.0106683238902859 -0.14971872903829
			0.00991870221253554 -0.14973156164982
			0.00916908650539339 -0.149743453615251
			0.0084194758866093 -0.149754405839182
			0.00766986948229473 -0.149764419162883
			0.0069202664269229 -0.149773494364291
			0.00617066586332856 -0.149781632158012
			0.0054210669427082 -0.149788833195319
			0.00467146882461997 -0.149795098064156
			0.00392187067698353 -0.149800427289134
			0.00317227167608035 -0.149804821331532
			0.0024226710065534 -0.149808280589297
			0.00167306786140744 -0.149810805397047
			0.000923461442008819 -0.149812396026066
			0.000173850958085447 -0.149813052684307
			-0.000575764372272948 -0.149812775516392
			-0.00132538532261519 -0.149811564603611
			-0.00207501265812828 -0.149809419963923
			-0.00282464713563763 -0.149806341551954
			-0.00357428950360709 -0.149802329259001
			-0.00432394050213872 -0.149797382913026
			-0.00507360086297305 -0.149791502278663
			-0.00582327130948892 -0.149784687057211
			-0.00657295255670346 -0.14977693688664
			-0.0073226453112723 -0.149768251341589
			-0.00807235027148925 -0.149758629933362
			-0.00882206812728663 -0.149748072109934
			-0.00957179956023502 -0.149736577255949
			-0.0103215452435433 -0.149724144692717
			-0.011071305842059 -0.149710773678219
			-0.0118210820122675 -0.149696463407103
			-0.012570874402293 -0.149681213010684
			-0.0133206836518978 -0.14966502155695
			-0.0140705103924826 -0.149647888050553
			-0.0148203552470865 -0.149629811432815
			-0.0155702188303869 -0.149610790581726
			-0.0163201017486997 -0.149590824311946
			-0.0170700045999789 -0.149569911374802
			-0.017819927973817 -0.14954805045829
			-0.0185698724514449 -0.149525240187073
			-0.0193198386057317 -0.149501479122485
			-0.020069827001185 -0.149476765762526
			-0.0208198381939508 -0.149451098541867
			-0.0215698727318131 -0.149424475831845
			-0.0223199311541947 -0.149396895940466
			-0.0230700139921565 -0.149368357112406
			-0.0238201217683978 -0.149338857529008
			-0.0245702549972563 -0.149308395308283
			-0.025320414184708 -0.149276968504911
			-0.0260705998283672 -0.149244575110242
			-0.0268208124174866 -0.149211213052292
			-0.0275710524329575 -0.149176880195747
			-0.028321320347309 -0.14914157434196
			-0.0290716166247092 -0.149105293228955
			-0.029821941720964 -0.149068034531421
			-0.030572296083518 -0.149029795860719
			-0.031322680151454 -0.148990574764875
			-0.0320730943554932 -0.148950368728587
			-0.0328235391179951 -0.148909175173217
			-0.0335740148529577 -0.148866991456801
			-0.0343245219660171 -0.148823814874038
			-0.035075060854448 -0.148779642656299
			-0.0358256319071634 -0.148734471971622
			-0.0365762355047145 -0.148688299924715
			-0.0373268720192911 -0.148641123556951
			-0.038077541814721 -0.148592939846375
			-0.0388282452464708 -0.148543745707699
			-0.039578982661645 -0.148493537992304
			-0.0403297543989869 -0.148442313488238
			-0.0410805607888777 -0.148390068920218
			-0.0418314021533374 -0.148336800949631
			-0.042582278806024 -0.148282506174531
			-0.043333191052234 -0.148227181129641
			-0.0440841391889022 -0.148170822286352
			-0.044835123504602 -0.148113426052722
			-0.0455861442795446 -0.148054988773482
			-0.0463372017855802 -0.147995506730026
			-0.0470882962861968 -0.14793497614042
			-0.0478394280365213 -0.147873393159397
			-0.0485905972833184 -0.147810753878359
			-0.0493418042649915 -0.147747054325376
			-0.0500930492115823 -0.147682290465187
			-0.0508443323447707 -0.147616458199199
			-0.0515956538778752 -0.147549553365488
			-0.0523470140158524 -0.147481571738797
			-0.0530984129552975 -0.147412509030539
			-0.0538498508844439 -0.147342360888795
			-0.0546013279831632 -0.147271122898315
			-0.0553528444229658 -0.147198790580515
			-0.056104400367 -0.147125359393482
			-0.0568559959700527 -0.147050824731971
			-0.0576076313785492 -0.146975181927405
			-0.0583593067305528 -0.146898426247875
			-0.0591110221557656 -0.146820552898141
			-0.0598627777755277 -0.146741557019632
			-0.0606145737028179 -0.146661433690444
			-0.0613664100422529 -0.146580177925344
			-0.0621182868900883 -0.146497784675763
			-0.0628702043342175 -0.146414248829806
			-0.0636221624541727 -0.146329565212241
			-0.0643741613211241 -0.146243728584509
			-0.0651262009978806 -0.146156733644717
			-0.0658782815388892 -0.14606857502764
			-0.0666304029902353 -0.145979247304723
			-0.0673825653896427 -0.145888744984079
			-0.0681347687664734 -0.145797062510488
			-0.0688870131417282 -0.145704194265402
			-0.0696392985280456 -0.145610134566937
			-0.070391624929703 -0.14551487766988
			-0.0711439923426159 -0.145418417765687
			-0.0718964007543382 -0.14532074898248
			-0.0726488501440621 -0.145221865385052
			-0.0734013404826183 -0.145121760974863
			-0.0741538717324756 -0.145020429690041
			-0.0749064438477415 -0.144917865405384
			-0.0756590567741615 -0.144814061932357
			-0.0764117104491197 -0.144709013019095
			-0.0771644048016384 -0.1446027123504
			-0.0779171397523785 -0.144495153547742
			-0.0786699152136388 -0.144386330169262
			-0.079422731089357 -0.144276235709767
			-0.0801755872751087 -0.144164863600733
			-0.080928483658108 -0.144052207210305
			-0.0816814201172076 -0.143938259843297
			-0.0824343965228982 -0.143823014741189
			-0.0831874127373088 -0.143706465082132
			-0.0839404686142074 -0.143588603980944
			-0.0846935639989995 -0.143469424489112
			-0.0854466987287295 -0.143348919594792
			-0.0861998726320801 -0.143227082222806
			-0.0869530855293721 -0.143103905234648
			-0.0877063372325648 -0.142979381428479
			-0.088459627545256 -0.142853503539126
			-0.0892129562626816 -0.142726264238088
			-0.089966323171716 -0.142597656133531
			-0.0907197280508719 -0.142467671770288
			-0.0914731706703005 -0.142336303629864
			-0.092226650791791 -0.142203544130429
			-0.0929801681687714 -0.142069385626823
			-0.0937337225463078 -0.141933820410554
			-0.0944873136611045 -0.141796840709798
			-0.0952409412415046 -0.141658438689401
			-0.0959946050074891 -0.141518606450877
			-0.0967483046706776 -0.141377336032407
			-0.097502039934328 -0.141234619408841
			-0.0982558104933366 -0.141090448491698
			-0.0990096160342379 -0.140944815129166
			-0.0997634562352049 -0.140797711106101
			-0.100517330766049 -0.140649128144025
			-0.10127123928822 -0.140499057901133
			-0.102025181454805 -0.140347491972284
			-0.102779156910532 -0.140194421889009
			-0.103533165291764 -0.140039839119506
			-0.104287206226505 -0.139883735068639
			-0.105041279334397 -0.139726101077945
			-0.105795384226718 -0.139566928425627
			-0.106549520506388 -0.139406208326556
			-0.107303646139039 -0.139243928902644
			-0.108057425593458 -0.1390800573628
			-0.108810797770135 -0.13891458165457
			-0.109563777196159 -0.138747495088463
			-0.110316378090998 -0.138578790724932
			-0.111068614366487 -0.138408461374379
			-0.111820499626838 -0.13823649959715
			-0.112572047168632 -0.13806289770354
			-0.113323269980827 -0.137887647753787
			-0.114074180744749 -0.137710741558077
			-0.114824791834099 -0.137532170676543
			-0.115575115314952 -0.137351926419263
			-0.116325162945752 -0.137169999846262
			-0.11707494617732 -0.136986381767511
			-0.117824476152845 -0.136801062742926
			-0.118573763707892 -0.136614033082371
			-0.119322819370398 -0.136425282845656
			-0.120071653360673 -0.136234801842537
			-0.120820275591397 -0.136042579632715
			-0.121568695667626 -0.13584860552584
			-0.122316922886787 -0.135652868581506
			-0.123064966238679 -0.135455357609254
			-0.123812834405477 -0.135256061168571
			-0.124560535761723 -0.135054967568891
			-0.125308078374337 -0.134852064869593
			-0.126055470002609 -0.134647340880004
			-0.126802718098202 -0.134440783159395
			-0.127549829805152 -0.134232379016985
			-0.128296811959868 -0.13402211551194
			-0.129043671091129 -0.133809979453369
			-0.129790413420091 -0.13359595740033
			-0.13053704486028 -0.133380035661827
			-0.131283571017594 -0.13316220029681
			-0.132029997190305 -0.132942437114174
			-0.132776328369058 -0.132720731672761
			-0.13352256923687 -0.132497069281362
			-0.134268724169129 -0.132271434998709
			-0.1350147972336 -0.132043813633484
			-0.135760792190415 -0.131814189744316
			-0.136506712492084 -0.131582547639776
			-0.137252561283486 -0.131348871378385
			-0.137998341401874 -0.13111314476861
			-0.138744055376874 -0.130875351368861
			-0.139489705430483 -0.130635474487499
			-0.140235293477073 -0.130393497182828
			-0.140980821123388 -0.130149402263099
			-0.141726289668542 -0.129903172286509
			-0.142471700104025 -0.129654789561202
			-0.143217053113699 -0.129404236145269
			-0.143962349073797 -0.129151493846744
			-0.144707588052926 -0.128896544223611
			-0.145452769812066 -0.128639368583798
			-0.146197893804568 -0.128379947985181
			-0.146942959176157 -0.128118263235579
			-0.147687964764931 -0.127854294892762
			-0.148432909101359 -0.127588023264441
			-0.149177790408284 -0.127319428408279
			-0.149922606600921 -0.127048490131879
			-0.150667355286858 -0.126775187992796
			-0.151412033766056 -0.126499501298528
			-0.152156639030848 -0.126221409106519
			-0.15290116776594 -0.125940890224162
			-0.153645616348409 -0.125657923208793
			-0.154389980847708 -0.125372486367696
			-0.15513425702566 -0.125084557758101
			-0.155878440336462 -0.124794115187185
			-0.156622525926682 -0.124501136212071
			-0.157366508635262 -0.124205598139826
			-0.158110382993517 -0.123907478027465
			-0.158854143225134 -0.123606752681951
			-0.159597783246172 -0.123303398660191
			-0.160341296665064 -0.122997392269038
			-0.161084676782614 -0.122688709565293
			-0.161827916592001 -0.122377326355702
			-0.162571008778774 -0.122063218196958
			-0.163313945720857 -0.121746360395698
			-0.164056719488544 -0.121426728008509
			-0.164799321844505 -0.121104295841922
			-0.16554174424378 -0.120779038452415
			-0.166283977833782 -0.12045093014641
			-0.167026013454299 -0.12011994498028
			-0.167767841637487 -0.119786056760338
			-0.16850945260788 -0.11944923904285
			-0.169250836282381 -0.119109465134022
			-0.169991982270266 -0.118766708090011
			-0.170732879873186 -0.118420940716918
			-0.171473518085162 -0.11807213557079
			-0.172213885592589 -0.117720264957622
			-0.172953970774234 -0.117365300933354
			-0.173693761701237 -0.117007215303871
			-0.174433246137111 -0.116645979625008
			-0.175172411537742 -0.116281565202542
			-0.175911245051386 -0.115913943092199
			-0.176649733518676 -0.11554308409965
			-0.177387863472613 -0.115168958780514
			-0.178125621138574 -0.114791537440353
			-0.178862992434307 -0.114410790134679
			-0.179599962969934 -0.114026686668948
			-0.180336518047948 -0.113639196598562
			-0.181072642663215 -0.113248289228871
			-0.181808321502976 -0.11285393361517
			-0.182543538946841 -0.1124560985627
			-0.183278279066796 -0.112054752626649
			-0.184012525627196 -0.111649864112152
			-0.184746262084772 -0.111241401074288
			-0.185479471588627 -0.110829331318084
			-0.186212136980235 -0.110413622398513
			-0.186944240793443 -0.109994241620493
			-0.187675765254473 -0.109571156038891
			-0.188406692281917 -0.109144332458518
			-0.18913700348674 -0.108713737434131
			-0.189866680172281 -0.108279337270436
			-0.190595703334252 -0.107841098022081
			-0.191324053660734 -0.107398985493664
			-0.192051711532185 -0.106952965239727
			-0.192778657021434 -0.10650300256476
			-0.193504869893682 -0.106049062523198
			-0.194230329606502 -0.105591109919423
			-0.194955015309843 -0.105129109307762
			-0.195678905846022 -0.104663024992491
			-0.196401979749733 -0.104192821027828
			-0.19712421524804 -0.103718461217941
			-0.197845590260381 -0.103239909116943
			-0.198566082398565 -0.102757128028892
			-0.199285668966775 -0.102270081007795
			-0.200004326961566 -0.101778730857603
			-0.200722033071867 -0.101283040132214
			-0.201438763678978 -0.100782971135472
			-0.202154494856572 -0.100278485921168
			-0.202869202370696 -0.0997695462930382
			-0.203582861679767 -0.0992561138047657
			-0.204295447934578 -0.0987381497599798
			-0.205006935978291 -0.0982156152122559
			-0.205717300346444 -0.0976884709651158
			-0.206426515266945 -0.0971566775720275
			-0.207134554660076 -0.0966201953364054
			-0.207841392138492 -0.0960789843116097
			-0.20854700100722 -0.0955330043009475
			-0.20925135426366 -0.0949822148576717
			-0.209954424597584 -0.0944265752849816
			-0.210656184391137 -0.0938660446360227
			-0.211356605718836 -0.0933005817138869
			-0.212055660347573 -0.0927301450716122
			-0.21275331973661 -0.0921546930121829
			-0.213449555037582 -0.0915741835885297
			-0.214144337094499 -0.0909885746035293
			-0.21483763644374 -0.0903978236100048
			-0.21552942331406 -0.0898018879107256
			-0.216219667626585 -0.0892007245584073
			-0.216908338994813 -0.0885942903557117
			-0.217595406724617 -0.087982541855247
			-0.21828083981424 -0.0873654353595676
			-0.218964606954299 -0.086742926921174
			-0.219646676527784 -0.0861149723425132
			-0.220327016610056 -0.0854815271759783
			-0.221005594968851 -0.0848425467239088
			-0.221682379064276 -0.0841979860385901
			-0.222357336048811 -0.0835477999222544
			-0.223030432767309 -0.0828919429270798
			-0.223701635756994 -0.0822303693551906
			-0.224370911247466 -0.0815630332586577
			-0.225038225160695 -0.0808898884394979
			-0.225703543111024 -0.0802108884496744
			-0.226366830405168 -0.0795259865910968
			-0.227028052042217 -0.0788351359156207
			-0.227687172713632 -0.0781382892250481
			-0.228344156803247 -0.0774353990711272
			-0.228998968387269 -0.0767264177555526
			-0.229651571234275 -0.0760112973299649
			-0.230301928805219 -0.0752899895959511
			-0.230950004253425 -0.0745624461050446
			-0.23159576042459 -0.0738286181587249
			-0.232239159856784 -0.0730884568084176
			-0.232880164780448 -0.072341912855495
			-0.233518737118399 -0.0715889368512752
			-0.234154838485824 -0.0708294790970228
			-0.234788430190284 -0.0700634896439485
			-0.235419473231711 -0.0692909182932095
			-0.236047928302411 -0.0685117145959091
			-0.236673755787062 -0.0677258278530968
			-0.237296915762716 -0.0669332071157685
			-0.237917367998796 -0.0661338011848663
			-0.238535071957098 -0.0653275586112784
			-0.239149986791791 -0.0645144276958396
			-0.239762071349417 -0.0636943564893307
			-0.24037128416889 -0.0628672927924787
			-0.240977583481497 -0.0620331841559571
			-0.241580927210897 -0.0611919778803855
			-0.242181272973123 -0.0603436210163298
			-0.242778578076579 -0.059488060364302
			-0.243372799522043 -0.0586252424747608
			-0.243963894002665 -0.0577551136481106
			-0.244551817903967 -0.0568776199347024
			-0.245136527303845 -0.0559927071348334
			-0.245717977972568 -0.055100320798747
			-0.246296125372775 -0.0542004062266329
			-0.246870924659481 -0.053292908468627
			-0.24744233068007 -0.0523777723248116
			-0.248010297974302 -0.0514549423452151
			-0.248574780774309 -0.0505243628298121
			-0.249135733004593 -0.0495859778285238
			-0.249693108282032 -0.0486397311412173
			-0.250246859915874 -0.0476855663177061
			-0.250796940907743 -0.0467234266577498
			-0.251343303951631 -0.0457532552110548
			-0.251885901433907 -0.044774994777273
			-0.25242468543331 -0.0437885879060029
			-0.252959607720953 -0.0427939768967896
			-0.253490619760321 -0.0417911037991238
			-0.254017672707271 -0.040779910412443
			-0.254540717410034 -0.0397603382861306
			-0.255059704409214 -0.0387323287195164
			-0.255574583937785 -0.0376958227618766
			-0.256085305921096 -0.0366507612124334
			-0.256591819976869 -0.0355970846203554
			-0.257094075415196 -0.0345347332847575
			-0.257592021238545 -0.0334636472547006
			-0.258085606141753 -0.0323837663291922
			-0.258574778512033 -0.0312950300571859
			-0.259059486428969 -0.0301973777375815
			-0.259539677664518 -0.0290907484192251
			-0.26001529968301 -0.0279750809009091
			-0.260486299641146 -0.0268503137313722
			-0.260952624388002 -0.0257163852092991
			-0.261414220465024 -0.0245732333833212
			-0.261871034106034 -0.0234207960520157
			-0.262323011237223 -0.0222590107639063
			-0.262770097477158 -0.0210878148174629
			-0.263212238136776 -0.0199071452611018
			-0.263649378219388 -0.0187169388931852
			-0.264081462420678 -0.0175171322620221
			-0.264508435128701 -0.0163076616658671
			-0.264930240423887 -0.0150884631529217
			-0.265346822079036 -0.013859472521333
			-0.265758123559323 -0.0126206253191951
			-0.266164088022293 -0.0113718568445478
			-0.266564658317868 -0.0101131021453772
			-0.266959776988337 -0.00884429601961603
			-0.267349386268367 -0.0075653730151429
			-0.267733428084994 -0.00627626742978274
			-0.268111844057627 -0.00497691331130701
			-0.268484575498051 -0.00366724445743302
			-0.268851563410419 -0.0023471944158247
			-0.269212748491259 -0.00101669648409183
			-0.269568071129473 0.000324316290208987
			-0.269917471406332 0.00167591110957532
			-0.270260889095483 0.00303815542655858
			-0.270598263662945 0.00441111694376339
			-0.270929534267108 0.00579486361384859
			-0.271254639758736 0.00718946363952677
			-0.271573518680965 0.00859498547356377
			-0.271886109269304 0.0100114978187797
			-0.272192349451635 0.0114390696280482
			-0.272492176848213 0.0128777701042968
			-0.272785528771664 0.0143276687005064
			-0.273072342226988 0.015788835119712
			-0.273352553911556 0.0172613393150023
			-0.273626100215115 0.0187452514895195
			-0.273892917219781 0.0202406420964598
			-0.274152940700044 0.0217475818390733
			-0.274406106122768 0.0232661416706632
			-0.274652348647188 0.024796392794587
			-0.274891603124912 0.0263384066642558
			-0.275123804099921 0.0278922549831346
			-0.275348885808569 0.0294580097047417
			-0.27556678217958 0.0310357430326495
			-0.275777426834054 0.0326255274204842
			-0.275980753085463 0.0342274355719255
			-0.276176693939651 0.0358415404407069
			-0.276365182094833 0.0374679152306158
			-0.2765461499416 0.0391066333954931
			-0.276719529562913 0.0407577686392336
			-0.276885252734108 0.0424213949157859
			-0.27704325092289 0.0440975864291523
			-0.277193455289341 0.0457864176333886
			-0.277335796685912 0.0474879632326047
			-0.277470205657429 0.0492022981809641
			-0.27759661244109 0.050929497682684
			-0.277714946966465 0.0526696371920352
			-0.277825138855498 0.0544227924133426
			-0.277927117422503 0.0561890393009849
			-0.278020811674171 0.0579684540593939
			-0.278106150309561 0.0597611131430556
			-0.278183061720107 0.06156709325651
			-0.278251473989617 0.0633864713543501
			-0.278311314894268 0.0652193246412233
			-0.278362511902613 0.0670657305718306
			-0.278404992175575 0.0689257668509265
			-0.278438682566453 0.0707995114333195
			-0.278463509620915 0.0726870425238716
			-0.278479399577004 0.0745884385774991
			-0.278486278365134 0.0765037782991711
			-0.278484071608094 0.0784331406439112
			-0.278472704621043 0.0803766048167967
			-0.278452102411515 0.0823342502729582
			-0.278422189679414 0.0843061567175803
			-0.27838289081702 0.0862924041059017
			-0.278333843979897 0.0882926054700201
			-0.278274635326293 0.0903062904648374
			-0.278205161774555 0.0923334938975509
			-0.278125320721685 0.0943742469517654
			-0.278035009792174 0.0964285767765845
			-0.277934126838008 0.0984965064866124
			-0.277822569938661 0.100578055161952
			-0.277700237401101 0.102673237848207
			-0.277567027759785 0.10478206555648
			-0.277422839776663 0.106904545263371
			-0.277267572441176 0.109040679910984
			-0.277101124970256 0.111190468406919
			-0.276923396808327 0.113353905624277
			-0.276734287627305 0.115530982401659
			-0.276533697326596 0.117721685543164
			-0.276321526033098 0.119925997818391
			-0.2760976741012 0.122143897962441
			-0.275862042112783 0.124375360675911
			-0.27561453087722 0.126620356624899
			-0.275355041431374 0.128878852441004
			-0.275083475039599 0.131150810721323
			-0.274799733193743 0.133436190028452
			-0.274503717613143 0.135734944890488
			-0.274195330244627 0.138047025801028
			-0.273874473262518 0.140372379219167
			-0.273541049068627 0.142710947569499
			-0.273194960292257 0.14506266924212
			-0.272836109790203 0.147427478592625
			-0.272464400646751 0.149805305942106
			-0.272079736173678 0.152196077577158
			-0.271682019910255 0.154599715749874
			-0.27127115562324 0.157016138677846
			-0.270847047306886 0.159445260544166
			-0.270409599182937 0.161886991497427
			-0.269958715700626 0.164341237651719
			-0.269494301536679 0.166807901086633
			-0.269016261595315 0.169286879847261
			-0.268524501008241 0.171778067944191
			-0.268018925134659 0.174281355353514
			-0.267499439561258 0.17679662801682
			-0.266965950102224 0.179323767841195
			-0.266418362799229 0.18186265269923
			-0.265856583921439 0.184413156429012
			-0.265280519965513 0.186975148834128
			-0.264690077655597 0.189548495683666
			-0.264085163943334 0.192133058712212
			-0.263465686007852 0.194728695619852
			-0.262831551255777 0.197335260072172
			-0.262182667321221 0.199952601700258
			-0.26151894206579 0.202580566100694
			-0.260840283578581 0.205218994835565
			-0.260146600176183 0.207867725432455
			-0.259437800402675 0.210526591384448
			-0.258713793029629 0.213195422150127
			-0.257974487056106 0.215874043153574
			-0.257219834865441 0.218562250914829
			-0.256449807384327 0.22125981386656
			-0.255664312130021 0.223966523471145
			-0.254863258424617 0.226682165362112
			-0.254046558001113 0.229406519035701
			-0.253214125003399 0.232139357850861
			-0.252365875986268 0.234880449029249
			-0.251501729915406 0.237629553655236
			-0.250621608167399 0.2403864266759
			-0.249725434529733 0.243150816901029
			-0.248813135200787 0.245922467003122
			-0.247884638789841 0.248701113517388
			-0.246939876317072 0.251486486841745
			-0.245978781213555 0.254278311236821
			-0.245001289321262 0.257076304825956
			-0.244007338893063 0.259880179595197
			-0.242996870592727 0.262689641393303
			-0.241969827494919 0.265504389931741
			-0.240926155085203 0.26832411878469
			-0.239865801260039 0.271148515389038
			-0.238788716326788 0.273977261044383
			-0.237694853003705 0.276810030913033
			-0.236584166419945 0.279646494020006
			-0.23545661411556 0.282486313253029
			-0.234312156041501 0.285329145362541
			-0.233150754559615 0.288174640961689
			-0.231972374442648 0.29102244452633
			-0.230776982874243 0.293872194395033
			-0.229564549448941 0.296723522769074
			-0.22833504617218 0.299576055712442
			-0.227088447460299 0.302429413151833
			-0.22582473014053 0.305283208876656
			-0.224543873451005 0.308137050539027
			-0.223245859040756 0.310990539653773
			-0.221930670969709 0.313843271598431
			-0.220598295708689 0.31669483561325
			-0.21924872213942 0.319544814801186
			-0.217881941554522 0.322392786127905
			-0.216497947657515 0.325238320421784
			-0.215096736562814 0.328080982373911
			-0.213678306795733 0.330920330538082
			-0.212242659292485 0.333755917330804
			-0.210789797400179 0.336587289031294
			-0.209319726876823 0.339413985781479
			-0.207832455891321 0.342235541585994
			-0.206327995023477 0.345051484312186
			-0.204806357263991 0.347861335690112
			-0.203267558014461 0.350664611312538
			-0.201711615087384 0.35346082063494
			-0.200138548706154 0.356249466975505
			-0.198548381505062 0.359030047515128
			-0.196941138529298 0.361802053297417
			-0.195316847234949 0.364564969228686
			-0.193675537488999 0.367318274077962
			-0.192017241569333 0.370061440476981
			-0.190341632834271 0.372795375365343
			-0.188648102117863 0.375522123596232
			-0.186936766271663 0.378240855289466
			-0.185207762119754 0.380950678818001
			-0.183461228200558 0.383650713552507
			-0.181697304766837 0.386340089861364
			-0.179916133785695 0.389017949110667
			-0.178117858938575 0.391683443664224
			-0.176302625621261 0.394335736883554
			-0.174470580943878 0.396974003127892
			-0.172621873730893 0.399597427754182
			-0.17075665452111 0.402205207117086
			-0.168875075567676 0.404796548568973
			-0.166977290838078 0.407370670459931
			-0.165063456014144 0.409926802137756
			-0.163133728492042 0.412464183947961
			-0.16118826738228 0.414982067233769
			-0.159227233509709 0.417479714336116
			-0.157250789413516 0.419956398593653
			-0.155259099347234 0.422411404342742
			-0.153252329278732 0.42484402691746
			-0.151230646890222 0.427253572649595
			-0.149194221578257 0.429639358868649
			-0.147143224453728 0.432000713901835
			-0.145077828341868 0.434336977074083
			-0.142998207782252 0.436647498708033
			-0.140904539028794 0.438931640124037
			-0.138797000049747 0.441188773640163
			-0.136675770527708 0.443418282572191
			-0.134541031859612 0.445619561233611
			-0.132392967156735 0.44779201493563
			-0.130231761244696 0.449935059987165
			-0.12805760066345 0.452048123694849
			-0.125870673667296 0.454130644363025
			-0.123671170224872 0.45618207129375
			-0.121459282019158 0.458201864786795
			-0.119235202447473 0.460189496139642
			-0.116999126621477 0.462144447647488
			-0.114751251367172 0.464066212603241
			-0.112491775224898 0.465954295297523
			-0.110220898449337 0.467808211018669
			-0.107938823009512 0.469627486052727
			-0.105645752588786 0.471411657683458
			-0.103341892584861 0.473160274192335
			-0.101027450109783 0.474872894858545
			-0.0987026339899359 0.476549089958987
			-0.0963676547660444 0.478188440768275
			-0.0940227246931743 0.479790539558733
			-0.0916680577407316 0.4813549896004
			-0.0893038695924639 0.482881405161028
			-0.086930377646458 0.48436941150608
			-0.0845478010151418 0.485818644898734
			-0.0821563605252838 0.487228752599881
			-0.079756278717993 0.488599392868123
			-0.0773477798487188 0.489930234959777
			-0.0749310898872509 0.491220959128873
			-0.0725064365177208 0.49247125662715
			-0.0700740491385993 0.493680829704066
			-0.0676341588626979 0.494849391606788
			-0.0651869985171691 0.495976666580197
			-0.0627328026435056 0.497062389866886
			-0.0602718074975408 0.498106307707163
			-0.0578042510494481 0.499108177339048
			-0.055330372983743 0.500067766998272
			-0.0528504146992799 0.500984855918283
			-0.0503646193092545 0.501859234330237
			-0.0478732316412027 0.502690703463008
			-0.0453764982370014 0.50347907554318
			-0.0428746673528672 0.504224173795049
			-0.0403679889593589 0.504925832440627
			-0.0378567147413741 0.505583896699638
			-0.0353410980981519 0.506198222789516
			-0.0328213941432715 0.506768677925412
			-0.0302978597046531 0.507295140320188
			-0.0277707533245569 0.507777499184419
			-0.0252403352595837 0.508215654726393
			-0.022706867480676 0.508609518152112
			-0.0201706136731153 0.508959011665289
			-0.0176318392365246 0.509264068467351
			-0.0150908112848668 0.509524632757439
			-0.0125477986464459 0.509740659732406
			-0.0100030718639061 0.509912115586817
			-0.00745690319423206 0.51003897751295
			-0.00490956660874992 0.510121233700799
			-0.00236133779312528 0.510158883338068
			0.000187505852635328 0.510151936610173
			0.00273668521418488 0.510100414700247
			0.0052859194628356 0.510004349789132
			0.00783492605555999 0.509863785055386
			0.0103834207349882 0.509678774675276
			0.0129311175294115 0.509449383822788
			0.0154777287527801 0.509175688669614
			0.0180229650047035 0.508857776385164
			0.020566535170451 0.50849574513656
			0.0231081464209509 0.508089704088635
			0.0256475042127917 0.507639773403936
			0.02818431228822 0.507146084242725
			0.0307182726751432 0.506608778762973
			0.0332490856871274 0.506028010120367
			0.0357764499233985 0.505403942468306
			0.0383000622688417 0.504736750957902
			0.0408196178940018 0.504026621737981
			0.0433348102550834 0.503273751955078
			0.0458453310939491 0.502478349753447
			0.0483508704381224 0.50164063427505
			0.0508511166007857 0.500760835659564
			0.0533457561807811 0.499839195044379
			0.0558344740626101 0.498875964564597
			0.0583169534164336 0.497871407353035
			0.0607928756980713 0.49682579754022
			0.0632619206490035 0.495739420254394
			0.0657237662963691 0.494612571621512
			0.068178088952967 0.493445558765241
			0.0706245632172551 0.492238699806961
			0.0730628619733512 0.490992323865766
			0.0754926563910324 0.489706771058461
			0.0779136159257346 0.488382392499567
			0.0803254083185541 0.487019550301315
			0.082727699596246 0.485618617573651
			0.0851201540712254 0.484179978424232
			0.0875024343415665 0.48270402795843
			0.0898742267749101 0.481191204124165
			0.0922355578170815 0.479642332854997
			0.0945863289143687 0.478057984539048
			0.0969263587657425 0.476438611930501
			0.09925546854995 0.474784668264985
			0.101573481925515 0.473096607259573
			0.103880225030739 0.471374883112786
			0.106175526483698 0.46961995050459
			0.108459217382249 0.467832264596397
			0.110731131304021 0.466012281031066
			0.112991104306422 0.464160455932898
			0.115238974926638 0.462277245907643
			0.117474584181629 0.460363108042497
			0.119697775568135 0.458418499906101
			0.121908395062672 0.456443879548539
			0.124106291121529 0.454439705501346
			0.126291314680777 0.4524064367775
			0.128463319156261 0.450344532871424
			0.130622160443603 0.448254453758988
			0.132767696918204 0.446136659897508
			0.134899789435238 0.443991612225744
			0.137018301329659 0.441819772163904
			0.139123098416196 0.439621601613642
			0.141214048989356 0.437397562958056
			0.143291023823422 0.435148119061689
			0.145353896172455 0.432873733270533
			0.14740254177029 0.430574869412024
			0.149436838830542 0.428251991795043
			0.151456668046602 0.425905565209918
			0.153461912591636 0.423536054928423
			0.155452458118589 0.421143926703777
			0.157428192760181 0.418729646770644
			0.159389007128911 0.416293681845137
			0.161334794317052 0.41383649912481
			0.163265449896657 0.411358566288666
			0.165180871919553 0.408860351497155
			0.167080960917345 0.40634232339217
			0.168965619901415 0.40380495109705
			0.170834754362922 0.401248704216581
			0.1726882722728 0.398674052836995
			0.174526084081763 0.396081467525968
			0.176348102720298 0.393471419332623
			0.178154243598673 0.39084437978753
			0.179944424606929 0.388200820902703
			0.181718566114885 0.385541215171601
			0.183476590972138 0.382866035569132
			0.185218424508062 0.380175755551647
			0.186943994531805 0.377470849056943
			0.188653231332295 0.374751790504264
			0.190346067678234 0.372019054794299
			0.192022438818104 0.369273117309184
			0.19368228248016 0.366514453912499
			0.195325538872437 0.363743540949271
			0.196952150682746 0.360960855245972
			0.198562063078674 0.35816687411052
			0.200155223707585 0.355362075332279
			0.20173158269662 0.35254693718206
			0.203291092652697 0.349721938412117
			0.204833708662511 0.346887558256152
			0.206359388292534 0.344044276429313
			0.207868091589012 0.341192573128191
			0.209359781077973 0.338332929030826
			0.210834421765217 0.335465825296702
			0.212291981136323 0.33259174356675
			0.213732429156647 0.329711165963346
			0.215155738271321 0.326824575090311
			0.216561883405254 0.323932454032913
			0.217950841963132 0.321035286357866
			0.219322593829418 0.318133556113328
			0.220677121368351 0.315227747828906
			0.222014409423948 0.312318346515649
			0.223334445320001 0.309405837666055
			0.224637218860081 0.306490707254065
			0.225922722327535 0.303573441735069
			0.227190950485486 0.300654528045899
			0.228441900576834 0.297734453604836
			0.229675572324256 0.294813706311605
			0.230891967930207 0.291892774547378
			0.232091092076918 0.288972147174771
			0.233272951926395 0.286052313537849
			0.234437557120424 0.283133763462118
			0.235584919780565 0.280216987254534
			0.236715054508156 0.277302475703498
			0.237827978384313 0.274390720078855
			0.238923710969927 0.271482212131897
			0.240002274305666 0.268577444095362
			0.241063692911976 0.265676908683433
			0.242107993789078 0.26278109909174
			0.243135206416972 0.259890508997356
			0.244145362755432 0.257005632558805
			0.245138497244012 0.254126964416052
			0.246114646802041 0.251254999690509
			0.247073850828625 0.248390233985035
			0.248016151202646 0.245533163383933
			0.248941592282765 0.242684284452954
			0.249850220907418 0.239844094239292
			0.250742086394818 0.23701309027159
			0.251617240542955 0.234191770559934
			0.252475737629596 0.231380633595858
			0.253317634412284 0.228580178352339
			0.254142990128342 0.225790904283804
			0.254951866494865 0.22301331132612
			0.255744327708727 0.220247899896607
			0.25652044044658 0.217495170894024
			0.257280273864852 0.214755625698579
			0.258023899599746 0.212029766171927
			0.258751391767245 0.209318094657166
			0.259462826963106 0.206621113978841
			0.260158284262864 0.203939327442943
			0.260837845221832 0.201273238836909
			0.261501593875097 0.198623352429622
			0.262149616737525 0.195990172971408
			0.262782002803759 0.193374205694043
			0.263398843548216 0.190775956310746
			0.264000232925094 0.188195931016183
			0.26458626777162 0.185634628860118
			0.265157268795933 0.183088395528938
			0.26571354475337 0.180553948772854
			0.266255227359425 0.178031370009698
			0.266782447532147 0.175520738711032
			0.267295335392137 0.173022132402148
			0.267794020262551 0.170535626662069
			0.268278630669096 0.168061295123548
			0.268749294340034 0.165599209473069
			0.26920613820618 0.163149439450845
			0.269649288400902 0.160712052850822
			0.270078870260122 0.158287115520673
			0.270495008322315 0.155874691361805
			0.270897826328508 0.153474842329351
			0.271287447222283 0.15108762843218
			0.271663993149775 0.148713107732887
			0.272027585459672 0.146351336347799
			0.272378344703216 0.144002368446973
			0.2727163906342 0.141666256254197
			0.273041842208974 0.139343050046989
			0.273354817586438 0.137032798156597
			0.273655434128048 0.134735546968001
			0.273943808397811 0.132451340919909
			0.274220056162288 0.130180222504761
			0.274484292390594 0.127922232268728
			0.274736631254397 0.125677408811709
			0.274977186127919 0.123445788787336
			0.275206069587934 0.12122740690297
			0.275423393413769 0.119022295919703
			0.275629268587307 0.116830486652357
			0.275823805292981 0.114652007969484
			0.276007112917779 0.112486886793368
			0.276179300051243 0.110335148100021
			0.276340474485467 0.108196814919187
			0.276490743215099 0.106071908334341
			0.27663021243734 0.103960447482688
			0.276758987551944 0.101862449555161
			0.276877173161219 0.0997779297964271
			0.276984873070026 0.0977069015048815
			0.27708219028578 0.0956493760326502
			0.277169227018448 0.0936053627855898
			0.277246084680551 0.0915748692232878
			0.277312863887164 0.0895579008590612
			0.277369664455914 0.0875544612599581
			0.277416585406982 0.0855645520467564
			0.277453724963102 0.083588172893965
			0.277481180549563 0.0816253215298224
			0.277499048794204 0.0796759937362989
			0.277507425527421 0.0777401833490939
			0.27750640578216 0.0758178822576377
			0.277496083793923 0.073909080405091
			0.277476553000763 0.0720137657883447
			0.277447906043289 0.0701319244580206
			0.27741023476466 0.0682635405184699
			0.277363630210592 0.0664085961277759
			0.277308182629351 0.0645670714977507
			0.277243981471759 0.0627389448939375
			0.277171115391189 0.0609241926356099
			0.277089672243568 0.0591227890957717
			0.276999739087378 0.0573347067011573
			0.276901402183653 0.0555599159322311
			0.276794746995979 0.0537983853231888
			0.276679858190498 0.0520500814619558
			0.276556819635904 0.050314968990188
			0.276425714403443 0.0485930106032717
			0.276286624766916 0.0468841670503236
			0.276139632202678 0.0451883971341911
			0.275984817389635 0.0435056577114513
			0.275822260209248 0.0418359036924129
			0.275652039745531 0.0401790880411139
			0.275474234285051 0.0385351617753232
			0.275288921316929 0.0369040739665399
			0.275096177532838 0.0352857717399938
			0.274896078827006 0.0336802002746444
			0.274688700296213 0.0320873028031829
			0.274474116239793 0.0305070206120297
			0.274252400159632 0.0289392930413362
			0.274023624760172 0.027384057484984
			0.273787861948405 0.0258412493905851
			0.27354518283388 0.024310802259482
			0.273295657728696 0.0227926476467472
			0.273039356147507 0.0212867151611848
			0.27277634680752 0.019792932465328
			0.272506697628495 0.0183112252754408
			0.272230475732746 0.016841517361518
			0.27194774744514 0.0153837305472842
			0.271658578293097 0.0139377847101949
			0.271363033006591 0.0125035977814356
			0.271061175518148 0.0110810857459228
			0.27075306896285 0.00967016264230278
			0.270438775678328 0.00827074056295257
			0.27011835720477 0.00688272965397951
			0.269791874284917 0.00550603811522132
			0.269459386864062 0.00414057220024588
			0.26912095409005 0.00278623621635235
			0.268776634313284 0.00144293252456937
			0.268426485086715 0.000110561539656356
			0.268070563165852 -0.00121097826989688
			0.267708924508753 -0.00252179038187014
			0.267341624276032 -0.00382198022031296
			0.266968716830856 -0.00511165515554435
			0.266590255738944 -0.0063909245041526
			0.266206293768571 -0.00765989952899604
			0.265816882890563 -0.00891869343920246
			0.265422074278299 -0.0101674213901692
			0.265021918307713 -0.0114062004835632
			0.264616464557292 -0.0126351497673211
			0.264205761808075 -0.0138543902356492
			0.263789858043656 -0.0150640448290227
			0.263368800450182 -0.0162642384341874
			0.262942635416351 -0.0174550978841581
			0.262511408533417 -0.0186367519582192
			0.262075164595187 -0.0198093313819249
			0.26163394759802 -0.0209729688270991
			0.26118780074083 -0.0221277989118347
			0.260736766425083 -0.0232739582004948
			0.260280886254799 -0.0244115852037119
			0.25982020103655 -0.025540820378388
			0.259354750779464 -0.0266618061276948
			0.25888457469522 -0.0277746868010736
			0.25840971119805 -0.0288796086942355
			0.257930197904742 -0.0299767200491604
			0.257446071634634 -0.0310661710540987
			0.25695736840962 -0.0321481138435698
			0.256464216017231 -0.0332222906550521
			0.255966968601167 -0.0342874344822195
			0.255465701788787 -0.0353435149152814
			0.254960465703683 -0.0363906126740271
			0.254451310081527 -0.0374288078740349
			0.253938284270073 -0.0384581800266736
			0.253421437229154 -0.039478808039101
			0.252900817530686 -0.0404907702142646
			0.252376473358665 -0.0414941442509016
			0.251848452509167 -0.0424890072435388
			0.251316802390351 -0.0434754356824921
			0.250781570022455 -0.0444535054538676
			0.2502428020378 -0.0454232918395607
			0.249700544680786 -0.0463848695172563
			0.249154843807894 -0.0473383125604292
			0.248605744887688 -0.0482836944383434
			0.248053293000811 -0.0492210880160529
			0.247497532839988 -0.0501505655544008
			0.246938508710023 -0.05107219871002
			0.246376264527804 -0.0519860585353331
			0.245810843822298 -0.0528922154785521
			0.245242289734552 -0.0537907393836788
			0.244670645017697 -0.0546816994905044
			0.244095952036942 -0.0555651644346098
			0.243518252769578 -0.0564412022473652
			0.242937588804978 -0.0573098803559307
			0.242354001344595 -0.0581712655832559
			0.241767531201962 -0.0590254241480798
			0.241178218802694 -0.0598724216649314
			0.240586104184487 -0.0607123231441288
			0.239991226997118 -0.0615451929917801
			0.239393626502444 -0.0623710950097825
			0.238793341574404 -0.0631900923958232
			0.238190410699018 -0.0640022477433788
			0.237584871974387 -0.0648076230417156
			0.23697676311069 -0.0656062796758894
			0.236366121430192 -0.0663982784267456
			0.235752983867235 -0.067183679470919
			0.235137386968243 -0.0679625423808343
			0.234519366891723 -0.0687349261247055
			0.233898959408259 -0.0695008890665364
			0.233276199900519 -0.0702604889661203
			0.232651123363251 -0.0710137829790401
			0.232023764403284 -0.0717608276566683
			0.231394157239528 -0.0725016789461667
			0.230762335702973 -0.0732363921904871
			0.230128333236693 -0.0739650221283706
			0.229492182895838 -0.074687622894348
			0.228853917347643 -0.0754042480187397
			0.228213568871423 -0.0761149504276557
			0.227571169358572 -0.0768197824429955
			0.226926750312568 -0.077518795782448
			0.226280342848968 -0.0782120415594921
			0.22563197769541 -0.078899570283396
			0.224981685191614 -0.0795814318592175
			0.22432949528938 -0.0802576755878041
			0.223675437552588 -0.0809283501657929
			0.223019541157202 -0.0815935036856103
			0.222361834891264 -0.0822531836354725
			0.221702347154899 -0.0829074368993854
			0.22104110596031 -0.0835563097571441
			0.220378138931784 -0.0841998478843338
			0.219713473305689 -0.0848380963523288
			0.219047135930471 -0.0854710996282933
			0.218379153266659 -0.0860989015751808
			0.217709551386863 -0.0867215454517346
			0.217038355975774 -0.0873390739124876
			0.216365592330163 -0.0879515290077621
			0.215691285358883 -0.0885589521836702
			0.215015459582866 -0.0891613842821135
			0.214338139135128 -0.089758865540783
			0.213659347760764 -0.0903514355931595
			0.212979108816949 -0.0909391334685132
			0.212297445272942 -0.0915219975919042
			0.211614379710079 -0.0921000657841818
			0.210929934321781 -0.0926733752619852
			0.210244130913547 -0.093241962637743
			0.209556990902958 -0.0938058639196733
			0.208868535319676 -0.0943651145117839
			0.208178784805443 -0.0949197492138723
			0.207487759614085 -0.0954698022215255
			0.206795479611504 -0.0960153071261199
			0.206101964275688 -0.0965562969148216
			0.205407232696701 -0.0970928039705866
			0.204711303576693 -0.0976248600721598
			0.204014195229891 -0.0981524963940763
			0.203315925582605 -0.0986757435066605
			0.202616512173225 -0.0991946313760264
			0.201915972152223 -0.0997091893640776
			0.20121432228215 -0.100219446228507
			0.200511578937639 -0.100725430122798
			0.199807758105406 -0.101227168596223
			0.199102875384245 -0.101724688593843
			0.198396945985031 -0.102218016456511
			0.197689984730722 -0.102707177920867
			0.196982006056356 -0.103192198119341
			0.196273024009051 -0.103673101580155
			0.195563052248008 -0.104149912227318
			0.194852104044506 -0.104622653380629
			0.194140192281908 -0.105091347755677
			0.193427329455655 -0.105556017463842
			0.192713527673273 -0.106016684012291
			0.191998798654364 -0.106473368303981
			0.191283153730614 -0.106926090637661
			0.19056660384579 -0.107374870707867
			0.189849159555739 -0.107819727604926
			0.189130831028389 -0.108260679814954
			0.18841162804375 -0.108697745219856
			0.18769155999391 -0.109130941097328
			0.186970635883042 -0.109560284120854
			0.186248864327398 -0.109985790359709
			0.185526253555309 -0.110407475278957
			0.18480281140719 -0.110825353739451
			0.184078545335537 -0.111239439997835
			0.183353462404923 -0.111649747706541
			0.182627569292007 -0.112056289913792
			0.181900872285526 -0.112459079063599
			0.181173377286298 -0.112858126995764
			0.180445089807223 -0.113253444945878
			0.179716014973281 -0.113645043545322
			0.178986157521534 -0.114032932821266
			0.178255521801123 -0.114417122196669
			0.177524111773273 -0.114797620490281
			0.176791937390942 -0.115174450538938
			0.176059128387888 -0.115547910581068
			0.175325742889375 -0.115918136286296
			0.174591791580658 -0.116285154820513
			0.173857285054425 -0.116648993162585
			0.173122233810801 -0.117009678104348
			0.172386648257349 -0.11736723625061
			0.171650538709066 -0.117721694019152
			0.170913915388386 -0.118073077640725
			0.170176788425178 -0.118421413159054
			0.16943916785675 -0.118766726430833
			0.168701063627843 -0.119109043125731
			0.167962485590636 -0.119448388726386
			0.167223443504743 -0.119784788528409
			0.166483947037216 -0.120118267640383
			0.16574400576254 -0.120448850983863
			0.165003629162641 -0.120776563293375
			0.164262826626876 -0.121101429116418
			0.163521607452041 -0.121423472813461
			0.162779980842367 -0.121742718557946
			0.162037955909523 -0.122059190336287
			0.161295541672612 -0.122372911947869
			0.160552747058175 -0.12268390700505
			0.159809580900187 -0.122992198933159
			0.159066051940061 -0.123297810970496
			0.158322168826646 -0.123600766168335
			0.157577940116226 -0.12390108739092
			0.156833374272521 -0.124198797315467
			0.15608847966669 -0.124493918432165
			0.155343264577324 -0.124786473044173
			0.154597737190455 -0.125076483267623
			0.153851905599546 -0.125363971031619
			0.153105777805499 -0.125648958078236
			0.152359361716653 -0.125931465962521
			0.151612665148781 -0.126211516052494
			0.150865695825093 -0.126489129529145
			0.150118461376236 -0.126764327386437
			0.149370969340292 -0.127037130431304
			0.14862322716278 -0.127307559283653
			0.147875242196653 -0.127575634376361
			0.147127021702304 -0.127841375955279
			0.146378572847559 -0.128104804079229
			0.145629902707681 -0.128365938620003
			0.14488101826537 -0.128624799262367
			0.144131926410761 -0.128881405504058
			0.143382633941426 -0.129135776655786
			0.142633147562372 -0.12938793184123
			0.141883473886044 -0.129637889997044
			0.141133619432322 -0.129885669872852
			0.140383590628522 -0.13013129003125
			0.139633393809396 -0.130374768847806
			0.138883035217134 -0.13061612451106
			0.138132521001359 -0.130855375022524
			0.137381857219133 -0.13109253819668
			0.136631049834952 -0.131327631660985
			0.135880104720751 -0.131560672855865
			0.135129027655898 -0.131791679034719
			0.134377824327199 -0.132020667263917
			0.133626500328896 -0.132247654422803
			0.132875061162666 -0.132472657203691
			0.132123512237623 -0.132695692111866
			0.131371858870318 -0.132916775465587
			0.130620106284737 -0.133135923396084
			0.129868259612303 -0.133353151847557
			0.129116323891873 -0.133568476577181
			0.128364304069743 -0.1337819131551
			0.127612204999645 -0.133993476964431
			0.126860031442743 -0.134203183201264
			0.126107788067644 -0.134411046874659
			0.125355479450384 -0.134617082806647
			0.124603110074441 -0.134821305632235
			0.123850684330726 -0.135023729799396
			0.123098206517586 -0.135224369569081
			0.122345680840807 -0.135423239015207
			0.121593111413607 -0.135620352024666
			0.120840502256643 -0.135815722297323
			0.120087857298009 -0.136009363346011
			0.119335180373232 -0.136201288496538
			0.118582475225277 -0.136391510887683
			0.117829745504545 -0.136580043471196
			0.117076994768875 -0.136766899011799
			0.116324226483537 -0.136952090087186
			0.115571444021243 -0.137135629088024
			0.114818650662138 -0.137317528217951
			0.114065849593803 -0.137497799493575
			0.113313043911257 -0.137676454744478
			0.112560236616954 -0.137853505613214
			0.111807430620783 -0.138028963555307
			0.111054628740071 -0.138202839839255
			0.110301833699581 -0.138375145546525
			0.109549048131512 -0.138545891571559
			0.108796274575498 -0.138715088621768
			0.10804351547861 -0.138882747217538
			0.107290773195356 -0.139048877692222
			0.106538049987678 -0.139213490192151
			0.105785348024957 -0.139376594676621
			0.105032669384008 -0.139538200917907
			0.104280016049083 -0.139698318501249
			0.103527389911869 -0.139856956824863
			0.102774792771491 -0.140014125099937
			0.10202222633451 -0.140169832350628
			0.10126969221492 -0.140324087414067
			0.100517191934156 -0.140476898940356
			0.0997647269210857 -0.140628275392569
			0.0990122985120142 -0.140778225046752
			0.0982599079506825 -0.140926755991922
			0.0975075563882677 -0.14107387613007
			0.0967552448833832 -0.141219593176155
			0.0960029744020787 -0.141363914658112
			0.0952507458178397 -0.141506847916845
			0.0944985599115882 -0.141648400106231
			0.0937464173716821 -0.141788578193118
			0.0929943187939155 -0.141927388957326
			0.0922422646815187 -0.142064838991649
			0.0914902554451582 -0.142200934701848
			0.0907382914029367 -0.142335682306662
			0.0899863727803929 -0.142469087837796
			0.0892344997105017 -0.14260115713993
			0.0884826722336743 -0.142731895870716
			0.0877308902977578 -0.142861309500776
			0.0869791537580357 -0.142989403313705
			0.0862274623772275 -0.14311618240607
			0.0854758158254889 -0.14324165168741
			0.084724213680412 -0.143365815880233
			0.0839726554270245 -0.143488679520024
			0.0832211404577908 -0.143610246955234
			0.0824696680726111 -0.14373052234729
			0.0817182374788219 -0.14384950967059
			0.0809668477911961 -0.143967212712503
			0.0802154980319423 -0.144083635073369
			0.0794641871307055 -0.144198780166502
			0.0787129139245668 -0.144312651218186
			0.0779616771580435 -0.144425251267679
			0.0772104754830891 -0.144536583167207
			0.0764593074590929 -0.144646649581972
			0.0757081715528811 -0.144755452990146
			0.0749570661387154 -0.144862995682871
			0.0742059894982939 -0.144969279764264
			0.0734549398207507 -0.145074307151413
			0.0727039152026563 -0.145178079574375
			0.0719529136480172 -0.145280598576183
			0.0712019330682759 -0.14538186551284
			0.0704509712823116 -0.145481881553319
			0.0697000260164391 -0.145580647679567
			0.0689490949044096 -0.145678164686503
			0.0681981754874105 -0.145774433182016
			0.0674472652140651 -0.145869453586969
			0.066696361440433 -0.145963226135194
			0.0659454614300102 -0.146055750873499
			0.0651945623537286 -0.14614702766166
			0.0644436612899562 -0.146237056172425
			0.0636927552244973 -0.146325835891517
			0.0629418410505923 -0.146413366117627
			0.0621909155689179 -0.146499645962421
			0.0614399754875864 -0.146584674350535
			0.0606890174221472 -0.146668450019576
			0.0599380378955852 -0.146750971520125
			0.0591870333383214 -0.146832237215734
			0.0584360000882134 -0.146912245282927
			0.0576849343905545 -0.146990993711198
			0.0569338323980745 -0.147068480303015
			0.056182690170939 -0.147144702673817
			0.0554315036767503 -0.147219658252015
			0.0546802687905464 -0.147293344278992
			0.0539289812948016 -0.147365757809101
			0.0531776368794263 -0.14743689570967
			0.0524262311417672 -0.147506754660997
			0.0516747595866069 -0.147575331156351
			0.0509232200652851 -0.147642625392152
			0.0501716945475199 -0.147708772263123
			0.0494202241583702 -0.147773843057677
			0.0486688078476048 -0.147837841992269
			0.0479174445705296 -0.147900773220647
			0.0471661332879866 -0.147962640833854
			0.0464148729663548 -0.148023448860227
			0.0456636625775499 -0.148083201265398
			0.044912501099024 -0.148141901952292
			0.044161387513766 -0.14819955476113
			0.0434103208103013 -0.148256163469427
			0.0426592999826922 -0.148311731791991
			0.0419083240305373 -0.148366263380925
			0.0411573919589721 -0.148419761825628
			0.0404065027786688 -0.148472230652791
			0.0396556555058362 -0.1485236733264
			0.0389048491622194 -0.148574093247736
			0.0381540827751007 -0.148623493755373
			0.0374033553772986 -0.148671878125182
			0.0366526660071684 -0.148719249570326
			0.0359020137086021 -0.148765611241262
			0.0351513975310284 -0.148810966225743
			0.0344008165294125 -0.148855317548816
			0.0336502697642564 -0.148898668172821
			0.0328997563015985 -0.148941020997394
			0.0321492752130141 -0.148982378859465
			0.0313988255756148 -0.149022744533257
			0.0306484064720495 -0.149062120730288
			0.0298980169905031 -0.149100510099372
			0.0291476562246973 -0.149137915226616
			0.0283973232738908 -0.14917433863542
			0.0276470172428785 -0.14920978278648
			0.0268967372419921 -0.149244250077787
			0.0261464823870998 -0.149277742844625
			0.0253962517996071 -0.149310263359571
			0.0246460446064553 -0.149341813832501
			0.0238958599401228 -0.14937239641058
			0.0231456969386246 -0.14940201317827
			0.0223955547455122 -0.149430666157328
			0.0216454325098739 -0.149458357306804
			0.0208953293863345 -0.149485088523042
			0.0201452445350557 -0.149510861639682
			0.0193951771217356 -0.149535678427657
			0.0186451263176091 -0.149559540595194
			0.0178950912994477 -0.149582449787816
			0.0171450712495594 -0.149604407588339
			0.0163950653557888 -0.149625415516874
			0.0156450728115178 -0.149645475030826
			0.0148950928156642 -0.149664587524895
			0.0141451245726827 -0.149682754331073
			0.0133951672925646 -0.14969997671865
			0.0126452201908381 -0.149716255894207
			0.0118952824885677 -0.149731593001621
			0.0111453534123546 -0.149745989122064
			0.010395432194337 -0.149759445274001
			0.00964551807218938 -0.149771962413192
			0.00889561028912295 -0.14978354143269
			0.00814570809388562 -0.149794183162844
			0.00739581074076189 -0.149803888371298
			0.00664591748957295 -0.149812657762987
			0.00589602760567649 -0.149820491980144
			0.00514614035996724 -0.149827391602295
			0.00439625502887619 -0.149833357146259
			0.00364637089437109 -0.149838389066151
			0.00289648724395637 -0.149842487753379
			0.00214660337067305 -0.149845653536648
			0.00139671857309872 -0.149847886681954
			0.000646832155347977 -0.14984918739259
			-0.000103056572928285 -0.149849555809141
			-0.000852948296542463 -0.149848992009488
			-0.00160284369477025 -0.149847496008806
			-0.00235274344135074 -0.149845067759563
			-0.00310264820448634 -0.149841707151525
			-0.00385255864684293 -0.149837414011747
			-0.0046024754255494 -0.149832188104583
			-0.00535239919219837 -0.14982602913168
			-0.00610233059284566 -0.149818936731977
			-0.00685227026801047 -0.14981091048171
			-0.00760221885267533 -0.149801949894409
			-0.00835217697628615 -0.149792054420898
			-0.00910214526275231 -0.149781223449294
			-0.00985212433044613 -0.149769456305011
			-0.0106021147922037 -0.149756752250755
			-0.0113521172553244 -0.149743110486528
			-0.0121021323215708 -0.149728530149624
			-0.012852160587169 -0.149713010314635
			-0.0136022026428083 -0.149696549993444
			-0.0143522590736416 -0.14967914813523
			-0.0151023304592847 -0.149660803626466
			-0.0158524173738171 -0.149641515290918
			-0.0166025203857817 -0.149621281889649
			-0.0173526400581846 -0.149600102121015
			-0.0181027769484953 -0.149577974620666
			-0.0188529316086467 -0.149554897961546
			-0.0196031045850349 -0.149530870653895
			-0.0203532964185194 -0.149505891145245
			-0.0211035076444232 -0.149479957820425
			-0.0218537387925326 -0.149453069001555
			-0.0226039903870972 -0.149425222948054
			-0.0233542629468298 -0.149396417856631
			-0.0241045569849071 -0.149366651861291
			-0.0248548730089683 -0.149335923033333
			-0.0256052115211168 -0.149304229381352
			-0.0263555730179187 -0.149271568851235
			-0.027105957990404 -0.149237939326165
			-0.0278563669240656 -0.149203338626618
			-0.02860680029886 -0.149167764510365
			-0.0293572585892072 -0.149131214672471
			-0.03010774226399 -0.149093686745297
			-0.0308582517865551 -0.149055178298496
			-0.0316087876147123 -0.149015686839017
			-0.0323593502007348 -0.148975209811102
			-0.0331099399913592 -0.148933744596289
			-0.0338605574277856 -0.148891288513408
			-0.0346112029456769 -0.148847838818586
			-0.03536187697516 -0.148803392705242
			-0.0361125799408247 -0.148757947304091
			-0.0368633122617245 -0.148711499683142
			-0.037614074351376 -0.148664046847698
			-0.0383648666177592 -0.148615585740355
			-0.0391156894633177 -0.148566113241007
			-0.039866543284958 -0.148515626166838
			-0.0406174284740503 -0.14846412127233
			-0.041368345416428 -0.148411595249257
			-0.042119294492388 -0.148358044726688
			-0.0428702760766904 -0.148303466270986
			-0.0436212905385587 -0.148247856385811
			-0.04437233824168 -0.148191211512112
			-0.0451234195442041 -0.148133528028138
			-0.0458745347987449 -0.148074802249428
			-0.0466256843523793 -0.148015030428818
			-0.0473768685466472 -0.147954208756437
			-0.0481280877175529 -0.14789233335971
			-0.0488793421955628 -0.147829400303353
			-0.0496306323056077 -0.147765405589381
			-0.0503819583670808 -0.147700345157099
			-0.0511333206938397 -0.147634214883108
			-0.0518847195942046 -0.147567010581305
			-0.0526361553709589 -0.147498728002879
			-0.0533876283213502 -0.147429362836314
			-0.0541391387370886 -0.147358910707388
			-0.0548906869043484 -0.147287367179175
			-0.0556422731037661 -0.147214727752042
			-0.0563938976104429 -0.14714098786365
			-0.0571455606939423 -0.147066142888954
			-0.0578972626182914 -0.146990188140206
			-0.0586490036419813 -0.14691311886695
			-0.0594007840179653 -0.146834930256024
			-0.0601526039936613 -0.146755617431563
			-0.0609044638109494 -0.146675175454992
			-0.0616563637061742 -0.146593599325035
			-0.0624083039101427 -0.146510883977707
			-0.0631602846481254 -0.146427024286319
			-0.0639123061398568 -0.146342015061476
			-0.0646643685995339 -0.146255851051077
			-0.0654164722358179 -0.146168526940316
			-0.0661686172518325 -0.146080037351681
			-0.0669208038451656 -0.145990376844953
			-0.0676730322078678 -0.14589953991721
			-0.0684253025264531 -0.145807521002822
			-0.0691776149818995 -0.145714314473455
			-0.0699299697496473 -0.145619914638068
			-0.0706823669996014 -0.145524315742915
			-0.0714348068961288 -0.145427511971544
			-0.0721872895980609 -0.145329497444799
			-0.0729398152586919 -0.145230266220815
			-0.0736923840257791 -0.145129812295025
			-0.0744449960415441 -0.145028129600154
			-0.0751976514426707 -0.144925212006221
			-0.0759503503603071 -0.144821053320542
			-0.0767030929200642 -0.144715647287725
			-0.0774558792420161 -0.144608987589672
			-0.0782087094407011 -0.144501067845581
			-0.0789615836251199 -0.144391881611944
			-0.0797145018987374 -0.144281422382547
			-0.080467464359481 -0.14416968358847
			-0.0812204710997423 -0.144056658598087
			-0.0819735222063757 -0.143942340717069
			-0.0827266177606989 -0.143826723188377
			-0.0834797578384935 -0.14370979919227
			-0.0842329425100037 -0.1435915618463
			-0.084986171839938 -0.143472004205313
			-0.085739445887467 -0.14335111926145
			-0.0864927647062262 -0.143228899944146
			-0.0872461283443132 -0.14310533912013
			-0.087999536844289 -0.142980429593425
			-0.0887529902431791 -0.142854164105351
			-0.0895064885724709 -0.14272653533452
			-0.0902600318581165 -0.142597535896837
			-0.0910136201205299 -0.142467158345504
			-0.09176725337459 -0.142335395171017
			-0.092520931629638 -0.142202238801165
			-0.0932746548894785 -0.142067681601033
			-0.0940284231523801 -0.141931715872998
			-0.094782236411074 -0.141794333856734
			-0.0955360946527555 -0.141655527729208
			-0.0962899978590825 -0.14151528960468
			-0.0970439460061769 -0.141373611534708
			-0.0977979390646237 -0.14123048550814
			-0.0985519769994708 -0.141085903451121
			-0.0993060597702304 -0.140939857227091
			-0.100060187330877 -0.140792338636782
			-0.10081435962985 -0.140643339418221
			-0.10156857661005 -0.140492851246731
			-0.102322838208842 -0.140340865734928
			-0.103077144358056 -0.140187374432722
			-0.103831494983982 -0.140032368827317
			-0.104585890007376 -0.139875840343214
			-0.105340312053661 -0.139717774868923
			-0.106094467755798 -0.139558071210483
			-0.10684826206899 -0.139396691646716
			-0.107601708243299 -0.139233632670049
			-0.108354819239114 -0.139068890500961
			-0.109107607727153 -0.138902461087983
			-0.109860086088463 -0.138734340107699
			-0.11061226641442 -0.138564522964742
			-0.111364160506727 -0.1383930047918
			-0.112115779877415 -0.138219780449611
			-0.112867135748847 -0.138044844526967
			-0.11361823905371 -0.137868191340709
			-0.114369100435022 -0.137689814935732
			-0.11511973024613 -0.137509709084982
			-0.115870138550707 -0.137327867289457
			-0.116620335122756 -0.137144282778208
			-0.11737032944661 -0.136958948508336
			-0.118120130716927 -0.136771857164996
			-0.118869747838696 -0.136583001161393
			-0.119619189427233 -0.136392372638785
			-0.120368463808184 -0.136199963466482
			-0.121117579017523 -0.136005765241845
			-0.121866542801552 -0.135809769290287
			-0.1226153626169 -0.135611966665275
			-0.123364045630528 -0.135412348148324
			-0.124112598719723 -0.135210904249005
			-0.1248610284721 -0.135007625204939
			-0.125609341185604 -0.134802500981798
			-0.126357542868509 -0.134595521273308
			-0.127105639239414 -0.134386675501245
			-0.127853635727252 -0.134175952815437
			-0.128601537471278 -0.133963342093767
			-0.129349349321081 -0.133748831942165
			-0.130097075836575 -0.133532410694617
			-0.130844721288005 -0.133314066413158
			-0.131592289655941 -0.133093786887878
			-0.132339784631286 -0.132871559636916
			-0.133087209615267 -0.132647371906464
			-0.133834567719443 -0.132421210670766
			-0.134581861765699 -0.132193062632118
			-0.13532909428625 -0.131962914220868
			-0.136076267523639 -0.131730751595416
			-0.136823383430737 -0.131496560642213
			-0.137570443670745 -0.131260326975762
			-0.138317449617189 -0.131022035938619
			-0.139064402353927 -0.130781672601392
			-0.139811302675145 -0.130539221762739
			-0.140558151085355 -0.130294667949372
			-0.141304947799401 -0.130047995416053
			-0.142051692742452 -0.129799188145598
			-0.142798385550008 -0.129548229848873
			-0.143545025567897 -0.129295103964798
			-0.144291611852273 -0.129039793660342
			-0.145038143169623 -0.128782281830529
			-0.145784617996757 -0.128522551098432
			-0.14653103452082 -0.128260583815179
			-0.147277390639279 -0.127996362059947
			-0.148023683959933 -0.127729867639967
			-0.148769911800909 -0.127461082090521
			-0.149516071190662 -0.127189986674942
			-0.150262158867976 -0.126916562384617
			-0.151008171281963 -0.126640789938983
			-0.151754104592064 -0.126362649785531
			-0.152499954668048 -0.126082122099801
			-0.153245717090012 -0.125799186785387
			-0.153991387148382 -0.125513823473936
			-0.154736959843913 -0.125226011525143
			-0.155482429887688 -0.124935730026759
			-0.156227791701118 -0.124642957794584
			-0.156973039415943 -0.124347673372472
			-0.157718166874231 -0.124049855032327
			-0.158463167628379 -0.123749480774107
			-0.159208034941112 -0.123446528325819
			-0.159952761785484 -0.123140975143526
			-0.160697340844878 -0.122832798411339
			-0.161441764513003 -0.122521975041423
			-0.1621860248939 -0.122208481673995
			-0.162930113801935 -0.121892294677321
			-0.163674022761804 -0.121573390147724
			-0.164417743008532 -0.121251743909575
			-0.165161265487472 -0.120927331515298
			-0.165904580854305 -0.120600128245369
			-0.166647679475042 -0.120270109108316
			-0.16739055142602 -0.119937248840718
			-0.168133186493906 -0.119601521907207
			-0.168875574175696 -0.119262902500467
			-0.169617703678713 -0.118921364541234
			-0.17035956392061 -0.118576881678294
			-0.171101143529367 -0.118229427288487
			-0.171842430843293 -0.117878974476704
			-0.172583413911025 -0.117525496075888
			-0.173324080491531 -0.117168964647034
			-0.174064418054104 -0.11680935247919
			-0.174804413778367 -0.116446631589453
			-0.175544054554272 -0.116080773722976
			-0.176283326982098 -0.115711750352959
			-0.177022217372454 -0.115339532680658
			-0.177760711746277 -0.114964091635379
			-0.178498795834832 -0.114585397874481
			-0.179236455079713 -0.114203421783374
			-0.179973674632841 -0.11381813347552
			-0.180710439356468 -0.113429502792433
			-0.181446733823173 -0.113037499303679
			-0.182182542315863 -0.112642092306876
			-0.182917848827774 -0.112243250827694
			-0.183652637062471 -0.111840943619854
			-0.184386890433847 -0.11143513916513
			-0.185120592066123 -0.111025805673347
			-0.185853724793849 -0.110612911082384
			-0.186586271161903 -0.110196423058168
			-0.187318213425493 -0.109776308994682
			-0.188049533550153 -0.109352536013959
			-0.188780213211748 -0.108925070966084
			-0.189510233796469 -0.108493880429193
			-0.190239576400837 -0.108058930709475
			-0.190968221831702 -0.107620187841172
			-0.19169615060624 -0.107177617586575
			-0.192423342951959 -0.10673118543603
			-0.193149778806691 -0.106280856607933
			-0.193875437818602 -0.105826596048732
			-0.194600299346181 -0.105368368432928
			-0.195324342458249 -0.104906138163072
			-0.196047545933954 -0.10443986936977
			-0.196769888262773 -0.103969525911676
			-0.197491347644511 -0.103495071375499
			-0.198211901989302 -0.103016469075999
			-0.198931528917609 -0.102533682055987
			-0.199650205760221 -0.102046673086327
			-0.200367909558259 -0.101555404665934
			-0.201084617063169 -0.101059839021777
			-0.201800304736728 -0.100559938108874
			-0.20251494875104 -0.100055663610296
			-0.203228524988538 -0.0995469769371677
			-0.203941009041984 -0.0990338392286627
			-0.204652376214468 -0.0985162113520088
			-0.205362601519408 -0.0979940539024844
			-0.20607165968055 -0.0974673272034205
			-0.206779525131971 -0.0969359913062
			-0.207486172018073 -0.0964000059902571
			-0.20819157419359 -0.0958593307630787
			-0.208895705223582 -0.0953139248602029
			-0.209598538383437 -0.0947637472452203
			-0.210300046658874 -0.0942087566097729
			-0.211000202745939 -0.0936489113735549
			-0.211698979051006 -0.0930841696843126
			-0.212396347690779 -0.0925144894178436
			-0.213092280492287 -0.091939828177998
			-0.213786748992893 -0.0913601432966773
			-0.214479724440283 -0.0907753918338356
			-0.215171177792476 -0.090185530577478
			-0.215861079717816 -0.0895905160436622
			-0.216549400594976 -0.0889903044764978
			-0.21723611051296 -0.0883848518481456
			-0.217921179271098 -0.0877741138588194
			-0.218604576379049 -0.0871580459367838
			-0.2192862710568 -0.0865366032383562
			-0.219966232234668 -0.0859097406479051
			-0.220644428553298 -0.0852774127778517
			-0.221320828363662 -0.0846395739686687
			-0.221995399727062 -0.0839961782888805
			-0.222668110415127 -0.083347179535064
			-0.223338927909817 -0.0826925312318473
			-0.224007819403418 -0.0820321866319111
			-0.224674751798545 -0.0813660987159873
			-0.225339691708142 -0.0806942201928602
			-0.226002605455482 -0.0800165034993663
			-0.226663459074165 -0.0793329008003929
			-0.22732221830812 -0.0786433639888805
			-0.227978848611605 -0.0779478446858204
			-0.228633315149206 -0.0772462942402568
			-0.229285582795838 -0.0765386637292849
			-0.229935616136744 -0.0758249039580523
			-0.230583379467494 -0.0751049654597587
			-0.23122883679399 -0.0743787984956551
			-0.231871951832459 -0.073646353055045
			-0.232512688009458 -0.0729075788552833
			-0.233151008461874 -0.0721624253417771
			-0.233786876036918 -0.0714108416879858
			-0.234420253292135 -0.0706527767954195
			-0.235051102495394 -0.0698881792936418
			-0.235679385624895 -0.0691169975402666
			-0.236305064369165 -0.0683391796209611
			-0.236928100127061 -0.0675546733494433
			-0.237548454007766 -0.0667634262674838
			-0.238166086830795 -0.0659653856449053
			-0.238780959125988 -0.0651604984795813
			-0.239393031133516 -0.0643487114974386
			-0.240002262803877 -0.0635299711524546
			-0.240608613797898 -0.0627042236266598
			-0.241212043486734 -0.0618714148301355
			-0.241812510951869 -0.0610314904010156
			-0.242409974985115 -0.0601843957054863
			-0.243004394088613 -0.0593300758377843
			-0.243595726474833 -0.0584684756201999
			-0.244183930066571 -0.0575995396030736
			-0.244768962496955 -0.0567232120647995
			-0.245350781109438 -0.0558394370118221
			-0.245929342957804 -0.0549481581786388
			-0.246504604806164 -0.0540493190277989
			-0.247076523128958 -0.0531428627499027
			-0.247645054110955 -0.0522287322636036
			-0.248210153647251 -0.0513068702156057
			-0.248771777343273 -0.0503772189806663
			-0.249329880514773 -0.0494397206615932
			-0.249884418187834 -0.0484943170892472
			-0.250435345098866 -0.047540949822541
			-0.25098261569461 -0.0465795601484381
			-0.251526184132132 -0.0456100890819555
			-0.252066004278829 -0.0446324773661604
			-0.252602029712426 -0.0436466654721735
			-0.253134213720974 -0.042652593599166
			-0.253662509302857 -0.041650201674362
			-0.254186869166784 -0.0406394293530376
			-0.254707245731793 -0.0396202160185197
			-0.255223591127252 -0.0385925007821884
			-0.255735857192855 -0.0375562224834745
			-0.256243995478626 -0.036511319689862
			-0.256747957244919 -0.0354577306968853
			-0.257247693462413 -0.034395393528132
			-0.257743154812118 -0.0333242459352415
			-0.258234291685372 -0.032244225397904
			-0.25872105418384 -0.031155269123863
			-0.259203392119517 -0.0300573140489125
			-0.259681255014727 -0.0289502968368997
			-0.260154592102121 -0.0278341538797234
			-0.260623352324678 -0.0267088212973334
			-0.261087484335708 -0.0255742349377327
			-0.261546936498847 -0.024430330376975
			-0.262001656888061 -0.0232770429191671
			-0.262451593287643 -0.0221143075964664
			-0.262896693192216 -0.0209420591690833
			-0.263336903806731 -0.01976023212528
			-0.263772172046467 -0.0185687606813697
			-0.264202444537031 -0.0173675787817188
			-0.264627667614359 -0.0161566200987441
			-0.265047787324717 -0.0149358180329161
			-0.265462749424698 -0.0137051057127553
			-0.265872499381223 -0.0124644159948354
			-0.266276982371541 -0.0112136814637823
			-0.266676143283232 -0.0099528344322721
			-0.267069926714202 -0.00868180694103482
			-0.267458276972687 -0.0074005307588505
			-0.267841138077251 -0.006108937382553
			-0.268218453756786 -0.00480695803702613
			-0.268590167450512 -0.00349452367520706
			-0.268956222307979 -0.00217156497808485
			-0.269316561189066 -0.00083801235469913
			-0.269671126663977 0.000506204057856813
			-0.270019861013247 0.0018611543944396
			-0.270362706227741 0.00322690906185202
			-0.270699604008648 0.00460353873884692
			-0.27103049576749 0.00599111437612376
			-0.271355322626114 0.00738970719633014
			-0.271674025416698 0.00879938869406319
			-0.271986544681747 0.0102202306358661
			-0.272292820674095 0.0116523050602323
			-0.272592793356904 0.013095684277601
			-0.272886402403666 0.0145504408703621
			-0.273173587198198 0.0160166476928514
			-0.27345428683465 0.0174943778713532
			-0.273728440117497 0.0189837048041013
			-0.273995985561544 0.0204847021612757
			-0.274256861391924 0.0219974438850062
			-0.274511005544098 0.0235220041893695
			-0.274758355663857 0.0250584575603902
			-0.27499884910732 0.0266068787560428
			-0.275232422940932 0.0281673428062473
			-0.27545901394147 0.0297399250128744
			-0.275678558596037 0.0313247009497406
			-0.275890993102066 0.0329217464626126
			-0.276096253367317 0.0345311376692036
			-0.27629427500988 0.0361529509591748
			-0.276484993358173 0.0377872629941373
			-0.276668343450942 0.039434150707648
			-0.276844260037261 0.0410936913052141
			-0.277012677576533 0.0427659622642887
			-0.277173530238491 0.0444510413342752
			-0.277326751903194 0.0461490065365235
			-0.27747227616103 0.0478599361643315
			-0.277610036312717 0.0495839087829469
			-0.277739965369301 0.0513210032295632
			-0.277861996052154 0.0530712986133244
			-0.277976060792979 0.05483487431532
			-0.278082091733808 0.0566118099885904
			-0.278180020726999 0.0584021855581218
			-0.278269779335241 0.060206081220849
			-0.278351295967838 0.0620235750615819
			-0.278424146180754 0.0638544491774666
			-0.278487998072444 0.0656985531467164
			-0.278542758795186 0.0675559316606285
			-0.278588335232389 0.0694266269510894
			-0.278624633998595 0.0713106787905709
			-0.278651561439473 0.0732081244921314
			-0.278669023631826 0.0751189989094186
			-0.278676926383588 0.0770433344366643
			-0.278675175233823 0.0789811610086901
			-0.278663675452728 0.0809325061009016
			-0.278642332041629 0.0828973947292943
			-0.278611049732983 0.0848758494504488
			-0.278569732990381 0.0868678903615322
			-0.278518286008542 0.088873535100301
			-0.278456612713318 0.0908927988450957
			-0.278384616761692 0.0929256943148467
			-0.278302201541776 0.0949722317690686
			-0.278209270172816 0.0970324190078656
			-0.278105725505187 0.0991062613719267
			-0.277991470120397 0.101193761742528
			-0.277866406331084 0.103294920541535
			-0.277730436181016 0.105409735731397
			-0.277583461445095 0.107538202815153
			-0.277425383629351 0.109680314836427
			-0.277256103970948 0.11183606237943
			-0.277075523438178 0.114005433568962
			-0.276883542730467 0.116188414070407
			-0.276680062278372 0.11838498708974
			-0.276464982243578 0.120595133373517
			-0.276238202518904 0.122818831208888
			-0.275999622728299 0.125056056423585
			-0.275749142226845 0.127306782385928
			-0.275486660100752 0.129570980004825
			-0.275212075167363 0.131848617729769
			-0.274925285975152 0.134139661550844
		};
		\addlegendentry{\tiny{ trajectory} }
		\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
		table {%
			0 -0.2
		};
		\addlegendentry{\tiny{ \(\displaystyle \left( 0,-\frac{c}{N}\right)\)} }
		\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
		table {%
			0 -0.149849555809141
		};
		\addlegendentry{\tiny{ \(\displaystyle s_{min}\)} }
		\addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			0 0.510158883338068
		};
		\addlegendentry{\tiny{ \(\displaystyle s_{max}\)} }
		\addplot [semithick, black, forget plot]
		table {%
			-0.306486143979138 5.55111512312578e-17
			0.305316643122971 5.55111512312578e-17
		};
		\addplot [semithick, black, forget plot]
		table {%
			-5.55111512312578e-17 -0.235507944166903
			-5.55111512312578e-17 0.545666827504971
		};
	\end{axis}
	
\end{tikzpicture}

